Synthetic likelihood in misspecified models

Bayesian synthetic likelihood is a widely used approach for conducting Bayesian analysis in complex models where evaluation of the likelihood is infeasible but simulation from the assumed model is tractable. We analyze the behaviour of the Bayesian synthetic likelihood posterior when the assumed model differs from the actual data generating process. We demonstrate that the Bayesian synthetic likelihood posterior can display a wide range of non-standard behaviours depending on the level of model misspecification, including multimodality and asymptotic non-Gaussianity. Our results suggest that likelihood tempering, a common approach for robust Bayesian inference, fails for synthetic likelihood whilst recently proposed robust synthetic likelihood approaches can ameliorate this behavior and deliver reliable posterior inference under model misspecification. All results are illustrated using a simple running example.

==> fig1_MA1_R1.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=2.5,
ylabel={Posterior},
name=plot2,
title={n = 500},
axis lines*=left,
legend style={align=left}]
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,5.5323375118496e-05)(-0.98,7.51551947390405e-05)(-0.97,0.000101627862108868)(-0.96,0.000136795694583025)(-0.95,0.000183291692160231)(-0.94,0.000244473097521293)(-0.93,0.000324598730941011)(-0.92,0.000429043843712788)(-0.91,0.000564559011953146)(-0.9,0.000739580422808544)(-0.89,0.000964599776565529)(-0.88,0.00125260292399777)(-0.87,0.00161958725271281)(-0.86,0.00208516869165492)(-0.85,0.00267328996581638)(-0.84,0.00341304232951429)(-0.83,0.00433961333578142)(-0.82,0.00549537312791438)(-0.81,0.00693111109297468)(-0.8,0.00870743327385282)(-0.79,0.010896328418533)(-0.78,0.0135829066128692)(-0.77,0.0168673086916656)(-0.76,0.0208667765835544)(-0.75,0.0257178638945642)(-0.74,0.0315787518148386)(-0.73,0.0386316172848498)(-0.72,0.0470849777790644)(-0.71,0.0571759096911969)(-0.7,0.0691720050174323)(-0.69,0.0833728941054684)(-0.68,0.100111121508757)(-0.67,0.119752119070383)(-0.66,0.14269297786332)(-0.65,0.169359682336613)(-0.64,0.200202441123343)(-0.63,0.235688736037891)(-0.62,0.276293721721534)(-0.61,0.322487652040605)(-0.6,0.374720094839753)(-0.59,0.43340083237557)(-0.58,0.498877536845146)(-0.57,0.571410560973454)(-0.56,0.65114548864877)(-0.55,0.738084438025951)(-0.54,0.832057477637965)(-0.53,0.932695872825815)(-0.52,1.03940918360712)(-0.51,1.15136843742757)(-0.5,1.26749765038182)(-0.49,1.38647582243321)(-0.48,1.50675115280125)(-0.47,1.62656859947574)(-0.46,1.7440110591699)(-0.45,1.85705342171761)(-0.44,1.96362763978351)(-0.43,2.06169586163391)(-0.42,2.14932772748339)(-0.41,2.22477725281706)(-0.4,2.28655441871384)(-0.39,2.33348672459907)(-0.38,2.36476654620206)(-0.37,2.37998113637529)(-0.36,2.37912341055478)(-0.35,2.36258313260028)(-0.34,2.33111959995208)(-0.33,2.28581826093276)(-0.32,2.22803474761355)(-0.31,2.1593304830151)(-0.3,2.0814042814928)(-0.29,1.99602421871833)(-0.28,1.90496356105019)(-0.27,1.80994380387788)(-0.26,1.71258698138107)(-0.25,1.61437848263192)(-0.24,1.51664073421953)(-0.23,1.42051735826332)(-0.22,1.32696683086673)(-0.21,1.2367642675696)(-0.2,1.15050974447568)(-0.19,1.06864150503715)(-0.18,0.991452471253169)(-0.17,0.919108638372687)(-0.16,0.851668148883008)(-0.15,0.789100083612282)(-0.14,0.731302250344066)(-0.13,0.678117475464166)(-0.12,0.629348100446925)(-0.11,0.584768546725825)(-0.1,0.544135938427074)(-0.09,0.507198864491836)(-0.08,0.473704423786842)(-0.07,0.443403733831051)(-0.0599999999999999,0.416056100942018)(-0.0499999999999999,0.391432051881491)(-0.0399999999999999,0.369315418844945)(-0.03,0.349504654573336)(-0.02,0.331813535394448)(-0.01,0.316071389342579)(0,0.302122965745971)(0.01,0.289828042876638)(0.02,0.279060852073432)(0.03,0.26970938050771)(0.0399999999999999,0.261674600562737)(0.0499999999999999,0.254869661587771)(0.0599999999999999,0.249219069409644)(0.07,0.244657870228072)(0.08,0.241130848149503)(0.09,0.238591739394406)(0.1,0.237002460924475)(0.11,0.236332346690374)(0.12,0.236557380744623)(0.13,0.23765941299243)(0.14,0.239625340312231)(0.15,0.242446233175512)(0.16,0.2461163858082)(0.17,0.25063226651679)(0.18,0.255991344285328)(0.19,0.262190768458596)(0.2,0.269225880664753)(0.21,0.277088542579213)(0.22,0.285765270214253)(0.23,0.29523517567093)(0.24,0.305467731183905)(0.25,0.316420388153879)(0.26,0.328036105760688)(0.27,0.340240869354048)(0.28,0.352941307254505)(0.29,0.3660225443196)(0.3,0.379346459313523)(0.31,0.392750537635315)(0.32,0.406047527459212)(0.33,0.419026111473186)(0.34,0.431452793731922)(0.35,0.443075167715491)(0.36,0.453626674763995)(0.37,0.46283288090665)(0.38,0.470419196736836)(0.39,0.476119844712845)(0.4,0.479687749865899)(0.41,0.480904905269061)(0.42,0.47959265683197)(0.43,0.475621277729294)(0.44,0.46891817437966)(0.45,0.459474093173823)(0.46,0.447346784399768)(0.47,0.432661724422285)(0.48,0.415609689161383)(0.49,0.396441194589326)(0.5,0.375458051732584)(0.51,0.353002500735673)(0.52,0.329444568128613)(0.53,0.305168414896991)(0.54,0.280558498325674)(0.55,0.255986354103053)(0.56,0.231798721483055)(0.57,0.208307595453856)(0.58,0.185782613254106)(0.59,0.164445988315269)(0.6,0.144470012827597)(0.61,0.12597697813592)(0.62,0.10904122326452)(0.63,0.0936929239595801)(0.64,0.0799231802557917)(0.65,0.0676899474685351)(0.66,0.0569243777642791)(0.67,0.0475371888249528)(0.68,0.0394247433889891)(0.69,0.0324745996306853)(0.7,0.0265703695437534)(0.71,0.0215957944940054)(0.72,0.0174380095578765)(0.73,0.0139900186753686)(0.74,0.0111524401502076)(0.75,0.00883460704309313)(0.76,0.00695512084907792)(0.77,0.0054419613920314)(0.78,0.00423225319966227)(0.79,0.00327178081625798)(0.8,0.00251433445343823)(0.81,0.00192095466806048)(0.82,0.00145913165273126)(0.83,0.00110200215447317)(0.84,0.000827575620462064)(0.85,0.000618011264890186)(0.86,0.000458959508589495)(0.87,0.000338974659072385)(0.88,0.000249000662943118)(0.89,0.000181928100021117)(0.9,0.000132218091555411)(0.91,9.55872483998116e-05)(0.92,6.87469830070596e-05)(0.93,4.91902656100698e-05)(0.94,3.5019059705278e-05)(0.95,2.48060923609141e-05)(0.96,1.74851954695145e-05)(0.97,1.22651142242285e-05)(0.98,8.56235986232976e-06)(0.99,5.94934422905368e-06) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=1.4,
ylabel={Posterior},
at=(plot2.left of south west), anchor=right of south east,
title={n = 100},
axis lines*=left,
legend style={align=left}]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.0124740591039964)(-0.98,0.0135268000033504)(-0.97,0.0146563555829984)(-0.96,0.0158674238289898)(-0.95,0.0171649659333957)(-0.94,0.0185542274417775)(-0.93,0.0200407619106732)(-0.92,0.0216304572735875)(-0.91,0.023329565107062)(-0.9,0.0251447329773068)(-0.89,0.0270830400319069)(-0.88,0.0291520359794815)(-0.87,0.0313597835719077)(-0.86,0.0337149046676588)(-0.85,0.0362266299096767)(-0.84,0.0389048519953298)(-0.83,0.0417601824476555)(-0.82,0.0448040117141361)(-0.81,0.0480485723192984)(-0.8,0.0515070046779354)(-0.79,0.0551934250337648)(-0.78,0.0591229948209593)(-0.77,0.0633119905500575)(-0.76,0.067777873092329)(-0.75,0.0725393549750452)(-0.74,0.0776164640020753)(-0.73,0.0830306011786438)(-0.72,0.0888045905459626)(-0.71,0.0949627181228624)(-0.7,0.101530756711959)(-0.69,0.108535972865072)(-0.68,0.116007111828392)(-0.67,0.123974355818818)(-0.66,0.132469250541475)(-0.65,0.141524594473146)(-0.64,0.151174285143044)(-0.63,0.161453116483529)(-0.62,0.172396521348418)(-0.61,0.184040253560511)(-0.6,0.196420004411633)(-0.59,0.209570949457439)(-0.58,0.223527222781675)(-0.57,0.238321317697943)(-0.56,0.253983415143478)(-0.55,0.27054064380823)(-0.54,0.288016279312211)(-0.53,0.306428893434746)(-0.52,0.325791468405749)(-0.51,0.346110495437056)(-0.5,0.367385080796163)(-0.49,0.389606086554315)(-0.48,0.412755336386835)(-0.47,0.436804919156145)(-0.46,0.46171662415647)(-0.45,0.487441541560738)(-0.44,0.5139198595573)(-0.43,0.541080885757158)(-0.42,0.56884331466558)(-0.41,0.597115755454406)(-0.4,0.625797525197508)(-0.39,0.65477970253778)(-0.38,0.683946425960177)(-0.37,0.71317641006387)(-0.36,0.742344643115828)(-0.35,0.771324220380757)(-0.34,0.799988260846786)(-0.33,0.828211850476255)(-0.32,0.855873953320091)(-0.31,0.882859232867839)(-0.3,0.909059729790411)(-0.29,0.934376348504224)(-0.28,0.958720113315042)(-0.27,0.982013164735298)(-0.26,1.00418947728328)(-0.25,1.02519529102104)(-0.24,1.04498925965566)(-0.23,1.06354232767774)(-0.22,1.08083735731182)(-0.21,1.09686853270703)(-0.2,1.11164057363694)(-0.19,1.12516779397319)(-0.18,1.13747304142817)(-0.17,1.14858655470231)(-0.16,1.15854477246234)(-0.15,1.16738912579879)(-0.14,1.17516484225937)(-0.13,1.18191978552031)(-0.12,1.18770335050359)(-0.11,1.19256542950742)(-0.1,1.19655546087576)(-0.09,1.19972156803611)(-0.08,1.20210979347942)(-0.07,1.20376342950358)(-0.0599999999999999,1.20472244531361)(-0.0499999999999999,1.20502300836345)(-0.0399999999999999,1.20469709660668)(-0.03,1.20377219755259)(-0.02,1.20227108964225)(-0.01,1.20021170140523)(0,1.19760704406288)(0.01,1.19446521364485)(0.02,1.19078945921485)(0.03,1.18657831439831)(0.0399999999999999,1.18182579001024)(0.0499999999999999,1.17652162614174)(0.0599999999999999,1.17065160252802)(0.07,1.16419790634377)(0.08,1.1571395567131)(0.09,1.1494528851447)(0.1,1.14111207078045)(0.11,1.1320897287546)(0.12,1.12235754909007)(0.13,1.11188698240496)(0.14,1.10064996727949)(0.15,1.0886196924667)(0.16,1.07577138526335)(0.17,1.06208311535311)(0.18,1.04753660137279)(0.19,1.03211800543443)(0.2,1.01581869897757)(0.21,0.998635981757174)(0.22,0.980573734629719)(0.23,0.961642986221346)(0.24,0.941862373675442)(0.25,0.921258478591764)(0.26,0.899866021063841)(0.27,0.877727897432993)(0.28,0.854895050991506)(0.29,0.831426169312767)(0.3,0.807387207028459)(0.31,0.782850738518895)(0.32,0.757895150884989)(0.33,0.732603693440824)(0.34,0.707063405492071)(0.35,0.681363949032592)(0.36,0.655596376905226)(0.37,0.629851869683514)(0.38,0.604220475855805)(0.39,0.57878988973091)(0.4,0.55364429982866)(0.41,0.528863337457702)(0.42,0.50452115089491)(0.43,0.480685625320529)(0.44,0.457417762739467)(0.45,0.434771229872757)(0.46,0.412792075777744)(0.47,0.391518615073447)(0.48,0.37098146738709)(0.49,0.351203739216398)(0.5,0.332201330965942)(0.51,0.313983349536558)(0.52,0.296552605524541)(0.53,0.279906173759798)(0.54,0.264035996466914)(0.55,0.248929509622067)(0.56,0.234570274934641)(0.57,0.220938602131482)(0.58,0.208012148698099)(0.59,0.195766486784194)(0.6,0.184175629484215)(0.61,0.173212511056198)(0.62,0.162849417771206)(0.63,0.153058367944243)(0.64,0.143811441261899)(0.65,0.135081058788736)(0.66,0.12684021601443)(0.67,0.119062672020177)(0.68,0.111723098325294)(0.69,0.104797191257274)(0.7,0.0982617518054308)(0.71,0.0920947369033003)(0.72,0.0862752859695057)(0.73,0.0807837263480601)(0.74,0.075601561050945)(0.75,0.0707114419375236)(0.76,0.0660971311824445)(0.77,0.0617434535979378)(0.78,0.0576362420964815)(0.79,0.0537622783114762)(0.8,0.0501092301407143)(0.81,0.0466655877417949)(0.82,0.0434205992911672)(0.83,0.0403642076187527)(0.84,0.037486988647505)(0.85,0.0347800924005768)(0.86,0.0322351871868621)(0.87,0.0298444074373221)(0.88,0.0276003055386217)(0.89,0.0254958078963918)(0.9,0.0235241753570529)(0.91,0.021678968024297)(0.92,0.0199540144235369)(0.93,0.0183433848948205)(0.94,0.0168413690317377)(0.95,0.0154424569306551)(0.96,0.014141323971154)(0.97,0.0129328188146738)(0.98,0.0118119542838877)(0.99,0.0107739007699313) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=3,
ylabel={Posterior},
at=(plot2.right of south east), anchor=left of south west,
title={n = 1000},
axis lines*=left,
legend style={align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,1.29277495410163e-06)(-0.98,2.36301766316568e-06)(-0.97,4.27592750856148e-06)(-0.96,7.6582667715913e-06)(-0.95,1.35733215335636e-05)(-0.94,2.3802198791982e-05)(-0.93,4.12899239931955e-05)(-0.92,7.08416607975205e-05)(-0.91,0.000120191362320986)(-0.9,0.000201613846230936)(-0.89,0.000334312810052108)(-0.88,0.000547891226213583)(-0.87,0.000887293609561405)(-0.86,0.00141969412527528)(-0.85,0.00224387637944223)(-0.84,0.00350268780003189)(-0.83,0.00539912201033221)(-0.82,0.00821644509126872)(-0.81,0.0123424871757268)(-0.8,0.018297718495742)(-0.79,0.0267659758922862)(-0.78,0.0386256819063335)(-0.77,0.0549781261920797)(-0.76,0.077167944310514)(-0.75,0.106789501574089)(-0.74,0.145671733404796)(-0.73,0.195833460694418)(-0.72,0.25940169756079)(-0.71,0.338487401749955)(-0.7,0.435016785212449)(-0.69,0.550521785136814)(-0.68,0.685900335772867)(-0.67,0.84116499168353)(-0.66,1.01520609732485)(-0.65,1.20560157579432)(-0.64,1.40850786867453)(-0.63,1.61866412343039)(-0.62,1.82953349389409)(-0.61,2.03359144603855)(-0.6,2.22275250027998)(-0.59,2.38890635746287)(-0.58,2.52451522397333)(-0.57,2.62321006216636)(-0.56,2.68031765855473)(-0.55,2.69325475691049)(-0.54,2.66174010654101)(-0.53,2.58779812431852)(-0.52,2.47555520476003)(-0.51,2.33085678652331)(-0.5,2.1607553901922)(-0.49,1.97293335239087)(-0.48,1.77512709899162)(-0.47,1.57461284643396)(-0.46,1.3777987950291)(-0.45,1.18994960273124)(-0.44,1.0150489783924)(-0.43,0.855788912933084)(-0.42,0.713661616769514)(-0.41,0.589123588126491)(-0.4,0.481800121724131)(-0.39,0.390701822836957)(-0.38,0.314430719003256)(-0.37,0.251360736773316)(-0.36,0.199784289067544)(-0.35,0.158022591926691)(-0.34,0.124501648182432)(-0.33,0.0977985350008087)(-0.32,0.076663910785293)(-0.31,0.0600268496436992)(-0.3,0.0469875857688275)(-0.29,0.0368028349195328)(-0.28,0.0288673110744222)(-0.27,0.0226940458366276)(-0.26,0.0178952445623623)(-0.25,0.0141647173100154)(-0.24,0.0112624066149453)(-0.23,0.00900117747668744)(-0.22,0.00723580757961101)(-0.21,0.00585398581034175)(-0.2,0.00476906584893113)(-0.19,0.00391430548928317)(-0.18,0.00323833354016322)(-0.17,0.00270161196876245)(-0.16,0.0022736928878791)(-0.15,0.00193110277283266)(-0.14,0.00165571692875287)(-0.13,0.00143351425395691)(-0.12,0.00125362527326428)(-0.11,0.00110760532725556)(-0.1,0.000988880077826766)(-0.09,0.000892322629721786)(-0.08,0.000813931096907244)(-0.07,0.000750582852756633)(-0.0599999999999999,0.000699847425585444)(-0.0499999999999999,0.000659844400164912)(-0.0399999999999999,0.000629136060160646)(-0.03,0.000606647096435837)(-0.02,0.000591605702977747)(-0.01,0.000583501936909809)(0,0.000582060451134005)(0.01,0.000587225713137603)(0.02,0.000599158679484788)(0.03,0.000618244668863512)(0.0399999999999999,0.00064511292689006)(0.0499999999999999,0.000680669160657448)(0.0599999999999999,0.000726143199948919)(0.07,0.000783154981518884)(0.08,0.000853803330695571)(0.09,0.000940783625257157)(0.1,0.00104754248698672)(0.11,0.0011784803022558)(0.12,0.00133921580566357)(0.13,0.00153693139339447)(0.14,0.00178082353571394)(0.15,0.00208268994937775)(0.16,0.00245769443175186)(0.17,0.00292536183436091)(0.18,0.00351086993460279)(0.19,0.0042467222338053)(0.2,0.00517490604391653)(0.21,0.0063496633045679)(0.22,0.00784102640191132)(0.23,0.00973929577529559)(0.24,0.0121606566373074)(0.25,0.0152541427907368)(0.26,0.0192101474148418)(0.27,0.0242706412331854)(0.28,0.030741170917198)(0.29,0.0390045541049785)(0.3,0.0495359383107704)(0.31,0.0629185255520266)(0.32,0.0798587643167237)(0.33,0.101199170713913)(0.34,0.12792618143884)(0.35,0.161169621285114)(0.36,0.202189598330143)(0.37,0.252346093304821)(0.38,0.313046419748515)(0.39,0.385666374985463)(0.4,0.471442556300156)(0.41,0.571336191654546)(0.42,0.685872980734856)(0.43,0.814968653985285)(0.44,0.957755693386926)(0.45,1.11243201977131)(0.46,1.2761562474271)(0.47,1.4450150362569)(0.48,1.61408500588234)(0.49,1.77760400088254)(0.5,1.92925442925074)(0.51,2.06254617128329)(0.52,2.17127038281055)(0.53,2.24998126377525)(0.54,2.29445349970361)(0.55,2.30206099163139)(0.56,2.27202882725214)(0.57,2.20552474737179)(0.58,2.10557651673553)(0.59,1.97682424938869)(0.6,1.8251379536195)(0.61,1.65714674522155)(0.62,1.47973479839781)(0.63,1.29955918645889)(0.64,1.12263698693454)(0.65,0.954035429824503)(0.66,0.797682299990129)(0.67,0.656297251176507)(0.68,0.531430677886279)(0.69,0.423586989495693)(0.7,0.332404193183832)(0.71,0.256861344034433)(0.72,0.195488708772983)(0.73,0.146561106765324)(0.74,0.108261489952288)(0.75,0.0788082529968706)(0.76,0.0565452135689367)(0.77,0.0399972325067251)(0.78,0.0278969513525674)(0.79,0.0191892557978571)(0.8,0.0130201204143292)(0.81,0.00871579950556034)(0.82,0.00575723157104323)(0.83,0.00375329172273053)(0.84,0.00241535044178395)(0.85,0.00153459397205069)(0.86,0.000962782122968584)(0.87,0.000596566650603823)(0.88,0.000365141586247597)(0.89,0.000220805476915155)(0.9,0.000131940927152362)(0.91,7.79193944208394e-05)(0.92,4.54866142711311e-05)(0.93,2.62524573919888e-05)(0.94,1.49824120838318e-05)(0.95,8.45662442042975e-06)(0.96,4.72166449491153e-06)(0.97,2.60829385751009e-06)(0.98,1.42581501603154e-06)(0.99,7.71433725149714e-07) 
};
\end{axis}
\end{tikzpicture}%

==> fig1_MA1_R1_Tempered.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=1.5,
ylabel={Posterior},
name=plot2,
title={n = 500},
axis lines*=left,
legend style={align=left}]
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.00450999965801699)(-0.98,0.00530278561722585)(-0.97,0.00622061535320434)(-0.96,0.0072805749187187)(-0.95,0.00850165641092349)(-0.94,0.00990491122131002)(-0.93,0.011513608853063)(-0.92,0.0133534008057245)(-0.91,0.0154524888942568)(-0.9,0.0178417971959758)(-0.89,0.0205551465915439)(-0.88,0.0236294305703924)(-0.87,0.0271047905897307)(-0.86,0.0310247887912222)(-0.85,0.0354365752706758)(-0.84,0.0403910463433228)(-0.83,0.0459429893302566)(-0.82,0.0521512082916826)(-0.81,0.0590786238341004)(-0.8,0.0667923386108075)(-0.79,0.0753636584152111)(-0.78,0.0848680568423945)(-0.77,0.0953850693886637)(-0.76,0.106998100613389)(-0.75,0.119794125668323)(-0.74,0.133863265202919)(-0.73,0.149298210511521)(-0.72,0.166193473972565)(-0.71,0.184644438559708)(-0.7,0.204746179747033)(-0.69,0.226592033800043)(-0.68,0.250271888599536)(-0.67,0.275870177176386)(-0.66,0.303463560444965)(-0.65,0.333118294598299)(-0.64,0.364887290600365)(-0.63,0.398806888404475)(-0.62,0.434893386997822)(-0.61,0.473139392938883)(-0.6,0.513510074226872)(-0.59,0.555939432254424)(-0.58,0.600326730956058)(-0.57,0.646533247340187)(-0.56,0.694379529224261)(-0.55,0.743643361681353)(-0.54,0.794058650763099)(-0.53,0.84531542882171)(-0.52,0.897061167864904)(-0.51,0.948903554136029)(-0.5,1.00041482781068)(-0.49,1.05113772694804)(-0.48,1.10059299679033)(-0.47,1.14828833798061)(-0.46,1.19372857564454)(-0.45,1.23642674220001)(-0.44,1.2759156876042)(-0.43,1.31175976896047)(-0.42,1.34356613365849)(-0.41,1.370995101603)(-0.4,1.39376917539772)(-0.39,1.41168026259352)(-0.38,1.42459477832427)(-0.37,1.43245640407443)(-0.36,1.4352864009262)(-0.35,1.43318150395128)(-0.34,1.42630954853316)(-0.33,1.41490309002797)(-0.32,1.39925136754411)(-0.31,1.37969102526705)(-0.3,1.35659603788324)(-0.29,1.33036729023457)(-0.28,1.30142223783683)(-0.27,1.27018502880032)(-0.26,1.237077404813)(-0.25,1.20251062561183)(-0.24,1.16687858412471)(-0.23,1.13055220392082)(-0.22,1.09387514141406)(-0.21,1.05716075579928)(-0.2,1.02069026200869)(-0.19,0.984711946854543)(-0.18,0.949441305714803)(-0.17,0.915061945554329)(-0.16,0.881727098136385)(-0.15,0.849561593066016)(-0.14,0.818664151826053)(-0.13,0.789109879326421)(-0.12,0.760952847001028)(-0.11,0.734228679737625)(-0.1,0.70895707681442)(-0.09,0.685144213728228)(-0.08,0.662784986804032)(-0.07,0.641865075472502)(-0.0599999999999999,0.622362807976806)(-0.0499999999999999,0.604250825059282)(-0.0399999999999999,0.587497543005383)(-0.03,0.572068422487825)(-0.02,0.557927053183138)(-0.01,0.54503606636469)(0,0.533357888846375)(0.01,0.52285535197597)(0.02,0.513492169049989)(0.03,0.505233293715728)(0.0399999999999999,0.498045170779604)(0.0499999999999999,0.491895889478744)(0.0599999999999999,0.48675524779046)(0.07,0.482594734834007)(0.08,0.479387436930722)(0.09,0.477107871486803)(0.1,0.47573175160489)(0.11,0.475235683261621)(0.12,0.475596796062549)(0.13,0.476792308053863)(0.14,0.478799024889231)(0.15,0.481592773882116)(0.16,0.485147774181471)(0.17,0.489435945555916)(0.18,0.494426160123473)(0.19,0.500083443864263)(0.2,0.506368137942381)(0.21,0.513235033736769)(0.22,0.520632500002993)(0.23,0.528501625663913)(0.24,0.536775407188516)(0.25,0.545378015121289)(0.26,0.554224179728068)(0.27,0.563218740496151)(0.28,0.57225640784791)(0.29,0.581221787308194)(0.3,0.589989715885463)(0.31,0.598425956971437)(0.32,0.606388293104986)(0.33,0.613728045097061)(0.34,0.620292031132629)(0.35,0.625924960713319)(0.36,0.630472236220491)(0.37,0.633783110415764)(0.38,0.635714122708885)(0.39,0.63613271222741)(0.4,0.634920883577738)(0.41,0.631978783747462)(0.42,0.627228037807414)(0.43,0.620614688553877)(0.44,0.612111592069397)(0.45,0.601720137757111)(0.46,0.5894711872649)(0.47,0.575425160575126)(0.48,0.559671237318537)(0.49,0.542325684402333)(0.5,0.523529364276398)(0.51,0.503444518488915)(0.52,0.482250955724372)(0.53,0.460141799912083)(0.54,0.437318970612366)(0.55,0.413988573958312)(0.56,0.390356378075529)(0.57,0.366623533058145)(0.58,0.342982673865599)(0.59,0.319614516998767)(0.6,0.296685030836585)(0.61,0.274343227387374)(0.62,0.252719592064454)(0.63,0.231925139714953)(0.64,0.212051060855289)(0.65,0.193168902750407)(0.66,0.175331215998253)(0.67,0.158572588610128)(0.68,0.142910985828637)(0.69,0.128349314473486)(0.7,0.114877134666402)(0.71,0.102472448516977)(0.72,0.0911035039085183)(0.73,0.0807305611343678)(0.74,0.0713075801247131)(0.75,0.0627837958232402)(0.76,0.0551051584991468)(0.77,0.0482156241192188)(0.78,0.0420582871742847)(0.79,0.036576354468143)(0.8,0.0317139633283503)(0.81,0.0274168515350673)(0.82,0.0236328890804493)(0.83,0.0203124837789614)(0.84,0.0174088738823741)(0.85,0.0148783213387071)(0.86,0.0126802193034292)(0.87,0.0107771270765999)(0.88,0.00913474491159859)(0.89,0.00772184020504384)(0.9,0.00651013551321577)(0.91,0.00547416771068404)(0.92,0.00459112645776471)(0.93,0.00384067901937346)(0.94,0.00320478740072349)(0.95,0.00266752276083526)(0.96,0.00221488114225954)(0.97,0.00183460372354949)(0.98,0.00151600406377295)(0.99,0.0015160040637626) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=1,
ylabel={Posterior},
at=(plot2.left of south west), anchor=right of south east,
title={n = 100},
axis lines*=left,
legend style={align=left}]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.0571903880812586)(-0.98,0.0601405083933055)(-0.97,0.0632168997151156)(-0.96,0.066423830911039)(-0.95,0.0697657364403369)(-0.94,0.0732472311618645)(-0.93,0.0768731260819031)(-0.92,0.0806484449584201)(-0.91,0.0845784416475278)(-0.9,0.0886686180471765)(-0.89,0.0929247424588197)(-0.88,0.0973528681497891)(-0.87,0.101959351856946)(-0.86,0.106750871925726)(-0.85,0.111734445727646)(-0.84,0.116917445943464)(-0.83,0.122307615238479)(-0.82,0.127913078790785)(-0.81,0.133742354062911)(-0.8,0.139804357132601)(-0.79,0.146108404819921)(-0.78,0.152664211766963)(-0.77,0.159481881543936)(-0.76,0.166571890773973)(-0.75,0.173945065190867)(-0.74,0.181612546472487)(-0.73,0.189585748632255)(-0.72,0.197876302706508)(-0.71,0.206495988453092)(-0.7,0.215456651783006)(-0.69,0.224770106690197)(-0.68,0.234448020533466)(-0.67,0.244501781668085)(-0.66,0.254942348632807)(-0.65,0.265780080379664)(-0.64,0.277024547398028)(-0.63,0.288684324037685)(-0.62,0.300766762882846)(-0.61,0.313277752670514)(-0.6,0.326221461979743)(-0.59,0.339600071732168)(-0.58,0.353413500423529)(-0.57,0.367659126925643)(-0.56,0.382331516626259)(-0.55,0.39742215756898)(-0.54,0.412919214068638)(-0.53,0.428807305953332)(-0.52,0.445067322063616)(-0.51,0.461676276861761)(-0.5,0.478607218911994)(-0.49,0.495829199537066)(-0.48,0.513307309100775)(-0.47,0.531002787091602)(-0.46,0.548873210493933)(-0.45,0.566872762860254)(-0.44,0.584952584098302)(-0.43,0.603061198347132)(-0.42,0.621145014545136)(-0.41,0.639148891521515)(-0.4,0.65701675681177)(-0.39,0.674692266051909)(-0.38,0.692119487882167)(-0.37,0.70924359790708)(-0.36,0.726011564505315)(-0.35,0.742372809215391)(-0.34,0.758279825055935)(-0.33,0.77368873744516)(-0.32,0.788559794294959)(-0.31,0.802857774268605)(-0.3,0.816552304977091)(-0.29,0.829618085900466)(-0.28,0.842035013904196)(-0.27,0.853788212226524)(-0.26,0.864867966606719)(-0.25,0.875269574692349)(-0.24,0.884993116920851)(-0.23,0.894043158660667)(-0.22,0.902428394495874)(-0.21,0.910161246149121)(-0.2,0.917257425689049)(-0.19,0.923735475409975)(-0.18,0.929616295164775)(-0.17,0.93492266705028)(-0.16,0.939678786259788)(-0.15,0.943909805705733)(-0.14,0.947641400742182)(-0.13,0.950899359042661)(-0.12,0.953709199463953)(-0.11,0.956095822589652)(-0.1,0.958083194627168)(-0.09,0.959694065448168)(-0.08,0.960949720824777)(-0.07,0.961869768323208)(-0.0599999999999999,0.962471955871124)(-0.0499999999999999,0.962772021704138)(-0.0399999999999999,0.962783574209046)(-0.03,0.962518000101658)(-0.02,0.961984399389786)(-0.01,0.961189545658846)(0,0.960137870364441)(0.01,0.958831470004084)(0.02,0.957270135254717)(0.03,0.955451401388684)(0.0399999999999999,0.953370619503579)(0.0499999999999999,0.951021048308641)(0.0599999999999999,0.948393966387095)(0.07,0.945478804993093)(0.08,0.942263301526035)(0.09,0.93873367385151)(0.1,0.934874815591646)(0.11,0.9306705123852)(0.12,0.926103678911238)(0.13,0.921156616177198)(0.14,0.915811288190715)(0.15,0.910049616667794)(0.16,0.903853791883912)(0.17,0.897206597158828)(0.18,0.890091743795961)(0.19,0.882494212595385)(0.2,0.874400597346824)(0.21,0.865799445020254)(0.22,0.856681586739926)(0.23,0.847040453088298)(0.24,0.836872366883456)(0.25,0.826176806341593)(0.26,0.814956631516128)(0.27,0.803218267122795)(0.28,0.790971835345896)(0.29,0.778231232979287)(0.3,0.765014148293796)(0.31,0.751342014317768)(0.32,0.737239896744812)(0.33,0.722736316389704)(0.34,0.707863007940678)(0.35,0.692654618632515)(0.36,0.677148352301493)(0.37,0.661383566004247)(0.38,0.645401327894123)(0.39,0.629243946284163)(0.4,0.612954480712901)(0.41,0.596576246329567)(0.42,0.580152322996529)(0.43,0.563725080172239)(0.44,0.547335727902242)(0.45,0.531023903156502)(0.46,0.514827299362774)(0.47,0.498781345375864)(0.48,0.48291893837209)(0.49,0.467270233352712)(0.5,0.451862490161458)(0.51,0.43671997724668)(0.52,0.421863929886801)(0.53,0.407312559303818)(0.54,0.393081108039605)(0.55,0.379181946185347)(0.56,0.365624702535283)(0.57,0.352416424470196)(0.58,0.3395617603415)(0.59,0.327063158294349)(0.6,0.314921075800678)(0.61,0.303134194634946)(0.62,0.291699636578757)(0.63,0.280613175750702)(0.64,0.269869444093595)(0.65,0.25946212718565)(0.66,0.249384148155063)(0.67,0.239627838049649)(0.68,0.23018509153625)(0.69,0.22104750726859)(0.7,0.212206512665447)(0.71,0.203653473182741)(0.72,0.195379786443817)(0.73,0.18737696181923)(0.74,0.179636686220763)(0.75,0.172150877004995)(0.76,0.16491172297044)(0.77,0.157911714489622)(0.78,0.151143663843911)(0.79,0.144600716835164)(0.8,0.138276356732336)(0.81,0.132164401584058)(0.82,0.126258995886497)(0.83,0.120554597547762)(0.84,0.115045961034088)(0.85,0.109728117524244)(0.86,0.104596352834696)(0.87,0.0996461838152606)(0.88,0.0948733338481111)(0.89,0.0902737080194726)(0.9,0.085843368467453)(0.91,0.0815785103471475)(0.92,0.0774754387913078)(0.93,0.0735305471860181)(0.94,0.0697402970218696)(0.95,0.0661011995277127)(0.96,0.0626097992405871)(0.97,0.0592626596173095)(0.98,0.0560563507479017)(0.99,0.0560563507479075) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=1.8,
ylabel={Posterior},
at=(plot2.right of south east), anchor=left of south west,
title={n = 1000},
axis lines*=left,
legend style={align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.000963614130137208)(-0.98,0.00131206085344271)(-0.97,0.00177742876669394)(-0.96,0.00239539176873831)(-0.95,0.00321119205886548)(-0.94,0.00428174819731096)(-0.93,0.00567807615952759)(-0.92,0.00748802010323014)(-0.91,0.00981926929377224)(-0.9,0.0128026108083654)(-0.89,0.016595333700204)(-0.88,0.0213846590835818)(-0.87,0.027391022517885)(-0.86,0.0348709813289214)(-0.85,0.0441194623175188)(-0.84,0.0554710080660345)(-0.83,0.0692996274936549)(-0.82,0.0860168145441601)(-0.81,0.106067275325337)(-0.8,0.129921907095892)(-0.79,0.158067611181041)(-0.78,0.190993604927122)(-0.77,0.229174032645712)(-0.76,0.273046867060019)(-0.75,0.322989341939373)(-0.74,0.379290458735597)(-0.73,0.442121453532099)(-0.72,0.51150547596897)(-0.71,0.587288091248461)(-0.7,0.669110534485203)(-0.69,0.756387882459378)(-0.68,0.848294417734693)(-0.67,0.943758402803343)(-0.66,1.04146822408112)(-0.65,1.13989138817939)(-0.64,1.2373071573206)(-0.63,1.3318527236387)(-0.62,1.42158179757695)(-0.61,1.50453340426703)(-0.6,1.57880764539712)(-0.59,1.64264430596701)(-0.58,1.69449957717042)(-0.57,1.73311592315152)(-0.56,1.75758030305031)(-0.55,1.76736658829788)(-0.54,1.76235905423903)(-0.53,1.74285518842788)(-0.52,1.70954761488539)(-0.51,1.66348652511006)(-0.5,1.60602546572255)(-0.49,1.53875450724244)(-0.48,1.46342559239884)(-0.47,1.38187517056195)(-0.46,1.2959490608163)(-0.45,1.20743389985861)(-0.44,1.11799861832539)(-0.43,1.02914827573077)(-0.42,0.942191405103636)(-0.41,0.858220899679517)(-0.4,0.778107517273857)(-0.39,0.702504351005961)(-0.38,0.63186014863063)(-0.37,0.566439153359032)(-0.36,0.50634515597232)(-0.35,0.451547642654759)(-0.34,0.401908238656551)(-0.33,0.35720602856068)(-0.32,0.317160730490784)(-0.31,0.281453075835203)(-0.3,0.249742072038633)(-0.29,0.221679089551826)(-0.28,0.196918910885391)(-0.27,0.175128013077819)(-0.26,0.155990432790021)(-0.25,0.13921159620337)(-0.24,0.124520495086344)(-0.23,0.111670566297695)(-0.22,0.100439593644197)(-0.21,0.0906289056278319)(-0.2,0.0820620955684136)(-0.19,0.0745834455525229)(-0.18,0.0680561949064628)(-0.17,0.0623607585846008)(-0.16,0.0573929713712956)(-0.15,0.0530624099409626)(-0.14,0.0492908261067959)(-0.13,0.0460107103482765)(-0.12,0.0431639942182426)(-0.11,0.0407008927916008)(-0.1,0.0385788832913736)(-0.09,0.0367618128588098)(-0.08,0.0352191266605794)(-0.07,0.0339252067733997)(-0.0599999999999999,0.0328588122584183)(-0.0499999999999999,0.0320026113098448)(-0.0399999999999999,0.0313427971633476)(-0.03,0.0308687804613683)(-0.02,0.0305729519030073)(-0.01,0.0304505102035501)(0,0.0304993516122787)(0.01,0.0307200184655021)(0.02,0.0311157054754263)(0.03,0.0316923236650116)(0.0399999999999999,0.032458623054532)(0.0499999999999999,0.0334263763806852)(0.0599999999999999,0.0346106272761659)(0.07,0.036030007440746)(0.08,0.0377071283654384)(0.09,0.0396690540837463)(0.1,0.0419478621536573)(0.11,0.0445813005220618)(0.12,0.0476135479574257)(0.13,0.0510960851809905)(0.14,0.0550886824448149)(0.15,0.0596605068042828)(0.16,0.0648913483451751)(0.17,0.0708729587123535)(0.18,0.0777104869383981)(0.19,0.0855239862209477)(0.2,0.0944499503578888)(0.21,0.104642819453271)(0.22,0.116276370805546)(0.23,0.129544882353771)(0.24,0.144663922847576)(0.25,0.161870585772705)(0.26,0.181422944570153)(0.27,0.203598467484034)(0.28,0.228691095417235)(0.29,0.257006660925629)(0.3,0.288856317926855)(0.31,0.324547668195163)(0.32,0.364373321483646)(0.33,0.408596720374121)(0.34,0.457435206570122)(0.35,0.511040507077364)(0.36,0.569477076110103)(0.37,0.632699033815309)(0.38,0.700526778983945)(0.39,0.7726246925007)(0.4,0.848481654039267)(0.41,0.927396321224281)(0.42,1.00846921927877)(0.43,1.09060361384197)(0.44,1.17251685443297)(0.45,1.25276336401391)(0.46,1.32976972044445)(0.47,1.40188136826835)(0.48,1.4674194854008)(0.49,1.52474550650122)(0.5,1.57232988706476)(0.51,1.60882099538947)(0.52,1.63310964455727)(0.53,1.64438479329943)(0.54,1.64217637917768)(0.55,1.62638207553625)(0.56,1.59727591138063)(0.57,1.55549804628629)(0.58,1.50202641075056)(0.59,1.4381322597156)(0.6,1.36532281003567)(0.61,1.28527493810979)(0.62,1.19976433995146)(0.63,1.11059458723901)(0.64,1.01953017835603)(0.65,0.928237048524193)(0.66,0.838233157847689)(0.67,0.750850821356974)(0.68,0.667211479735063)(0.69,0.588212719106917)(0.7,0.51452659841138)(0.71,0.446607774715035)(0.72,0.384709547431561)(0.73,0.328905767392451)(0.74,0.279116554879044)(0.75,0.235135909593043)(0.76,0.196659536934407)(0.77,0.163311519892439)(0.78,0.134668798428428)(0.79,0.110282748204726)(0.8,0.0896974547534234)(0.81,0.072464541967688)(0.82,0.0581546264165178)(0.83,0.0463656286726288)(0.84,0.0367282815412428)(0.85,0.0289092380228339)(0.86,0.0226122062912726)(0.87,0.0175775330712224)(0.88,0.0135806287158258)(0.89,0.0104295845598679)(0.9,0.00796228226841444)(0.91,0.006043241202991)(0.92,0.0045603973034769)(0.93,0.0034219584440498)(0.94,0.00255343842221478)(0.95,0.00189493555922127)(0.96,0.00139869252900881)(0.97,0.00102695119962304)(0.98,0.000750099348967303)(0.99,0.000750099348982726) 
};
\end{axis}
\end{tikzpicture}%

==> fig1_rbsl_MA1.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=12,
ylabel={Posterior},
name=plot2,
title={$\text{b}_{0,0}\text{ = 0.1}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.100686972495255)(-0.98,0.0956474775279641)(-0.97,0.0892147666214646)(-0.96,0.0821422167817668)(-0.95,0.0751245788938932)(-0.94,0.0686902443006769)(-0.93,0.063204628937761)(-0.92,0.0589146857232459)(-0.91,0.0560141964037641)(-0.9,0.0546728966670205)(-0.89,0.0550122056270891)(-0.88,0.0570803025774084)(-0.87,0.0607707114302881)(-0.86,0.0658020485218798)(-0.85,0.0716838001867676)(-0.84,0.0778236318539413)(-0.83,0.0836090448334613)(-0.82,0.0885555310742656)(-0.81,0.0924414918673646)(-0.8,0.0953414886959463)(-0.79,0.0975966732465707)(-0.78,0.0996746409615673)(-0.77,0.102025392317364)(-0.76,0.104962018903066)(-0.75,0.108607929525482)(-0.74,0.112925222323095)(-0.73,0.117786963788383)(-0.72,0.123063304119577)(-0.71,0.128688665068505)(-0.7,0.134675867598343)(-0.69,0.141078554316606)(-0.68,0.147957937466621)(-0.67,0.15533217320249)(-0.66,0.163223670904965)(-0.65,0.17166614626152)(-0.64,0.180696369574925)(-0.63,0.190382731504362)(-0.62,0.200699394623894)(-0.61,0.211503640632169)(-0.6,0.222528187782866)(-0.59,0.233456306233241)(-0.58,0.244126943281021)(-0.57,0.254630341582571)(-0.56,0.265418725234545)(-0.55,0.277127782965436)(-0.54,0.290374260515575)(-0.53,0.305440419184379)(-0.52,0.322065788955882)(-0.51,0.339464031185278)(-0.5,0.356451926576912)(-0.49,0.371801541116049)(-0.48,0.384564829075726)(-0.47,0.394357196753934)(-0.46,0.401412675872116)(-0.45,0.406514607385573)(-0.44,0.410747317815931)(-0.43,0.415202974431132)(-0.42,0.42070110115302)(-0.41,0.427678671025885)(-0.4,0.436169630842639)(-0.39,0.445888262722084)(-0.38,0.456438215166339)(-0.37,0.467434217992264)(-0.36,0.478624924162051)(-0.35,0.489963984313511)(-0.34,0.501573245007297)(-0.33,0.513794907360663)(-0.32,0.527051644181577)(-0.31,0.541876643754641)(-0.3,0.558814604889236)(-0.29,0.578322948856782)(-0.28,0.60075129505898)(-0.27,0.626224904715055)(-0.26,0.654615983565962)(-0.25,0.685485934465431)(-0.24,0.718152056480492)(-0.23,0.751771237940046)(-0.22,0.785562622660402)(-0.21,0.818989965979184)(-0.2,0.851917325907605)(-0.19,0.884678194459271)(-0.18,0.91798724310629)(-0.17,0.952812372995289)(-0.16,0.990042081887856)(-0.15,1.03032343457389)(-0.14,1.07381391884971)(-0.13,1.12006798567656)(-0.12,1.16805970533532)(-0.11,1.21633931575921)(-0.1,1.26322127492782)(-0.09,1.30710190988567)(-0.08,1.34666239418434)(-0.07,1.38099929967585)(-0.0599999999999999,1.40962942515116)(-0.0499999999999999,1.43243820360184)(-0.0399999999999999,1.4495130136467)(-0.03,1.46112610975576)(-0.02,1.46757864338179)(-0.01,1.46922085672377)(0,1.46626418186743)(0.01,1.45868749289162)(0.02,1.4462191084351)(0.03,1.42832944319849)(0.0399999999999999,1.40447176298522)(0.0499999999999999,1.37426017697783)(0.0599999999999999,1.33778931851043)(0.07,1.29562830588888)(0.08,1.24884625260414)(0.09,1.1987499069151)(0.1,1.14672380491343)(0.11,1.09401515729134)(0.12,1.04163581397933)(0.13,0.990387226487908)(0.14,0.940862412820432)(0.15,0.893566123898732)(0.16,0.848831210267006)(0.17,0.806868324961434)(0.18,0.76775083552769)(0.19,0.731403885826509)(0.2,0.697691197663828)(0.21,0.66642286921361)(0.22,0.637439488016062)(0.23,0.610651048921546)(0.24,0.586039419701483)(0.25,0.563551348955041)(0.26,0.54301724019412)(0.27,0.524154567850456)(0.28,0.506525070685428)(0.29,0.489652663490224)(0.3,0.47313314445804)(0.31,0.456761481510729)(0.32,0.440583924844311)(0.33,0.424857632129907)(0.34,0.409962034059329)(0.35,0.396257355404242)(0.36,0.383996982025765)(0.37,0.373267318003698)(0.38,0.364006611093177)(0.39,0.35598992587851)(0.4,0.348953151403076)(0.41,0.342585665338857)(0.42,0.336607459896495)(0.43,0.330818678568561)(0.44,0.325119637611533)(0.45,0.31950453143758)(0.46,0.314049052497079)(0.47,0.308928101043291)(0.48,0.304363917860796)(0.49,0.300628504562498)(0.5,0.29799883171939)(0.51,0.296635380839885)(0.52,0.296486656434536)(0.53,0.297227373662573)(0.54,0.298222557747244)(0.55,0.29865682832395)(0.56,0.297703222406299)(0.57,0.294741503708349)(0.58,0.289441167755933)(0.59,0.28188675528825)(0.6,0.272506595889735)(0.61,0.261935380916668)(0.62,0.250930147916551)(0.63,0.240222890828151)(0.64,0.230406942422941)(0.65,0.221888324078864)(0.66,0.214894219725648)(0.67,0.209518324995778)(0.68,0.205746059397706)(0.69,0.203496522588366)(0.7,0.202614114248641)(0.71,0.202806878656452)(0.72,0.203695868426215)(0.73,0.204823048400345)(0.74,0.205764189208683)(0.75,0.206247452527904)(0.76,0.20618933584228)(0.77,0.205678357920281)(0.78,0.204917569317823)(0.79,0.2040967181507)(0.8,0.203313375828955)(0.81,0.202563850783472)(0.82,0.201736320514329)(0.83,0.200675550638049)(0.84,0.199192949633756)(0.85,0.197068566117999)(0.86,0.194095739877582)(0.87,0.190091897616163)(0.88,0.18490615877736)(0.89,0.178474338459984)(0.9,0.170860457775221)(0.91,0.162268876793409)(0.92,0.153088112253695)(0.93,0.1438033326299)(0.94,0.134968849428502)(0.95,0.127096030025826)(0.96,0.120546981111487)(0.97,0.115454814579258)(0.98,0.111656777808537)(0.99,0.10874742839597) 
};
\addplot [
color=mycolor2,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,1.33816247512781e-112)(-0.98,3.63742651788384e-101)(-0.97,2.29499978969046e-90)(-0.96,3.36104333187325e-80)(-0.95,1.14253263285052e-70)(-0.94,9.01500879604042e-62)(-0.93,1.65107475277747e-53)(-0.92,7.01892106294815e-46)(-0.91,6.92591281125852e-39)(-0.9,1.58630510495676e-32)(-0.89,8.43333716453226e-27)(-0.88,1.04067529717064e-21)(-0.87,2.98080844322572e-17)(-0.86,1.98178222930405e-13)(-0.85,3.05830526141634e-10)(-0.84,1.09549089927085e-07)(-0.83,0.000200383721070461)(-0.82,0.00386719845309555)(-0.81,0.0173234154863028)(-0.8,0.0180124846808897)(-0.79,0.00434728305267522)(-0.78,0.000247039790631387)(-0.77,0.000123601120052027)(-0.76,0.00101203250857962)(-0.75,0.00192342952298986)(-0.74,0.00087348330846278)(-0.73,0.00103823835607796)(-0.72,0.0097554613748715)(-0.71,0.0337794822740266)(-0.7,0.04504453824964)(-0.69,0.0264549753133665)(-0.68,0.00564997245156091)(-0.67,0.000637681534497861)(-0.66,0.00606491316338764)(-0.65,0.0280856856594665)(-0.64,0.0336587619319557)(-0.63,0.0183037585212095)(-0.62,0.012104424350056)(-0.61,0.0111571669627376)(-0.6,0.0381102508235938)(-0.59,0.0730404249226902)(-0.58,0.0452663928424432)(-0.57,0.0157986367088247)(-0.56,0.0349271184782621)(-0.55,0.0498865769926497)(-0.54,0.036445975100605)(-0.53,0.0298261662435667)(-0.52,0.0181017753504609)(-0.51,0.00549000668033314)(-0.5,0.0128387356533648)(-0.49,0.038973365531578)(-0.48,0.0337798509629899)(-0.47,0.0184808717787165)(-0.46,0.0143022659920851)(-0.45,0.00756228375279033)(-0.44,0.0132440463659881)(-0.43,0.0248264878101711)(-0.42,0.0332004410408081)(-0.41,0.0215151643007453)(-0.4,0.00653175261407254)(-0.39,0.00575026656851894)(-0.38,0.0266718409570376)(-0.37,0.0837702024243746)(-0.36,0.15034899444075)(-0.35,0.0970055890125474)(-0.34,0.0349239316096181)(-0.33,0.0517676470293088)(-0.32,0.0843464043993135)(-0.31,0.0707737951372459)(-0.3,0.0553237461629269)(-0.29,0.0590390546221587)(-0.28,0.12139623677519)(-0.27,0.245301432927626)(-0.26,0.291207572802781)(-0.25,0.28303247950811)(-0.24,0.242251698403301)(-0.23,0.253525203523654)(-0.22,0.295956935340928)(-0.21,0.205368747616635)(-0.2,0.161338887535731)(-0.19,0.218620641491004)(-0.18,0.359411872753242)(-0.17,0.455571450001045)(-0.16,0.542627048211281)(-0.15,0.671056270385972)(-0.14,0.841893028545176)(-0.13,0.992516583528896)(-0.12,1.10561077154332)(-0.11,1.28214488213251)(-0.1,1.48063429811489)(-0.09,1.98407165574528)(-0.08,2.46609089726969)(-0.07,2.85258560388586)(-0.0599999999999999,3.41747474464341)(-0.0499999999999999,4.01342369520872)(-0.0399999999999999,4.78433320119939)(-0.03,5.39179113763094)(-0.02,5.82477005569795)(-0.01,6.018268876692)(0,6.09054179275698)(0.01,6.01442423231884)(0.02,5.38127776633129)(0.03,4.94092053393536)(0.0399999999999999,4.54808963725571)(0.0499999999999999,3.98875988902142)(0.0599999999999999,3.22760932866495)(0.07,2.61501361123949)(0.08,2.26321263428245)(0.09,2.06285552757546)(0.1,1.80518499275077)(0.11,1.46877958283452)(0.12,1.07098199140742)(0.13,0.796484735481564)(0.14,0.616994945942209)(0.15,0.525467407051648)(0.16,0.479269718827061)(0.17,0.370534229839367)(0.18,0.33669906728032)(0.19,0.323402151118132)(0.2,0.258759221812567)(0.21,0.16726618105988)(0.22,0.120091032797821)(0.23,0.142742243327119)(0.24,0.193470361634691)(0.25,0.158427879715786)(0.26,0.100788951613108)(0.27,0.105685525427443)(0.28,0.146605789675029)(0.29,0.123042761155374)(0.3,0.0575393903813034)(0.31,0.0640432539923329)(0.32,0.0773467019347018)(0.33,0.0778433371848972)(0.34,0.0733851922245437)(0.35,0.0316386039960925)(0.36,0.0283103321230153)(0.37,0.0968517188487555)(0.38,0.10861298127261)(0.39,0.0372707518441662)(0.4,0.0123375702873021)(0.41,0.00800689131939185)(0.42,0.0321229302905591)(0.43,0.0709084325840805)(0.44,0.0825791265785361)(0.45,0.0541204111322457)(0.46,0.0806459463519455)(0.47,0.0959323865028282)(0.48,0.0289289900486444)(0.49,0.00213191284141866)(0.5,0.000786747405297716)(0.51,0.00516741240106017)(0.52,0.0169881195301966)(0.53,0.0188269949089389)(0.54,0.0088602945030604)(0.55,0.00434055447676673)(0.56,0.00093753251230478)(0.57,5.03835625438789e-05)(0.58,1.26167975064277e-07)(0.59,3.66675959959814e-10)(0.6,2.47353911514916e-13)(0.61,3.87309515804235e-17)(0.62,1.40766914784803e-21)(0.63,1.18753401231696e-26)(0.64,2.3253833694272e-32)(0.65,1.05692971308944e-38)(0.66,1.11506630455503e-45)(0.67,2.73060145642955e-53)(0.68,1.55209744057571e-61)(0.69,2.04777712829385e-70)(0.7,6.27118241113488e-80)(0.71,4.45778602879676e-90)(0.72,7.35515863888913e-101)(0.73,2.81687716812464e-112)(0.74,2.5040720183017e-124)(0.75,5.16688458747814e-137)(0.76,2.47464978883211e-150)(0.77,2.75107083105081e-164)(0.78,7.09892908754413e-179)(0.79,4.25193820138285e-194)(0.8,5.911314824943e-210)(0.81,1.90758665497026e-226)(0.82,1.42885283723942e-243)(0.83,2.48424124271922e-261)(0.84,1.00254314922535e-279)(0.85,9.39107739573251e-299)(0.86,2.04204248345229e-318)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\addplot [
color=mycolor3,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,0)(-0.63,0)(-0.62,0)(-0.61,0)(-0.6,0)(-0.59,0)(-0.58,0)(-0.57,0)(-0.56,0)(-0.55,5.32344063607356e-289)(-0.54,1.05322159891344e-255)(-0.53,1.79953786877241e-224)(-0.52,2.65531540846665e-195)(-0.51,3.38364765642435e-168)(-0.5,3.72364304912075e-143)(-0.49,3.53887191386012e-120)(-0.48,2.90452779985595e-99)(-0.47,2.05873346025885e-80)(-0.46,1.26019746209766e-63)(-0.45,6.66179049027189e-49)(-0.44,3.04128578357021e-36)(-0.43,1.19905025417807e-25)(-0.42,4.08254923649782e-17)(-0.41,1.20043698888419e-10)(-0.4,4.57248676998566e-05)(-0.39,0.0100273962985896)(-0.38,0.0189905609394681)(-0.37,0.000310599890868371)(-0.36,9.4887886549834e-45)(-0.35,9.89906957813107e-33)(-0.34,8.91850113665103e-23)(-0.33,6.93910180584526e-15)(-0.32,4.66260407009362e-09)(-0.31,0.000297618823018332)(-0.3,0.0149146634572683)(-0.29,0.00645476467320921)(-0.28,2.41246633014992e-05)(-0.27,1.61851571415608e-10)(-0.26,7.33467300974624e-06)(-0.25,0.00143525309016057)(-0.24,0.00242556930479481)(-0.23,0.000256365748312581)(-0.22,0.0307136069778129)(-0.21,0.138309655641382)(-0.2,0.153544509172974)(-0.19,0.0464568826274187)(-0.18,0.0510045171494991)(-0.17,0.0469477677709834)(-0.16,0.120446323738847)(-0.15,0.141160717256184)(-0.14,0.2040034011125)(-0.13,0.210661321523365)(-0.12,0.396706453534246)(-0.11,0.434164924373034)(-0.1,0.68970023747306)(-0.09,0.867371306897116)(-0.08,1.130605977146)(-0.07,1.79737931313565)(-0.0599999999999999,3.40985095116842)(-0.0499999999999999,4.36343867570827)(-0.0399999999999999,4.87807094417592)(-0.03,6.96863764638759)(-0.02,9.09543062626906)(-0.01,9.16761620213197)(0,10.2987218696212)(0.01,9.92133001348216)(0.02,9.95940331624975)(0.03,7.30322175272726)(0.0399999999999999,5.96114066602886)(0.0499999999999999,3.51537692719309)(0.0599999999999999,2.3468809908731)(0.07,1.56614354378181)(0.08,1.0364883916985)(0.09,0.744797336081037)(0.1,0.76761230827899)(0.11,0.52536878560033)(0.12,0.344281531441607)(0.13,0.309474580808325)(0.14,0.230697224927793)(0.15,0.112399268420224)(0.16,0.0980215484279802)(0.17,0.300713115665744)(0.18,0.115860229407983)(0.19,0.0156703542756967)(0.2,0.00941791811526394)(0.21,0.0314812552023783)(0.22,0.0411832413890029)(0.23,0.0125974123628913)(0.24,0.0133135344373895)(0.25,0.00981137025714917)(0.26,0.00956175477852377)(0.27,0.00450749506980523)(0.28,1.93872153251148e-05)(0.29,2.12316750470558e-07)(0.3,0.000412217187117549)(0.31,0.00345582568843561)(0.32,0.000250202389928138)(0.33,7.82194891535872e-08)(0.34,4.22359614185243e-13)(0.35,1.96953492199685e-20)(0.36,7.9315648413935e-30)(0.37,2.75846808918635e-41)(0.38,8.28497002678387e-55)(0.39,2.14895742272615e-70)(0.4,4.81369503025822e-88)(0.41,9.3120055389102e-108)(0.42,1.55568538252362e-129)(0.43,2.24447208548904e-153)(0.44,2.79653679517853e-179)(0.45,3.00912867580996e-207)(0.46,2.79624276136444e-237)(0.47,2.24400013318417e-269)(0.48,1.55519472992693e-303)(0.49,0)(0.5,0)(0.51,0)(0.52,0)(0.53,0)(0.54,0)(0.55,0)(0.56,0)(0.57,0)(0.58,0)(0.59,0)(0.6,0)(0.61,0)(0.62,0)(0.63,0)(0.64,0)(0.65,0)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=12,
ylabel={Posterior},
name=plot1,
at=(plot2.left of south west), anchor=right of south east,
title={$\text{b}_{0,0}\text{ = 0.01}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.0921212913768523)(-0.98,0.0931689911326959)(-0.97,0.095061173712694)(-0.96,0.0979275843991611)(-0.95,0.101738126038331)(-0.94,0.106311672225556)(-0.93,0.111356222111223)(-0.92,0.116512124167865)(-0.91,0.121421556876516)(-0.9,0.125775040883208)(-0.89,0.129374699116198)(-0.88,0.132151056452722)(-0.87,0.134202304384175)(-0.86,0.135754444356686)(-0.85,0.137145659846148)(-0.84,0.138745190403531)(-0.83,0.140835559977724)(-0.82,0.143524109697043)(-0.81,0.14667721151967)(-0.8,0.149945282288703)(-0.79,0.152873175066328)(-0.78,0.15507153117277)(-0.77,0.156364106219044)(-0.76,0.156829887739575)(-0.75,0.156736964331)(-0.74,0.156394985674932)(-0.73,0.15596503011134)(-0.72,0.155404654788361)(-0.71,0.154522567173431)(-0.7,0.153124591415721)(-0.69,0.15120769145605)(-0.68,0.149090582144922)(-0.67,0.147413916907957)(-0.66,0.146981730618979)(-0.65,0.148508649754228)(-0.64,0.152387557184902)(-0.63,0.15851010895871)(-0.62,0.166278994003151)(-0.61,0.174777315014137)(-0.6,0.183013269434265)(-0.59,0.190219058692877)(-0.58,0.196039721368977)(-0.57,0.200610466537014)(-0.56,0.204451191005479)(-0.55,0.208334161762812)(-0.54,0.213045780249096)(-0.53,0.21925628579092)(-0.52,0.227415952119422)(-0.51,0.237708978121901)(-0.5,0.250094641564637)(-0.49,0.264360450962207)(-0.48,0.280157321235926)(-0.47,0.297067089534544)(-0.46,0.31457900655507)(-0.45,0.332173645963861)(-0.44,0.34933766813244)(-0.43,0.365636655549774)(-0.42,0.38081949089294)(-0.41,0.394946270776848)(-0.4,0.408401713841588)(-0.39,0.421862743398025)(-0.38,0.43615111807743)(-0.37,0.451958550053468)(-0.36,0.469644990165327)(-0.35,0.489109350537355)(-0.34,0.509825555301941)(-0.33,0.53109257820655)(-0.32,0.552259088159124)(-0.31,0.572991323781119)(-0.3,0.593378851501222)(-0.29,0.613794063837046)(-0.28,0.634702388799172)(-0.27,0.656369356252985)(-0.26,0.678789310149404)(-0.25,0.701734699109477)(-0.24,0.724888606559426)(-0.23,0.74805811801858)(-0.22,0.771281293024678)(-0.21,0.794800457824563)(-0.2,0.818964684926105)(-0.19,0.84415552911563)(-0.18,0.87077237801297)(-0.17,0.899286994676688)(-0.16,0.930274713640377)(-0.15,0.96439980117627)(-0.14,1.00216034356746)(-0.13,1.04366526480063)(-0.12,1.08842655719487)(-0.11,1.13523948315709)(-0.1,1.18228899100223)(-0.09,1.22751976117683)(-0.08,1.26902463570935)(-0.07,1.30544070658772)(-0.0599999999999999,1.33624985307014)(-0.0499999999999999,1.36171953355374)(-0.0399999999999999,1.38275759106695)(-0.03,1.4004764352918)(-0.02,1.41579415848684)(-0.01,1.4290746749357)(0,1.44002775936752)(0.01,1.4476724969244)(0.02,1.45060928553838)(0.03,1.44736492240151)(0.0399999999999999,1.43672683753374)(0.0499999999999999,1.41801081811168)(0.0599999999999999,1.39124534032863)(0.07,1.35717879404646)(0.08,1.31709564351983)(0.09,1.27254813513646)(0.1,1.22504749263968)(0.11,1.17587686196468)(0.12,1.12600328274827)(0.13,1.07608861836515)(0.14,1.02667716334069)(0.15,0.978287111746357)(0.16,0.931541243760382)(0.17,0.887094910995541)(0.18,0.845547220413189)(0.19,0.807311111037535)(0.2,0.772442019054722)(0.21,0.740572106189916)(0.22,0.710920334093222)(0.23,0.68242752786099)(0.24,0.654049425555776)(0.25,0.625013200833476)(0.26,0.59507876826325)(0.27,0.564627270258537)(0.28,0.534582598002608)(0.29,0.506178537789136)(0.3,0.480608981808078)(0.31,0.458724562219176)(0.32,0.440824483952025)(0.33,0.426620790925685)(0.34,0.415386348458547)(0.35,0.406158471213912)(0.36,0.398037783212352)(0.37,0.390326665381746)(0.38,0.382612151770289)(0.39,0.374740938688709)(0.4,0.366692896030716)(0.41,0.358534434967393)(0.42,0.350322567176491)(0.43,0.342109518418265)(0.44,0.333957533177156)(0.45,0.325959963119754)(0.46,0.318174321303475)(0.47,0.310648642931404)(0.48,0.303369856583156)(0.49,0.296273800975204)(0.5,0.289264534855201)(0.51,0.282271982760955)(0.52,0.275285782714828)(0.53,0.268369688070026)(0.54,0.261620956948268)(0.55,0.2551299445088)(0.56,0.248896955768455)(0.57,0.242771430223919)(0.58,0.236492721064101)(0.59,0.229691090912503)(0.6,0.222011062285848)(0.61,0.213248049234772)(0.62,0.203402151957081)(0.63,0.192721475789148)(0.64,0.181701084784237)(0.65,0.171018716402857)(0.66,0.161440162013961)(0.67,0.153704801540895)(0.68,0.148413856900368)(0.69,0.145932206033175)(0.7,0.14624632534059)(0.71,0.148985367510128)(0.72,0.153365579960594)(0.73,0.158329345119782)(0.74,0.16269696538099)(0.75,0.165401337780334)(0.76,0.165739798827506)(0.77,0.163535022070513)(0.78,0.159144877806192)(0.79,0.153331412654988)(0.8,0.14702713780213)(0.81,0.141036056841034)(0.82,0.135837054761843)(0.83,0.131507639502416)(0.84,0.127801951123732)(0.85,0.124316829972896)(0.86,0.120658230200281)(0.87,0.116565599396077)(0.88,0.111966882503772)(0.89,0.106961045260663)(0.9,0.101759415419739)(0.91,0.0966475343459987)(0.92,0.091919497093902)(0.93,0.0878127536094411)(0.94,0.0844964691825628)(0.95,0.0820003019904209)(0.96,0.0802212031246402)(0.97,0.0789399481918715)(0.98,0.0778846895800414)(0.99,0.0768059597608403) 
};
\addplot [
color=mycolor2,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,2.61200347490336e-304)(-0.94,2.77172277844143e-285)(-0.93,7.02275747186847e-267)(-0.92,4.2486151069588e-249)(-0.91,6.13718120719125e-232)(-0.9,2.11676352312463e-215)(-0.89,1.74324158892768e-199)(-0.88,3.42787244411188e-184)(-0.87,1.60943546196727e-169)(-0.86,1.80428159335611e-155)(-0.85,4.82966391175776e-142)(-0.84,3.08682024770748e-129)(-0.83,4.71072345560351e-117)(-0.82,1.71650754953819e-105)(-0.81,1.4934327301956e-94)(-0.8,3.10246900467216e-84)(-0.79,1.5389023985997e-74)(-0.78,1.82262171717569e-65)(-0.77,5.15423058731952e-57)(-0.76,3.48027038562431e-49)(-0.75,5.61104778311313e-42)(-0.74,2.16001510013272e-35)(-0.73,1.98541567463204e-29)(-0.72,4.35740516938898e-24)(-0.71,2.28342252725598e-19)(-0.7,2.85710668463467e-15)(-0.69,8.53588336535704e-12)(-0.68,6.08908906015485e-09)(-0.67,8.29713212777243e-06)(-0.66,0.000337439204028865)(-0.65,0.00327676207741613)(-0.64,0.00759759464078606)(-0.63,0.00420619272083624)(-0.62,0.000556011920249624)(-0.61,1.75783679383215e-05)(-0.6,5.21784561580324e-05)(-0.59,0.00146885664463923)(-0.58,0.0100569190460009)(-0.57,0.0172353627456992)(-0.56,0.00915467094430039)(-0.55,0.0032782876828108)(-0.54,0.00139654467070632)(-0.53,0.0104259910064356)(-0.52,0.0472553736778439)(-0.51,0.0745650825089925)(-0.5,0.0391961494713496)(-0.49,0.00653569240878641)(-0.48,0.00248446037771391)(-0.47,0.0059118526724491)(-0.46,0.0147431470736838)(-0.45,0.0136378653099714)(-0.44,0.0175992942572699)(-0.43,0.0231470684530847)(-0.42,0.0132597280577838)(-0.41,0.0330320956522684)(-0.4,0.103728713401736)(-0.39,0.0983600446046422)(-0.38,0.057750654336087)(-0.37,0.0781147709130621)(-0.36,0.0473920536636844)(-0.35,0.00935877882629533)(-0.34,0.00358491516047002)(-0.33,0.0184543251761509)(-0.32,0.0838857343790901)(-0.31,0.305282445736018)(-0.3,0.348322659032761)(-0.29,0.119416384847895)(-0.28,0.0490788351725728)(-0.27,0.0695657811820912)(-0.26,0.0788667319923135)(-0.25,0.103533982596185)(-0.24,0.121069515759388)(-0.23,0.135803800837889)(-0.22,0.148419384492045)(-0.21,0.178984602015046)(-0.2,0.248040087525716)(-0.19,0.310111616757599)(-0.18,0.350833186935857)(-0.17,0.414128570168549)(-0.16,0.475321874012885)(-0.15,0.520684118630453)(-0.14,0.620648248765497)(-0.13,0.851103385832964)(-0.12,1.20376259542462)(-0.11,1.43473283547785)(-0.1,1.76529591490271)(-0.09,2.26701579333491)(-0.08,2.58989958311769)(-0.07,2.95795529419579)(-0.0599999999999999,3.55082105055465)(-0.0499999999999999,4.0135517811294)(-0.0399999999999999,4.58584469255605)(-0.03,5.36101249063493)(-0.02,5.68160692846)(-0.01,5.87048957548902)(0,6.32523052251027)(0.01,6.03906630550871)(0.02,5.30215891094011)(0.03,4.83559371347308)(0.0399999999999999,4.45856461547789)(0.0499999999999999,3.99801043435561)(0.0599999999999999,3.61558522988105)(0.07,3.01553138438628)(0.08,2.36943243302809)(0.09,1.77203284826164)(0.1,1.36994482416648)(0.11,1.33793484286618)(0.12,1.06822789393508)(0.13,0.761910077797821)(0.14,0.670675534217593)(0.15,0.710904015762543)(0.16,0.682894227206136)(0.17,0.450843392350833)(0.18,0.331663653398242)(0.19,0.325910007751127)(0.2,0.256681126808532)(0.21,0.22118036555904)(0.22,0.227940401873699)(0.23,0.263025143742886)(0.24,0.264664068543696)(0.25,0.181970768138257)(0.26,0.130966348180635)(0.27,0.111930546164335)(0.28,0.0736885581058803)(0.29,0.0762311101206251)(0.3,0.0652053491356946)(0.31,0.0663690522925715)(0.32,0.0823879279126892)(0.33,0.0569202215624809)(0.34,0.0375899562906138)(0.35,0.0424483986443183)(0.36,0.0486237959980118)(0.37,0.0517548082690323)(0.38,0.0750842462343523)(0.39,0.121033837675965)(0.4,0.084024662039763)(0.41,0.0351859230072132)(0.42,0.0168283597497897)(0.43,0.0146021666567967)(0.44,0.0132195290360413)(0.45,0.00634425799650301)(0.46,0.0111028543036845)(0.47,0.0166842035030421)(0.48,0.0221291992263642)(0.49,0.0375161148509519)(0.5,0.0347126371942452)(0.51,0.0103812087652831)(0.52,0.000818825279422067)(0.53,1.28024266386841e-05)(0.54,1.32330887293815e-09)(0.55,3.23793071568618e-07)(0.56,1.89171603677374e-05)(0.57,0.000263898791425292)(0.58,0.00088130980889925)(0.59,0.000796236868644678)(0.6,0.00130149681818078)(0.61,0.00621889785004221)(0.62,0.0190406860998435)(0.63,0.0288157261410712)(0.64,0.017315295652022)(0.65,0.00740007021636406)(0.66,0.0106708148376275)(0.67,0.0215892813865955)(0.68,0.0150104504196638)(0.69,0.0028495287764302)(0.7,0.00534593235725999)(0.71,0.0232461965766854)(0.72,0.0246198543057434)(0.73,0.00622588207618751)(0.74,0.000375926910618797)(0.75,3.33653179607742e-06)(0.76,0.000145534495521166)(0.77,0.0015157181833449)(0.78,0.00376923153118647)(0.79,0.00223804600371856)(0.8,0.000317297786287502)(0.81,1.07410543446947e-05)(0.82,2.17044424151712e-08)(0.83,4.18882467403554e-11)(0.84,1.93026782563617e-14)(0.85,2.12385468805088e-18)(0.86,5.57973876115447e-23)(0.87,3.50013480932079e-28)(0.88,5.24248886052982e-34)(0.89,1.87487405791724e-40)(0.9,1.60098964315125e-47)(0.91,3.26427533883355e-55)(0.92,1.5891572900256e-63)(0.93,1.84726339310637e-72)(0.94,5.12710961386533e-82)(0.95,3.39780319099384e-92)(0.96,5.37657460321307e-103)(0.97,2.03139777140181e-114)(0.98,1.83259334885856e-126)(0.99,3.94747219249745e-139) 
};
\addplot [
color=mycolor3,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,2.63867789721969e-303)(-0.73,5.31766829494612e-273)(-0.72,2.60362468274715e-244)(-0.71,3.09711826238795e-217)(-0.7,8.95075089138461e-192)(-0.69,6.28468368699225e-168)(-0.68,1.07208606316903e-145)(-0.67,4.443223392466e-125)(-0.66,4.47392727028062e-106)(-0.65,1.0944652149365e-88)(-0.64,6.50484988682418e-73)(-0.63,9.39279549640504e-59)(-0.62,3.29514649588064e-46)(-0.61,2.80851572651765e-35)(-0.6,5.81569022095485e-26)(-0.59,2.92582228120458e-18)(-0.58,3.57615960202502e-12)(-0.57,1.06195989342085e-07)(-0.56,0.00206864218816526)(-0.55,0.0362597411529476)(-0.54,0.0176065117451677)(-0.53,0.0256158289128162)(-0.52,0.0121033566245582)(-0.51,0.00320698789813723)(-0.5,0.0628458421175906)(-0.49,0.0353860265377389)(-0.48,0.000484071283815582)(-0.47,9.28471038533634e-13)(-0.46,4.13617618202963e-08)(-0.45,0.000223838290071201)(-0.44,0.00592975217152282)(-0.43,0.00621945678187928)(-0.42,0.00341912851466363)(-0.41,0.00812217058501007)(-0.4,0.127539333765592)(-0.39,0.142593348184428)(-0.38,0.0784975045829182)(-0.37,0.0533903689738382)(-0.36,0.0729884400347774)(-0.35,0.00955415515577652)(-0.34,0.0256570858987643)(-0.33,0.292146044048855)(-0.32,0.110215621564465)(-0.31,0.0155754319962848)(-0.3,0.00407084734771664)(-0.29,0.00773124970050728)(-0.28,0.00476067475627273)(-0.27,0.0291665708280649)(-0.26,0.0657787281321908)(-0.25,0.0445800405610076)(-0.24,0.0243699352905105)(-0.23,0.0593707794472884)(-0.22,0.02556560153163)(-0.21,0.00446162578970409)(-0.2,0.0113528212518146)(-0.19,0.0236364152405117)(-0.18,0.0819601430520822)(-0.17,0.0959467166018303)(-0.16,0.136248374439838)(-0.15,0.207129960823495)(-0.14,0.301252101962834)(-0.13,0.420469891402177)(-0.12,0.46276505835921)(-0.11,0.448222741832661)(-0.1,0.780121772917615)(-0.09,1.12779368540594)(-0.08,1.25224171907699)(-0.07,1.70784824551466)(-0.0599999999999999,2.91573708425123)(-0.0499999999999999,4.39962442109626)(-0.0399999999999999,6.96610374067073)(-0.03,6.8056628213764)(-0.02,7.92231393051377)(-0.01,8.99568474931267)(0,10.5269341176838)(0.01,9.24449809697382)(0.02,7.82909762342808)(0.03,6.34670404446434)(0.0399999999999999,4.74358194091355)(0.0499999999999999,3.96909973812855)(0.0599999999999999,2.89687873540107)(0.07,1.69297059090449)(0.08,1.39757076414167)(0.09,1.3698565342323)(0.1,0.796633746231038)(0.11,0.678086798403212)(0.12,0.432019345492794)(0.13,0.246148598267158)(0.14,0.103722722654813)(0.15,0.121929792864119)(0.16,0.0784411528373886)(0.17,0.14558773013245)(0.18,0.124363831274492)(0.19,0.0117772492295378)(0.2,0.0108811762772423)(0.21,0.00803806342482559)(0.22,0.0602599759208452)(0.23,0.0158834087138347)(0.24,0.000111118741714553)(0.25,1.32087429367747e-06)(0.26,0.000408311688756098)(0.27,0.00306651035685417)(0.28,0.00058929936152162)(0.29,0.00946399750502278)(0.3,0.0620591791372903)(0.31,0.0129367838142375)(0.32,0.000127074460870059)(0.33,2.97858504344639e-18)(0.34,3.62544279381803e-12)(0.35,1.07209774231525e-07)(0.36,0.000308098773794573)(0.37,0.00537783953277514)(0.38,0.00228059407300638)(0.39,5.03225309719923e-05)(0.4,0.0082303802748835)(0.41,0.0617752952258917)(0.42,0.0264649991372459)(0.43,0.0173054588756494)(0.44,0.00183430443872343)(0.45,0.00451621129847669)(0.46,0.000526127082478644)(0.47,0.0170686740973619)(0.48,0.148045517203839)(0.49,0.120337991743321)(0.5,0.0111346621081249)(0.51,0.00157583962556204)(0.52,0.0429557024240536)(0.53,0.0284480232005563)(0.54,0.000479632440276261)(0.55,0.00104970046241201)(0.56,0.00379520854076266)(0.57,0.00293067738784556)(0.58,0.00175542933226221)(0.59,0.0177055770199163)(0.6,0.0048178982109581)(0.61,3.18513194725552e-05)(0.62,4.2632250814191e-10)(0.63,1.66361418539009e-15)(0.64,1.5772089754192e-22)(0.65,3.63285561242688e-31)(0.66,2.03296221550273e-41)(0.67,2.763966335162e-53)(0.68,9.12974113228979e-67)(0.69,7.32666695520887e-82)(0.7,1.4284883726688e-98)(0.71,6.76658032161416e-117)(0.72,7.7872487098e-137)(0.73,2.17731428480936e-158)(0.74,1.47904187726703e-181)(0.75,2.44096803280467e-206)(0.76,9.78736952318465e-233)(0.77,9.53437328986943e-261)(0.78,2.25652728797884e-290)(0.79,9.53546696473606e-322)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=10,
ylabel={Posterior},
name=plot4,
at=(plot1.below south west), anchor=above north west,
title={$\text{b}_{0,0}\text{ = 0.5}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.0362069516903138)(-0.98,0.0398744861222167)(-0.97,0.0434764950522535)(-0.96,0.0463261613270282)(-0.95,0.0478641874512944)(-0.94,0.0479292158420459)(-0.93,0.0468251117467742)(-0.92,0.0452001812952078)(-0.91,0.0437635452221289)(-0.9,0.0430089944111762)(-0.89,0.0430302289821562)(-0.88,0.0435113934737664)(-0.87,0.0439303306851916)(-0.86,0.0438324231581841)(-0.85,0.0430440262202337)(-0.84,0.0417586968447917)(-0.83,0.0404556870560617)(-0.82,0.0397151257293299)(-0.81,0.0399904064262315)(-0.8,0.041355939266444)(-0.79,0.0434391817533818)(-0.78,0.045583791646866)(-0.77,0.0472227447591805)(-0.76,0.0482902838656456)(-0.75,0.0493178884928048)(-0.74,0.051131541283424)(-0.73,0.0543694349477129)(-0.72,0.0591681026774139)(-0.71,0.0652103258567706)(-0.7,0.0720801089767797)(-0.69,0.0794558485387102)(-0.68,0.0871021166150005)(-0.67,0.0946119034332194)(-0.66,0.101334486300346)(-0.65,0.106675219489841)(-0.64,0.110618410068258)(-0.63,0.114020841366453)(-0.62,0.118375521587264)(-0.61,0.125060535105498)(-0.6,0.134585582487971)(-0.59,0.146348243574313)(-0.58,0.159024383765607)(-0.57,0.171179595781084)(-0.56,0.181737796537663)(-0.55,0.190086525070599)(-0.54,0.196052138874663)(-0.53,0.199891891610421)(-0.52,0.202370336195092)(-0.51,0.204748718467959)(-0.5,0.208506662032178)(-0.49,0.215038604013237)(-0.48,0.225293550427216)(-0.47,0.239514612167772)(-0.46,0.257156552972543)(-0.45,0.277000229236775)(-0.44,0.297441158335899)(-0.43,0.316986729650413)(-0.42,0.334725210403182)(-0.41,0.350716576042893)(-0.4,0.366091241747369)(-0.39,0.382695480075098)(-0.38,0.402338245022719)(-0.37,0.425835429851571)(-0.36,0.452389672094444)(-0.35,0.479965330254426)(-0.34,0.506324469810665)(-0.33,0.530279237999605)(-0.32,0.552389945721352)(-0.31,0.574783678492679)(-0.3,0.600187654674749)(-0.29,0.630918192466072)(-0.28,0.668077452846809)(-0.27,0.711284132212087)(-0.26,0.758809776568689)(-0.25,0.808061021649213)(-0.24,0.856315253020369)(-0.23,0.9016032213609)(-0.22,0.94332154726378)(-0.21,0.98246677603184)(-0.2,1.02118258461228)(-0.19,1.06175075050094)(-0.18,1.10562077705038)(-0.17,1.15270815245472)(-0.16,1.2015424986546)(-0.15,1.25007751388484)(-0.14,1.29684088960169)(-0.13,1.34195097529916)(-0.12,1.38718047839588)(-0.11,1.43495319540219)(-0.1,1.48678828253731)(-0.09,1.54180643500401)(-0.08,1.5965833437521)(-0.07,1.64620586783357)(-0.0599999999999999,1.68616824957587)(-0.0499999999999999,1.71384480309741)(-0.0399999999999999,1.72926485827227)(-0.03,1.73474954278103)(-0.02,1.73411250597897)(-0.01,1.73123694549271)(0,1.72876861717767)(0.01,1.72706744081057)(0.02,1.7239150743845)(0.03,1.71547701251612)(0.0399999999999999,1.69798124488854)(0.0499999999999999,1.66931968294975)(0.0599999999999999,1.62991997444706)(0.07,1.5821882532072)(0.08,1.52934997693238)(0.09,1.4743489816045)(0.1,1.41922259270866)(0.11,1.36514178023762)(0.12,1.31262382043492)(0.13,1.26181641121475)(0.14,1.21281313124431)(0.15,1.16579672926025)(0.16,1.12100741894641)(0.17,1.07839758115438)(0.18,1.03761867014203)(0.19,0.998100922408013)(0.2,0.95954717919046)(0.21,0.922123164743086)(0.22,0.886387698010614)(0.23,0.852969415990955)(0.24,0.822352010879587)(0.25,0.794747470250347)(0.26,0.769884504941796)(0.27,0.746835527706482)(0.28,0.724144491070809)(0.29,0.700353187768139)(0.3,0.674612582435008)(0.31,0.646855072596102)(0.32,0.617541141971675)(0.33,0.587119453367584)(0.34,0.55583266665916)(0.35,0.523952616030988)(0.36,0.491953659756474)(0.37,0.460518836902204)(0.38,0.43034241455639)(0.39,0.401909058979413)(0.4,0.375449418121743)(0.41,0.351140387679451)(0.42,0.329275614447603)(0.43,0.310319416539744)(0.44,0.294728037309036)(0.45,0.282587249292383)(0.46,0.273225876219497)(0.47,0.265185614535703)(0.48,0.256682854745443)(0.49,0.246353597478544)(0.5,0.233851932983214)(0.51,0.219864471143396)(0.52,0.205565400529303)(0.53,0.191979485357594)(0.54,0.179623393254296)(0.55,0.168581592327809)(0.56,0.158769157035832)(0.57,0.150141682886066)(0.58,0.142645252755149)(0.59,0.136082109633015)(0.6,0.130053598583069)(0.61,0.124154543110122)(0.62,0.118223774096934)(0.63,0.112425898903883)(0.64,0.107083464996996)(0.65,0.102327080065015)(0.66,0.0978863705557197)(0.67,0.0932535324422233)(0.68,0.0880165396422635)(0.69,0.0822329007416465)(0.7,0.0764783590114036)(0.71,0.0716235249646848)(0.72,0.0684265776804456)(0.73,0.0672158038551645)(0.74,0.0677494062513725)(0.75,0.0693435636299021)(0.76,0.0711193662429415)(0.77,0.072329417188307)(0.78,0.072497397657427)(0.79,0.0714613697711763)(0.8,0.0693227242149328)(0.81,0.0664205134281036)(0.82,0.063260009909277)(0.83,0.0604433864206554)(0.84,0.0584810883837935)(0.85,0.0576688728442779)(0.86,0.0580527256040309)(0.87,0.0595115652334934)(0.88,0.0618024210461669)(0.89,0.0646275112652439)(0.9,0.0675414923447668)(0.91,0.0699685666955702)(0.92,0.0712836157994554)(0.93,0.071052459794151)(0.94,0.0691819116728628)(0.95,0.0659199125438047)(0.96,0.0616416640079499)(0.97,0.0565911936726724)(0.98,0.0508349458812844)(0.99,0.0444077209842982) 
};
\addplot [
color=mycolor2,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,1.18192075478914e-315)(-0.84,2.9725997175803e-295)(-0.83,1.52695450170573e-275)(-0.82,1.60198108652638e-256)(-0.81,3.43265609490028e-238)(-0.8,1.50225905116026e-220)(-0.79,1.34276801157977e-203)(-0.78,2.45131299255881e-187)(-0.77,9.13983111114641e-172)(-0.76,6.96015958922473e-157)(-0.75,1.08253475340025e-142)(-0.74,3.43879368868661e-129)(-0.73,2.231063942931e-116)(-0.72,2.9563751091912e-104)(-0.71,8.00108123833904e-93)(-0.7,4.42261817224263e-82)(-0.69,4.9928881291015e-72)(-0.68,1.15123993900519e-62)(-0.67,5.42152523362987e-54)(-0.66,5.21457288841751e-46)(-0.65,1.02437182394748e-38)(-0.64,4.10996505831731e-32)(-0.63,3.36790829929458e-26)(-0.62,5.63668817128985e-21)(-0.61,1.92676782135926e-16)(-0.6,1.34516755173366e-12)(-0.59,1.91807243446284e-09)(-0.58,1.78749660944629e-05)(-0.57,0.00106320520569861)(-0.56,0.0129160758036358)(-0.55,0.0320468763015037)(-0.54,0.0162400196049443)(-0.53,0.00172192891085709)(-0.52,0.000798105747299379)(-0.51,0.00321540143302139)(-0.5,0.00497940974247156)(-0.49,0.00649870672941778)(-0.48,0.00652107207321259)(-0.47,0.00700397128128625)(-0.46,0.00717975943626173)(-0.45,0.00579418463750344)(-0.44,0.00518299900108539)(-0.43,0.00722320441544147)(-0.42,0.00490352474539441)(-0.41,0.00136335616841254)(-0.4,0.00277629557221685)(-0.39,0.011176616960775)(-0.38,0.0237985432040559)(-0.37,0.0248636445827383)(-0.36,0.0510221390955273)(-0.35,0.0491516199341382)(-0.34,0.0235987140635139)(-0.33,0.031656944616854)(-0.32,0.0773467637903954)(-0.31,0.0635456131904517)(-0.3,0.0260774158866516)(-0.29,0.027407947268958)(-0.28,0.036072698145569)(-0.27,0.0566278260387717)(-0.26,0.0656501039796418)(-0.25,0.102782714252508)(-0.24,0.16863518172431)(-0.23,0.184258355773777)(-0.22,0.179683769995019)(-0.21,0.238828828253789)(-0.2,0.260809215339883)(-0.19,0.259684636774742)(-0.18,0.319753612206342)(-0.17,0.420148928228386)(-0.16,0.50190583581814)(-0.15,0.692795498430914)(-0.14,0.782750152166295)(-0.13,0.860575214611011)(-0.12,1.0003995291385)(-0.11,1.20609250822437)(-0.1,1.61304858796878)(-0.09,2.08821136082957)(-0.08,2.5706779707149)(-0.07,3.06493626538295)(-0.0599999999999999,3.53217585764721)(-0.0499999999999999,4.18688041271109)(-0.0399999999999999,4.80634385336618)(-0.03,5.3336506406653)(-0.02,5.77868344639412)(-0.01,5.89735352140886)(0,6.005304735651)(0.01,6.03549187635183)(0.02,5.88070683614414)(0.03,5.54295187409603)(0.0399999999999999,5.12165792784324)(0.0499999999999999,4.41173937965879)(0.0599999999999999,3.37429212075425)(0.07,2.68038213584306)(0.08,2.15260299888405)(0.09,1.81599170530092)(0.1,1.6317632282268)(0.11,1.360392767533)(0.12,1.02569460504247)(0.13,0.866088611923288)(0.14,0.744204278237808)(0.15,0.605535862841576)(0.16,0.516542136229023)(0.17,0.415443350386025)(0.18,0.397810581435876)(0.19,0.378147308367084)(0.2,0.256629973900711)(0.21,0.232991711756192)(0.22,0.182692410979214)(0.23,0.148702070781316)(0.24,0.158897716971154)(0.25,0.116534369462332)(0.26,0.0752013541776432)(0.27,0.0718882604083994)(0.28,0.0712404202309049)(0.29,0.0758659351200574)(0.3,0.103417946386975)(0.31,0.0839452490538126)(0.32,0.0450221435637936)(0.33,0.031736842229701)(0.34,0.0306989729010675)(0.35,0.0320850209497245)(0.36,0.030069311329728)(0.37,0.0229505340852823)(0.38,0.0309839103091913)(0.39,0.0289051327976964)(0.4,0.0260569051424156)(0.41,0.0226635347308406)(0.42,0.0382406274185965)(0.43,0.0259290052088997)(0.44,0.0128858529044211)(0.45,0.0217233810388)(0.46,0.0172529183013015)(0.47,0.00624170335307935)(0.48,0.0136988216918783)(0.49,0.0247356477803289)(0.5,0.018155171189059)(0.51,0.0105447381715462)(0.52,0.0365583141132269)(0.53,0.0863084855714913)(0.54,0.0485514731694286)(0.55,0.0185269272405814)(0.56,0.0088998483013637)(0.57,0.00311009356661094)(0.58,0.00484641693791795)(0.59,0.00525785862432579)(0.6,0.00328004662773878)(0.61,0.000575632902854099)(0.62,2.14845113205275e-05)(0.63,4.11606338899754e-08)(0.64,6.44228959793403e-11)(0.65,2.05939690615891e-14)(0.66,1.34456403855534e-18)(0.67,1.79293502097318e-23)(0.68,4.8830281981907e-29)(0.69,2.71616117681916e-35)(0.7,3.08576938350669e-42)(0.71,7.1599999170539e-50)(0.72,3.39315885390896e-58)(0.73,3.28425590905209e-67)(0.74,6.49249181980892e-77)(0.75,2.62136475221207e-87)(0.76,2.16164873457445e-98)(0.77,3.64069597572706e-110)(0.78,1.25234886836597e-122)(0.79,8.798484328284e-136)(0.8,1.26250185572077e-149)(0.81,3.69996664279458e-164)(0.82,2.21465058485794e-179)(0.83,2.70741135075101e-195)(0.84,6.75997202170048e-212)(0.85,3.44728488220039e-229)(0.86,3.59046811490502e-247)(0.87,7.63777036851522e-266)(0.88,3.31836185896626e-285)(0.89,2.94457426492681e-305)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\addplot [
color=mycolor3,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,0)(-0.63,0)(-0.62,0)(-0.61,0)(-0.6,0)(-0.59,0)(-0.58,0)(-0.57,0)(-0.56,0)(-0.55,0)(-0.54,0)(-0.53,1.84951493568461e-290)(-0.52,2.43299079536282e-260)(-0.51,6.84791346971841e-232)(-0.5,4.12392954505868e-205)(-0.49,5.31372879689718e-180)(-0.48,1.46494968273398e-156)(-0.47,8.64134224679836e-135)(-0.46,1.09062356949044e-114)(-0.45,2.9451249638088e-96)(-0.44,1.70164025081545e-79)(-0.43,2.10361833664013e-64)(-0.42,5.56418191905266e-51)(-0.41,3.14898700573425e-39)(-0.4,3.8130771405865e-29)(-0.39,9.87905695386414e-21)(-0.38,5.476341997533e-14)(-0.37,6.49532385546125e-09)(-0.36,1.64833785493388e-05)(-0.35,0.000895007820749442)(-0.34,0.00103978273752729)(-0.33,2.58460125399436e-05)(-0.32,4.4121734441622e-19)(-0.31,1.0369616195706e-12)(-0.3,5.21444346763659e-08)(-0.29,0.000280641505124619)(-0.28,0.00692566315841648)(-0.27,0.0111386028885939)(-0.26,0.00986803382411123)(-0.25,0.0473382139181714)(-0.24,0.0136029478932081)(-0.23,0.0354745075229724)(-0.22,0.0768993867778482)(-0.21,0.040248608618327)(-0.2,0.0398805936026522)(-0.19,0.0515260432544758)(-0.18,0.114649911301394)(-0.17,0.0942323383386105)(-0.16,0.0924156942190645)(-0.15,0.238086319387381)(-0.14,0.243273982058528)(-0.13,0.251484099583946)(-0.12,0.371472354704217)(-0.11,0.673001404167184)(-0.1,0.711793808564417)(-0.09,1.11048333600504)(-0.08,1.72267385458284)(-0.07,2.23998830377541)(-0.0599999999999999,2.89336356571377)(-0.0499999999999999,4.23475131492403)(-0.0399999999999999,5.72350071959492)(-0.03,6.77654944977154)(-0.02,8.48293354466841)(-0.01,9.0966954991442)(0,9.92484738338525)(0.01,8.98115820006519)(0.02,8.08852896604293)(0.03,7.32236416403468)(0.0399999999999999,4.85893280643149)(0.0499999999999999,3.79428588421492)(0.0599999999999999,3.06344512300371)(0.07,2.26557942706146)(0.08,1.96660785470439)(0.09,1.30549321627974)(0.1,0.686790150558782)(0.11,0.668720979105594)(0.12,0.400830116650533)(0.13,0.15745382213564)(0.14,0.131439836742567)(0.15,0.167462881770113)(0.16,0.145928830269844)(0.17,0.224411124051396)(0.18,0.0784091385295831)(0.19,0.0285961581998279)(0.2,0.0471816899254677)(0.21,0.0506209826063305)(0.22,0.0721066425845362)(0.23,0.026447392687709)(0.24,0.0104302926881776)(0.25,0.0278682269123004)(0.26,0.00981064398163956)(0.27,0.00866695486346967)(0.28,0.00879285782287702)(0.29,0.0021661156394134)(0.3,0.015557681651005)(0.31,0.00280045595049888)(0.32,0.000359020555384732)(0.33,0.0017037471723056)(0.34,0.0110595225675173)(0.35,0.0151095328149027)(0.36,0.0134261976187517)(0.37,0.0041253658266709)(0.38,2.79470937490659e-05)(0.39,4.50094288955342e-10)(0.4,1.39587984787841e-15)(0.41,9.2624899010404e-23)(0.42,1.3150511108768e-31)(0.43,3.99477839543333e-42)(0.44,2.59643782558196e-54)(0.45,3.61075762767073e-68)(0.46,1.07437012221843e-83)(0.47,6.83982014825887e-101)(0.48,9.31688247099728e-120)(0.49,2.71538695277064e-140)(0.5,1.69327700942891e-162)(0.51,2.2592249291733e-186)(0.52,6.44950088032043e-212)(0.53,3.93938036694953e-239)(0.54,5.1483125048649e-268)(0.55,1.43958416413635e-298)(0.56,0)(0.57,0)(0.58,0)(0.59,0)(0.6,0)(0.61,0)(0.62,0)(0.63,0)(0.64,0)(0.65,0)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=10,
ylabel={Posterior},
name=plot5,
at=(plot4.right of south east), anchor=left of south west,
title={$\text{b}_{0,0}\text{ = 0.75}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.00255908068106702)(-0.98,0.00377394635990469)(-0.97,0.00483655098201182)(-0.96,0.00520362685897586)(-0.95,0.00486297988354301)(-0.94,0.00439506113827448)(-0.93,0.00436375433496095)(-0.92,0.00480503232422917)(-0.91,0.00536080965010025)(-0.9,0.00567122209220716)(-0.89,0.0055406832962385)(-0.88,0.00509921786652783)(-0.87,0.00501989984910407)(-0.86,0.00623752723363814)(-0.85,0.00898672961662588)(-0.84,0.0122192955855828)(-0.83,0.0143777788087949)(-0.82,0.0148624117871212)(-0.81,0.0144266885759179)(-0.8,0.0141286145659121)(-0.79,0.0144450318491357)(-0.78,0.0154986473150903)(-0.77,0.0173599038262887)(-0.76,0.0199476605943041)(-0.75,0.0232763252428092)(-0.74,0.0278136931741532)(-0.73,0.03388818697389)(-0.72,0.0405887585866362)(-0.71,0.0457765889554366)(-0.7,0.0476607340760704)(-0.69,0.0461406379028986)(-0.68,0.042523076689472)(-0.67,0.0384787711061877)(-0.66,0.0353600416551201)(-0.65,0.0339442185835547)(-0.64,0.0345061229301755)(-0.63,0.0371159196815993)(-0.62,0.0416936045912273)(-0.61,0.047670401948164)(-0.6,0.0538319380299044)(-0.59,0.0587649658825944)(-0.58,0.0620562284363318)(-0.57,0.065089319135079)(-0.56,0.0697146234659641)(-0.55,0.0756690590664685)(-0.54,0.0801939346356168)(-0.53,0.0811103313645206)(-0.52,0.0795427992041942)(-0.51,0.0785590251714677)(-0.5,0.07989495660986)(-0.49,0.0834109568060697)(-0.48,0.0887826368478777)(-0.47,0.0959157212874322)(-0.46,0.104071465737959)(-0.45,0.112292088357913)(-0.44,0.120778549132952)(-0.43,0.130660929006806)(-0.42,0.142346995088089)(-0.41,0.155181822919391)(-0.4,0.168765522321639)(-0.39,0.18378520627327)(-0.38,0.201233330576511)(-0.37,0.221864686795959)(-0.36,0.246602512127718)(-0.35,0.27585125441024)(-0.34,0.307422792267389)(-0.33,0.337002167454387)(-0.32,0.36222849618649)(-0.31,0.385864367336533)(-0.3,0.413967735888342)(-0.29,0.450471922648992)(-0.28,0.492524708194748)(-0.27,0.53198533771635)(-0.26,0.563570181282454)(-0.25,0.591601253481738)(-0.24,0.626246404175779)(-0.23,0.673772299033831)(-0.22,0.733099304546402)(-0.21,0.801447721757404)(-0.2,0.879258734092202)(-0.19,0.968162636978915)(-0.18,1.06683170964492)(-0.17,1.17080723023306)(-0.16,1.27674455486598)(-0.15,1.38406122315685)(-0.14,1.49050481405854)(-0.13,1.59087897731924)(-0.12,1.68346198884365)(-0.11,1.77297241265451)(-0.1,1.86621867911948)(-0.09,1.96931097408691)(-0.08,2.08458737166719)(-0.07,2.20509546512038)(-0.0599999999999999,2.31716141996692)(-0.0499999999999999,2.41217402217017)(-0.0399999999999999,2.49037483726035)(-0.03,2.55285145379765)(-0.02,2.5968588202648)(-0.01,2.61962582577652)(0,2.62086841586111)(0.01,2.6016375896494)(0.02,2.56520212855702)(0.03,2.51722239222664)(0.0399999999999999,2.46081512427608)(0.0499999999999999,2.39511711345221)(0.0599999999999999,2.32245987879993)(0.07,2.25122451091521)(0.08,2.18615616684222)(0.09,2.12076050204237)(0.1,2.04180448354751)(0.11,1.93961126662245)(0.12,1.81540788303108)(0.13,1.68150830282906)(0.14,1.55231409847494)(0.15,1.43473406677709)(0.16,1.32907324761625)(0.17,1.23416081669109)(0.18,1.14753112288622)(0.19,1.06472408342007)(0.2,0.982656273864162)(0.21,0.902185032723798)(0.22,0.826578912858331)(0.23,0.758080368802915)(0.24,0.695459482178704)(0.25,0.635956937920049)(0.26,0.579594568089771)(0.27,0.529307634559998)(0.28,0.485961325559874)(0.29,0.445833834120068)(0.3,0.405019296557026)(0.31,0.364550309476256)(0.32,0.329268663121975)(0.33,0.302517269068091)(0.34,0.282953567991039)(0.35,0.266193107503262)(0.36,0.249178501333994)(0.37,0.232651615771248)(0.38,0.218820855559915)(0.39,0.20770969361593)(0.4,0.197322499355248)(0.41,0.185663178739373)(0.42,0.170864616323006)(0.43,0.151865672052347)(0.44,0.130784094309849)(0.45,0.112175560798267)(0.46,0.0988983996698324)(0.47,0.090732628146011)(0.48,0.0863991291190935)(0.49,0.0842075464747173)(0.5,0.081352177420952)(0.51,0.0753470332741292)(0.52,0.0665897125970912)(0.53,0.0583221380910895)(0.54,0.053995291907684)(0.55,0.0553379782104753)(0.56,0.0619821903572975)(0.57,0.0714920569058496)(0.58,0.0798540430446882)(0.59,0.0833004272255067)(0.6,0.0806053961765702)(0.61,0.0736290247204181)(0.62,0.0654504068654211)(0.63,0.0580553640332036)(0.64,0.0515971665757655)(0.65,0.0452460667430315)(0.66,0.0384961700367498)(0.67,0.0318596480976501)(0.68,0.0265623403231063)(0.69,0.0236994183003565)(0.7,0.0232643703982709)(0.71,0.0238800246916018)(0.72,0.0238767433613807)(0.73,0.0227156567866678)(0.74,0.0210179035992131)(0.75,0.0196446531961673)(0.76,0.0193857656870751)(0.77,0.0207279261269975)(0.78,0.0233554836937216)(0.79,0.0261049846288537)(0.8,0.0274029555341207)(0.81,0.0259383613904236)(0.82,0.0217878037477136)(0.83,0.0168193699688729)(0.84,0.0130676864745936)(0.85,0.0109616712815879)(0.86,0.00973774719369108)(0.87,0.00895558264343603)(0.88,0.00875419112689337)(0.89,0.00896870141419474)(0.9,0.00889085002114501)(0.91,0.00804804420810329)(0.92,0.0067337167365441)(0.93,0.00557220275371369)(0.94,0.00495028614441323)(0.95,0.00498068247103102)(0.96,0.00575696278179092)(0.97,0.00744178710219578)(0.98,0.0099837889656762)(0.99,0.0126579961496149) 
};
\addplot [
color=mycolor2,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,3.92888444372899e-53)(-0.98,1.32326261588326e-45)(-0.97,1.06408170325147e-38)(-0.96,2.04294207410193e-32)(-0.95,9.36460092696933e-27)(-0.94,1.02488383016286e-21)(-0.93,2.67800974200627e-17)(-0.92,1.67071283338794e-13)(-0.91,2.4885341756595e-10)(-0.9,8.84988352526587e-08)(-0.89,0.000105199016792023)(-0.88,0.00213260250905871)(-0.87,0.0103219154157514)(-0.86,0.0119278734947041)(-0.85,0.00329774999461966)(-0.84,0.000500077412758202)(-0.83,0.00280600411573464)(-0.82,0.00663575240348106)(-0.81,0.00374892281378509)(-0.8,0.00062484210295299)(-0.79,0.00156751401673248)(-0.78,0.00530327229960806)(-0.77,0.0068716926393521)(-0.76,0.00563688607382421)(-0.75,0.00222918672646403)(-0.74,0.000276647334917432)(-0.73,4.36125861022617e-05)(-0.72,0.000426725721000379)(-0.71,0.00192184785646325)(-0.7,0.00460216783243471)(-0.69,0.00403372823861614)(-0.68,0.00198298424907659)(-0.67,0.0164970192157459)(-0.66,0.0640464127350899)(-0.65,0.0664070021103632)(-0.64,0.0223689046559031)(-0.63,0.00343246050233315)(-0.62,0.000283204944319878)(-0.61,0.00128163277152457)(-0.6,0.00779443294615538)(-0.59,0.0137354051200986)(-0.58,0.00637184892935516)(-0.57,0.000745745317703362)(-0.56,0.00021152430230715)(-0.55,0.000799014077488776)(-0.54,0.000797739903640994)(-0.53,0.000192325814073091)(-0.52,8.01834937317463e-05)(-0.51,0.000572022011007889)(-0.5,0.00166632827938856)(-0.49,0.00297646127744248)(-0.48,0.002277562053708)(-0.47,0.00107757351515794)(-0.46,0.00261478586634832)(-0.45,0.00338758036403575)(-0.44,0.00318795373043316)(-0.43,0.00534226196854669)(-0.42,0.00839504208577741)(-0.41,0.00548479500806938)(-0.4,0.00556228032516772)(-0.39,0.0242599232847238)(-0.38,0.0452501646787658)(-0.37,0.036767981628749)(-0.36,0.0380159984277201)(-0.35,0.0386044087868295)(-0.34,0.0293797879947625)(-0.33,0.0472723348014162)(-0.32,0.0745718130805909)(-0.31,0.0552699059937755)(-0.3,0.0574258143517031)(-0.29,0.0647156624807922)(-0.28,0.072905378962827)(-0.27,0.0826836076118736)(-0.26,0.0625990600343794)(-0.25,0.069318049675913)(-0.24,0.0700642764268305)(-0.23,0.0860345635280933)(-0.22,0.140667937647443)(-0.21,0.201836893128222)(-0.2,0.2458029416083)(-0.19,0.309205068089882)(-0.18,0.394797667224489)(-0.17,0.498570997137127)(-0.16,0.595305104650879)(-0.15,0.637002271556787)(-0.14,0.748195606423246)(-0.13,1.01792615092598)(-0.12,1.25624440809676)(-0.11,1.45209013327471)(-0.1,1.75126624271104)(-0.09,2.05712702471873)(-0.08,2.40551398749321)(-0.07,2.96909650502265)(-0.0599999999999999,3.68252508996766)(-0.0499999999999999,4.37349795051172)(-0.0399999999999999,4.94722447134568)(-0.03,5.21888831289714)(-0.02,5.44179304407748)(-0.01,5.65156063156763)(0,5.99916666378676)(0.01,6.12538353743169)(0.02,5.59247539176234)(0.03,5.03854305118597)(0.0399999999999999,4.42971117215031)(0.0499999999999999,3.88706833766226)(0.0599999999999999,3.42382812726448)(0.07,3.05703644003509)(0.08,2.61228263421465)(0.09,2.13432311844438)(0.1,1.79797490834311)(0.11,1.41668102552761)(0.12,1.14561035308061)(0.13,1.02143459506874)(0.14,0.890635826733506)(0.15,0.784668640630292)(0.16,0.737627194108698)(0.17,0.580901130326294)(0.18,0.357104499878815)(0.19,0.236158066750562)(0.2,0.198935425517919)(0.21,0.221647622423932)(0.22,0.205116581145966)(0.23,0.172178696695264)(0.24,0.146536157799055)(0.25,0.0914552553928458)(0.26,0.0504394760414367)(0.27,0.0552187104631782)(0.28,0.061881808348182)(0.29,0.0559488337974205)(0.3,0.0328972421134213)(0.31,0.0184076267292028)(0.32,0.0138394203786382)(0.33,0.0223720187764843)(0.34,0.0359327148870874)(0.35,0.021655408249229)(0.36,0.0106256341668121)(0.37,0.00641563768445428)(0.38,0.010596176776274)(0.39,0.0113394930953361)(0.4,0.00342590428280584)(0.41,0.000457791325190709)(0.42,0.000809077815506833)(0.43,0.000792492574134099)(0.44,0.000186463990726657)(0.45,1.04748278180425e-05)(0.46,1.40491793187644e-07)(0.47,4.49890852910829e-10)(0.48,3.43965999646449e-13)(0.49,6.2787907900175e-17)(0.5,2.7364571648685e-21)(0.51,2.84743252032496e-26)(0.52,7.07408659830317e-32)(0.53,4.19603834139998e-38)(0.54,5.94238339614789e-45)(0.55,2.00925026360989e-52)(0.56,1.62203247147864e-60)(0.57,3.12634713911164e-69)(0.58,1.43868925006709e-78)(0.59,1.58069814223529e-88)(0.6,4.14651300592627e-99)(0.61,2.59698395069977e-110)(0.62,3.88335992228628e-122)(0.63,1.3864307031492e-134)(0.64,1.18179142771069e-147)(0.65,2.40511389933463e-161)(0.66,1.16864500076398e-175)(0.67,1.35575653891908e-190)(0.68,3.75519898308462e-206)(0.69,2.48334092837622e-222)(0.7,3.92095522224027e-239)(0.71,1.47808552428088e-256)(0.72,1.33033001430388e-274)(0.73,2.85871828881507e-293)(0.74,1.46668035605944e-312)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\addplot [
color=mycolor3,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,0)(-0.63,0)(-0.62,0)(-0.61,0)(-0.6,0)(-0.59,0)(-0.58,0)(-0.57,0)(-0.56,0)(-0.55,0)(-0.54,0)(-0.53,0)(-0.52,0)(-0.51,0)(-0.5,0)(-0.49,0)(-0.48,4.57693787921154e-316)(-0.47,5.63642832590918e-286)(-0.46,2.0823800317433e-257)(-0.45,2.308038852705e-230)(-0.44,7.67455782836894e-205)(-0.43,7.65580271336958e-181)(-0.42,2.29115898744287e-158)(-0.41,2.05705944854136e-137)(-0.4,5.54071206854284e-118)(-0.39,4.47725101877033e-100)(-0.38,1.08538653314819e-83)(-0.37,7.89377124109616e-69)(-0.36,1.72231176065137e-55)(-0.35,1.12736908321149e-43)(-0.34,2.21384696791601e-33)(-0.33,1.30423603797108e-24)(-0.32,2.30511139900008e-17)(-0.31,1.22223513316127e-11)(-0.3,1.94421697768029e-07)(-0.29,0.00225665098232953)(-0.28,0.0370220936369478)(-0.27,0.0183182736749541)(-0.26,0.000273508055570967)(-0.25,0.00166880060480393)(-0.24,0.0248355957027166)(-0.23,0.031188448180321)(-0.22,0.0161936382867794)(-0.21,0.0249152435405669)(-0.2,0.0366986045512433)(-0.19,0.0663212960642437)(-0.18,0.0678461118988794)(-0.17,0.0947469501833592)(-0.16,0.12534906646711)(-0.15,0.259466215076215)(-0.14,0.277147708895126)(-0.13,0.309238836582155)(-0.12,0.494117829339358)(-0.11,0.80836072350219)(-0.1,1.03624688626983)(-0.09,1.33159080972043)(-0.08,1.65275884239709)(-0.07,2.35557418892518)(-0.0599999999999999,3.11619042624308)(-0.0499999999999999,4.20316167119036)(-0.0399999999999999,5.66866112688652)(-0.03,6.76573733288244)(-0.02,7.80630334588004)(-0.01,8.35209643651793)(0,9.25641637311206)(0.01,9.50837849880947)(0.02,8.26936505899862)(0.03,6.46896889570597)(0.0399999999999999,5.43969500606055)(0.0499999999999999,4.11180355279342)(0.0599999999999999,3.17449928645897)(0.07,2.31868766905791)(0.08,1.79979265250925)(0.09,1.29303203564183)(0.1,0.879872584640631)(0.11,0.621471615339371)(0.12,0.382418746224086)(0.13,0.266416669102174)(0.14,0.224086968392217)(0.15,0.240203236109351)(0.16,0.144802111755944)(0.17,0.117006866036528)(0.18,0.0593908583761328)(0.19,0.0431819581121613)(0.2,0.0188450724078734)(0.21,0.0158837017512099)(0.22,0.0642410679288045)(0.23,0.0963575271234244)(0.24,0.00939280255706162)(0.25,0.00215909139837625)(0.26,0.00164841955868389)(0.27,0.00371496017526924)(0.28,0.0150224030271302)(0.29,0.00774895384385705)(0.3,0.000593896107488914)(0.31,2.62004034067918e-06)(0.32,5.15868918458571e-15)(0.33,7.23700491297658e-10)(0.34,0.000225391334773584)(0.35,0.0284584319307447)(0.36,0.10779828229724)(0.37,0.0122501057443544)(0.38,4.17633143775879e-05)(0.39,5.77225462441657e-11)(0.4,1.77114797082432e-16)(0.41,1.6303893671169e-23)(0.42,4.50251269140957e-32)(0.43,3.73031648808213e-42)(0.44,9.2717889398918e-54)(0.45,6.91366794182999e-67)(0.46,1.54660930846823e-81)(0.47,1.03795815503747e-97)(0.48,2.08980706954632e-115)(0.49,1.26229152236622e-134)(0.5,2.28739021958004e-155)(0.51,1.2435062632356e-177)(0.52,2.02806942237873e-201)(0.53,9.92304087107454e-227)(0.54,1.45657840201765e-253)(0.55,6.41431191159641e-282)(0.56,8.47409652129129e-312)(0.57,0)(0.58,0)(0.59,0)(0.6,0)(0.61,0)(0.62,0)(0.63,0)(0.64,0)(0.65,0)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=12,
ylabel={Posterior},
name=plot6,
at=(plot5.right of south east), anchor=left of south west,
title={$\text{b}_{0,0}\text{ = 0.99}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.00139365432799532)(-0.98,0.00241029359569567)(-0.97,0.00453955622022143)(-0.96,0.00614239817211643)(-0.95,0.00543472202851792)(-0.94,0.00356177144938299)(-0.93,0.00353573954651403)(-0.92,0.00677223640651871)(-0.91,0.0112968348469218)(-0.9,0.0140171559486539)(-0.89,0.0147136458578377)(-0.88,0.0141219553832519)(-0.87,0.0123200369111162)(-0.86,0.0106123745140823)(-0.85,0.0099617814337739)(-0.84,0.0101374111844098)(-0.83,0.0116569409372393)(-0.82,0.0143609803116903)(-0.81,0.0155853321784507)(-0.8,0.0143183713531189)(-0.79,0.0129869576024332)(-0.78,0.0127593229274485)(-0.77,0.012533525197821)(-0.76,0.0119064709606855)(-0.75,0.0113245400349453)(-0.74,0.0109110699323452)(-0.73,0.0111192802714724)(-0.72,0.0130584595871035)(-0.71,0.0163082325792901)(-0.7,0.0193690276983489)(-0.69,0.0227199441087543)(-0.68,0.0272979122585134)(-0.67,0.0304881362528904)(-0.66,0.030412133192667)(-0.65,0.0297346203070303)(-0.64,0.0296702394853163)(-0.63,0.0292474179162552)(-0.62,0.0295745952361302)(-0.61,0.032302681190609)(-0.6,0.0354031801830627)(-0.59,0.0363580479745546)(-0.58,0.0364798546552788)(-0.57,0.0355478483845416)(-0.56,0.032069617717186)(-0.55,0.0304024682352457)(-0.54,0.0350636552722046)(-0.53,0.0430234529328495)(-0.52,0.0497323887776279)(-0.51,0.0551857506981223)(-0.5,0.059147232927662)(-0.49,0.0604839364589557)(-0.48,0.0632183649164369)(-0.47,0.0689766603552914)(-0.46,0.0719278362257888)(-0.45,0.0702832115817547)(-0.44,0.0677267561383042)(-0.43,0.0664290998305017)(-0.42,0.0684539871739104)(-0.41,0.0738620066986682)(-0.4,0.0789042695469942)(-0.39,0.0835483251856261)(-0.38,0.0925295388767835)(-0.37,0.105502551870906)(-0.36,0.116353830950324)(-0.35,0.123106302338429)(-0.34,0.129364064374622)(-0.33,0.139355667981256)(-0.32,0.15768865077466)(-0.31,0.187099629817007)(-0.3,0.221543424488168)(-0.29,0.254046605435158)(-0.28,0.2851355621338)(-0.27,0.315744656029485)(-0.26,0.348561400918024)(-0.25,0.391277502219599)(-0.24,0.447476277309226)(-0.23,0.509023042028321)(-0.22,0.566813776647022)(-0.21,0.626682539949557)(-0.2,0.702692905128218)(-0.19,0.795543160185045)(-0.18,0.893925477967363)(-0.17,1.00286045505275)(-0.16,1.13365335742449)(-0.15,1.27906259883264)(-0.14,1.42853842835528)(-0.13,1.57470699619516)(-0.12,1.72360709780935)(-0.11,1.9049606302836)(-0.1,2.13073139024)(-0.09,2.37107167375202)(-0.08,2.58430809350085)(-0.07,2.7481739679222)(-0.0599999999999999,2.87856483583514)(-0.0499999999999999,3.01757385738777)(-0.0399999999999999,3.19113378194174)(-0.03,3.37181474300658)(-0.02,3.503871446711)(-0.01,3.58198149845465)(0,3.63074452864031)(0.01,3.64713268514179)(0.02,3.62514073076853)(0.03,3.55184428609309)(0.0399999999999999,3.40870979129634)(0.0499999999999999,3.21201051766567)(0.0599999999999999,2.99092182504784)(0.07,2.75807339651867)(0.08,2.52425729011555)(0.09,2.29008014468618)(0.1,2.05614723501151)(0.11,1.84812660549347)(0.12,1.67966866469159)(0.13,1.52267750788416)(0.14,1.3476776163145)(0.15,1.16293106538798)(0.16,1.00217746893386)(0.17,0.881108831746314)(0.18,0.782273868504067)(0.19,0.690177154617563)(0.2,0.609794798730309)(0.21,0.547922814582102)(0.22,0.493549322239427)(0.23,0.434784209603205)(0.24,0.382047270950064)(0.25,0.343516781002698)(0.26,0.30981009714354)(0.27,0.275177728328422)(0.28,0.241675106910293)(0.29,0.213213303208989)(0.3,0.192520729800946)(0.31,0.174263461639723)(0.32,0.154013498929982)(0.33,0.135710313305393)(0.34,0.122213915037321)(0.35,0.112704407461039)(0.36,0.106298840764937)(0.37,0.103552652688793)(0.38,0.103471673193843)(0.39,0.101489679301804)(0.4,0.094622868873936)(0.41,0.0845095895570431)(0.42,0.0746552987945192)(0.43,0.0649796966388463)(0.44,0.0541463114036498)(0.45,0.0456781449302096)(0.46,0.0422856956369694)(0.47,0.0400996392776232)(0.48,0.0352944460111304)(0.49,0.0302628588934312)(0.5,0.0291063628176526)(0.51,0.0303114869552092)(0.52,0.0296320239055951)(0.53,0.0273015677211357)(0.54,0.0260403791758971)(0.55,0.0261947438352809)(0.56,0.0267916346640615)(0.57,0.0279928310859445)(0.58,0.0294061705052495)(0.59,0.0289389575686661)(0.6,0.0264052066456492)(0.61,0.0242407873877526)(0.62,0.022511518371703)(0.63,0.018674367766526)(0.64,0.013430561227122)(0.65,0.0107279688972834)(0.66,0.0118199171827708)(0.67,0.0142780962870826)(0.68,0.0151470363526747)(0.69,0.0132298092209912)(0.7,0.0105651069919962)(0.71,0.00957798376150992)(0.72,0.0094242350513273)(0.73,0.00910416116096447)(0.74,0.00969576001534861)(0.75,0.0112960197771453)(0.76,0.0117829135556428)(0.77,0.0100225555246593)(0.78,0.00806637791492315)(0.79,0.00857331132142898)(0.8,0.0106851842185207)(0.81,0.0106089882301687)(0.82,0.00761695615684331)(0.83,0.00522938502449148)(0.84,0.00576469139607064)(0.85,0.00762426679256398)(0.86,0.00890564308089235)(0.87,0.0105781039178746)(0.88,0.0131488825523063)(0.89,0.0154463250649905)(0.9,0.0182974242059427)(0.91,0.0220311378779705)(0.92,0.0223897601329769)(0.93,0.0181266230777734)(0.94,0.0149422952494413)(0.95,0.015351801302094)(0.96,0.0152560686856107)(0.97,0.0120117997321487)(0.98,0.00760244121918892)(0.99,0.00477479505232543) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,3.75419239451992e-318)(-0.63,7.35074918921327e-291)(-0.62,8.31485343026827e-265)(-0.61,5.43357395288088e-240)(-0.6,2.05127816590479e-216)(-0.59,4.47374806103098e-194)(-0.58,5.63672022953923e-173)(-0.57,4.10288578320777e-153)(-0.56,1.72528308871745e-134)(-0.55,4.19120877159405e-117)(-0.54,5.88201617086972e-101)(-0.53,4.7689319431274e-86)(-0.52,2.23369579214309e-72)(-0.51,6.0441456075828e-60)(-0.5,9.44830275788805e-49)(-0.49,8.53258601411278e-39)(-0.48,4.45159390884458e-30)(-0.47,1.34170919109912e-22)(-0.46,2.33619581149165e-16)(-0.45,2.35000116669958e-11)(-0.44,1.36563583887543e-07)(-0.43,4.58468734554906e-05)(-0.42,0.000889185994459092)(-0.41,0.000998451851425967)(-0.4,0.000478203725418627)(-0.39,0.0045620836184841)(-0.38,0.00290631943619792)(-0.37,0.00013748410429775)(-0.36,0.000856700116297852)(-0.35,0.00449648327711113)(-0.34,0.0111534880647982)(-0.33,0.00855133941729089)(-0.32,0.00537341325608822)(-0.31,0.00535139946912819)(-0.3,0.0101687620406002)(-0.29,0.00990622749344981)(-0.28,0.010286254841276)(-0.27,0.0178494958568014)(-0.26,0.0160721145898379)(-0.25,0.0151543315570929)(-0.24,0.020841258929249)(-0.23,0.0364818491197668)(-0.22,0.0376500984078522)(-0.21,0.0375371459291344)(-0.2,0.0600317757726389)(-0.19,0.0686822195442371)(-0.18,0.0768958083024653)(-0.17,0.108219374216448)(-0.16,0.144831517740835)(-0.15,0.245408477213458)(-0.14,0.312833989095491)(-0.13,0.435171114014231)(-0.12,0.556572726625367)(-0.11,0.842101834364111)(-0.1,1.10244617624983)(-0.09,1.46739516548802)(-0.08,2.00138040150063)(-0.07,2.67598481037942)(-0.0599999999999999,3.62400339838391)(-0.0499999999999999,4.48003972743924)(-0.0399999999999999,5.5275657896927)(-0.03,6.50064804612728)(-0.02,7.6094743063551)(-0.01,8.07288887209404)(0,8.2720622104497)(0.01,8.16842847348642)(0.02,7.43854882758556)(0.03,6.43210722615147)(0.0399999999999999,5.36888624469432)(0.0499999999999999,4.30036022966496)(0.0599999999999999,3.56587259393755)(0.07,2.67914820966935)(0.08,1.95764964745793)(0.09,1.43705863326161)(0.1,1.11224105562111)(0.11,0.865062215522089)(0.12,0.604832534362041)(0.13,0.423063491776018)(0.14,0.2848117564394)(0.15,0.191565548267444)(0.16,0.175570482234876)(0.17,0.128738603527555)(0.18,0.0962807650879728)(0.19,0.0707884311067753)(0.2,0.0666778155834942)(0.21,0.0368592799505808)(0.22,0.0296882040827)(0.23,0.0274803036748163)(0.24,0.0227243057458075)(0.25,0.0168630537224147)(0.26,0.00771598770236737)(0.27,0.0040903565055653)(0.28,0.00224201811207161)(0.29,0.00526086629081084)(0.3,0.00177057841325358)(0.31,0.00317315327463737)(0.32,0.0069984009445928)(0.33,0.00260164524563943)(0.34,0.00202679997633139)(0.35,0.00433952988446482)(0.36,0.00599991576393789)(0.37,0.000613497543028351)(0.38,3.65854809221027e-06)(0.39,4.64628545236697e-15)(0.4,2.37656816800168e-10)(0.41,1.40453527252591e-06)(0.42,0.000239768993265303)(0.43,0.00236462011744176)(0.44,0.00134721754858806)(0.45,4.43426938360865e-05)(0.46,4.21584281567937e-08)(0.47,4.63110612948093e-12)(0.48,2.93895575512994e-17)(0.49,1.07748033608532e-23)(0.5,2.28209462956882e-31)(0.51,2.79232481356154e-40)(0.52,1.97381394574096e-50)(0.53,8.06036078371266e-62)(0.54,1.90156309626124e-74)(0.55,2.59164188539837e-88)(0.56,2.04054995338895e-103)(0.57,9.28169861453089e-120)(0.58,2.43902181424522e-137)(0.59,3.70264348759963e-156)(0.6,3.2472528111619e-176)(0.61,1.64523634914201e-197)(0.62,4.81557866260767e-220)(0.63,8.14285418060588e-244)(0.64,7.9544988733903e-269)(0.65,4.48907625210496e-295)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\addplot [
color=mycolor3,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,0)(-0.63,0)(-0.62,0)(-0.61,0)(-0.6,0)(-0.59,0)(-0.58,0)(-0.57,0)(-0.56,0)(-0.55,0)(-0.54,0)(-0.53,0)(-0.52,0)(-0.51,0)(-0.5,0)(-0.49,0)(-0.48,0)(-0.47,0)(-0.46,0)(-0.45,2.28451501020912e-309)(-0.44,2.30192353683016e-271)(-0.43,7.0118607439577e-236)(-0.42,6.45685721182239e-203)(-0.41,1.79744079257136e-172)(-0.4,1.51263280951194e-144)(-0.39,3.84820278725796e-119)(-0.38,2.95956508175819e-96)(-0.37,6.88086996732991e-76)(-0.36,4.83620072731124e-58)(-0.35,1.02756853301996e-42)(-0.34,6.60028648059878e-30)(-0.33,1.28162298351024e-19)(-0.32,7.52321198240163e-12)(-0.31,1.33503245174082e-06)(-0.3,0.000716188295196109)(-0.29,0.00130640652179768)(-0.28,0.00707462094713237)(-0.27,0.00109619766494705)(-0.26,0.00185586161501941)(-0.25,0.000227941314168856)(-0.24,0.00218051810922494)(-0.23,0.00814329116082247)(-0.22,0.00603945093663113)(-0.21,0.0122635915498276)(-0.2,0.0117839939464221)(-0.19,0.0197635038285178)(-0.18,0.0245028928053144)(-0.17,0.0352528253386789)(-0.16,0.0636901978374124)(-0.15,0.0699085651668619)(-0.14,0.122564857498239)(-0.13,0.147066203404212)(-0.12,0.200628420307654)(-0.11,0.245538553798201)(-0.1,0.422643741980423)(-0.09,0.621119255651509)(-0.08,1.00958060634447)(-0.07,1.53336903836699)(-0.0599999999999999,2.43837162458258)(-0.0499999999999999,3.68649886321862)(-0.0399999999999999,5.03318297115483)(-0.03,7.57582672991928)(-0.02,9.47207820784676)(-0.01,11.9379146551928)(0,11.3754676770944)(0.01,11.109991606212)(0.02,9.32231509432704)(0.03,7.87516751348521)(0.0399999999999999,5.48671966076006)(0.0499999999999999,3.58963397145724)(0.0599999999999999,2.3013149553112)(0.07,1.63067030455854)(0.08,0.955171538461955)(0.09,0.535161281675036)(0.1,0.380348674792734)(0.11,0.228270521118378)(0.12,0.143703111592858)(0.13,0.122184384474616)(0.14,0.0515159086585848)(0.15,0.0470514485456696)(0.16,0.0252581521922399)(0.17,0.0171089105203262)(0.18,0.0154422566513716)(0.19,0.0188132750909738)(0.2,0.0234986861415177)(0.21,0.021429885756631)(0.22,0.0131443911596144)(0.23,0.0006916536567856)(0.24,0.000672752706964065)(0.25,0.00329855549618203)(0.26,8.70384669949105e-05)(0.27,5.20056714526454e-05)(0.28,0.0018488302814577)(0.29,0.000198695894973926)(0.3,5.30241096594464e-08)(0.31,0.000724314565260672)(0.32,0.00747767476645155)(0.33,0.000233602216165742)(0.34,0.00316794654513682)(0.35,0.0147352299970107)(0.36,0.000207196065556874)(0.37,9.78608742952153e-10)(0.38,1.25754837167815e-16)(0.39,4.88523902993908e-26)(0.4,5.73710037600422e-38)(0.41,2.03678219439249e-52)(0.42,2.1859601589425e-69)(0.43,7.09227237435347e-89)(0.44,6.95623237072084e-111)(0.45,2.06256796049507e-135)(0.46,1.84879162280742e-162)(0.47,5.00971676967222e-192)(0.48,4.10377832191314e-224)(0.49,1.01624898302145e-258)(0.5,7.6078486851408e-296)(0.51,0)(0.52,0)(0.53,0)(0.54,0)(0.55,0)(0.56,0)(0.57,0)(0.58,0)(0.59,0)(0.6,0)(0.61,0)(0.62,0)(0.63,0)(0.64,0)(0.65,0)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=12,
ylabel={Posterior},
at=(plot6.above north west), anchor=below south west,
title={$\text{b}_{0,0}\text{ = 0.25}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0.0339109168095347)(-0.98,0.0360029240783548)(-0.97,0.0388357102136388)(-0.96,0.0425404509245445)(-0.95,0.0473370808729256)(-0.94,0.0534883382370116)(-0.93,0.0612636162077515)(-0.92,0.0708631662689222)(-0.91,0.0823322906206472)(-0.9,0.0955051534510856)(-0.89,0.109958696863717)(-0.88,0.124997534376608)(-0.87,0.139732956166624)(-0.86,0.153222647684514)(-0.85,0.164664633126388)(-0.84,0.173526136391513)(-0.83,0.179671472438164)(-0.82,0.183289956775865)(-0.81,0.184767024627141)(-0.8,0.184520012273397)(-0.79,0.182928237440517)(-0.78,0.180327743188184)(-0.77,0.177117525009265)(-0.76,0.173803938598221)(-0.75,0.170971797179548)(-0.74,0.169140600246387)(-0.73,0.168666888421001)(-0.72,0.169695803144918)(-0.71,0.172210235374387)(-0.7,0.1761696038364)(-0.69,0.181627116668444)(-0.68,0.18882633796816)(-0.67,0.198100481436021)(-0.66,0.209716409360226)(-0.65,0.223754315751019)(-0.64,0.239865380605513)(-0.63,0.257325690945621)(-0.62,0.275141579099435)(-0.61,0.292287983636035)(-0.6,0.308023025741863)(-0.59,0.322031359824838)(-0.58,0.334391257951055)(-0.57,0.345340721576473)(-0.56,0.355024177376275)(-0.55,0.36330672379361)(-0.54,0.36979786611497)(-0.53,0.374051894239573)(-0.52,0.375889878540125)(-0.51,0.375593273733528)(-0.5,0.373868716757778)(-0.49,0.371638183055583)(-0.48,0.369692241204275)(-0.47,0.368372878399726)(-0.46,0.367521111887839)(-0.45,0.366675099433308)(-0.44,0.365336727724614)(-0.43,0.363393605326612)(-0.42,0.361290685557245)(-0.41,0.360001362282189)(-0.4,0.360761512924998)(-0.39,0.364746256099025)(-0.38,0.372768816782702)(-0.37,0.385141995981217)(-0.36,0.40160816247777)(-0.35,0.421503637576342)(-0.34,0.443901198006471)(-0.33,0.467799771275031)(-0.32,0.492375987755192)(-0.31,0.517173476582092)(-0.3,0.542266883465661)(-0.29,0.568242641107282)(-0.28,0.596052333137079)(-0.27,0.626595105794545)(-0.26,0.660324796183461)(-0.25,0.696936312122025)(-0.24,0.735361665484148)(-0.23,0.773997203746394)(-0.22,0.811207232764317)(-0.21,0.845828298991997)(-0.2,0.877495316901305)(-0.19,0.906695109226181)(-0.18,0.934612659467699)(-0.17,0.962723634249382)(-0.16,0.992478133271045)(-0.15,1.02492845939589)(-0.14,1.06057722928697)(-0.13,1.09924548965606)(-0.12,1.14020430560211)(-0.11,1.18227331555225)(-0.1,1.22412957788979)(-0.09,1.26464863565913)(-0.08,1.30314790680528)(-0.07,1.33946804349783)(-0.0599999999999999,1.37382952653913)(-0.0499999999999999,1.40638627434578)(-0.0399999999999999,1.4369992720588)(-0.03,1.4649667604328)(-0.02,1.48921101426721)(-0.01,1.5085636723367)(0,1.52213783906278)(0.01,1.52953618880309)(0.02,1.53078531915696)(0.03,1.52608013250582)(0.0399999999999999,1.51552435184606)(0.0499999999999999,1.49895222914351)(0.0599999999999999,1.47593566588859)(0.07,1.4459467435602)(0.08,1.40863853125683)(0.09,1.36413924364324)(0.1,1.31326096846327)(0.11,1.25748457752223)(0.12,1.19878853398746)(0.13,1.13927697751668)(0.14,1.08091476680456)(0.15,1.02515488061641)(0.16,0.973039659937018)(0.17,0.925172139718508)(0.18,0.881990063477187)(0.19,0.843732085685162)(0.2,0.81036651919305)(0.21,0.781498707686826)(0.22,0.756242001207747)(0.23,0.733382209465262)(0.24,0.711653210220249)(0.25,0.690049103042816)(0.26,0.668163926348146)(0.27,0.646164961162063)(0.28,0.624718483723367)(0.29,0.604641781789116)(0.3,0.586625731235085)(0.31,0.571013410014733)(0.32,0.557660978840954)(0.33,0.545969074460925)(0.34,0.535010094607178)(0.35,0.523714580106264)(0.36,0.511155944138742)(0.37,0.496773523525556)(0.38,0.480523101213844)(0.39,0.462934306454793)(0.4,0.444906126157114)(0.41,0.4274586488031)(0.42,0.411361620174233)(0.43,0.396956324986497)(0.44,0.384137120413188)(0.45,0.372529346398729)(0.46,0.361714738644187)(0.47,0.351431710935562)(0.48,0.341595477822232)(0.49,0.332207733324365)(0.5,0.323216836865196)(0.51,0.314468343354296)(0.52,0.30579896931512)(0.53,0.297128039545748)(0.54,0.288518339641797)(0.55,0.280115370405801)(0.56,0.272066083581243)(0.57,0.264356338237697)(0.58,0.25683763958142)(0.59,0.249226068275967)(0.6,0.241265332879532)(0.61,0.232830939415359)(0.62,0.22396219062127)(0.63,0.21484086630823)(0.64,0.205706026704717)(0.65,0.19672455856178)(0.66,0.187931603776055)(0.67,0.17928020206389)(0.68,0.170701951065705)(0.69,0.162255320678186)(0.7,0.154182853358229)(0.71,0.1468757309094)(0.72,0.140727851230582)(0.73,0.135945545861813)(0.74,0.132453334131083)(0.75,0.129905014232286)(0.76,0.127756740000672)(0.77,0.125473304567124)(0.78,0.12265258032419)(0.79,0.119113785245911)(0.8,0.114876453932675)(0.81,0.110087072900026)(0.82,0.104923938334929)(0.83,0.0995598588698549)(0.84,0.0941115243471123)(0.85,0.0886568460601031)(0.86,0.0832430504073838)(0.87,0.0779102002070629)(0.88,0.0726973318778526)(0.89,0.0676384052518605)(0.9,0.0627746368696609)(0.91,0.0581411912117312)(0.92,0.0538010995640584)(0.93,0.0498412231308457)(0.94,0.0463963128214952)(0.95,0.0435815626060279)(0.96,0.0414820026933879)(0.97,0.0400696148620874)(0.98,0.0392165377106128)(0.99,0.0386928451339281) 
};
\addplot [
color=mycolor2,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,2.3389116317328e-89)(-0.98,7.42774969233431e-79)(-0.97,4.85215252420175e-69)(-0.96,6.51996652718466e-60)(-0.95,1.80214622259152e-51)(-0.94,1.02463319935078e-43)(-0.93,1.19834138711138e-36)(-0.92,2.88287911542018e-30)(-0.91,1.42661255902534e-24)(-0.9,1.4521764575189e-19)(-0.89,3.04065031965683e-15)(-0.88,1.30962604290423e-11)(-0.87,1.16027748518217e-08)(-0.86,2.13649248919868e-06)(-0.85,8.26433106600997e-05)(-0.84,0.000717917027803475)(-0.83,0.00166292096806816)(-0.82,0.001261919056221)(-0.81,0.000884164129471339)(-0.8,0.00415867964427257)(-0.79,0.00621791611319249)(-0.78,0.00256935943737277)(-0.77,0.000418026627618967)(-0.76,2.22843580102692e-05)(-0.75,5.25231783048465e-08)(-0.74,1.93890460084523e-05)(-0.73,0.000497094590149589)(-0.72,0.0027563722799636)(-0.71,0.00351559947424543)(-0.7,0.00120590995515031)(-0.69,0.000774253100515062)(-0.68,0.00144636428684362)(-0.67,0.00130143025637276)(-0.66,0.000529048795097137)(-0.65,0.00164247228604216)(-0.64,0.00631719588911411)(-0.63,0.00511274666291489)(-0.62,0.000858683133208384)(-0.61,0.000320667640374393)(-0.6,0.00235500436939041)(-0.59,0.00394968462440364)(-0.58,0.0022191336327986)(-0.57,0.00615952904754365)(-0.56,0.0233413042906783)(-0.55,0.0506348661102991)(-0.54,0.043098832002279)(-0.53,0.0325455178665191)(-0.52,0.0255992246785035)(-0.51,0.0159972782142307)(-0.5,0.0185309138750687)(-0.49,0.0138907893800526)(-0.48,0.00851751541646547)(-0.47,0.00905912590137766)(-0.46,0.0116308494747242)(-0.45,0.0172590981059778)(-0.44,0.0226294954596709)(-0.43,0.0361755015912439)(-0.42,0.0409751557599848)(-0.41,0.0426550022175575)(-0.4,0.0579764057849195)(-0.39,0.0770407312544716)(-0.38,0.0691631401891978)(-0.37,0.0889442722808859)(-0.36,0.0814504487161766)(-0.35,0.154731399793223)(-0.34,0.230509583414812)(-0.33,0.100421949712534)(-0.32,0.0361967723191762)(-0.31,0.0373503116109928)(-0.3,0.0587545391919501)(-0.29,0.0688762298073097)(-0.28,0.122591598696969)(-0.27,0.128711653709957)(-0.26,0.0904541378149626)(-0.25,0.119811652219745)(-0.24,0.192311175828372)(-0.23,0.197588231038469)(-0.22,0.168356438373267)(-0.21,0.200282263491153)(-0.2,0.262847393724397)(-0.19,0.297711677224396)(-0.18,0.389615152122274)(-0.17,0.432995581324375)(-0.16,0.452907147458381)(-0.15,0.522678553157167)(-0.14,0.666125476494739)(-0.13,0.941546954986899)(-0.12,1.2336711716375)(-0.11,1.46005166671278)(-0.1,1.81566276115882)(-0.09,2.23618374369488)(-0.08,2.3728018097531)(-0.07,2.62043715230613)(-0.0599999999999999,3.61036213035597)(-0.0499999999999999,4.60605200037689)(-0.0399999999999999,4.87860824562734)(-0.03,5.27622620629055)(-0.02,6.04681978876354)(-0.01,6.47848754100498)(0,6.36703355239969)(0.01,6.17376730188724)(0.02,5.6948475450642)(0.03,5.17777362017551)(0.0399999999999999,4.76704160627857)(0.0499999999999999,4.23633846183145)(0.0599999999999999,3.53378943869663)(0.07,2.62675443629847)(0.08,1.92799906071143)(0.09,1.6627666917989)(0.1,1.49662672437666)(0.11,1.25453786420061)(0.12,1.1167682053052)(0.13,0.9402542032096)(0.14,0.695155772715506)(0.15,0.501243277287707)(0.16,0.39211521613935)(0.17,0.316065697708619)(0.18,0.23399378268406)(0.19,0.189110276568478)(0.2,0.17723922038922)(0.21,0.131737585838224)(0.22,0.124430138255098)(0.23,0.138221557497474)(0.24,0.113439023294547)(0.25,0.0659246955277125)(0.26,0.0338820398634476)(0.27,0.0362786559195224)(0.28,0.0412677769023141)(0.29,0.040335902972212)(0.3,0.036813543165801)(0.31,0.0417240242817725)(0.32,0.0371732577323257)(0.33,0.0407157004769503)(0.34,0.0425946645684023)(0.35,0.030312292079296)(0.36,0.0314140152317311)(0.37,0.0171723849044949)(0.38,0.00549628040809426)(0.39,0.00233157300014558)(0.4,0.0176605356368317)(0.41,0.0399244363891229)(0.42,0.0196620473457658)(0.43,0.00385753659823378)(0.44,0.00117384686964745)(0.45,0.00069589667966724)(0.46,0.00103189233785548)(0.47,0.00125184856766466)(0.48,0.00362244561096135)(0.49,0.00293519332006742)(0.5,0.000631116150382327)(0.51,0.00373790572486894)(0.52,0.0206765391824727)(0.53,0.0236348049482532)(0.54,0.00555724999508538)(0.55,0.000268782867906176)(0.56,9.90405872057963e-08)(0.57,2.02685337109118e-10)(0.58,8.5322818738107e-14)(0.59,7.38825361689833e-18)(0.6,1.31598861931609e-22)(0.61,4.82165585853987e-28)(0.62,3.63390880142968e-34)(0.63,5.63359439556686e-41)(0.64,1.79651507302895e-48)(0.65,1.17844655955971e-56)(0.66,1.59009348479171e-65)(0.67,4.41335803564276e-75)(0.68,2.51970328459913e-85)(0.69,2.9591254749824e-96)(0.7,7.14843705423428e-108)(0.71,3.5521602632041e-120)(0.72,3.63084528777901e-133)(0.73,7.63407941958229e-147)(0.74,3.30171316552449e-161)(0.75,2.93735033179141e-176)(0.76,5.37533939378587e-192)(0.77,2.02343739342996e-208)(0.78,1.56677773226815e-225)(0.79,2.49550674086171e-243)(0.8,8.17605570839804e-262)(0.81,5.51014051882544e-281)(0.82,7.63862596055235e-301)(0.83,2.48515019858147e-321)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\addplot [
color=mycolor3,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-0.99,0)(-0.98,0)(-0.97,0)(-0.96,0)(-0.95,0)(-0.94,0)(-0.93,0)(-0.92,0)(-0.91,0)(-0.9,0)(-0.89,0)(-0.88,0)(-0.87,0)(-0.86,0)(-0.85,0)(-0.84,0)(-0.83,0)(-0.82,0)(-0.81,0)(-0.8,0)(-0.79,0)(-0.78,0)(-0.77,0)(-0.76,0)(-0.75,0)(-0.74,0)(-0.73,0)(-0.72,0)(-0.71,0)(-0.7,0)(-0.69,0)(-0.68,0)(-0.67,0)(-0.66,0)(-0.65,0)(-0.64,0)(-0.63,0)(-0.62,0)(-0.61,0)(-0.6,0)(-0.59,0)(-0.58,0)(-0.57,0)(-0.56,0)(-0.55,0)(-0.54,0)(-0.53,0)(-0.52,0)(-0.51,0)(-0.5,0)(-0.49,5.0268810683941e-305)(-0.48,3.39627239695215e-273)(-0.47,3.85112362412585e-243)(-0.46,7.32914719931356e-215)(-0.45,2.3409949016638e-188)(-0.44,1.25495609183674e-163)(-0.43,1.12911358791819e-140)(-0.42,1.70501331956772e-119)(-0.41,4.32114617530028e-100)(-0.4,1.83802400527828e-82)(-0.39,1.31215288596555e-66)(-0.38,1.57216723236139e-52)(-0.37,3.16150650839362e-40)(-0.36,1.06701483999078e-29)(-0.35,6.04404763581221e-21)(-0.34,5.74600946457612e-14)(-0.33,9.16823707730235e-09)(-0.32,9.82078862739528e-05)(-0.31,0.00441395540276193)(-0.3,0.00332958845833515)(-0.29,4.21535556794511e-05)(-0.28,1.36853519399878e-20)(-0.27,1.08089050658357e-13)(-0.26,1.43280957143612e-08)(-0.25,0.000104411150372721)(-0.24,0.00662904185133898)(-0.23,0.0098899933745917)(-0.22,0.00442998730884759)(-0.21,0.0495259696609436)(-0.2,0.067366162702115)(-0.19,0.0118289987996956)(-0.18,0.00260033687952341)(-0.17,0.059416580906119)(-0.16,0.176515324389721)(-0.15,0.167349371194732)(-0.14,0.17504084417936)(-0.13,0.350776741537926)(-0.12,0.407091718580879)(-0.11,0.495508189975411)(-0.1,0.870286533852636)(-0.09,1.03803114737246)(-0.08,1.38170888644166)(-0.07,1.89022799787568)(-0.0599999999999999,2.36575488230793)(-0.0499999999999999,3.73961172789967)(-0.0399999999999999,5.77481152041776)(-0.03,7.4383527664214)(-0.02,8.72000311877498)(-0.01,10.7103584500975)(0,10.8650066309)(0.01,8.99303664192551)(0.02,7.16830952716756)(0.03,6.6707182128255)(0.0399999999999999,5.08189847974224)(0.0499999999999999,3.91835424663462)(0.0599999999999999,2.54796850564798)(0.07,2.24441100915065)(0.08,1.90492044600162)(0.09,1.41940515970853)(0.1,0.89823656328473)(0.11,0.629023697994873)(0.12,0.406038456719398)(0.13,0.240727363326759)(0.14,0.265683619523431)(0.15,0.227063323537133)(0.16,0.0611270484573604)(0.17,0.0490159952261396)(0.18,0.067112750393281)(0.19,0.105028592375901)(0.2,0.0248384984898801)(0.21,0.0178751057870182)(0.22,0.016332256310421)(0.23,0.0203201170453326)(0.24,0.0235840976140706)(0.25,0.038176227346507)(0.26,0.0243864354918279)(0.27,0.0217086866373465)(0.28,0.00670694709812113)(0.29,0.0120540320978279)(0.3,0.068507497032793)(0.31,0.0178691016300174)(0.32,7.84174703223927e-05)(0.33,1.28348696790126e-10)(0.34,1.58658612420428e-16)(0.35,3.29167447430349e-24)(0.36,1.14617556907866e-33)(0.37,6.69832868073332e-45)(0.38,6.56996113794243e-58)(0.39,1.08153402459625e-72)(0.4,2.9881239764376e-89)(0.41,1.38560064669047e-107)(0.42,1.07834711804405e-127)(0.43,1.40851062087532e-149)(0.44,3.08775411952042e-173)(0.45,1.13607324723605e-198)(0.46,7.01537669531599e-226)(0.47,7.27070791196915e-255)(0.48,1.26468812222411e-285)(0.49,3.69180178476309e-318)(0.5,0)(0.51,0)(0.52,0)(0.53,0)(0.54,0)(0.55,0)(0.56,0)(0.57,0)(0.58,0)(0.59,0)(0.6,0)(0.61,0)(0.62,0)(0.63,0)(0.64,0)(0.65,0)(0.66,0)(0.67,0)(0.68,0)(0.69,0)(0.7,0)(0.71,0)(0.72,0)(0.73,0)(0.74,0)(0.75,0)(0.76,0)(0.77,0)(0.78,0)(0.79,0)(0.8,0)(0.81,0)(0.82,0)(0.83,0)(0.84,0)(0.85,0)(0.86,0)(0.87,0)(0.88,0)(0.89,0)(0.9,0)(0.91,0)(0.92,0)(0.93,0)(0.94,0)(0.95,0)(0.96,0)(0.97,0)(0.98,0)(0.99,0) 
};
\end{axis}
\end{tikzpicture}%

==> sl_postma1_R2.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.929,0.694,0.125}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=6,
ylabel={Posterior},
name=plot2,
title={$\text{b}_{\text{0,0}}\text{ = 0.1}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.08196121909333)(-0.999,1.08695046604605)(-0.998,1.09194592595716)(-0.997,1.09694741969892)(-0.996,1.10195476626816)(-0.995,1.10696778278681)(-0.994,1.11198628450273)(-0.993,1.11701008479083)(-0.992,1.12203899515438)(-0.991,1.12707282522656)(-0.99,1.13211138277243)(-0.989,1.13715447369092)(-0.988,1.14220190201731)(-0.987,1.14725346992586)(-0.986,1.15230897773273)(-0.985,1.15736822389922)(-0.984,1.16243100503523)(-0.983,1.167497115903)(-0.982,1.17256634942123)(-0.981,1.17763849666935)(-0.98,1.18271334689218)(-0.979,1.18779068750484)(-0.978,1.19287030409796)(-0.977,1.19795198044316)(-0.976,1.2030354984989)(-0.975,1.20812063841655)(-0.974,1.21320717854683)(-0.973,1.2182948954465)(-0.972,1.22338356388542)(-0.971,1.22847295685387)(-0.97,1.23356284557016)(-0.969,1.23865299948872)(-0.968,1.24374318630821)(-0.967,1.24883317198027)(-0.966,1.25392272071843)(-0.965,1.25901159500725)(-0.964,1.26409955561209)(-0.963,1.26918636158883)(-0.962,1.27427177029421)(-0.961,1.27935553739648)(-0.96,1.2844374168861)(-0.959,1.28951716108717)(-0.958,1.29459452066896)(-0.957,1.2996692446578)(-0.956,1.30474108044941)(-0.955,1.30980977382153)(-0.954,1.31487506894673)(-0.953,1.31993670840589)(-0.952,1.32499443320177)(-0.951,1.33004798277305)(-0.95,1.33509709500872)(-0.949,1.34014150626266)(-0.948,1.3451809513689)(-0.947,1.35021516365691)(-0.946,1.35524387496739)(-0.945,1.36026681566846)(-0.944,1.36528371467222)(-0.943,1.37029429945147)(-0.942,1.37529829605704)(-0.941,1.38029542913537)(-0.94,1.38528542194651)(-0.939,1.3902679963817)(-0.938,1.39524287298437)(-0.937,1.40020977096531)(-0.936,1.40516840822669)(-0.935,1.41011850137706)(-0.934,1.41505976575644)(-0.933,1.41999191545179)(-0.932,1.42491466332289)(-0.931,1.42982772101882)(-0.93,1.43473079900421)(-0.929,1.43962360657657)(-0.928,1.44450585189357)(-0.927,1.44937724199079)(-0.926,1.45423748280907)(-0.925,1.45908627921536)(-0.924,1.46392333502758)(-0.923,1.4687483530387)(-0.922,1.47356103504123)(-0.921,1.47836108185215)(-0.92,1.48314819333844)(-0.919,1.4879220684425)(-0.918,1.49268240520825)(-0.917,1.49742890080774)(-0.916,1.50216125156766)(-0.915,1.50687915299667)(-0.914,1.51158229981277)(-0.913,1.51627038597118)(-0.912,1.52094310469269)(-0.911,1.52560014849204)(-0.91,1.53024120920697)(-0.909,1.53486597802743)(-0.908,1.53947414552527)(-0.907,1.54406540168425)(-0.906,1.54863943593023)(-0.905,1.55319593716202)(-0.904,1.55773459378233)(-0.903,1.56225509372909)(-0.902,1.56675712450724)(-0.901,1.57124037322068)(-0.9,1.57570452660474)(-0.899,1.58014927105884)(-0.898,1.58457429267952)(-0.897,1.58897927729384)(-0.896,1.593363910493)(-0.895,1.5977278776664)(-0.894,1.60207086403605)(-0.893,1.60639255469092)(-0.892,1.61069263462232)(-0.891,1.61497078875872)(-0.89,1.61922670200162)(-0.889,1.6234600592612)(-0.888,1.62767054549262)(-0.887,1.63185784573255)(-0.886,1.63602164513554)(-0.885,1.64016162901143)(-0.884,1.64427748286236)(-0.883,1.64836889242051)(-0.882,1.65243554368599)(-0.881,1.65647712296474)(-0.88,1.66049331690704)(-0.879,1.66448381254613)(-0.878,1.66844829733698)(-0.877,1.67238645919565)(-0.876,1.67629798653831)(-0.875,1.68018256832114)(-0.874,1.68403989408003)(-0.873,1.68786965397066)(-0.872,1.69167153880856)(-0.871,1.6954452401102)(-0.87,1.69919045013286)(-0.869,1.70290686191615)(-0.868,1.70659416932289)(-0.867,1.71025206708031)(-0.866,1.71388025082164)(-0.865,1.71747841712766)(-0.864,1.72104626356867)(-0.863,1.72458348874618)(-0.862,1.72808979233527)(-0.861,1.73156487512674)(-0.86,1.73500843906973)(-0.859,1.73842018731404)(-0.858,1.74179982425285)(-0.857,1.74514705556566)(-0.856,1.74846158826125)(-0.855,1.75174313072029)(-0.854,1.75499139273905)(-0.853,1.75820608557217)(-0.852,1.76138692197628)(-0.851,1.76453361625309)(-0.85,1.76764588429298)(-0.849,1.77072344361861)(-0.848,1.77376601342816)(-0.847,1.77677331463927)(-0.846,1.77974506993245)(-0.845,1.78268100379492)(-0.844,1.78558084256397)(-0.843,1.788444314471)(-0.842,1.79127114968513)(-0.841,1.79406108035654)(-0.84,1.79681384066052)(-0.839,1.79952916684112)(-0.838,1.80220679725437)(-0.837,1.80484647241211)(-0.836,1.80744793502555)(-0.835,1.81001093004837)(-0.834,1.81253520472047)(-0.833,1.8150205086111)(-0.832,1.81746659366189)(-0.831,1.8198732142301)(-0.83,1.82224012713172)(-0.829,1.82456709168399)(-0.828,1.82685386974834)(-0.827,1.82910022577298)(-0.826,1.83130592683533)(-0.825,1.83347074268423)(-0.824,1.83559444578165)(-0.823,1.83767681134637)(-0.822,1.83971761739223)(-0.821,1.84171664477443)(-0.82,1.84367367722534)(-0.819,1.84558850140163)(-0.818,1.84746090691863)(-0.817,1.84929068639792)(-0.816,1.85107763550059)(-0.815,1.85282155297426)(-0.814,1.85452224068629)(-0.813,1.85617950366982)(-0.812,1.85779315015679)(-0.811,1.8593629916228)(-0.81,1.86088884282011)(-0.809,1.86237052182146)(-0.808,1.86380785005281)(-0.807,1.86520065233618)(-0.806,1.86654875692128)(-0.805,1.86785199552867)(-0.804,1.86911020337989)(-0.803,1.87032321924001)(-0.802,1.87149088544682)(-0.801,1.87261304795304)(-0.8,1.87368955635421)(-0.799,1.8747202639303)(-0.798,1.87570502767271)(-0.797,1.87664370832495)(-0.796,1.87753617040855)(-0.795,1.87838228226299)(-0.794,1.87918191607102)(-0.793,1.879934947897)(-0.792,1.8806412577117)(-0.791,1.88130072942816)(-0.79,1.88191325092912)(-0.789,1.88247871409736)(-0.788,1.88299701484479)(-0.787,1.88346805314121)(-0.786,1.88389173304187)(-0.785,1.88426796271523)(-0.784,1.88459665446983)(-0.783,1.88487772478024)(-0.782,1.88511109431316)(-0.781,1.88529668795184)(-0.78,1.88543443482131)(-0.779,1.88552426831134)(-0.778,1.88556612610041)(-0.777,1.88555995017764)(-0.776,1.88550568686491)(-0.775,1.88540328683795)(-0.774,1.88525270514705)(-0.773,1.88505390123705)(-0.772,1.88480683896575)(-0.771,1.88451148662338)(-0.77,1.88416781694961)(-0.769,1.88377580715121)(-0.768,1.88333543891789)(-0.767,1.88284669843797)(-0.766,1.88230957641372)(-0.765,1.8817240680748)(-0.764,1.88109017319243)(-0.763,1.88040789609123)(-0.762,1.87967724566162)(-0.761,1.87889823537068)(-0.76,1.87807088327241)(-0.759,1.87719521201757)(-0.758,1.8762712488623)(-0.757,1.87529902567568)(-0.756,1.87427857894728)(-0.755,1.87320994979362)(-0.754,1.87209318396325)(-0.753,1.87092833184188)(-0.752,1.86971544845571)(-0.751,1.8684545934754)(-0.75,1.86714583121716)(-0.749,1.86578923064517)(-0.748,1.86438486537144)(-0.747,1.86293281365568)(-0.746,1.86143315840464)(-0.745,1.85988598716907)(-0.744,1.85829139214194)(-0.743,1.85664947015412)(-0.742,1.85496032266996)(-0.741,1.85322405578159)(-0.74,1.85144078020333)(-0.739,1.84961061126365)(-0.738,1.84773366889762)(-0.737,1.84581007763784)(-0.736,1.84383996660475)(-0.735,1.84182346949585)(-0.734,1.83976072457398)(-0.733,1.83765187465545)(-0.732,1.83549706709596)(-0.731,1.83329645377705)(-0.73,1.83105019109109)(-0.729,1.8287584399243)(-0.728,1.82642136564154)(-0.727,1.82403913806711)(-0.726,1.82161193146735)(-0.725,1.81913992453031)(-0.724,1.81662330034587)(-0.723,1.81406224638481)(-0.722,1.81145695447599)(-0.721,1.80880762078422)(-0.72,1.80611444578593)(-0.719,1.80337763424498)(-0.718,1.80059739518645)(-0.717,1.7977739418713)(-0.716,1.79490749176814)(-0.715,1.79199826652609)(-0.714,1.78904649194489)(-0.713,1.78605239794627)(-0.712,1.78301621854274)(-0.711,1.77993819180541)(-0.71,1.77681855983472)(-0.709,1.77365756872258)(-0.708,1.77045546852453)(-0.707,1.7672125132184)(-0.706,1.76392896067576)(-0.705,1.76060507261935)(-0.704,1.75724111459183)(-0.703,1.75383735591197)(-0.702,1.75039406964286)(-0.701,1.74691153254561)(-0.7,1.74339002504578)(-0.699,1.73982983118662)(-0.698,1.73623123859326)(-0.697,1.73259453842464)(-0.696,1.7289200253365)(-0.695,1.72520799743128)(-0.694,1.72145875622062)(-0.693,1.71767260657332)(-0.692,1.71384985667574)(-0.691,1.70999081798032)(-0.69,1.70609580516287)(-0.689,1.70216513607005)(-0.688,1.69819913167687)(-0.687,1.69419811603103)(-0.686,1.69016241620975)(-0.685,1.68609236226395)(-0.684,1.68198828717233)(-0.683,1.67785052678496)(-0.682,1.67367941977688)(-0.681,1.66947530758991)(-0.68,1.6652385343849)(-0.679,1.66096944698361)(-0.678,1.65666839481822)(-0.677,1.65233572987326)(-0.676,1.64797180663508)(-0.675,1.64357698203048)(-0.674,1.63915161537716)(-0.673,1.63469606832049)(-0.672,1.63021070478349)(-0.671,1.62569589090293)(-0.67,1.62115199497754)(-0.669,1.61657938740471)(-0.668,1.61197844062684)(-0.667,1.60734952906742)(-0.666,1.60269302907752)(-0.665,1.59800931887048)(-0.664,1.59329877846732)(-0.663,1.58856178963167)(-0.662,1.58379873581511)(-0.661,1.57901000208998)(-0.66,1.57419597509462)(-0.659,1.56935704296684)(-0.658,1.56449359528771)(-0.657,1.55960602301502)(-0.656,1.55469471842601)(-0.655,1.54976007505086)(-0.654,1.54480248761585)(-0.653,1.53982235197597)(-0.652,1.53482006505695)(-0.651,1.52979602478869)(-0.65,1.52475063004726)(-0.649,1.51968428058757)(-0.648,1.514597376985)(-0.647,1.50949032056968)(-0.646,1.50436351336469)(-0.645,1.49921735802416)(-0.644,1.49405225776966)(-0.643,1.48886861632735)(-0.642,1.48366683786616)(-0.641,1.47844732693425)(-0.64,1.47321048839755)(-0.639,1.46795672737643)(-0.638,1.46268644918357)(-0.637,1.45740005926242)(-0.636,1.45209796312451)(-0.635,1.44678056628766)(-0.634,1.44144827421422)(-0.633,1.43610149224993)(-0.632,1.43074062556248)(-0.631,1.42536607908006)(-0.63,1.41997825743079)(-0.629,1.41457756488195)(-0.628,1.40916440528049)(-0.627,1.40373918199121)(-0.626,1.39830229783899)(-0.625,1.39285415504808)(-0.624,1.38739515518327)(-0.623,1.38192569909146)(-0.622,1.3764461868434)(-0.621,1.37095701767442)(-0.62,1.36545858992865)(-0.619,1.35995130100019)(-0.618,1.35443554727721)(-0.617,1.34891172408569)(-0.616,1.34338022563241)(-0.615,1.33784144495119)(-0.614,1.33229577384575)(-0.613,1.32674360283702)(-0.612,1.32118532110892)(-0.611,1.31562131645324)(-0.61,1.31005197521894)(-0.609,1.30447768225772)(-0.608,1.29889882087408)(-0.607,1.2933157727717)(-0.606,1.28772891800477)(-0.605,1.28213863492654)(-0.604,1.27654530014054)(-0.603,1.27094928845106)(-0.602,1.26535097281488)(-0.601,1.25975072429329)(-0.6,1.25414891200648)(-0.599,1.24854590308498)(-0.598,1.24294206262543)(-0.597,1.23733775364432)(-0.596,1.23173333703508)(-0.595,1.22612917152254)(-0.594,1.22052561362129)(-0.593,1.21492301759285)(-0.592,1.20932173540367)(-0.591,1.20372211668451)(-0.59,1.19812450869072)(-0.589,1.19252925626201)(-0.588,1.18693670178405)(-0.587,1.1813471851505)(-0.586,1.17576104372596)(-0.585,1.17017861230928)(-0.584,1.16460022309805)(-0.583,1.15902620565324)(-0.582,1.15345688686562)(-0.581,1.14789259092275)(-0.58,1.14233363927472)(-0.579,1.1367803506044)(-0.578,1.13123304079497)(-0.577,1.12569202290126)(-0.576,1.12015760711791)(-0.575,1.1146301007542)(-0.574,1.10910980820199)(-0.573,1.10359703091379)(-0.572,1.09809206737187)(-0.571,1.0925952130666)(-0.57,1.08710676046863)(-0.569,1.08162699900916)(-0.568,1.07615621505241)(-0.567,1.07069469187804)(-0.566,1.06524270965657)(-0.565,1.05980054543109)(-0.564,1.05436847309581)(-0.563,1.04894676337953)(-0.562,1.04353568382531)(-0.561,1.03813549877552)(-0.56,1.03274646935325)(-0.559,1.02736885344945)(-0.558,1.02200290570531)(-0.557,1.01664887750164)(-0.556,1.01130701694185)(-0.555,1.00597756884402)(-0.554,1.00066077472571)(-0.553,0.995356872796059)(-0.552,0.990066097943721)(-0.551,0.984788681729795)(-0.55,0.979524852377402)(-0.549,0.974274834767193)(-0.548,0.969038850426543)(-0.547,0.963817117528127)(-0.546,0.95860985088048)(-0.545,0.953417261927541)(-0.544,0.948239558741575)(-0.543,0.94307694602324)(-0.542,0.93792962509654)(-0.541,0.932797793910636)(-0.54,0.927681647036057)(-0.539,0.922581375667577)(-0.538,0.917497167622358)(-0.537,0.912429207344679)(-0.536,0.907377675904218)(-0.535,0.90234275100286)(-0.534,0.897324606975569)(-0.533,0.892323414796823)(-0.532,0.887339342083083)(-0.531,0.882372553101737)(-0.53,0.877423208773833)(-0.529,0.872491466684651)(-0.528,0.867577481088247)(-0.527,0.862681402918659)(-0.526,0.857803379795478)(-0.525,0.852943556037028)(-0.524,0.848102072667516)(-0.523,0.843279067429963)(-0.522,0.838474674795825)(-0.521,0.833689025978449)(-0.52,0.828922248944818)(-0.519,0.824174468428084)(-0.518,0.81944580594273)(-0.517,0.814736379797897)(-0.516,0.810046305111611)(-0.515,0.805375693826992)(-0.514,0.800724654727358)(-0.513,0.796093293453314)(-0.512,0.791481712518526)(-0.511,0.786890011327922)(-0.51,0.782318286194571)(-0.509,0.777766630358778)(-0.508,0.773235134006178)(-0.507,0.768723884287059)(-0.506,0.764232965335897)(-0.505,0.759762458291346)(-0.504,0.755312441316213)(-0.503,0.750882989619783)(-0.502,0.746474175476574)(-0.501,0.742086068249991)(-0.5,0.737718734413417)(-0.499,0.733372237572748)(-0.498,0.729046638488384)(-0.497,0.724741995099531)(-0.496,0.720458362546194)(-0.495,0.716195793193929)(-0.494,0.711954336656828)(-0.493,0.707734039822271)(-0.492,0.703534946876027)(-0.491,0.699357099325892)(-0.49,0.695200536027229)(-0.489,0.69106529320928)(-0.488,0.686951404498814)(-0.487,0.682858900948102)(-0.486,0.678787811059455)(-0.485,0.67473816081176)(-0.484,0.670709973687233)(-0.483,0.666703270698398)(-0.482,0.662718070414181)(-0.481,0.658754388987103)(-0.48,0.654812240181046)(-0.479,0.650891635397998)(-0.478,0.646992583705818)(-0.477,0.64311509186532)(-0.476,0.639259164359029)(-0.475,0.635424803418271)(-0.474,0.631612009051263)(-0.473,0.627820779071197)(-0.472,0.62405110912489)(-0.471,0.620302992719978)(-0.47,0.616576421254233)(-0.469,0.6128713840432)(-0.468,0.609187868349625)(-0.467,0.605525859410205)(-0.466,0.601885340466123)(-0.465,0.598266292789917)(-0.464,0.594668695714672)(-0.463,0.591092526662895)(-0.462,0.587537761174594)(-0.461,0.584004372936042)(-0.46,0.580492333807969)(-0.459,0.577001613854766)(-0.458,0.573532181372016)(-0.457,0.57008400291636)(-0.456,0.566657043331808)(-0.455,0.563251265780606)(-0.454,0.559866631769212)(-0.453,0.556503101178162)(-0.452,0.553160632289273)(-0.451,0.549839181814393)(-0.45,0.546538704922716)(-0.449,0.543259155269426)(-0.448,0.540000485022784)(-0.447,0.536762644892441)(-0.446,0.533545584156303)(-0.445,0.530349250689288)(-0.444,0.52717359098886)(-0.443,0.524018550204119)(-0.442,0.520884072161442)(-0.441,0.517770099392356)(-0.44,0.514676573159955)(-0.439,0.511603433485441)(-0.438,0.508550619174763)(-0.437,0.5055180678456)(-0.436,0.502505715952672)(-0.435,0.499513498813608)(-0.434,0.496541350635926)(-0.433,0.493589204541788)(-0.432,0.490656992593763)(-0.431,0.48774464582002)(-0.43,0.484852094239762)(-0.429,0.481979266887755)(-0.428,0.479126091839865)(-0.427,0.47629249623593)(-0.426,0.47347840630596)(-0.425,0.470683747393674)(-0.424,0.467908443979311)(-0.423,0.465152419705128)(-0.422,0.462415597397791)(-0.421,0.459697899091504)(-0.42,0.456999246052247)(-0.419,0.454319558798932)(-0.418,0.451658757127715)(-0.417,0.449016760133203)(-0.416,0.4463934862311)(-0.415,0.44378885317986)(-0.414,0.441202778103111)(-0.413,0.438635177510082)(-0.412,0.4360859673177)(-0.411,0.433555062871016)(-0.41,0.431042378963964)(-0.409,0.428547829860903)(-0.408,0.42607132931538)(-0.407,0.423612790590888)(-0.406,0.421172126481184)(-0.405,0.418749249328609)(-0.404,0.416344071044627)(-0.403,0.413956503128254)(-0.402,0.41158645668482)(-0.401,0.409233842444178)(-0.4,0.4068985707808)(-0.399,0.404580551729205)(-0.398,0.40227969500417)(-0.397,0.399995910016604)(-0.396,0.397729105891975)(-0.395,0.395479191486747)(-0.394,0.393246075405473)(-0.393,0.391029666017561)(-0.392,0.388829871473262)(-0.391,0.386646599719542)(-0.39,0.384479758517297)(-0.389,0.382329255454783)(-0.388,0.380194997965155)(-0.387,0.378076893340018)(-0.386,0.375974848744964)(-0.385,0.37388877123401)(-0.384,0.371818567764692)(-0.383,0.369764145210727)(-0.382,0.367725410377439)(-0.381,0.365702270014423)(-0.38,0.363694630829636)(-0.379,0.361702399501728)(-0.378,0.359725482694473)(-0.377,0.357763787067644)(-0.376,0.355817219290788)(-0.375,0.353885686055655)(-0.374,0.351969094086746)(-0.373,0.350067350154748)(-0.372,0.34818036108708)(-0.371,0.346308033779996)(-0.37,0.344450275208796)(-0.369,0.342606992439487)(-0.368,0.340778092639548)(-0.367,0.338963483087151)(-0.366,0.337163071183255)(-0.365,0.335376764460271)(-0.364,0.33360447059183)(-0.363,0.331846097403887)(-0.362,0.330101552881934)(-0.361,0.328370745182327)(-0.36,0.326653582639613)(-0.359,0.324949973775856)(-0.358,0.323259827310185)(-0.357,0.321583052164786)(-0.356,0.319919557476122)(-0.355,0.318269252600145)(-0.354,0.316632047122067)(-0.353,0.315007850863025)(-0.352,0.313396573886959)(-0.351,0.311798126509166)(-0.35,0.310212419302735)(-0.349,0.308639363104879)(-0.348,0.307078869024146)(-0.347,0.305530848446644)(-0.346,0.303995213042807)(-0.345,0.302471874772836)(-0.344,0.300960745893142)(-0.343,0.299461738962114)(-0.342,0.297974766845454)(-0.341,0.296499742721834)(-0.34,0.295036580087893)(-0.339,0.293585192763901)(-0.338,0.292145494898421)(-0.337,0.290717400973195)(-0.336,0.289300825807248)(-0.335,0.287895684562222)(-0.334,0.286501892746482)(-0.333,0.285119366218667)(-0.332,0.283748021192798)(-0.331,0.282387774241388)(-0.33,0.281038542299328)(-0.329,0.279700242667768)(-0.328,0.278372793018011)(-0.327,0.277056111393281)(-0.326,0.275750116213835)(-0.325,0.27445472627885)(-0.324,0.273169860770084)(-0.323,0.271895439253766)(-0.322,0.270631381684261)(-0.321,0.269377608406396)(-0.32,0.268134040157575)(-0.319,0.266900598070441)(-0.318,0.265677203675207)(-0.317,0.264463778901214)(-0.316,0.263260246079255)(-0.315,0.262066527944027)(-0.314,0.260882547635011)(-0.313,0.259708228698474)(-0.312,0.258543495089025)(-0.311,0.257388271171832)(-0.31,0.256242481722291)(-0.309,0.255106051928688)(-0.308,0.253978907393204)(-0.307,0.252860974132796)(-0.306,0.251752178579201)(-0.305,0.250652447582267)(-0.304,0.249561708408174)(-0.303,0.248479888741659)(-0.302,0.247406916685677)(-0.301,0.246342720763404)(-0.3,0.245287229917013)(-0.299,0.244240373509341)(-0.298,0.243202081323113)(-0.297,0.242172283562518)(-0.296,0.241150910851639)(-0.295,0.240137894236047)(-0.294,0.239133165182759)(-0.293,0.238136655578369)(-0.292,0.237148297731249)(-0.291,0.236168024369876)(-0.29,0.235195768643059)(-0.289,0.234231464120049)(-0.288,0.233275044788761)(-0.287,0.232326445056996)(-0.286,0.231385599750666)(-0.285,0.230452444114126)(-0.284,0.229526913808953)(-0.283,0.228608944913611)(-0.282,0.227698473922677)(-0.281,0.226795437745619)(-0.28,0.225899773706906)(-0.279,0.225011419544119)(-0.278,0.2241303134074)(-0.277,0.223256393859339)(-0.276,0.222389599872086)(-0.275,0.221529870828019)(-0.274,0.220677146518411)(-0.273,0.219831367140877)(-0.272,0.218992473299817)(-0.271,0.218160406004974)(-0.27,0.217335106668659)(-0.269,0.216516517106857)(-0.268,0.215704579536013)(-0.267,0.21489923657203)(-0.266,0.214100431229602)(-0.265,0.213308106920551)(-0.264,0.212522207451382)(-0.263,0.211742677022952)(-0.262,0.210969460229249)(-0.261,0.210202502053835)(-0.26,0.209441747870631)(-0.259,0.208687143441244)(-0.258,0.207938634913307)(-0.257,0.20719616881848)(-0.256,0.206459692071892)(-0.255,0.205729151969924)(-0.254,0.205004496187877)(-0.253,0.204285672779081)(-0.252,0.20357263017301)(-0.251,0.202865317173284)(-0.25,0.202163682956113)(-0.249,0.201467677067968)(-0.248,0.200777249424688)(-0.247,0.200092350308933)(-0.246,0.199412930368958)(-0.245,0.198738940615617)(-0.244,0.198070332422251)(-0.243,0.197407057520915)(-0.242,0.196749068002266)(-0.241,0.196096316312344)(-0.24,0.195448755251126)(-0.239,0.194806337971087)(-0.238,0.19416901797431)(-0.237,0.193536749111711)(-0.236,0.192909485579928)(-0.235,0.192287181920214)(-0.234,0.191669793016214)(-0.233,0.19105727409241)(-0.232,0.190449580710683)(-0.231,0.189846668770754)(-0.23,0.189248494506189)(-0.229,0.188655014483507)(-0.228,0.188066185599966)(-0.227,0.187481965080893)(-0.226,0.186902310478909)(-0.225,0.186327179671486)(-0.224,0.185756530858505)(-0.223,0.185190322560702)(-0.222,0.184628513618223)(-0.221,0.184071063187296)(-0.22,0.183517930739674)(-0.219,0.182969076059747)(-0.218,0.182424459243102)(-0.217,0.181884040694191)(-0.216,0.181347781124663)(-0.215,0.180815641551368)(-0.214,0.180287583294247)(-0.213,0.179763567974111)(-0.212,0.179243557511865)(-0.211,0.178727514125176)(-0.21,0.178215400327364)(-0.209,0.177707178925068)(-0.208,0.177202813016919)(-0.207,0.176702265990425)(-0.206,0.176205501522197)(-0.205,0.175712483573065)(-0.204,0.175223176389183)(-0.203,0.17473754449826)(-0.202,0.174255552708113)(-0.201,0.173777166104894)(-0.2,0.17330235005164)(-0.199,0.172831070185619)(-0.198,0.17236329241721)(-0.197,0.171898982927021)(-0.196,0.171438108165445)(-0.195,0.170980634850215)(-0.194,0.170526529964077)(-0.193,0.170075760753341)(-0.192,0.169628294726998)(-0.191,0.169184099653274)(-0.19,0.168743143559302)(-0.189,0.168305394727897)(-0.188,0.167870821698002)(-0.187,0.167439393260582)(-0.186,0.167011078458068)(-0.185,0.166585846582579)(-0.184,0.166163667174368)(-0.183,0.165744510019605)(-0.182,0.165328345148596)(-0.181,0.164915142835231)(-0.18,0.16450487359354)(-0.179,0.164097508178029)(-0.178,0.163693017580346)(-0.177,0.163291373028063)(-0.176,0.16289254598445)(-0.175,0.162496508144261)(-0.174,0.162103231434729)(-0.173,0.161712688012128)(-0.172,0.161324850260991)(-0.171,0.160939690792894)(-0.17,0.160557182443233)(-0.169,0.160177298272446)(-0.168,0.159800011561812)(-0.167,0.159425295813142)(-0.166,0.15905312474751)(-0.165,0.158683472303078)(-0.164,0.158316312633522)(-0.163,0.157951620108121)(-0.162,0.157589369307653)(-0.161,0.157229535025394)(-0.16,0.156872092264004)(-0.159,0.156517016235424)(-0.158,0.156164282357984)(-0.157,0.155813866256404)(-0.156,0.155465743759797)(-0.155,0.155119890899447)(-0.154,0.154776283909252)(-0.153,0.154434899222955)(-0.152,0.154095713472801)(-0.151,0.153758703489215)(-0.15,0.153423846298573)(-0.149,0.153091119122095)(-0.148,0.152760499374516)(-0.147,0.15243196466308)(-0.146,0.152105492786214)(-0.145,0.151781061731526)(-0.144,0.151458649675584)(-0.143,0.151138234981918)(-0.142,0.150819796200019)(-0.141,0.150503312064454)(-0.14,0.150188761493197)(-0.139,0.149876123586301)(-0.138,0.149565377625116)(-0.137,0.149256503071071)(-0.136,0.148949479564231)(-0.135,0.148644286922517)(-0.134,0.148340905139599)(-0.133,0.148039314385451)(-0.132,0.147739495003352)(-0.131,0.147441427510553)(-0.13,0.147145092595058)(-0.129,0.146850471116844)(-0.128,0.146557544105308)(-0.127,0.146266292757824)(-0.126,0.14597669844052)(-0.125,0.145688742685057)(-0.124,0.145402407189521)(-0.123,0.145117673815531)(-0.122,0.144834524588466)(-0.121,0.144552941696685)(-0.12,0.144272907488974)(-0.119,0.143994404475101)(-0.118,0.143717415324151)(-0.117,0.143441922863308)(-0.116,0.143167910077735)(-0.115,0.142895360108253)(-0.114,0.142624256252111)(-0.113,0.142354581960324)(-0.112,0.142086320838119)(-0.111,0.141819456642711)(-0.11,0.141553973284192)(-0.109,0.141289854822202)(-0.108,0.141027085467371)(-0.107,0.140765649578434)(-0.106,0.140505531663559)(-0.105,0.140246716376802)(-0.104,0.139989188519429)(-0.103,0.139732933038594)(-0.102,0.139477935024779)(-0.101,0.139224179713793)(-0.1,0.138971652483777)(-0.099,0.13872033885487)(-0.098,0.138470224488984)(-0.097,0.138221295188368)(-0.096,0.137973536894709)(-0.095,0.137726935689364)(-0.094,0.137481477791135)(-0.093,0.137237149556046)(-0.092,0.13699393747757)(-0.091,0.136751828183845)(-0.09,0.136510808439238)(-0.089,0.136270865140897)(-0.088,0.136031985320861)(-0.087,0.135794156143065)(-0.086,0.135557364903893)(-0.085,0.135321599030735)(-0.084,0.135086846081434)(-0.083,0.13485309374428)(-0.082,0.13462032983591)(-0.081,0.134388542301633)(-0.08,0.134157719214878)(-0.079,0.133927848775528)(-0.078,0.13369891930981)(-0.077,0.133470919270073)(-0.076,0.133243837232899)(-0.075,0.133017661899659)(-0.074,0.13279238209507)(-0.073,0.132567986766863)(-0.072,0.132344464985112)(-0.071,0.132121805941576)(-0.07,0.131899998948248)(-0.069,0.131679033438581)(-0.0679999999999999,0.131458898964709)(-0.0669999999999999,0.131239585198672)(-0.0659999999999999,0.131021081930083)(-0.0649999999999999,0.130803379067235)(-0.0639999999999999,0.130586466634552)(-0.0629999999999999,0.130370334773921)(-0.0619999999999999,0.130154973742913)(-0.0609999999999999,0.129940373913895)(-0.0599999999999999,0.129726525774698)(-0.0589999999999999,0.129513419926841)(-0.0579999999999999,0.129301047085639)(-0.0569999999999999,0.129089398079096)(-0.0559999999999999,0.12887846384757)(-0.0549999999999999,0.128668235443552)(-0.0539999999999999,0.128458704030221)(-0.0529999999999999,0.128249860881779)(-0.0519999999999999,0.128041697382231)(-0.0509999999999999,0.127834205025046)(-0.0499999999999999,0.127627375412498)(-0.0489999999999999,0.127421200255551)(-0.0479999999999999,0.127215671372749)(-0.0469999999999999,0.127010780689662)(-0.0459999999999999,0.126806520238887)(-0.0449999999999999,0.126602882159155)(-0.0439999999999999,0.126399858693782)(-0.0429999999999999,0.126197442192666)(-0.0419999999999999,0.125995625109176)(-0.0409999999999999,0.125794400000392)(-0.04,0.12559375952792)(-0.039,0.125393696455145)(-0.038,0.125194203648426)(-0.037,0.124995274075834)(-0.036,0.124796900806023)(-0.035,0.124599077009568)(-0.034,0.124401795956519)(-0.033,0.124205051017068)(-0.032,0.124008835659772)(-0.031,0.123813143453)(-0.03,0.123617968062706)(-0.029,0.123423303252545)(-0.028,0.123229142883319)(-0.027,0.123035480912636)(-0.026,0.122842311393811)(-0.025,0.122649628476634)(-0.024,0.122457426404932)(-0.023,0.122265699518342)(-0.022,0.122074442249653)(-0.021,0.121883649125687)(-0.02,0.121693314766857)(-0.019,0.121503433885173)(-0.018,0.121314001285899)(-0.017,0.121125011865342)(-0.016,0.120936460611176)(-0.015,0.120748342601784)(-0.014,0.120560653005475)(-0.013,0.120373387080819)(-0.012,0.120186540175315)(-0.011,0.12000010772506)(-0.01,0.119814085254521)(-0.00900000000000001,0.119628468376431)(-0.00800000000000001,0.119443252789786)(-0.00700000000000001,0.119258434281399)(-0.00600000000000001,0.11907400872424)(-0.005,0.118889972076763)(-0.004,0.118706320383022)(-0.003,0.118523049772223)(-0.002,0.118340156457508)(-0.001,0.118157636736393)(0,0.117975486989885)(0.001,0.117793703682034)(0.002,0.117612283359159)(0.003,0.117431222649511)(0.004,0.117250518264056)(0.005,0.11707016699336)(0.00600000000000001,0.116890165709926)(0.00700000000000001,0.116710511365747)(0.00800000000000001,0.116531200992753)(0.00900000000000001,0.116352231702255)(0.01,0.116173600684055)(0.011,0.115995305206562)(0.012,0.115817342615898)(0.013,0.115639710335791)(0.014,0.115462405866684)(0.015,0.115285426785738)(0.016,0.115108770745498)(0.017,0.114932435474557)(0.018,0.114756418776896)(0.019,0.114580718530321)(0.02,0.114405332687251)(0.021,0.114230259273706)(0.022,0.114055496388876)(0.023,0.113881042204888)(0.024,0.113706894965482)(0.025,0.113533052987336)(0.026,0.113359514657407)(0.027,0.113186278434263)(0.028,0.113013342846635)(0.029,0.1128407064932)(0.03,0.112668368042135)(0.031,0.112496326230893)(0.032,0.112324579865208)(0.033,0.112153127819092)(0.034,0.111981969034058)(0.035,0.111811102519343)(0.036,0.111640527350243)(0.037,0.111470242668776)(0.038,0.111300247682688)(0.039,0.111130541664783)(0.04,0.110961123953158)(0.0409999999999999,0.110791993950476)(0.0419999999999999,0.110623151122757)(0.0429999999999999,0.11045459499992)(0.0439999999999999,0.110286325175179)(0.0449999999999999,0.110118341303922)(0.0459999999999999,0.109950643103707)(0.0469999999999999,0.109783230354043)(0.0479999999999999,0.109616102895615)(0.0489999999999999,0.109449260629724)(0.0499999999999999,0.109282703517843)(0.0509999999999999,0.109116431581624)(0.0519999999999999,0.10895044490189)(0.0529999999999999,0.108784743618639)(0.0539999999999999,0.108619327930048)(0.0549999999999999,0.108454198092356)(0.0559999999999999,0.108289354419422)(0.0569999999999999,0.108124797282394)(0.0579999999999999,0.107960527108708)(0.0589999999999999,0.107796544382088)(0.0599999999999999,0.107632849642325)(0.0609999999999999,0.107469443483721)(0.0619999999999999,0.107306326556644)(0.0629999999999999,0.107143499564533)(0.0639999999999999,0.106980963265446)(0.0649999999999999,0.106818718470736)(0.0659999999999999,0.106656766044821)(0.0669999999999999,0.106495106904525)(0.0679999999999999,0.106333742018627)(0.069,0.106172672408533)(0.07,0.106011899145164)(0.071,0.105851423351844)(0.072,0.105691246200967)(0.073,0.10553136891589)(0.074,0.105371792768261)(0.075,0.105212519079023)(0.076,0.10505354921797)(0.077,0.104894884602968)(0.078,0.104736526698845)(0.079,0.104578477018169)(0.08,0.104420737120137)(0.081,0.104263308609798)(0.082,0.104106193138609)(0.083,0.103949392403102)(0.084,0.103792908144773)(0.085,0.103636742149415)(0.086,0.103480896247454)(0.087,0.103325372311946)(0.088,0.10317017226058)(0.089,0.103015298052345)(0.09,0.102860751689415)(0.091,0.102706535215269)(0.092,0.102552650715459)(0.093,0.102399100315953)(0.094,0.102245886183461)(0.095,0.102093010524884)(0.096,0.101940475587203)(0.097,0.101788283655924)(0.098,0.101636437055741)(0.099,0.101484938150098)(0.1,0.101333789339963)(0.101,0.101182993064053)(0.102,0.101032551798053)(0.103,0.100882468055174)(0.104,0.100732744383714)(0.105,0.100583383368713)(0.106,0.100434387630521)(0.107,0.100285759824459)(0.108,0.100137502640152)(0.109,0.0999896188023096)(0.11,0.0998421110689484)(0.111,0.0996949822311687)(0.112,0.099548235113489)(0.113,0.0994018725732903)(0.114,0.0992558974993728)(0.115,0.0991103128131775)(0.116,0.0989651214667874)(0.117,0.0988203264438158)(0.118,0.0986759307582962)(0.119,0.0985319374542381)(0.12,0.09838834960596)(0.121,0.0982451703167574)(0.122,0.0981024027190135)(0.123,0.0979600499737553)(0.124,0.0978181152706536)(0.125,0.0976766018265795)(0.126,0.0975355128864929)(0.127,0.097394851721777)(0.128,0.0972546216313485)(0.129,0.0971148259402143)(0.13,0.0969754679988054)(0.131,0.0968365511837543)(0.132,0.0966980788968951)(0.133,0.0965600545647093)(0.134,0.0964224816383251)(0.135,0.0962853635927407)(0.136,0.0961487039273789)(0.137,0.0960125061645333)(0.138,0.0958767738497012)(0.139,0.0957415105511394)(0.14,0.0956067198596421)(0.141,0.0954724053875421)(0.142,0.0953385707694875)(0.143,0.0952052196607766)(0.144,0.09507235573869)(0.145,0.0949399827000485)(0.146,0.0948081042626558)(0.147,0.0946767241641887)(0.148,0.0945458461618641)(0.149,0.0944154740327718)(0.15,0.0942856115719869)(0.151,0.0941562625941249)(0.152,0.0940274309321198)(0.153,0.093899120436669)(0.154,0.0937713349757895)(0.155,0.0936440784362612)(0.156,0.0935173547205181)(0.157,0.0933911677489795)(0.158,0.0932655214576083)(0.159,0.0931404197995755)(0.16,0.0930158667430402)(0.161,0.0928918662723709)(0.162,0.092768422387035)(0.163,0.092645539101821)(0.164,0.0925232204458392)(0.165,0.092401470463077)(0.166,0.0922802932116217)(0.167,0.0921596927632264)(0.168,0.0920396732040362)(0.169,0.0919202386324701)(0.17,0.0918013931612282)(0.171,0.0916831409146778)(0.172,0.0915654860310643)(0.173,0.0914484326599573)(0.174,0.0913319849638049)(0.175,0.0912161471160466)(0.176,0.091100923302223)(0.177,0.0909863177191993)(0.178,0.0908723345750539)(0.179,0.09075897808819)(0.18,0.0906462524881134)(0.181,0.0905341620147659)(0.182,0.09042271091797)(0.183,0.0903119034572074)(0.184,0.0902017439028401)(0.185,0.0900922365333345)(0.186,0.08998338563726)(0.187,0.0898751955118459)(0.188,0.0897676704635363)(0.189,0.089660814806991)(0.19,0.0895546328658624)(0.191,0.0894491289713527)(0.192,0.0893443074632127)(0.193,0.0892401726888536)(0.194,0.0891367290033473)(0.195,0.0890339807694262)(0.196,0.088931932356373)(0.197,0.0888305881415751)(0.198,0.0887299525087481)(0.199,0.0886300298482689)(0.2,0.0885308245573978)(0.201,0.0884323410395015)(0.202,0.0883345837043858)(0.203,0.0882375569674076)(0.204,0.0881412652508073)(0.205,0.0880457129814881)(0.206,0.0879509045927928)(0.207,0.0878568445226157)(0.208,0.0877635372149576)(0.209,0.0876709871182601)(0.21,0.087579198686849)(0.211,0.0874881763787138)(0.212,0.0873979246573952)(0.213,0.0873084479908747)(0.214,0.0872197508512417)(0.215,0.0871318377150264)(0.216,0.0870447130632001)(0.217,0.0869583813803975)(0.218,0.0868728471556945)(0.219,0.0867881148809423)(0.22,0.0867041890529884)(0.221,0.0866210741714556)(0.222,0.0865387747395196)(0.223,0.0864572952640196)(0.224,0.0863766402545706)(0.225,0.0862968142242292)(0.226,0.0862178216892716)(0.227,0.0861396671685276)(0.228,0.0860623551837136)(0.229,0.0859858902595433)(0.23,0.0859102769232844)(0.231,0.0858355197050908)(0.232,0.0857616231364488)(0.233,0.0856885917526195)(0.234,0.0856164300906403)(0.235,0.0855451426893249)(0.236,0.0854747340903738)(0.237,0.0854052088370415)(0.238,0.0853365714749143)(0.239,0.0852688265511325)(0.24,0.085201978615057)(0.241,0.085136032217492)(0.242,0.0850709919113512)(0.243,0.0850068622508803)(0.244,0.0849436477916576)(0.245,0.0848813530915925)(0.246,0.0848199827088169)(0.247,0.0847595412043489)(0.248,0.0847000331393177)(0.249,0.0846414630765179)(0.25,0.0845838355800765)(0.251,0.0845271552152304)(0.252,0.084471426548216)(0.253,0.0844166541464907)(0.254,0.0843628425781783)(0.255,0.0843099964127347)(0.256,0.0842581202201708)(0.257,0.084207218571719)(0.258,0.0841572960388336)(0.259,0.0841083571945233)(0.26,0.0840604066114636)(0.261,0.0840134488643284)(0.262,0.0839674885267926)(0.263,0.0839225301744183)(0.264,0.0838785783824347)(0.265,0.0838356377270699)(0.266,0.0837937127846632)(0.267,0.0837528081321092)(0.268,0.0837129283461912)(0.269,0.0836740780050248)(0.27,0.0836362616853936)(0.271,0.0835994839657461)(0.272,0.0835637494237539)(0.273,0.0835290626374218)(0.274,0.0834954281849764)(0.275,0.0834628506444223)(0.276,0.0834313345938752)(0.277,0.0834008846111178)(0.278,0.0833715052740435)(0.279,0.083343201159991)(0.28,0.0833159768465207)(0.281,0.0832898369106382)(0.282,0.0832647859286827)(0.283,0.0832408284771046)(0.284,0.083217969131688)(0.285,0.083196212467107)(0.286,0.0831755630584795)(0.287,0.0831560254795915)(0.288,0.0831376043032294)(0.289,0.0831203041024019)(0.29,0.0831041294482304)(0.291,0.0830890849112808)(0.292,0.0830751750612312)(0.293,0.0830624044667604)(0.294,0.0830507776948818)(0.295,0.0830402993120537)(0.296,0.0830309738826343)(0.297,0.0830228059705006)(0.298,0.0830158001371428)(0.299,0.0830099609429035)(0.3,0.0830052929465807)(0.301,0.0830018007049737)(0.302,0.0829994887732165)(0.303,0.0829983617037788)(0.304,0.0829984240481307)(0.305,0.082999680354856)(0.306,0.083002135170096)(0.307,0.0830057930381044)(0.308,0.0830106585002487)(0.309,0.0830167360952316)(0.31,0.0830240303589801)(0.311,0.0830325458245351)(0.312,0.0830422870217173)(0.313,0.0830532584774612)(0.314,0.0830654647148154)(0.315,0.0830789102534978)(0.316,0.0830935996101178)(0.317,0.0831095372963996)(0.318,0.083126727820737)(0.319,0.0831451756871936)(0.32,0.0831648853955035)(0.321,0.0831858614408486)(0.322,0.083208108313415)(0.323,0.0832316304988367)(0.324,0.0832564324771966)(0.325,0.0832825187239149)(0.326,0.0833098937078613)(0.327,0.0833385618930204)(0.328,0.0833685277370488)(0.329,0.0833997956908305)(0.33,0.0834323701999206)(0.331,0.0834662557021026)(0.332,0.0835014566289426)(0.333,0.0835379774040134)(0.334,0.0835758224442262)(0.335,0.0836149961580545)(0.336,0.0836555029459784)(0.337,0.0836973472009283)(0.338,0.0837405333058427)(0.339,0.0837850656363325)(0.34,0.0838309485571286)(0.341,0.083878186424302)(0.342,0.0839267835843759)(0.343,0.0839767443727712)(0.344,0.0840280731144726)(0.345,0.0840807741244731)(0.346,0.0841348517048867)(0.347,0.0841903101478358)(0.348,0.0842471537321198)(0.349,0.084305386724881)(0.35,0.084365013380272)(0.351,0.0844260379385674)(0.352,0.0844884646277188)(0.353,0.0845522976605783)(0.354,0.0846175412354543)(0.355,0.0846841995364444)(0.356,0.0847522767315478)(0.357,0.0848217769735537)(0.358,0.084892704398376)(0.359,0.0849650631251641)(0.36,0.0850388572564142)(0.361,0.0851140908760816)(0.362,0.0851907680499141)(0.363,0.0852688928251188)(0.364,0.0853484692295847)(0.365,0.0854295012706618)(0.366,0.0855119929358272)(0.367,0.0855959481914636)(0.368,0.0856813709820824)(0.369,0.0857682652299906)(0.37,0.0858566348350686)(0.371,0.0859464836733269)(0.372,0.0860378155971286)(0.373,0.0861306344336343)(0.374,0.0862249439852469)(0.375,0.0863207480281679)(0.376,0.0864180503118427)(0.377,0.0865168545587379)(0.378,0.0866171644625656)(0.379,0.0867189836893933)(0.38,0.0868223158749792)(0.381,0.0869271646253277)(0.382,0.087033533515246)(0.383,0.087141426088233)(0.384,0.0872508458550358)(0.385,0.087361796293428)(0.386,0.0874742808473216)(0.387,0.0875883029253232)(0.388,0.0877038659007345)(0.389,0.0878209731107748)(0.39,0.0879396278545829)(0.391,0.0880598333941051)(0.392,0.0881815929513196)(0.393,0.0883049097092358)(0.394,0.0884297868095628)(0.395,0.0885562273524875)(0.396,0.0886842343954529)(0.397,0.0888138109527147)(0.398,0.0889449599938973)(0.399,0.0890776844427731)(0.4,0.0892119871777063)(0.401,0.0893478710290995)(0.402,0.0894853387789495)(0.403,0.0896243931597373)(0.404,0.0897650368542057)(0.405,0.0899072724933613)(0.406,0.090051102655142)(0.407,0.090196529865194)(0.408,0.0903435565935417)(0.409,0.09049218525492)(0.41,0.0906424182071096)(0.411,0.0907942577503817)(0.412,0.0909477061256102)(0.413,0.0911027655139395)(0.414,0.0912594380346742)(0.415,0.0914177257449466)(0.416,0.0915776306382731)(0.417,0.0917391546437773)(0.418,0.0919022996236362)(0.419,0.0920670673735246)(0.42,0.0922334596206164)(0.421,0.0924014780220305)(0.422,0.0925711241641646)(0.423,0.0927423995613732)(0.424,0.0929153056543618)(0.425,0.0930898438091798)(0.426,0.0932660153160069)(0.427,0.0934438213872068)(0.428,0.0936232631569832)(0.429,0.09380434167916)(0.43,0.0939870579266255)(0.431,0.0941714127893344)(0.432,0.0943574070730867)(0.433,0.0945450414987502)(0.434,0.0947343166998182)(0.435,0.0949252332220762)(0.436,0.0951177915213818)(0.437,0.0953119919626654)(0.438,0.0955078348183757)(0.439,0.0957053202678137)(0.44,0.095904448393802)(0.441,0.096105219183018)(0.442,0.0963076325242173)(0.443,0.0965116882060134)(0.444,0.0967173859158787)(0.445,0.0969247252390336)(0.446,0.097133705655894)(0.447,0.0973443265424034)(0.448,0.0975565871657035)(0.449,0.0977704866857997)(0.45,0.0979860241516749)(0.451,0.0982031985008457)(0.452,0.0984220085578079)(0.453,0.0986424530315943)(0.454,0.0988645305157742)(0.455,0.0990882394852343)(0.456,0.0993135782960674)(0.457,0.0995405451830188)(0.458,0.0997691382582654)(0.459,0.099999355509972)(0.46,0.100231194800404)(0.461,0.100464653864707)(0.462,0.100699730309128)(0.463,0.100936421609243)(0.464,0.101174725109176)(0.465,0.101414638018715)(0.466,0.101656157412755)(0.467,0.101899280229523)(0.468,0.102144003268245)(0.469,0.102390323188928)(0.47,0.102638236509911)(0.471,0.10288773960565)(0.472,0.103138828706495)(0.473,0.103391499896355)(0.474,0.103645749111258)(0.475,0.103901572137466)(0.476,0.104158964610135)(0.477,0.104417922012101)(0.478,0.104678439671879)(0.479,0.104940512761775)(0.48,0.105204136297221)(0.481,0.105469305134886)(0.482,0.105736013970015)(0.483,0.106004257336645)(0.484,0.10627402960528)(0.485,0.106545324981111)(0.486,0.106818137502462)(0.487,0.107092461039904)(0.488,0.107368289294252)(0.489,0.10764561579546)(0.49,0.107924433900397)(0.491,0.108204736792294)(0.492,0.108486517478523)(0.493,0.108769768789596)(0.494,0.109054483377724)(0.495,0.10934065371504)(0.496,0.109628272092488)(0.497,0.109917330618381)(0.498,0.110207821217068)(0.499,0.110499735627267)(0.5,0.110793065401404)(0.501,0.111087801903054)(0.502,0.111383936306941)(0.503,0.111681459597168)(0.504,0.111980362565545)(0.505,0.11228063581048)(0.506,0.112582269736428)(0.507,0.112885254551886)(0.508,0.113189580268402)(0.509,0.113495236699457)(0.51,0.113802213459135)(0.511,0.114110499961462)(0.512,0.114420085419065)(0.513,0.114730958841402)(0.514,0.115043109035096)(0.515,0.115356524601706)(0.516,0.115671193936739)(0.517,0.115987105230308)(0.518,0.116304246463583)(0.519,0.116622605409677)(0.52,0.116942169632996)(0.521,0.117262926486714)(0.522,0.117584863113431)(0.523,0.117907966443496)(0.524,0.118232223195193)(0.525,0.11855761987277)(0.526,0.11888414276652)(0.527,0.11921177795192)(0.528,0.119540511289497)(0.529,0.119870328422853)(0.53,0.120201214779527)(0.531,0.120533155569911)(0.532,0.120866135787003)(0.533,0.121200140204656)(0.534,0.12153515337944)(0.535,0.121871159648221)(0.536,0.122208143129146)(0.537,0.122546087720318)(0.538,0.122884977099904)(0.539,0.123224794726803)(0.54,0.1235655238392)(0.541,0.123907147454569)(0.542,0.124249648370447)(0.543,0.124593009163551)(0.544,0.124937212190326)(0.545,0.125282239586508)(0.546,0.125628073267339)(0.547,0.125974694928019)(0.548,0.126322086043254)(0.549,0.126670227868039)(0.55,0.127019101437656)(0.551,0.127368687568227)(0.552,0.127718966856719)(0.553,0.12806991968127)(0.554,0.128421526202308)(0.555,0.128773766362208)(0.556,0.12912661988708)(0.557,0.1294800662852)(0.558,0.129834084850359)(0.559,0.130188654660065)(0.56,0.130543754578897)(0.561,0.130899363256261)(0.562,0.131255459129968)(0.563,0.131612020425428)(0.564,0.1319690251579)(0.565,0.132326451132244)(0.566,0.132684275944609)(0.567,0.133042476983743)(0.568,0.133401031432016)(0.569,0.133759916266281)(0.57,0.134119108259793)(0.571,0.134478583983285)(0.572,0.134838319805556)(0.573,0.135198291896772)(0.574,0.135558476228052)(0.575,0.135918848573986)(0.576,0.136279384514674)(0.577,0.136640059436129)(0.578,0.137000848532979)(0.579,0.137361726809877)(0.58,0.137722669083977)(0.581,0.138083649985783)(0.582,0.138444643961415)(0.583,0.138805625275462)(0.584,0.139166568011939)(0.585,0.139527446077037)(0.586,0.139888233201324)(0.587,0.140248902941176)(0.588,0.140609428682437)(0.589,0.140969783641642)(0.59,0.141329940868573)(0.591,0.14168987324914)(0.592,0.142049553507828)(0.593,0.142408954209916)(0.594,0.142768047764363)(0.595,0.14312680642603)(0.596,0.143485202299343)(0.597,0.143843207340288)(0.598,0.144200793359417)(0.599,0.144557932024725)(0.6,0.144914594865097)(0.601,0.145270753272086)(0.602,0.145626378504904)(0.603,0.14598144169109)(0.604,0.146335913831952)(0.605,0.146689765804342)(0.606,0.14704296836443)(0.607,0.147395492150926)(0.608,0.147747307688406)(0.609,0.14809838539076)(0.61,0.14844869556474)(0.611,0.14879820841307)(0.612,0.149146894038998)(0.613,0.149494722448184)(0.614,0.149841663554251)(0.615,0.150187687181336)(0.616,0.150532763067645)(0.617,0.150876860870452)(0.618,0.151219950168202)(0.619,0.151562000466288)(0.62,0.151902981199381)(0.621,0.152242861736429)(0.622,0.152581611383651)(0.623,0.152919199389867)(0.624,0.153255594949275)(0.625,0.153590767206668)(0.626,0.153924685260764)(0.627,0.15425731816876)(0.628,0.154588634950548)(0.629,0.154918604592824)(0.63,0.155247196054198)(0.631,0.155574378267631)(0.632,0.15590012014699)(0.633,0.156224390590043)(0.634,0.156547158483455)(0.635,0.156868392706677)(0.636,0.157188062137825)(0.637,0.157506135655794)(0.638,0.157822582147693)(0.639,0.158137370510625)(0.64,0.158450469658344)(0.641,0.158761848525035)(0.642,0.159071476069528)(0.643,0.159379321281294)(0.644,0.159685353183447)(0.645,0.15998954083829)(0.646,0.160291853352534)(0.647,0.160592259881187)(0.648,0.160890729632324)(0.649,0.161187231872657)(0.65,0.161481735931317)(0.651,0.161774211205019)(0.652,0.162064627163598)(0.653,0.162352953353002)(0.654,0.162639159402271)(0.655,0.162923215026996)(0.656,0.163205090033851)(0.657,0.163484754327055)(0.658,0.163762177911235)(0.659,0.164037330897777)(0.66,0.164310183508802)(0.661,0.164580706082625)(0.662,0.16484886907762)(0.663,0.165114643078242)(0.664,0.165377998799103)(0.665,0.165638907089889)(0.666,0.165897338940106)(0.667,0.166153265484322)(0.668,0.166406658006805)(0.669,0.166657487945439)(0.67,0.166905726898018)(0.671,0.167151346625501)(0.672,0.16739431905786)(0.673,0.167634616298891)(0.674,0.167872210629064)(0.675,0.168107074512998)(0.676,0.168339180601754)(0.677,0.168568501738982)(0.678,0.168795010964765)(0.679,0.169018681520879)(0.68,0.16923948685397)(0.681,0.169457400622149)(0.682,0.169672396698276)(0.683,0.169884449173893)(0.684,0.170093532365393)(0.685,0.170299620816846)(0.686,0.170502689305277)(0.687,0.170702712845269)(0.688,0.170899666691796)(0.689,0.171093526346607)(0.69,0.171284267560948)(0.691,0.171471866340164)(0.692,0.171656298948422)(0.693,0.171837541911987)(0.694,0.172015572024045)(0.695,0.172190366348432)(0.696,0.172361902223564)(0.697,0.172530157266612)(0.698,0.172695109377322)(0.699,0.172856736742185)(0.7,0.173015017837488)(0.701,0.1731699314337)(0.702,0.173321456599299)(0.703,0.173469572704274)(0.704,0.173614259422841)(0.705,0.173755496739389)(0.706,0.173893264948857)(0.707,0.174027544663133)(0.708,0.17415831681187)(0.709,0.174285562647999)(0.71,0.174409263749878)(0.711,0.174529402024023)(0.712,0.174645959709951)(0.713,0.174758919381901)(0.714,0.174868263951522)(0.715,0.174973976673098)(0.716,0.175076041143307)(0.717,0.175174441306991)(0.718,0.175269161457825)(0.719,0.175360186242201)(0.72,0.175447500661674)(0.721,0.175531090074843)(0.722,0.175610940201354)(0.723,0.175687037122563)(0.724,0.175759367284645)(0.725,0.175827917502369)(0.726,0.175892674958322)(0.727,0.175953627208014)(0.728,0.176010762179879)(0.729,0.176064068178605)(0.73,0.176113533886246)(0.731,0.176159148364885)(0.732,0.176200901057299)(0.733,0.176238781790405)(0.734,0.176272780775144)(0.735,0.176302888609037)(0.736,0.176329096277072)(0.737,0.176351395154373)(0.738,0.176369777006302)(0.739,0.176384233989801)(0.74,0.176394758655385)(0.741,0.176401343947696)(0.742,0.176403983206841)(0.743,0.17640267016894)(0.744,0.176397398967354)(0.745,0.176388164133567)(0.746,0.176374960597636)(0.747,0.176357783689296)(0.748,0.176336629138074)(0.749,0.176311493073955)(0.75,0.176282372027603)(0.751,0.176249262931693)(0.752,0.176212163120137)(0.753,0.176171070328301)(0.754,0.176125982693342)(0.755,0.176076898755206)(0.756,0.176023817454962)(0.757,0.175966738135802)(0.758,0.175905660542375)(0.759,0.175840584820785)(0.76,0.17577151151793)(0.761,0.175698441581939)(0.762,0.175621376359736)(0.763,0.175540317599476)(0.764,0.175455267447222)(0.765,0.17536622844716)(0.766,0.175273203540938)(0.767,0.17517619606755)(0.768,0.175075209760567)(0.769,0.174970248748463)(0.77,0.174861317553398)(0.771,0.174748421089887)(0.772,0.174631564663352)(0.773,0.174510753969237)(0.774,0.174385995091342)(0.775,0.174257294500712)(0.776,0.174124659053421)(0.777,0.173988095989896)(0.778,0.173847612932931)(0.779,0.173703217885235)(0.78,0.173554919229102)(0.781,0.173402725723304)(0.782,0.173246646501868)(0.783,0.173086691071411)(0.784,0.172922869310255)(0.785,0.17275519146509)(0.786,0.172583668149095)(0.787,0.17240831034071)(0.788,0.172229129379975)(0.789,0.172046136966863)(0.79,0.171859345158953)(0.791,0.171668766367983)(0.792,0.171474413359315)(0.793,0.17127629924705)(0.794,0.171074437492998)(0.795,0.170868841902852)(0.796,0.17065952662478)(0.797,0.170446506145042)(0.798,0.170229795286155)(0.799,0.170009409203845)(0.8,0.169785363383875)(0.801,0.169557673638557)(0.802,0.169326356104801)(0.803,0.169091427239957)(0.804,0.168852903819535)(0.805,0.168610802932826)(0.806,0.16836514198106)(0.807,0.16811593867259)(0.808,0.16786321102071)(0.809,0.167606977339733)(0.81,0.16734725624203)(0.811,0.167084066633442)(0.812,0.166817427711315)(0.813,0.166547358959138)(0.814,0.166273880144803)(0.815,0.165997011315903)(0.816,0.165716772795773)(0.817,0.165433185180789)(0.818,0.165146269335854)(0.819,0.164856046390697)(0.82,0.164562537736797)(0.821,0.164265765022468)(0.822,0.163965750149338)(0.823,0.163662515269429)(0.824,0.16335608277986)(0.825,0.163046475319395)(0.826,0.162733715764918)(0.827,0.162417827226702)(0.828,0.162098833045077)(0.829,0.161776756785969)(0.83,0.161451622236353)(0.831,0.161123453401801)(0.832,0.160792274500609)(0.833,0.160458109960348)(0.834,0.160120984413869)(0.835,0.159780922695307)(0.836,0.159437949835195)(0.837,0.159092091057133)(0.838,0.158743371772685)(0.839,0.158391817578263)(0.84,0.158037454249804)(0.841,0.157680307738994)(0.842,0.157320404169381)(0.843,0.156957769831933)(0.844,0.156592431180269)(0.845,0.156224414826878)(0.846,0.155853747538792)(0.847,0.155480456233481)(0.848,0.155104567974296)(0.849,0.15472610996603)(0.85,0.154345109551257)(0.851,0.153961594205554)(0.852,0.153575591533395)(0.853,0.153187129263821)(0.854,0.152796235246222)(0.855,0.152402937446117)(0.856,0.152007263940712)(0.857,0.151609242914907)(0.858,0.151208902656852)(0.859,0.150806271553838)(0.86,0.15040137808775)(0.861,0.149994250831287)(0.862,0.149584918443635)(0.863,0.149173409665804)(0.864,0.148759753317185)(0.865,0.148343978290888)(0.866,0.147926113549523)(0.867,0.147506188121427)(0.868,0.147084231096217)(0.869,0.146660271620469)(0.87,0.146234338894491)(0.871,0.14580646216733)(0.872,0.145376670732888)(0.873,0.144944993926144)(0.874,0.144511461119379)(0.875,0.144076101717294)(0.876,0.143638945153457)(0.877,0.143200020886747)(0.878,0.142759358396915)(0.879,0.142316987180591)(0.88,0.141872936748277)(0.881,0.141427236619029)(0.882,0.140979916317563)(0.883,0.140531005370703)(0.884,0.1400805333025)(0.885,0.139628529631786)(0.886,0.139175023867399)(0.887,0.138720045504415)(0.888,0.138263624021695)(0.889,0.137805788876788)(0.89,0.137346569503371)(0.891,0.13688599530659)(0.892,0.136424095661169)(0.893,0.135960899905751)(0.894,0.13549643734112)(0.895,0.135030737225761)(0.896,0.134563828773193)(0.897,0.134095741147422)(0.898,0.133626503461381)(0.899,0.133156144771274)(0.9,0.13268469407568)(0.901,0.132212180310232)(0.902,0.131738632345391)(0.903,0.131264078983673)(0.904,0.130788548955651)(0.905,0.130312070917071)(0.906,0.129834673445739)(0.907,0.129356385039081)(0.908,0.128877234109925)(0.909,0.128397248984724)(0.91,0.127916457900445)(0.911,0.127434889000577)(0.912,0.12695257033335)(0.913,0.126469529848849)(0.914,0.125985795395911)(0.915,0.125501394719452)(0.916,0.12501635545803)(0.917,0.124530705140402)(0.918,0.12404447118397)(0.919,0.123557680891451)(0.92,0.123070361448874)(0.921,0.122582539922478)(0.922,0.122094243256709)(0.923,0.121605498271116)(0.924,0.121116331659676)(0.925,0.120626769986254)(0.926,0.120136839683482)(0.927,0.119646567050782)(0.928,0.119155978251393)(0.929,0.118665099310591)(0.93,0.118173956113563)(0.931,0.117682574403157)(0.932,0.117190979777791)(0.933,0.116699197689875)(0.934,0.116207253443288)(0.935,0.115715172191679)(0.936,0.115222978936834)(0.937,0.114730698526312)(0.938,0.114238355652261)(0.939,0.113745974848602)(0.94,0.113253580491079)(0.941,0.112761196793709)(0.942,0.112268847807795)(0.943,0.111776557421339)(0.944,0.111284349356033)(0.945,0.110792247166147)(0.946,0.11030027423764)(0.947,0.109808453786275)(0.948,0.109316808855842)(0.949,0.108825362317599)(0.95,0.108334136868504)(0.951,0.107843155029985)(0.952,0.107352439146613)(0.953,0.106862011384878)(0.954,0.106371893732637)(0.955,0.105882107996669)(0.956,0.105392675803673)(0.957,0.104903618596497)(0.958,0.104414957635912)(0.959,0.103926713997504)(0.96,0.103438908571896)(0.961,0.102951562063414)(0.962,0.102464694989646)(0.963,0.101978327679997)(0.964,0.101492480275689)(0.965,0.101007172727874)(0.966,0.100522424798299)(0.967,0.100038256057644)(0.968,0.0995546858855167)(0.969,0.0990717334690138)(0.97,0.0985894178031631)(0.971,0.0981077576901467)(0.972,0.0976267717377465)(0.973,0.0971464783601216)(0.974,0.0966668957776972)(0.975,0.096188042014833)(0.976,0.0957099349019329)(0.977,0.0952325920727803)(0.978,0.0947560309660921)(0.979,0.0942802688242982)(0.98,0.0938053226937629)(0.981,0.0933312094238969)(0.982,0.0928579456679345)(0.983,0.0923855478822676)(0.984,0.0919140323263345)(0.985,0.0914434150625087)(0.986,0.0909737119566544)(0.987,0.0905049386773492)(0.988,0.0900371106962171)(0.989,0.0895702432879285)(0.99,0.0891043515307554)(0.991,0.0886394503061271)(0.992,0.0881755542982975)(0.993,0.0877126779961212)(0.994,0.0872508356914991)(0.995,0.086790041480822)(0.996,0.0863303092645261)(0.997,0.0858716527478708)(0.998,0.0854140854402718)(0.999,0.0849576206574109)(1,0.0849576206573275) 
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.11530141843131)(-0.999,1.13231254213007)(-0.998,1.14949362608894)(-0.997,1.16684427373328)(-0.996,1.1843640298142)(-0.995,1.20205237941586)(-0.994,1.21990874697302)(-0.993,1.23793249529882)(-0.992,1.25612292462408)(-0.991,1.27447927164926)(-0.99,1.29300070860935)(-0.989,1.31168634235335)(-0.988,1.33053521343854)(-0.987,1.34954629524064)(-0.986,1.36871849308086)(-0.985,1.38805064337103)(-0.984,1.4075415127773)(-0.983,1.42718979740339)(-0.982,1.44699412199457)(-0.981,1.4669530391634)(-0.98,1.48706502863761)(-0.979,1.5073284965318)(-0.978,1.52774177464366)(-0.977,1.54830311977508)(-0.976,1.56901071308025)(-0.975,1.58986265944093)(-0.974,1.61085698687011)(-0.973,1.63199164594491)(-0.972,1.6532645092696)(-0.971,1.67467337097017)(-0.97,1.69621594622127)(-0.969,1.71788987080582)(-0.968,1.7396927007088)(-0.967,1.76162191174713)(-0.966,1.78367489923429)(-0.965,1.80584897768222)(-0.964,1.82814138054192)(-0.963,1.85054925998214)(-0.962,1.87306968670792)(-0.961,1.89569964981981)(-0.96,1.91843605671452)(-0.959,1.94127573302836)(-0.958,1.96421542262337)(-0.957,1.98725178761756)(-0.956,2.01038140846076)(-0.955,2.03360078405493)(-0.954,2.0569063319221)(-0.953,2.08029438841932)(-0.952,2.10376120900048)(-0.951,2.12730296852867)(-0.95,2.15091576163623)(-0.949,2.17459560313558)(-0.948,2.19833842848131)(-0.947,2.2221400942822)(-0.946,2.24599637886691)(-0.945,2.26990298289992)(-0.944,2.29385553005201)(-0.943,2.31784956772447)(-0.942,2.34188056782571)(-0.941,2.36594392760356)(-0.94,2.39003497053181)(-0.939,2.41414894725011)(-0.938,2.43828103656571)(-0.937,2.46242634649892)(-0.936,2.48657991539985)(-0.935,2.51073671310447)(-0.934,2.53489164216478)(-0.933,2.55903953911706)(-0.932,2.58317517582408)(-0.931,2.60729326085711)(-0.93,2.63138844095163)(-0.929,2.65545530250109)(-0.928,2.67948837312572)(-0.927,2.70348212327867)(-0.926,2.72743096792568)(-0.925,2.75132926826737)(-0.924,2.77517133352334)(-0.923,2.79895142276939)(-0.922,2.8226637468299)(-0.921,2.84630247022388)(-0.92,2.86986171316539)(-0.919,2.89333555361593)(-0.918,2.91671802938981)(-0.917,2.94000314031245)(-0.916,2.96318485042848)(-0.915,2.9862570902596)(-0.914,3.0092137591135)(-0.913,3.03204872744092)(-0.912,3.05475583924006)(-0.911,3.07732891450785)(-0.91,3.09976175173643)(-0.909,3.1220481304556)(-0.908,3.14418181381695)(-0.907,3.16615655122146)(-0.906,3.18796608098806)(-0.905,3.20960413306076)(-0.904,3.23106443175519)(-0.903,3.25234069854244)(-0.902,3.27342665486671)(-0.901,3.2943160249983)(-0.9,3.31500253891853)(-0.899,3.33547993523567)(-0.898,3.35574196412982)(-0.897,3.37578239032504)(-0.896,3.39559499608793)(-0.895,3.41517358424903)(-0.894,3.43451198124705)(-0.893,3.45360404019296)(-0.892,3.47244364395266)(-0.891,3.49102470824563)(-0.89,3.50934118475737)(-0.889,3.52738706426525)(-0.888,3.54515637977393)(-0.887,3.56264320965832)(-0.886,3.57984168081304)(-0.885,3.59674597180531)(-0.884,3.61335031603016)(-0.883,3.6296490048634)(-0.882,3.64563639081311)(-0.881,3.66130689066485)(-0.88,3.67665498861824)(-0.879,3.69167523941721)(-0.878,3.70636227146476)(-0.877,3.72071078992297)(-0.876,3.73471557979821)(-0.875,3.74837150900514)(-0.874,3.7616735314096)(-0.873,3.77461668984613)(-0.872,3.78719611911016)(-0.871,3.79940704892201)(-0.87,3.81124480685551)(-0.869,3.82270482123631)(-0.868,3.83378262400302)(-0.867,3.84447385352809)(-0.866,3.85477425739894)(-0.865,3.86467969515569)(-0.864,3.87418614098095)(-0.863,3.88328968634371)(-0.862,3.89198654259137)(-0.861,3.90027304348772)(-0.86,3.90814564769814)(-0.859,3.91560094121584)(-0.858,3.92263563972611)(-0.857,3.92924659091298)(-0.856,3.93543077669861)(-0.855,3.94118531541692)(-0.854,3.94650746391883)(-0.853,3.95139461960686)(-0.852,3.95584432239815)(-0.851,3.95985425661127)(-0.85,3.96342225277801)(-0.849,3.96654628937681)(-0.848,3.96922449448516)(-0.847,3.97145514734986)(-0.846,3.97323667987592)(-0.845,3.97456767802817)(-0.844,3.97544688314638)(-0.843,3.97587319317321)(-0.842,3.97584566379105)(-0.841,3.97536350946814)(-0.84,3.97442610441295)(-0.839,3.9730329834346)(-0.838,3.97118384270767)(-0.837,3.96887854044186)(-0.836,3.96611709745448)(-0.835,3.96289969764579)(-0.834,3.95922668837495)(-0.833,3.95509858073672)(-0.832,3.95051604973817)(-0.831,3.94547993437433)(-0.83,3.9399912376038)(-0.829,3.93405112622125)(-0.828,3.92766093062918)(-0.827,3.920822144507)(-0.826,3.9135364243783)(-0.825,3.90580558907537)(-0.824,3.89763161909885)(-0.823,3.8890166558848)(-0.822,3.8799630009524)(-0.821,3.870473114973)(-0.82,3.86054961671146)(-0.819,3.85019528189521)(-0.818,3.83941304195502)(-0.817,3.82820598269282)(-0.816,3.81657734282405)(-0.815,3.80453051245286)(-0.814,3.79206903141606)(-0.813,3.77919658756529)(-0.812,3.76591701492415)(-0.811,3.75223429177981)(-0.81,3.73815253865442)(-0.809,3.72367601621512)(-0.808,3.70880912306573)(-0.807,3.69355639347875)(-0.806,3.67792249501367)(-0.805,3.66191222608077)(-0.804,3.6455305133916)(-0.803,3.62878240935767)(-0.802,3.61167308938608)(-0.801,3.59420784912174)(-0.8,3.57639210159004)(-0.799,3.55823137429562)(-0.798,3.5397313062227)(-0.797,3.52089764479463)(-0.796,3.50173624274313)(-0.795,3.48225305494004)(-0.794,3.46245413514251)(-0.793,3.44234563270978)(-0.792,3.42193378923339)(-0.791,3.40122493514427)(-0.79,3.38022548625061)(-0.789,3.35894194023689)(-0.788,3.33738087311852)(-0.787,3.31554893565333)(-0.786,3.2934528497176)(-0.785,3.27109940464365)(-0.784,3.24849545352756)(-0.783,3.22564790950608)(-0.782,3.20256374200833)(-0.781,3.17924997298169)(-0.78,3.15571367310174)(-0.779,3.13196195795973)(-0.778,3.10800198423899)(-0.777,3.08384094588065)(-0.776,3.05948607023853)(-0.775,3.03494461423081)(-0.774,3.01022386049043)(-0.773,2.98533111351418)(-0.772,2.9602736958173)(-0.771,2.93505894409662)(-0.77,2.90969420540032)(-0.769,2.88418683331459)(-0.768,2.85854418416453)(-0.767,2.83277361323353)(-0.766,2.8068824710058)(-0.765,2.78087809943383)(-0.764,2.75476782823269)(-0.763,2.72855897120538)(-0.762,2.70225882260266)(-0.761,2.67587465351515)(-0.76,2.64941370830951)(-0.759,2.62288320110138)(-0.758,2.59629031227415)(-0.757,2.56964218504474)(-0.756,2.5429459220766)(-0.755,2.51620858214563)(-0.754,2.48943717685845)(-0.753,2.46263866742746)(-0.752,2.43581996150288)(-0.751,2.40898791006694)(-0.75,2.38214930438829)(-0.749,2.35531087304186)(-0.748,2.32847927899493)(-0.747,2.30166111676)(-0.746,2.27486290961964)(-0.745,2.24809110692092)(-0.744,2.22135208144392)(-0.743,2.19465212684422)(-0.742,2.16799745517182)(-0.741,2.14139419446846)(-0.74,2.11484838643983)(-0.739,2.08836598421347)(-0.738,2.06195285017285)(-0.737,2.03561475387448)(-0.736,2.00935737004926)(-0.735,1.98318627668692)(-0.734,1.95710695320328)(-0.733,1.93112477869439)(-0.732,1.90524503027678)(-0.731,1.87947288151147)(-0.73,1.85381340091617)(-0.729,1.82827155056453)(-0.728,1.80285218477138)(-0.727,1.77756004886509)(-0.726,1.75239977804864)(-0.725,1.72737589634519)(-0.724,1.70249281563461)(-0.723,1.6777548347715)(-0.722,1.65316613879474)(-0.721,1.62873079822023)(-0.72,1.6044527684198)(-0.719,1.5803358890869)(-0.718,1.5563838837831)(-0.717,1.53260035957325)(-0.716,1.50898880674011)(-0.715,1.48555259858196)(-0.714,1.46229499129258)(-0.713,1.4392191239212)(-0.712,1.41632801841112)(-0.711,1.39362457971666)(-0.71,1.37111159599927)(-0.709,1.34879173889464)(-0.708,1.32666756386194)(-0.707,1.30474151059708)(-0.706,1.28301590352645)(-0.705,1.26149295236441)(-0.704,1.24017475274565)(-0.703,1.21906328691721)(-0.702,1.19816042450595)(-0.701,1.17746792334037)(-0.7,1.15698743034422)(-0.699,1.13672048248146)(-0.698,1.11666850776971)(-0.697,1.09683282634231)(-0.696,1.07721465157396)(-0.695,1.05781509125213)(-0.694,1.03863514880787)(-0.693,1.01967572458972)(-0.692,1.00093761719155)(-0.691,0.982421524822087)(-0.69,0.964128046721519)(-0.689,0.946057684618645)(-0.688,0.928210844230328)(-0.687,0.910587836796215)(-0.686,0.893188880654803)(-0.685,0.876014102847335)(-0.684,0.859063540762134)(-0.683,0.842337143801458)(-0.682,0.825834775085001)(-0.681,0.809556213171046)(-0.68,0.793501153812913)(-0.679,0.777669211728528)(-0.678,0.762059922397058)(-0.677,0.746672743871551)(-0.676,0.731507058611772)(-0.675,0.716562175327482)(-0.674,0.701837330840471)(-0.673,0.687331691954152)(-0.672,0.673044357336135)(-0.671,0.65897435940591)(-0.67,0.64512066623164)(-0.669,0.631482183428052)(-0.668,0.618057756062564)(-0.667,0.604846170556271)(-0.666,0.591846156590424)(-0.665,0.579056389006618)(-0.664,0.566475489706182)(-0.663,0.554102029542252)(-0.662,0.541934530209846)(-0.661,0.529971466120157)(-0.66,0.518211266274772)(-0.659,0.506652316121846)(-0.658,0.495292959404258)(-0.657,0.484131499991881)(-0.656,0.473166203703575)(-0.655,0.462395300107114)(-0.654,0.451816984308456)(-0.653,0.441429418718226)(-0.652,0.431230734803381)(-0.651,0.4212190348138)(-0.65,0.411392393494126)(-0.649,0.401748859765849)(-0.648,0.392286458394952)(-0.647,0.383003191628428)(-0.646,0.373897040811255)(-0.645,0.364965967975417)(-0.644,0.356207917403761)(-0.643,0.347620817168215)(-0.642,0.339202580637687)(-0.641,0.330951107961552)(-0.64,0.322864287522928)(-0.639,0.314939997362318)(-0.638,0.307176106574047)(-0.637,0.29957047667084)(-0.636,0.292120962918751)(-0.635,0.284825415642009)(-0.634,0.277681681497221)(-0.633,0.270687604715491)(-0.632,0.263841028313782)(-0.631,0.257139795274974)(-0.63,0.250581749696388)(-0.629,0.244164737905672)(-0.628,0.237886609545268)(-0.627,0.231745218626233)(-0.626,0.225738424548205)(-0.625,0.219864093088606)(-0.624,0.214120097360104)(-0.623,0.208504318735647)(-0.622,0.203014647743083)(-0.621,0.197648984926579)(-0.62,0.192405241679072)(-0.619,0.187281341040846)(-0.618,0.182275218469807)(-0.617,0.177384822579674)(-0.616,0.172608115847628)(-0.615,0.167943075293109)(-0.614,0.163387693126626)(-0.613,0.158939977366712)(-0.612,0.154597952432223)(-0.611,0.150359659702337)(-0.61,0.146223158048797)(-0.609,0.142186524342613)(-0.608,0.138247853929907)(-0.607,0.134405261083992)(-0.606,0.130656879427926)(-0.605,0.12700086233286)(-0.604,0.123435383291182)(-0.603,0.119958636261574)(-0.602,0.116568835993092)(-0.601,0.113264218322584)(-0.6,0.110043040449592)(-0.599,0.106903581187812)(-0.598,0.103844141193576)(-0.597,0.100863043172805)(-0.596,0.0979586320670744)(-0.595,0.0951292752165988)(-0.594,0.09237336250556)(-0.593,0.0896893064848968)(-0.592,0.0870755424774438)(-0.591,0.084530528664084)(-0.59,0.0820527461511399)(-0.589,0.0796406990197784)(-0.588,0.0772929143604272)(-0.587,0.0750079422866533)(-0.586,0.0727843559377161)(-0.585,0.0706207514615808)(-0.584,0.068515747985387)(-0.583,0.0664679875704916)(-0.582,0.0644761351544715)(-0.581,0.0625388784778538)(-0.58,0.0606549280011069)(-0.579,0.0588230168054936)(-0.578,0.0570419004864922)(-0.577,0.0553103570309971)(-0.576,0.053627186688215)(-0.575,0.0519912118276457)(-0.574,0.0504012767874539)(-0.573,0.0488562477146735)(-0.572,0.0473550123947178)(-0.571,0.045896480074586)(-0.57,0.0444795812762861)(-0.569,0.0431032676033774)(-0.568,0.0417665115406371)(-0.567,0.0404683062469369)(-0.566,0.0392076653414853)(-0.565,0.0379836226840388)(-0.564,0.0367952321516055)(-0.563,0.0356415674065453)(-0.562,0.0345217216631794)(-0.561,0.033434807448777)(-0.56,0.0323799563601809)(-0.559,0.0313563188177913)(-0.558,0.0303630638148721)(-0.557,0.0293993786659762)(-0.556,0.0284644687504855)(-0.555,0.0275575572548123)(-0.554,0.0266778849138364)(-0.553,0.025824709747882)(-0.552,0.0249973068006087)(-0.551,0.0241949678743163)(-0.55,0.0234170012653996)(-0.549,0.0226627314976494)(-0.548,0.0219314990572681)(-0.547,0.0212226601251665)(-0.546,0.0205355863115408)(-0.545,0.0198696643887186)(-0.544,0.0192242960264078)(-0.543,0.0185988975260918)(-0.542,0.0179928995565051)(-0.541,0.0174057468911323)(-0.54,0.0168368981455761)(-0.539,0.016285825516273)(-0.538,0.0157520145229722)(-0.537,0.0152349637490018)(-0.536,0.0147341845877486)(-0.535,0.0142492009862509)(-0.534,0.0137795491952348)(-0.533,0.0133247775193649)(-0.532,0.0128844460683938)(-0.531,0.0124581265138493)(-0.53,0.012045401845294)(-0.529,0.011645866130673)(-0.528,0.01125912427946)(-0.527,0.0108847918074429)(-0.526,0.0105224946046466)(-0.525,0.0101718687076657)(-0.524,0.00983256007214163)(-0.523,0.00950422435108782)(-0.522,0.00918652667314287)(-0.521,0.00887914142788757)(-0.52,0.00858175205009636)(-0.519,0.00829405081026468)(-0.518,0.00801573860675919)(-0.517,0.00774652476120962)(-0.516,0.00748612681800153)(-0.515,0.00723427034632351)(-0.514,0.0069906887461002)(-0.513,0.00675512305559067)(-0.512,0.00652732176509296)(-0.511,0.00630704063087073)(-0.51,0.00609404249440892)(-0.509,0.00588809710455606)(-0.508,0.00568898094233105)(-0.507,0.00549647704961575)(-0.506,0.0053103748609562)(-0.505,0.0051304700382504)(-0.504,0.00495656430943292)(-0.503,0.00478846530949095)(-0.502,0.00462598642514411)(-0.501,0.00446894664352104)(-0.5,0.0043171704012801)(-0.499,0.00417048744072445)(-0.498,0.00402873266525105)(-0.497,0.00389174600101682)(-0.496,0.00375937225927103)(-0.495,0.00363146100257339)(-0.494,0.00350786641445388)(-0.493,0.00338844717151509)(-0.492,0.00327306631842106)(-0.491,0.0031615911455507)(-0.49,0.00305389306975989)(-0.489,0.00294984751814109)(-0.488,0.00284933381433649)(-0.487,0.00275223506718269)(-0.486,0.00265843806179777)(-0.485,0.00256783315555342)(-0.484,0.00248031417304784)(-0.483,0.00239577830585258)(-0.482,0.00231412601514602)(-0.481,0.00223526093534598)(-0.48,0.00215908978096202)(-0.479,0.00208552225544611)(-0.478,0.00201447096281892)(-0.477,0.00194585132140545)(-0.476,0.00187958147968015)(-0.475,0.00181558223377731)(-0.474,0.00175377694888734)(-0.473,0.00169409148076394)(-0.472,0.00163645410011792)(-0.471,0.00158079541989764)(-0.47,0.00152704832256933)(-0.469,0.00147514789150538)(-0.468,0.00142503134281657)(-0.467,0.0013766379594049)(-0.466,0.00132990902723673)(-0.465,0.00128478777283725)(-0.464,0.00124121930278331)(-0.463,0.0011991505451947)(-0.462,0.00115853019211354)(-0.461,0.00111930864443721)(-0.46,0.00108143795796156)(-0.459,0.00104487178986812)(-0.458,0.00100956534998531)(-0.457,0.000975475348830023)(-0.456,0.000942559952421539)(-0.455,0.000910778732987615)(-0.454,0.000880092625665795)(-0.453,0.000850463883872442)(-0.452,0.00082185603689222)(-0.451,0.000794233848355751)(-0.45,0.000767563276493632)(-0.449,0.000741811435389649)(-0.448,0.00071694655678911)(-0.447,0.00069293795390557)(-0.446,0.000669755985782671)(-0.445,0.000647372023543368)(-0.444,0.000625758416195054)(-0.443,0.000604888458655139)(-0.442,0.000584736361330939)(-0.441,0.000565277218589343)(-0.44,0.000546486979891014)(-0.439,0.000528342421146632)(-0.438,0.000510821118071547)(-0.437,0.000493901418208153)(-0.436,0.000477562415723831)(-0.435,0.000461783926541947)(-0.434,0.00044654646380593)(-0.433,0.000431831214342537)(-0.432,0.000417620015791264)(-0.431,0.000403895335843174)(-0.43,0.000390640249148255)(-0.429,0.000377838417886522)(-0.428,0.000365474071895022)(-0.427,0.000353531988128708)(-0.426,0.000341997473674027)(-0.425,0.000330856347208197)(-0.424,0.000320094920125449)(-0.423,0.000309699981437816)(-0.422,0.000299658781344192)(-0.421,0.000289959013577423)(-0.42,0.00028058880230386)(-0.419,0.000271536686469176)(-0.418,0.00026279160514342)(-0.417,0.000254342884087322)(-0.416,0.000246180222651659)(-0.415,0.000238293680454582)(-0.414,0.000230673665169156)(-0.413,0.000223310920199893)(-0.412,0.000216196513358468)(-0.411,0.000209321825539454)(-0.41,0.000202678539396039)(-0.409,0.000196258629348023)(-0.408,0.000190054351589808)(-0.407,0.00018405823343226)(-0.406,0.000178263065087059)(-0.405,0.000172661888786507)(-0.404,0.000167247991900154)(-0.403,0.000162014896720741)(-0.402,0.000156956353358772)(-0.401,0.000152066331082778)(-0.4,0.000147339011102865)(-0.399,0.000142768778910174)(-0.398,0.00013835021683839)(-0.397,0.00013407809784649)(-0.396,0.000129947378191275)(-0.395,0.000125953190988071)(-0.394,0.000122090840437572)(-0.393,0.000118355795830638)(-0.392,0.000114743684775931)(-0.391,0.000111250289203113)(-0.39,0.000107871537924353)(-0.389,0.00010460350341468)(-0.388,0.000101442395594731)(-0.387,9.83845573898633e-05)(-0.386,9.54264594010822e-05)(-0.385,9.25646967964155e-05)(-0.384,8.9795982871621e-05)(-0.383,8.71171472738296e-05)(-0.382,8.45251295622517e-05)(-0.381,8.20169770987533e-05)(-0.38,7.95898399408301e-05)(-0.379,7.72409682880947e-05)(-0.378,7.49677080413846e-05)(-0.377,7.27674981382264e-05)(-0.376,7.06378668891005e-05)(-0.375,6.85764285357492e-05)(-0.374,6.65808809197088e-05)(-0.373,6.4649001818573e-05)(-0.372,6.27786468365698e-05)(-0.371,6.09677457408253e-05)(-0.37,5.92143007960288e-05)(-0.369,5.75163834337644e-05)(-0.368,5.58721322541089e-05)(-0.367,5.42797505831416e-05)(-0.366,5.27375035863642e-05)(-0.365,5.1243717602567e-05)(-0.364,4.97967759249817e-05)(-0.363,4.83951183571918e-05)(-0.362,4.70372386596196e-05)(-0.361,4.57216827731699e-05)(-0.36,4.4447046820828e-05)(-0.359,4.32119749982362e-05)(-0.358,4.20151587965378e-05)(-0.357,4.08553345598861e-05)(-0.356,3.9731282153177e-05)(-0.355,3.86418234077368e-05)(-0.354,3.75858209000767e-05)(-0.353,3.65621758424694e-05)(-0.352,3.55698271947702e-05)(-0.351,3.46077509982834e-05)(-0.35,3.36749573781603e-05)(-0.349,3.27704906544213e-05)(-0.348,3.18934282317329e-05)(-0.347,3.10428784899841e-05)(-0.346,3.02179803401969e-05)(-0.345,2.94179023363483e-05)(-0.344,2.86418406769684e-05)(-0.343,2.78890196492298e-05)(-0.342,2.71586890754349e-05)(-0.341,2.6450124868127e-05)(-0.34,2.57626275868006e-05)(-0.339,2.50955203284775e-05)(-0.338,2.44481506150862e-05)(-0.337,2.38198867297257e-05)(-0.336,2.32101187158662e-05)(-0.335,2.26182576001932e-05)(-0.334,2.20437333942058e-05)(-0.333,2.14859957603508e-05)(-0.332,2.09445126797547e-05)(-0.331,2.04187701191571e-05)(-0.33,1.99082709206877e-05)(-0.329,1.94125346908436e-05)(-0.328,1.89310974674228e-05)(-0.327,1.8463509832145e-05)(-0.326,1.80093381318969e-05)(-0.325,1.75681631464641e-05)(-0.324,1.71395784231976e-05)(-0.323,1.67231924974587e-05)(-0.322,1.63186261170622e-05)(-0.321,1.59255124643209e-05)(-0.32,1.5543497045023e-05)(-0.319,1.51722369112761e-05)(-0.318,1.48114003284405e-05)(-0.317,1.4460666775129e-05)(-0.316,1.41197259440062e-05)(-0.315,1.37882780748555e-05)(-0.314,1.34660322892444e-05)(-0.313,1.31527082558591e-05)(-0.312,1.28480344141479e-05)(-0.311,1.25517477522763e-05)(-0.31,1.22635940291715e-05)(-0.309,1.19833275524783e-05)(-0.308,1.1710709846291e-05)(-0.307,1.14455107613764e-05)(-0.306,1.11875073649514e-05)(-0.305,1.09364837186376e-05)(-0.304,1.06922315445956e-05)(-0.303,1.04545482271234e-05)(-0.302,1.02232382559464e-05)(-0.301,9.99811244906112e-06)(-0.3,9.77898739762394e-06)(-0.299,9.56568557697323e-06)(-0.298,9.35803523560707e-06)(-0.297,9.15586984007278e-06)(-0.296,8.95902863007335e-06)(-0.295,8.76735517518767e-06)(-0.294,8.58069870712796e-06)(-0.293,8.39891289849958e-06)(-0.292,8.2218561958669e-06)(-0.291,8.04939104259716e-06)(-0.29,7.88138465601661e-06)(-0.289,7.71770813923211e-06)(-0.288,7.55823703624258e-06)(-0.287,7.40285011069374e-06)(-0.286,7.2514304561011e-06)(-0.285,7.10386471869384e-06)(-0.284,6.96004276434791e-06)(-0.283,6.81985823369757e-06)(-0.282,6.6832075429346e-06)(-0.281,6.54999099403141e-06)(-0.28,6.42011144247334e-06)(-0.279,6.29347496339249e-06)(-0.278,6.16999007441165e-06)(-0.277,6.04956906791187e-06)(-0.276,5.93212567956413e-06)(-0.275,5.8175770867308e-06)(-0.274,5.7058429092649e-06)(-0.273,5.59684498746548e-06)(-0.272,5.49050760412228e-06)(-0.271,5.38675715144876e-06)(-0.27,5.28552279721594e-06)(-0.269,5.18673504146249e-06)(-0.268,5.09032727080693e-06)(-0.267,4.99623420413541e-06)(-0.266,4.90439300282474e-06)(-0.265,4.81474238256396e-06)(-0.264,4.72722327948815e-06)(-0.263,4.64177762893314e-06)(-0.262,4.55834969770307e-06)(-0.261,4.47688552895897e-06)(-0.26,4.39733227608485e-06)(-0.259,4.31963909086619e-06)(-0.258,4.24375601326687e-06)(-0.257,4.16963508165224e-06)(-0.256,4.09722988869987e-06)(-0.255,4.02649491526574e-06)(-0.254,3.95738564140657e-06)(-0.253,3.88985998966973e-06)(-0.252,3.82387621566948e-06)(-0.251,3.75939390728774e-06)(-0.25,3.69637409569634e-06)(-0.249,3.63477847820093e-06)(-0.248,3.57457041744169e-06)(-0.247,3.51571416423724e-06)(-0.246,3.45817419145078e-06)(-0.245,3.40191763648079e-06)(-0.244,3.34691063752501e-06)(-0.243,3.29312188629416e-06)(-0.242,3.24052007449893e-06)(-0.241,3.18907522611766e-06)(-0.24,3.13875792024021e-06)(-0.239,3.08953973515713e-06)(-0.238,3.04139258222591e-06)(-0.237,2.99429003813856e-06)(-0.236,2.94820590163169e-06)(-0.235,2.90311441553115e-06)(-0.234,2.85899104390807e-06)(-0.233,2.81581169492284e-06)(-0.232,2.77355305389193e-06)(-0.231,2.73219247226564e-06)(-0.23,2.69170774558347e-06)(-0.229,2.65207711347415e-06)(-0.228,2.61328014783402e-06)(-0.227,2.57529642055942e-06)(-0.226,2.53810572559132e-06)(-0.225,2.50168918913829e-06)(-0.224,2.46602815945351e-06)(-0.223,2.43110398479018e-06)(-0.222,2.39689956771372e-06)(-0.221,2.36339725567802e-06)(-0.22,2.33058017329313e-06)(-0.219,2.29843211130287e-06)(-0.218,2.26693752658491e-06)(-0.217,2.23608043192769e-06)(-0.216,2.20584606136498e-06)(-0.215,2.17621964893055e-06)(-0.214,2.1471869837697e-06)(-0.213,2.1187340770723e-06)(-0.212,2.09084738411747e-06)(-0.211,2.0635140263181e-06)(-0.21,2.03672090304252e-06)(-0.209,2.01045546877054e-06)(-0.208,1.98470584411581e-06)(-0.207,1.95945970560274e-06)(-0.206,1.9347061730457e-06)(-0.205,1.91043358910292e-06)(-0.204,1.88663096256647e-06)(-0.203,1.86328785733991e-06)(-0.202,1.84039361528221e-06)(-0.201,1.81793835540844e-06)(-0.2,1.79591197468909e-06)(-0.199,1.77430492520614e-06)(-0.198,1.75310810313078e-06)(-0.197,1.73231184952271e-06)(-0.196,1.71190794873155e-06)(-0.195,1.69188707488388e-06)(-0.194,1.67224101232932e-06)(-0.193,1.6529617674621e-06)(-0.192,1.63404068054262e-06)(-0.191,1.61547064614353e-06)(-0.19,1.59724333759215e-06)(-0.189,1.57935187150571e-06)(-0.188,1.56178869836765e-06)(-0.187,1.54454649070601e-06)(-0.186,1.52761892024955e-06)(-0.185,1.51099888157091e-06)(-0.184,1.49467960230964e-06)(-0.183,1.47865508726141e-06)(-0.182,1.46291889713268e-06)(-0.181,1.4474647036522e-06)(-0.18,1.43228684468255e-06)(-0.179,1.417379547064e-06)(-0.178,1.40273681559222e-06)(-0.177,1.38835332119669e-06)(-0.176,1.37422373480689e-06)(-0.175,1.3603423942854e-06)(-0.174,1.3467046366955e-06)(-0.173,1.3333051329667e-06)(-0.172,1.32013899811767e-06)(-0.171,1.30720156921171e-06)(-0.17,1.29448818331212e-06)(-0.169,1.2819938444153e-06)(-0.168,1.26971477776308e-06)(-0.167,1.25764609837375e-06)(-0.166,1.24578380944484e-06)(-0.165,1.23412369212872e-06)(-0.164,1.22266152757788e-06)(-0.163,1.21139354103405e-06)(-0.162,1.20031595773895e-06)(-0.161,1.18942466986738e-06)(-0.16,1.17871634675026e-06)(-0.159,1.16818710260702e-06)(-0.158,1.15783338472397e-06)(-0.157,1.14765197345434e-06)(-0.156,1.13763931608446e-06)(-0.155,1.12779252603445e-06)(-0.154,1.11810760650144e-06)(-0.153,1.10858211499476e-06)(-0.152,1.09921249880074e-06)(-0.151,1.08999631542872e-06)(-0.15,1.08093001216503e-06)(-0.149,1.0720112575413e-06)(-0.148,1.06323672088848e-06)(-0.147,1.05460418176051e-06)(-0.146,1.04611030948831e-06)(-0.145,1.03775321669275e-06)(-0.144,1.02953001679395e-06)(-0.143,1.02143782321207e-06)(-0.142,1.01347485959025e-06)(-0.141,1.00563823934863e-06)(-0.14,9.97925964085765e-07)(-0.139,9.90335369266403e-07)(-0.138,9.82864456489096e-07)(-0.137,9.75511005307793e-07)(-0.136,9.68272795276447e-07)(-0.135,9.61147827993613e-07)(-0.134,9.54133883013241e-07)(-0.133,9.47229183978492e-07)(-0.132,9.40431288398712e-07)(-0.131,9.33738864006272e-07)(-0.13,9.27149801377424e-07)(-0.129,9.20661991088422e-07)(-0.128,9.14273989849334e-07)(-0.127,9.07983799258715e-07)(-0.126,9.01789976026634e-07)(-0.125,8.95690410729343e-07)(-0.124,8.89683882121516e-07)(-0.123,8.83768280779406e-07)(-0.122,8.77942496479988e-07)(-0.121,8.72204530821818e-07)(-0.12,8.66553495626476e-07)(-0.119,8.6098705942561e-07)(-0.118,8.55504334040801e-07)(-0.117,8.50103876182117e-07)(-0.116,8.44784020515021e-07)(-0.115,8.39543656816487e-07)(-0.114,8.34381008729678e-07)(-0.113,8.2929552114308e-07)(-0.112,8.24285195655249e-07)(-0.111,8.19349144087766e-07)(-0.11,8.14485812128395e-07)(-0.109,8.0969442262102e-07)(-0.108,8.04973310231104e-07)(-0.107,8.00321808824832e-07)(-0.106,7.95738586134575e-07)(-0.105,7.912221988704e-07)(-0.104,7.86771980898492e-07)(-0.103,7.82386599951223e-07)(-0.102,7.78065278872474e-07)(-0.101,7.7380679641692e-07)(-0.1,7.69610153383837e-07)(-0.099,7.65474461594806e-07)(-0.098,7.61398499804499e-07)(-0.097,7.57381712901405e-07)(-0.096,7.53422657595592e-07)(-0.095,7.49521111842454e-07)(-0.094,7.45675521329758e-07)(-0.093,7.41885441968292e-07)(-0.092,7.38149652512731e-07)(-0.091,7.34467708873864e-07)(-0.09,7.3083861185097e-07)(-0.089,7.27261473265627e-07)(-0.088,7.2373551596172e-07)(-0.087,7.20260184827736e-07)(-0.086,7.16834480662953e-07)(-0.085,7.13457737333555e-07)(-0.084,7.10129288705729e-07)(-0.083,7.06848135578752e-07)(-0.082,7.03614055908019e-07)(-0.081,7.00426050492808e-07)(-0.08,6.97283453199304e-07)(-0.079,6.94185597893692e-07)(-0.078,6.91131929464461e-07)(-0.077,6.88121892800097e-07)(-0.076,6.85154599722181e-07)(-0.075,6.82229606141504e-07)(-0.074,6.79346356946552e-07)(-0.073,6.76503963958907e-07)(-0.072,6.73702427178568e-07)(-0.071,6.7094063638251e-07)(-0.07,6.68218258503827e-07)(-0.069,6.65534849453308e-07)(-0.0679999999999999,6.62889632074836e-07)(-0.0669999999999999,6.60282384323806e-07)(-0.0659999999999999,6.57712218021799e-07)(-0.0649999999999999,6.55179022146512e-07)(-0.0639999999999999,6.52682019541828e-07)(-0.0629999999999999,6.50220988163141e-07)(-0.0619999999999999,6.4779537289894e-07)(-0.0609999999999999,6.45404285570805e-07)(-0.0599999999999999,6.4304794822334e-07)(-0.0589999999999999,6.40725694722732e-07)(-0.0579999999999999,6.3843663689056e-07)(-0.0569999999999999,6.36180885749126e-07)(-0.0559999999999999,6.33957997209222e-07)(-0.0549999999999999,6.31767416159334e-07)(-0.0539999999999999,6.2960858748795e-07)(-0.0529999999999999,6.27481400172769e-07)(-0.0519999999999999,6.25385299102276e-07)(-0.0509999999999999,6.23319951209566e-07)(-0.0499999999999999,6.21284912405428e-07)(-0.0489999999999999,6.1928007166756e-07)(-0.0479999999999999,6.17304873884449e-07)(-0.0469999999999999,6.15358874966886e-07)(-0.0459999999999999,6.13441963892569e-07)(-0.0449999999999999,6.11553918616891e-07)(-0.0439999999999999,6.09693739939132e-07)(-0.0429999999999999,6.078618719485e-07)(-0.0419999999999999,6.06057759533484e-07)(-0.0409999999999999,6.04280958604941e-07)(-0.04,6.02531136095763e-07)(-0.039,6.00808180983847e-07)(-0.038,5.99111760202219e-07)(-0.037,5.97441651706276e-07)(-0.036,5.95797633451411e-07)(-0.035,5.94178928281507e-07)(-0.034,5.92585980285775e-07)(-0.033,5.910181233304e-07)(-0.032,5.89475135370776e-07)(-0.031,5.87956794362298e-07)(-0.03,5.86463100304968e-07)(-0.029,5.84993387064969e-07)(-0.028,5.83547765664604e-07)(-0.027,5.82125903036967e-07)(-0.026,5.80727577137452e-07)(-0.025,5.79352676943756e-07)(-0.024,5.7800075836667e-07)(-0.023,5.76671932428496e-07)(-0.022,5.75365532995419e-07)(-0.021,5.74081893134348e-07)(-0.02,5.72820457733769e-07)(-0.019,5.71581337815985e-07)(-0.018,5.70364200314088e-07)(-0.017,5.69168823183474e-07)(-0.016,5.67995206424143e-07)(-0.015,5.66842794924582e-07)(-0.014,5.65711810729396e-07)(-0.013,5.64602142816283e-07)(-0.012,5.63513347096034e-07)(-0.011,5.62445534590949e-07)(-0.01,5.61398372234123e-07)(-0.00900000000000001,5.60371749003252e-07)(-0.00800000000000001,5.59365775920639e-07)(-0.00700000000000001,5.58379897874772e-07)(-0.00600000000000001,5.57414336910255e-07)(-0.005,5.56468870982484e-07)(-0.004,5.55543389069157e-07)(-0.003,5.54637669125668e-07)(-0.002,5.53751711152017e-07)(-0.001,5.52885404125902e-07)(0,5.52038748047323e-07)(0.001,5.51211409849372e-07)(0.002,5.5040338953205e-07)(0.003,5.49615020162264e-07)(0.004,5.48845302539291e-07)(0.005,5.48094902796947e-07)(0.00600000000000001,5.47363598890626e-07)(0.00700000000000001,5.46651168775724e-07)(0.00800000000000001,5.45957501429938e-07)(0.00900000000000001,5.45282929920176e-07)(0.01,5.44626788112623e-07)(0.011,5.43989520096488e-07)(0.012,5.43370681782562e-07)(0.013,5.42770717260054e-07)(0.014,5.42188960395151e-07)(0.015,5.41625855277061e-07)(0.016,5.41081401905785e-07)(0.017,5.40554934147507e-07)(0.018,5.40047118136044e-07)(0.019,5.39557509782184e-07)(0.02,5.39086331130533e-07)(0.021,5.38633471158789e-07)(0.022,5.38198707822345e-07)(0.023,5.37782263165809e-07)(0.024,5.37384137189178e-07)(0.025,5.37003996825546e-07)(0.026,5.36642397186426e-07)(0.027,5.36298894182607e-07)(0.028,5.35973709858694e-07)(0.029,5.35666622170083e-07)(0.03,5.35377742139076e-07)(0.031,5.35107069765672e-07)(0.032,5.34854827094477e-07)(0.033,5.34620792080886e-07)(0.034,5.34404964724899e-07)(0.035,5.34207567071121e-07)(0.036,5.34028377074946e-07)(0.037,5.33867838825585e-07)(0.038,5.33725508233828e-07)(0.039,5.3360160734428e-07)(0.04,5.33496358201605e-07)(0.0409999999999999,5.3340953876102e-07)(0.0419999999999999,5.33341260045006e-07)(0.0429999999999999,5.3329185512041e-07)(0.0439999999999999,5.33261101942628e-07)(0.0449999999999999,5.33248778467054e-07)(0.0459999999999999,5.33255772872109e-07)(0.0469999999999999,5.33281419023978e-07)(0.0479999999999999,5.33325938967266e-07)(0.0489999999999999,5.33389665768879e-07)(0.0499999999999999,5.33472377384214e-07)(0.0509999999999999,5.33574406880177e-07)(0.0519999999999999,5.33695754256768e-07)(0.0529999999999999,5.33836419513988e-07)(0.0539999999999999,5.33996513674139e-07)(0.0549999999999999,5.34176258781826e-07)(0.0559999999999999,5.34375432792444e-07)(0.0569999999999999,5.3459481286211e-07)(0.0579999999999999,5.34833732857009e-07)(0.0589999999999999,5.35092858910957e-07)(0.0599999999999999,5.35371857957045e-07)(0.0609999999999999,5.35671285106786e-07)(0.0619999999999999,5.35990918315576e-07)(0.0629999999999999,5.36331201672624e-07)(0.0639999999999999,5.36692024155627e-07)(0.0649999999999999,5.37073718831493e-07)(0.0659999999999999,5.37476174677919e-07)(0.0669999999999999,5.37899724761814e-07)(0.0679999999999999,5.38344369083176e-07)(0.069,5.38810662753519e-07)(0.07,5.39298161683632e-07)(0.071,5.39807420985027e-07)(0.072,5.4033866270231e-07)(0.073,5.40891664790876e-07)(0.074,5.41466982362237e-07)(0.075,5.42064837460998e-07)(0.076,5.42685008042553e-07)(0.077,5.43328049218416e-07)(0.078,5.43993960988586e-07)(0.079,5.44683187442274e-07)(0.08,5.45395728579478e-07)(0.081,5.46131695422502e-07)(0.082,5.46891532060556e-07)(0.083,5.47675460538243e-07)(0.084,5.4848370290017e-07)(0.085,5.49316037101732e-07)(0.086,5.50173351321348e-07)(0.087,5.51055645559017e-07)(0.088,5.51962919814741e-07)(0.089,5.52895951244636e-07)(0.09,5.53854517804097e-07)(0.091,5.54839063582335e-07)(0.092,5.55850032668558e-07)(0.093,5.56887314040466e-07)(0.094,5.57951573831871e-07)(0.095,5.5904303408738e-07)(0.096,5.60161694806993e-07)(0.097,5.61308111102221e-07)(0.098,5.62482616039972e-07)(0.099,5.6368543166485e-07)(0.1,5.64917002066067e-07)(0.101,5.66177549288227e-07)(0.102,5.67467406398236e-07)(0.103,5.68787017485305e-07)(0.104,5.7013660459404e-07)(0.105,5.71516833858254e-07)(0.106,5.72927483233343e-07)(0.107,5.74369440897726e-07)(0.108,5.75843150940613e-07)(0.109,5.77348613362005e-07)(0.11,5.78886272251111e-07)(0.111,5.80456793741745e-07)(0.112,5.82060843967724e-07)(0.113,5.83697978839836e-07)(0.114,5.85369308581107e-07)(0.115,5.87075277280746e-07)(0.116,5.88816106983358e-07)(0.117,5.90592241778153e-07)(0.118,5.92404347798947e-07)(0.119,5.94252869134947e-07)(0.12,5.96138027830761e-07)(0.121,5.98060712064807e-07)(0.122,6.00021365926295e-07)(0.123,6.0202021145983e-07)(0.124,6.04058025821529e-07)(0.125,6.06135475145208e-07)(0.126,6.08253003520076e-07)(0.127,6.1041094401304e-07)(0.128,6.1261018480252e-07)(0.129,6.14851169977725e-07)(0.13,6.17134565672472e-07)(0.131,6.19461149042876e-07)(0.132,6.21831253155846e-07)(0.133,6.24245655167499e-07)(0.134,6.26705021211648e-07)(0.135,6.29210128444412e-07)(0.136,6.31761420955001e-07)(0.137,6.34359897944136e-07)(0.138,6.3700611452333e-07)(0.139,6.39700625804096e-07)(0.14,6.42444430987154e-07)(0.141,6.45238196206321e-07)(0.142,6.48082920662318e-07)(0.143,6.50979159466658e-07)(0.144,6.53927689775457e-07)(0.145,6.56929399767136e-07)(0.146,6.59985288642417e-07)(0.147,6.63096133557416e-07)(0.148,6.6626260064595e-07)(0.149,6.69485911153344e-07)(0.15,6.72766842235716e-07)(0.151,6.76106282071486e-07)(0.152,6.79505118839074e-07)(0.153,6.82964795828411e-07)(0.154,6.86485757128707e-07)(0.155,6.90069335007592e-07)(0.156,6.93716417643486e-07)(0.157,6.97428115259412e-07)(0.158,7.01205760123002e-07)(0.159,7.05050240412674e-07)(0.16,7.08962777373755e-07)(0.161,7.12944259184666e-07)(0.162,7.16996240157641e-07)(0.163,7.21119719493401e-07)(0.164,7.25316140481879e-07)(0.165,7.295866133461e-07)(0.166,7.33932470353692e-07)(0.167,7.38355043772369e-07)(0.168,7.42855665869512e-07)(0.169,7.47435890957603e-07)(0.17,7.52096718237282e-07)(0.171,7.56840035087691e-07)(0.172,7.61667173776458e-07)(0.173,7.66579466571215e-07)(0.174,7.71578800851102e-07)(0.175,7.76666508883749e-07)(0.176,7.81844367025996e-07)(0.177,7.87113818567774e-07)(0.178,7.92476861910529e-07)(0.179,7.97934829321888e-07)(0.18,8.03489719203298e-07)(0.181,8.09143529956201e-07)(0.182,8.14897815892834e-07)(0.183,8.20754575414639e-07)(0.184,8.26715584878456e-07)(0.185,8.32783064730335e-07)(0.186,8.3895901337172e-07)(0.187,8.4524520715945e-07)(0.188,8.51644310628784e-07)(0.189,8.58157767069655e-07)(0.19,8.64788685106532e-07)(0.191,8.71538508029345e-07)(0.192,8.7841012241796e-07)(0.193,8.85405526673821e-07)(0.194,8.92527385332186e-07)(0.195,8.99778251906013e-07)(0.196,9.07160346841351e-07)(0.197,9.14676556718063e-07)(0.198,9.22329546071409e-07)(0.199,9.30121868414346e-07)(0.2,9.38056521349039e-07)(0.201,9.46136280433051e-07)(0.202,9.54364032246246e-07)(0.203,9.62742996435394e-07)(0.204,9.71276170602663e-07)(0.205,9.79966219283312e-07)(0.206,9.88817139280228e-07)(0.207,9.97831817173277e-07)(0.208,1.00701380567614e-06)(0.209,1.01636610239097e-06)(0.21,1.02589314820989e-06)(0.211,1.03559782971274e-06)(0.212,1.04548425472473e-06)(0.213,1.05555597595952e-06)(0.214,1.06581710124232e-06)(0.215,1.076271627376e-06)(0.216,1.08692366218577e-06)(0.217,1.09777742451911e-06)(0.218,1.10883724424582e-06)(0.219,1.12010734021339e-06)(0.22,1.13159259740314e-06)(0.221,1.14329723466255e-06)(0.222,1.15522669208445e-06)(0.223,1.16738518851633e-06)(0.224,1.17977805302871e-06)(0.225,1.19241061469211e-06)(0.226,1.20528764746552e-06)(0.227,1.21841492450869e-06)(0.228,1.23179777489213e-06)(0.229,1.24544219382017e-06)(0.23,1.25935373240793e-06)(0.231,1.27353849688205e-06)(0.232,1.28800248244687e-06)(0.233,1.30275223941822e-06)(0.234,1.31779398504506e-06)(0.235,1.33313426964321e-06)(0.236,1.34878042068465e-06)(0.237,1.36473887746291e-06)(0.238,1.38101696744996e-06)(0.239,1.39762201811777e-06)(0.24,1.4145616900052e-06)(0.241,1.43184353262882e-06)(0.242,1.4494755395944e-06)(0.243,1.46746614859694e-06)(0.244,1.4858231311976e-06)(0.245,1.5045555912252e-06)(0.246,1.52367218841931e-06)(0.247,1.54318213763105e-06)(0.248,1.56309432064461e-06)(0.249,1.58341861844491e-06)(0.25,1.60416502303917e-06)(0.251,1.62534297132311e-06)(0.252,1.64696345450466e-06)(0.253,1.66903679765795e-06)(0.254,1.69157388096863e-06)(0.255,1.71458602871155e-06)(0.256,1.73808456516156e-06)(0.257,1.76208181379422e-06)(0.258,1.78658932092901e-06)(0.259,1.81161974310839e-06)(0.26,1.83718640300867e-06)(0.261,1.86330173512772e-06)(0.262,1.88997995032025e-06)(0.263,1.91723459330717e-06)(0.264,1.94508009698779e-06)(0.265,1.97353122732835e-06)(0.266,2.00260308336197e-06)(0.267,2.03231098616641e-06)(0.268,2.06267147806471e-06)(0.269,2.09370043524615e-06)(0.27,2.12541517718989e-06)(0.271,2.15783280133053e-06)(0.272,2.19097140430335e-06)(0.273,2.22484919376597e-06)(0.274,2.25948526555442e-06)(0.275,2.2948987155047e-06)(0.276,2.33110997172048e-06)(0.277,2.36813946230541e-06)(0.278,2.40600839251925e-06)(0.279,2.444738411711e-06)(0.28,2.48435194638574e-06)(0.281,2.52487208918239e-06)(0.282,2.56632248785138e-06)(0.283,2.60872790036615e-06)(0.284,2.65211286265554e-06)(0.285,2.69650379802755e-06)(0.286,2.74192690774555e-06)(0.287,2.78840994738516e-06)(0.288,2.8359807835443e-06)(0.289,2.88466850406621e-06)(0.29,2.93450308497256e-06)(0.291,2.98551516841883e-06)(0.292,3.03773650678351e-06)(0.293,3.09119962960125e-06)(0.294,3.14593828765197e-06)(0.295,3.20198678682715e-06)(0.296,3.25938098733083e-06)(0.297,3.31815741549945e-06)(0.298,3.37835370789463e-06)(0.299,3.44000894436647e-06)(0.3,3.50316320396615e-06)(0.301,3.5678578980125e-06)(0.302,3.63413499293585e-06)(0.303,3.70203878663488e-06)(0.304,3.7716144651867e-06)(0.305,3.84290810284682e-06)(0.306,3.91596788329451e-06)(0.307,3.99084332247667e-06)(0.308,4.06758471349633e-06)(0.309,4.14624534705865e-06)(0.31,4.22687851386882e-06)(0.311,4.30954039121189e-06)(0.312,4.39428815557363e-06)(0.313,4.48118109286355e-06)(0.314,4.57027993228109e-06)(0.315,4.66164817858327e-06)(0.316,4.75534989163861e-06)(0.317,4.8514523509624e-06)(0.318,4.95002472344907e-06)(0.319,5.05113761928299e-06)(0.32,5.15486442420609e-06)(0.321,5.26128085542865e-06)(0.322,5.37046473958469e-06)(0.323,5.48249645682119e-06)(0.324,5.59745916284271e-06)(0.325,5.71543801175522e-06)(0.326,5.83652137731149e-06)(0.327,5.96080018677724e-06)(0.328,6.08836836502035e-06)(0.329,6.21932261246627e-06)(0.33,6.3537629602095e-06)(0.331,6.49179254796905e-06)(0.332,6.63351751306606e-06)(0.333,6.77904754553537e-06)(0.334,6.928496443237e-06)(0.335,7.08198011345473e-06)(0.336,7.23962001458744e-06)(0.337,7.40153982548008e-06)(0.338,7.56786877609272e-06)(0.339,7.73873853887607e-06)(0.34,7.91428667046289e-06)(0.341,8.09465416917731e-06)(0.342,8.27998658525785e-06)(0.343,8.47043468699126e-06)(0.344,8.66615379457868e-06)(0.345,8.86730422422487e-06)(0.346,9.0740513991605e-06)(0.347,9.28656662679827e-06)(0.348,9.50502621055448e-06)(0.349,9.72961244904979e-06)(0.35,9.96051352508686e-06)(0.351,1.01979240607619e-05)(0.352,1.04420442292863e-05)(0.353,1.06930816423656e-05)(0.354,1.09512504620213e-05)(0.355,1.12167714005906e-05)(0.356,1.14898730529944e-05)(0.357,1.17707912306031e-05)(0.358,1.20597691832813e-05)(0.359,1.23570591537003e-05)(0.36,1.26629204899586e-05)(0.361,1.29776217550059e-05)(0.362,1.3301440726643e-05)(0.363,1.36346632872986e-05)(0.364,1.39775858665203e-05)(0.365,1.43305141087069e-05)(0.366,1.46937639833311e-05)(0.367,1.50676622290291e-05)(0.368,1.54525456874666e-05)(0.369,1.58487631907178e-05)(0.37,1.62566746730874e-05)(0.371,1.66766522813333e-05)(0.372,1.71090805967111e-05)(0.373,1.75543569680414e-05)(0.374,1.80128919557987e-05)(0.375,1.84851098872229e-05)(0.376,1.89714493004089e-05)(0.377,1.94723634994176e-05)(0.378,1.9988320887343e-05)(0.379,2.05198055214239e-05)(0.38,2.10673176681553e-05)(0.381,2.16313746914665e-05)(0.382,2.22125107196547e-05)(0.383,2.28112786437862e-05)(0.384,2.34282491184956e-05)(0.385,2.40640127824321e-05)(0.386,2.47191793700807e-05)(0.387,2.5394380043231e-05)(0.388,2.60902662807538e-05)(0.389,2.68075120990474e-05)(0.39,2.75468144961266e-05)(0.391,2.83088930075337e-05)(0.392,2.90944928149628e-05)(0.393,2.9904382969903e-05)(0.394,3.07393593912408e-05)(0.395,3.16002444211705e-05)(0.396,3.24878883795065e-05)(0.397,3.34031703408399e-05)(0.398,3.43469994668055e-05)(0.399,3.53203146730152e-05)(0.4,3.63240876266601e-05)(0.401,3.73593226354884e-05)(0.402,3.84270579800727e-05)(0.403,3.95283665799439e-05)(0.404,4.06643588801714e-05)(0.405,4.18361815190948e-05)(0.406,4.30450212141053e-05)(0.407,4.42921038734667e-05)(0.408,4.55786977049399e-05)(0.409,4.69061134378279e-05)(0.41,4.82757065434214e-05)(0.411,4.96888776790882e-05)(0.412,5.11470759079202e-05)(0.413,5.26517990317998e-05)(0.414,5.4204594923668e-05)(0.415,5.58070647471709e-05)(0.416,5.74608636227935e-05)(0.417,5.91677021821723e-05)(0.418,6.09293497877416e-05)(0.419,6.27476348658007e-05)(0.42,6.46244481261604e-05)(0.421,6.65617442274779e-05)(0.422,6.85615434425912e-05)(0.423,7.06259349891958e-05)(0.424,7.27570779179842e-05)(0.425,7.49572047764601e-05)(0.426,7.72286230521501e-05)(0.427,7.95737180592226e-05)(0.428,8.19949559360821e-05)(0.429,8.44948850886595e-05)(0.43,8.70761409643705e-05)(0.431,8.9741446385183e-05)(0.432,9.24936165436207e-05)(0.433,9.53355611121864e-05)(0.434,9.82702874630092e-05)(0.435,0.000101300903665447)(0.436,0.00010443062214982)(0.437,0.000107662763371152)(0.438,0.000111000758584723)(0.439,0.000114448153842872)(0.44,0.00011800861376976)(0.441,0.000121685925891235)(0.442,0.000125484003077325)(0.443,0.000129406889204375)(0.444,0.000133458763595939)(0.445,0.000137643942910159)(0.446,0.000141966889133371)(0.447,0.000146432210579306)(0.448,0.000151044669882694)(0.449,0.000155809186774824)(0.45,0.000160730843412615)(0.451,0.000165814890595861)(0.452,0.000171066751986082)(0.453,0.000176492030101727)(0.454,0.000182096511869289)(0.455,0.000187886174618512)(0.456,0.000193867191633501)(0.457,0.000200045938369975)(0.458,0.000206428999782737)(0.459,0.000213023175543725)(0.46,0.000219835486481301)(0.461,0.000226873183795106)(0.462,0.000234143753496951)(0.463,0.000241654924626466)(0.464,0.000249414677244708)(0.465,0.000257431249872653)(0.466,0.000265713146596624)(0.467,0.000274269146727235)(0.468,0.000283108311016633)(0.469,0.000292239992649712)(0.47,0.000301673843905448)(0.471,0.000311419826370951)(0.472,0.000321488220045296)(0.473,0.000331889632887439)(0.474,0.000342635009475955)(0.475,0.000353735642999453)(0.476,0.000365203183805285)(0.477,0.000377049650834848)(0.478,0.000389287442281727)(0.479,0.000401929346360852)(0.48,0.000414988552854822)(0.481,0.00042847866488227)(0.482,0.000442413710999289)(0.483,0.000456808156523713)(0.484,0.000471676917190855)(0.485,0.000487035371032895)(0.486,0.000502899372478715)(0.487,0.000519285264788393)(0.488,0.000536209894375083)(0.489,0.000553690624904845)(0.49,0.000571745351840569)(0.491,0.000590392516319759)(0.492,0.000609651121363796)(0.493,0.000629540746754919)(0.494,0.000650081564468329)(0.495,0.000671294355658602)(0.496,0.000693200526091786)(0.497,0.000715822123908971)(0.498,0.000739181856168613)(0.499,0.00076330310649908)(0.5,0.000788209953417329)(0.501,0.0008139271882035)(0.502,0.00084048033299755)(0.503,0.000867895661227357)(0.504,0.000896200216149445)(0.505,0.000925421830499928)(0.506,0.00095558914647853)(0.507,0.000986731637730997)(0.508,0.00101887962788982)(0.509,0.00105206431455507)(0.51,0.00108631778872326)(0.511,0.00112167305832411)(0.512,0.00115816406975888)(0.513,0.0011958257316591)(0.514,0.00123469393753517)(0.515,0.00127480558920201)(0.516,0.00131619862198118)(0.517,0.00135891202712734)(0.518,0.00140298587902876)(0.519,0.00144846135818888)(0.52,0.00149538077776084)(0.521,0.00154378761008083)(0.522,0.00159372651131768)(0.523,0.00164524334966813)(0.524,0.00169838523145246)(0.525,0.00175320052864228)(0.526,0.0018097389069551)(0.527,0.00186805135315972)(0.528,0.00192819020372624)(0.529,0.00199020917401849)(0.53,0.00205416338650033)(0.531,0.00212010940014971)(0.532,0.00218810524088588)(0.533,0.00225821042998372)(0.534,0.00233048601538969)(0.535,0.00240499460135686)(0.536,0.00248180037976136)(0.537,0.00256096916007003)(0.538,0.00264256840132344)(0.539,0.00272666724210305)(0.54,0.00281333653351399)(0.541,0.00290264886948467)(0.542,0.00299467861908409)(0.543,0.00308950195826406)(0.544,0.00318719690128901)(0.545,0.00328784333358775)(0.546,0.00339152304329497)(0.547,0.00349831975288112)(0.548,0.00360831915258193)(0.549,0.00372160893069531)(0.55,0.00383827880690066)(0.551,0.00395842056366513)(0.552,0.00408212807812048)(0.553,0.00420949735369056)(0.554,0.00434062655130288)(0.555,0.00447561602145935)(0.556,0.00461456833456048)(0.557,0.00475758831164299)(0.558,0.00490478305548213)(0.559,0.00505626197999597)(0.56,0.00521213684034962)(0.561,0.00537252176235843)(0.562,0.00553753327070588)(0.563,0.00570729031779063)(0.564,0.00588191431161243)(0.565,0.00606152914217549)(0.566,0.00624626120870955)(0.567,0.00643623944518374)(0.568,0.00663159534553055)(0.569,0.00683246298749308)(0.57,0.00703897905640704)(0.571,0.00725128286793638)(0.572,0.00746951638941422)(0.573,0.00769382426024559)(0.574,0.00792435381169552)(0.575,0.00816125508518082)(0.576,0.00840468085006134)(0.577,0.00865478661848843)(0.578,0.00891173066208771)(0.579,0.00917567402258687)(0.58,0.00944678052683494)(0.581,0.00972521679509677)(0.582,0.0100111522514112)(0.583,0.0103047591295535)(0.584,0.0106062124811679)(0.585,0.0109156901773044)(0.586,0.0112333729114233)(0.587,0.0115594442013922)(0.588,0.0118940903857112)(0.589,0.0122375006210706)(0.59,0.012589866877466)(0.591,0.0129513839285389)(0.592,0.0133222493444718)(0.593,0.0137026634773329)(0.594,0.0140928294484199)(0.595,0.014492953130274)(0.596,0.0149032431284723)(0.597,0.0153239107590908)(0.598,0.0157551700246117)(0.599,0.0161972375870567)(0.6,0.0166503327376777)(0.601,0.0171146773653152)(0.602,0.0175904959203166)(0.603,0.0180780153764548)(0.604,0.0185774651896286)(0.605,0.0190890772538976)(0.606,0.0196130858532983)(0.607,0.0201497276118845)(0.608,0.02069924143977)(0.609,0.0212618684760635)(0.61,0.0218378520280282)(0.611,0.0224274375080213)(0.612,0.023030872365215)(0.613,0.0236484060160968)(0.614,0.0242802897685301)(0.615,0.024926776745815)(0.616,0.0255881218027554)(0.617,0.0262645814428364)(0.618,0.0269564137277411)(0.619,0.0276638781843141)(0.62,0.0283872357096371)(0.621,0.0291267484696655)(0.622,0.029882679794424)(0.623,0.0306552940713134)(0.624,0.0314448566316461)(0.625,0.0322516336361822)(0.626,0.0330758919543372)(0.627,0.033917899039948)(0.628,0.0347779228048184)(0.629,0.0356562314854924)(0.63,0.0365530935089175)(0.631,0.0374687773512239)(0.632,0.038403551395616)(0.633,0.0393576837833809)(0.634,0.0403314422632306)(0.635,0.041325094035427)(0.636,0.0423389055923539)(0.637,0.0433731425557582)(0.638,0.0444280695088839)(0.639,0.0455039498267195)(0.64,0.0466010455003607)(0.641,0.0477196169588189)(0.642,0.048859922888278)(0.643,0.0500222200450206)(0.644,0.0512067630669132)(0.645,0.0524138042816701)(0.646,0.053643593510122)(0.647,0.054896377867375)(0.648,0.0561724015599729)(0.649,0.0574719056812897)(0.65,0.0587951280019917)(0.651,0.0601423027601977)(0.652,0.0615136604449271)(0.653,0.062909427581255)(0.654,0.0643298265099385)(0.655,0.0657750751651493)(0.656,0.0672453868504266)(0.657,0.068740970012978)(0.658,0.0702620280138487)(0.659,0.0718087588984585)(0.66,0.0733813551638736)(0.661,0.0749800035258013)(0.662,0.0766048846818549)(0.663,0.0782561730775597)(0.664,0.0799340366660539)(0.665,0.0816386366722189)(0.666,0.0833701273514804)(0.667,0.0851286557510638)(0.668,0.0869143614704484)(0.669,0.0887273764204153)(0.67,0.0905678245823781)(0.671,0.0924358217704415)(0.672,0.0943314753900531)(0.673,0.0962548842006301)(0.674,0.0982061380770839)(0.675,0.100185317773127)(0.676,0.102192494686781)(0.677,0.104227730625806)(0.678,0.106291077576081)(0.679,0.108382577471934)(0.68,0.110502261968502)(0.681,0.11265015221641)(0.682,0.114826258640553)(0.683,0.117030580718782)(0.684,0.119263106768783)(0.685,0.121523813732773)(0.686,0.123812666971021)(0.687,0.126129620056106)(0.688,0.12847461457198)(0.689,0.130847579919339)(0.69,0.133248433123885)(0.691,0.135677078649269)(0.692,0.138133408217318)(0.693,0.140617300632877)(0.694,0.143128621612682)(0.695,0.145667223622874)(0.696,0.148232945721621)(0.697,0.150825613406863)(0.698,0.153445038474125)(0.699,0.156091018878052)(0.7,0.158763338601635)(0.701,0.161461767535749)(0.702,0.164186061361908)(0.703,0.166935961446698)(0.704,0.169711194741943)(0.705,0.1725114736947)(0.706,0.175336496164283)(0.707,0.178185945349593)(0.708,0.181059489723558)(0.709,0.183956782979131)(0.71,0.186877463981473)(0.711,0.189821156732849)(0.712,0.192787470344235)(0.713,0.195775999018988)(0.714,0.19878632204573)(0.715,0.201818003799814)(0.716,0.204870593758288)(0.717,0.207943626521656)(0.718,0.211036621849514)(0.719,0.21414908470363)(0.72,0.217280505304895)(0.721,0.220430359197721)(0.722,0.223598107328526)(0.723,0.226783196133673)(0.724,0.229985057637938)(0.725,0.233203109565427)(0.726,0.236436755461255)(0.727,0.239685384823107)(0.728,0.242948373246121)(0.729,0.246225082578211)(0.73,0.249514861085709)(0.731,0.252817043630893)(0.732,0.256130951862277)(0.733,0.259455894412896)(0.734,0.262791167112475)(0.735,0.266136053210131)(0.736,0.269489823606639)(0.737,0.272851737099788)(0.738,0.276221040638624)(0.739,0.279596969590567)(0.74,0.282978748017304)(0.741,0.28636558896189)(0.742,0.289756694746845)(0.743,0.293151257282131)(0.744,0.296548458382783)(0.745,0.299947470096318)(0.746,0.303347455041902)(0.747,0.306747566756637)(0.748,0.310146950052381)(0.749,0.313544741381788)(0.75,0.316940069212568)(0.751,0.320332054412064)(0.752,0.323719810638168)(0.753,0.327102444739768)(0.754,0.330479057165433)(0.755,0.33384874237885)(0.756,0.337210589281267)(0.757,0.340563681643813)(0.758,0.343907098542151)(0.759,0.347239914802566)(0.76,0.350561201449606)(0.761,0.353870026163383)(0.762,0.357165453739871)(0.763,0.360446546557868)(0.764,0.363712365049395)(0.765,0.366961968176427)(0.766,0.370194413910507)(0.767,0.373408759715365)(0.768,0.376604063035301)(0.769,0.379779381783906)(0.77,0.382933774838334)(0.771,0.38606630253235)(0.772,0.389176027154492)(0.773,0.39226201344511)(0.774,0.395323329097197)(0.775,0.398359045254537)(0.776,0.401368237013422)(0.777,0.404349983922025)(0.778,0.407303370480227)(0.779,0.410227486638215)(0.78,0.413121428293195)(0.781,0.415984297786442)(0.782,0.418815204394906)(0.783,0.421613264823594)(0.784,0.42437760369185)(0.785,0.427107354020406)(0.786,0.429801657709005)(0.787,0.432459666015905)(0.788,0.435080540028165)(0.789,0.43766345112961)(0.79,0.440207581462681)(0.791,0.442712124384181)(0.792,0.44517628491652)(0.793,0.447599280189731)(0.794,0.449980339880246)(0.795,0.452318706638815)(0.796,0.454613636514717)(0.797,0.456864399367822)(0.798,0.45907027927788)(0.799,0.46123057493858)(0.8,0.463344600049871)(0.801,0.465411683695131)(0.802,0.46743117071318)(0.803,0.469402422057677)(0.804,0.471324815148052)(0.805,0.473197744209566)(0.806,0.475020620603725)(0.807,0.47679287314534)(0.808,0.478513948411749)(0.809,0.480183311038109)(0.81,0.481800444004197)(0.811,0.483364848903935)(0.812,0.484876046210445)(0.813,0.486333575521692)(0.814,0.487736995800013)(0.815,0.489085885593766)(0.816,0.490379843250342)(0.817,0.491618487114043)(0.818,0.492801455712676)(0.819,0.493928407929445)(0.82,0.494999023163244)(0.821,0.496013001473783)(0.822,0.49697006371635)(0.823,0.497869951659069)(0.824,0.498712428091907)(0.825,0.499497276916449)(0.826,0.500224303226826)(0.827,0.500893333374552)(0.828,0.501504215020709)(0.829,0.502056817173524)(0.83,0.502551030215125)(0.831,0.502986765910984)(0.832,0.503363957408575)(0.833,0.503682559221951)(0.834,0.503942547202984)(0.835,0.504143918498734)(0.836,0.504286691496491)(0.837,0.504370905755502)(0.838,0.50439662192514)(0.839,0.504363921651096)(0.84,0.50427290746835)(0.841,0.504123702682046)(0.842,0.503916451234487)(0.843,0.503651317562803)(0.844,0.503328486440635)(0.845,0.502948162812044)(0.846,0.502510571610326)(0.847,0.502015957567381)(0.848,0.50146458501088)(0.849,0.500856737651211)(0.85,0.500192718356107)(0.851,0.499472848917048)(0.852,0.498697469802134)(0.853,0.497866939902169)(0.854,0.496981636264659)(0.855,0.496041953819359)(0.856,0.495048305093615)(0.857,0.494001119919373)(0.858,0.492900845132093)(0.859,0.491747944259435)(0.86,0.490542897203072)(0.861,0.489286199913063)(0.862,0.487978364052565)(0.863,0.486619916658548)(0.864,0.485211399792739)(0.865,0.483753370186468)(0.866,0.482246398881502)(0.867,0.480691070861127)(0.868,0.47908798467966)(0.869,0.477437752082865)(0.87,0.475740997625706)(0.871,0.473998358285654)(0.872,0.472210483069557)(0.873,0.47037803261829)(0.874,0.468501678807298)(0.875,0.466582104343249)(0.876,0.464620002358584)(0.877,0.462616076001953)(0.878,0.460571038028767)(0.879,0.45848561038575)(0.88,0.45636052379816)(0.881,0.454196517351901)(0.882,0.451994338077188)(0.883,0.449754740530106)(0.884,0.447478486373276)(0.885,0.445166343958081)(0.886,0.442819087904888)(0.887,0.440437498685608)(0.888,0.438022362205914)(0.889,0.435574469388355)(0.89,0.433094615757689)(0.891,0.430583601027101)(0.892,0.428042228686642)(0.893,0.425471305593228)(0.894,0.42287164156396)(0.895,0.420244048972007)(0.896,0.417589342343705)(0.897,0.41490833796276)(0.898,0.41220185347246)(0.899,0.409470707486536)(0.9,0.4067157192017)(0.901,0.403937708013391)(0.902,0.401137493138526)(0.903,0.398315893240353)(0.904,0.395473726058748)(0.905,0.392611808047172)(0.906,0.389730954012512)(0.907,0.386831976760815)(0.908,0.383915686749669)(0.909,0.380982891745929)(0.91,0.378034396487425)(0.911,0.375071002353566)(0.912,0.372093507040816)(0.913,0.369102704243618)(0.914,0.366099383342977)(0.915,0.36308432910137)(0.916,0.360058321364542)(0.917,0.357022134769402)(0.918,0.3539765384587)(0.919,0.350922295804912)(0.92,0.34786016413757)(0.921,0.344790894481805)(0.922,0.341715231300998)(0.923,0.33863391224731)(0.924,0.33554766792232)(0.925,0.332457221640103)(0.926,0.329363289204298)(0.927,0.326266578685433)(0.928,0.32316779021265)(0.929,0.320067615767452)(0.93,0.31696673898892)(0.931,0.313865834985195)(0.932,0.310765570151382)(0.933,0.307666601997692)(0.934,0.304569578983026)(0.935,0.301475140356644)(0.936,0.298383916008638)(0.937,0.295296526326571)(0.938,0.29221358205952)(0.939,0.289135684192342)(0.94,0.286063423822424)(0.941,0.282997382049954)(0.942,0.27993812987015)(0.943,0.276886228075756)(0.944,0.273842227166976)(0.945,0.270806667266643)(0.946,0.267780078043955)(0.947,0.264762978646082)(0.948,0.261755877633662)(0.949,0.258759272927178)(0.95,0.255773651756663)(0.951,0.252799490620736)(0.952,0.249837255250407)(0.953,0.246887400580098)(0.954,0.243950370726331)(0.955,0.241026598969851)(0.956,0.238116507747188)(0.957,0.235220508645883)(0.958,0.232339002407045)(0.959,0.229472378933448)(0.96,0.226621017303308)(0.961,0.223785285789479)(0.962,0.220965541884999)(0.963,0.218162132333388)(0.964,0.215375393163963)(0.965,0.212605649733133)(0.966,0.209853216769584)(0.967,0.207118398426464)(0.968,0.20440148833567)(0.969,0.201702769668022)(0.97,0.199022515199321)(0.971,0.19636098737763)(0.972,0.193718438397772)(0.973,0.191095110278816)(0.974,0.188491234945021)(0.975,0.185907034310428)(0.976,0.183342720370016)(0.977,0.180798495289402)(0.978,0.178274551503099)(0.979,0.175771071812547)(0.98,0.17328822948881)(0.981,0.170826188378603)(0.982,0.16838510301187)(0.983,0.165965118712807)(0.984,0.163566371715107)(0.985,0.161188989277194)(0.986,0.158833089800248)(0.987,0.156498782950987)(0.988,0.154186169783132)(0.989,0.151895342863528)(0.99,0.149626386398371)(0.991,0.147379376362999)(0.992,0.145154380630896)(0.993,0.142951459107143)(0.994,0.140770663860423)(0.995,0.138612039258357)(0.996,0.136475622103171)(0.997,0.134361441768149)(0.998,0.132269520336292)(0.999,0.130199872738101)(1,0.130199872738104) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.569965432267125)(-0.999,0.586330861926675)(-0.998,0.60307212773126)(-0.997,0.620194367810726)(-0.996,0.637702660486978)(-0.995,0.655602018220769)(-0.994,0.6738973814147)(-0.993,0.692593612075136)(-0.992,0.711695487334885)(-0.991,0.731207692840685)(-0.99,0.751134816007897)(-0.989,0.771481339146314)(-0.988,0.792251632461054)(-0.987,0.813449946932989)(-0.986,0.835080407082362)(-0.985,0.857147003621393)(-0.984,0.879653586001286)(-0.983,0.902603854857538)(-0.982,0.926001354361558)(-0.981,0.949849464483571)(-0.98,0.974151393173506)(-0.979,0.99891016846746)(-0.978,1.02412863052607)(-0.977,1.04980942361305)(-0.976,1.07595498802142)(-0.975,1.10256755195703)(-0.974,1.12964912338627)(-0.973,1.15720148185758)(-0.972,1.18522617030734)(-0.971,1.21372448685796)(-0.97,1.24269747661958)(-0.969,1.27214592350462)(-0.968,1.30207034206741)(-0.967,1.33247096937807)(-0.966,1.36334775694317)(-0.965,1.39470036268448)(-0.964,1.42652814298737)(-0.963,1.45883014483106)(-0.962,1.49160509801362)(-0.961,1.52485140748427)(-0.96,1.55856714579449)(-0.959,1.59275004568358)(-0.958,1.62739749280957)(-0.957,1.66250651864087)(-0.956,1.69807379352063)(-0.955,1.73409561991889)(-0.954,1.77056792588694)(-0.953,1.80748625872548)(-0.952,1.84484577888406)(-0.951,1.88264125410351)(-0.95,1.92086705381691)(-0.949,1.95951714382361)(-0.948,1.99858508124929)(-0.947,2.03806400980838)(-0.946,2.07794665538119)(-0.945,2.11822532192109)(-0.944,2.15889188770592)(-0.943,2.19993780194727)(-0.942,2.24135408177067)(-0.941,2.28313130958288)(-0.94,2.32525963083683)(-0.939,2.36772875220642)(-0.938,2.41052794019357)(-0.937,2.45364602016231)(-0.936,2.49707137583498)(-0.935,2.54079194923557)(-0.934,2.58479524112485)(-0.933,2.62906831189904)(-0.932,2.67359778300516)(-0.931,2.71836983884208)(-0.93,2.76337022919387)(-0.929,2.80858427217131)(-0.928,2.85399685770253)(-0.927,2.89959245154632)(-0.926,2.94535509987231)(-0.925,2.99126843437963)(-0.924,3.03731567798522)(-0.923,3.08347965107561)(-0.922,3.12974277832806)(-0.921,3.17608709610623)(-0.92,3.22249426043297)(-0.919,3.26894555553961)(-0.918,3.31542190299808)(-0.917,3.36190387143351)(-0.916,3.40837168681249)(-0.915,3.45480524331298)(-0.914,3.50118411477007)(-0.913,3.54748756669309)(-0.912,3.59369456884917)(-0.911,3.63978380841262)(-0.91,3.68573370366992)(-0.909,3.73152241827129)(-0.908,3.7771278760258)(-0.907,3.82252777622724)(-0.906,3.86769960950031)(-0.905,3.91262067415559)(-0.904,3.95726809304469)(-0.903,4.00161883089678)(-0.902,4.04564971212179)(-0.901,4.08933743907399)(-0.9,4.13265861074821)(-0.899,4.17558974189269)(-0.898,4.21810728253138)(-0.897,4.26018763786118)(-0.896,4.30180718851119)(-0.895,4.34294231114587)(-0.894,4.38356939938056)(-0.893,4.42366488499387)(-0.892,4.46320525941082)(-0.891,4.50216709542955)(-0.89,4.54052706917024)(-0.889,4.57826198221411)(-0.888,4.61534878391034)(-0.887,4.65176459382199)(-0.886,4.68748672427765)(-0.885,4.72249270300695)(-0.884,4.7567602958255)(-0.883,4.79026752933925)(-0.882,4.82299271363839)(-0.881,4.85491446495123)(-0.88,4.88601172822073)(-0.879,4.91626379957871)(-0.878,4.94565034868205)(-0.877,4.97415144087765)(-0.876,5.00174755916627)(-0.875,5.02841962592742)(-0.874,5.05414902437978)(-0.873,5.07891761974127)(-0.872,5.10270778005178)(-0.871,5.12550239663045)(-0.87,5.1472849041384)(-0.869,5.16803930020648)(-0.868,5.18775016460354)(-0.867,5.20640267790956)(-0.866,5.223982639665)(-0.865,5.24047648596531)(-0.864,5.25587130647009)(-0.863,5.27015486080173)(-0.862,5.2833155942974)(-0.861,5.29534265309361)(-0.86,5.30622589851403)(-0.859,5.31595592073641)(-0.858,5.32452405170824)(-0.857,5.33192237729229)(-0.856,5.33814374862257)(-0.855,5.34318179263659)(-0.854,5.34703092177529)(-0.853,5.34968634282573)(-0.852,5.35114406489156)(-0.851,5.35140090646851)(-0.85,5.35045450161358)(-0.849,5.34830330519864)(-0.848,5.344946597226)(-0.847,5.34038448619716)(-0.846,5.33461791153588)(-0.845,5.32764864504187)(-0.844,5.31947929137366)(-0.843,5.31011328756581)(-0.842,5.29955490156308)(-0.841,5.28780922977389)(-0.84,5.27488219364968)(-0.839,5.26078053528078)(-0.838,5.24551181202215)(-0.837,5.22908439014635)(-0.836,5.21150743753318)(-0.835,5.19279091540392)(-0.834,5.17294556911018)(-0.833,5.15198291798735)(-0.832,5.1299152442864)(-0.831,5.10675558119655)(-0.83,5.0825176999818)(-0.829,5.05721609623843)(-0.828,5.03086597529967)(-0.827,5.00348323680754)(-0.826,4.9750844584705)(-0.825,4.94568687903606)(-0.824,4.91530838049082)(-0.823,4.88396746953988)(-0.822,4.85168325835018)(-0.821,4.81847544464118)(-0.82,4.78436429109232)(-0.819,4.74937060416222)(-0.818,4.71351571228187)(-0.817,4.6768214435285)(-0.816,4.63931010273792)(-0.815,4.6010044481662)(-0.814,4.56192766765844)(-0.813,4.52210335444075)(-0.812,4.48155548248924)(-0.811,4.44030838159775)(-0.81,4.39838671209886)(-0.809,4.35581543935185)(-0.808,4.31261980797189)(-0.807,4.26882531589359)(-0.806,4.22445768825683)(-0.805,4.17954285120649)(-0.804,4.13410690558811)(-0.803,4.0881761006395)(-0.802,4.04177680765504)(-0.801,3.99493549371765)(-0.8,3.94767869548896)(-0.799,3.90003299313767)(-0.798,3.85202498440308)(-0.797,3.80368125887162)(-0.796,3.75502837245725)(-0.795,3.70609282217612)(-0.794,3.65690102119057)(-0.793,3.60747927421274)(-0.792,3.55785375325013)(-0.791,3.50805047377678)(-0.79,3.45809527131346)(-0.789,3.40801377848187)(-0.788,3.35783140254453)(-0.787,3.30757330346787)(-0.786,3.25726437252571)(-0.785,3.20692921148135)(-0.784,3.15659211236418)(-0.783,3.10627703786481)(-0.782,3.0560076023759)(-0.781,3.00580705369335)(-0.78,2.95569825540231)(-0.779,2.90570366996168)(-0.778,2.85584534250704)(-0.777,2.80614488538477)(-0.776,2.75662346342986)(-0.775,2.707301780005)(-0.774,2.65820006380446)(-0.773,2.60933805643715)(-0.772,2.56073500079279)(-0.771,2.51240963020005)(-0.77,2.46438015838168)(-0.769,2.41666427020659)(-0.768,2.36927911324169)(-0.767,2.32224129010794)(-0.766,2.27556685163332)(-0.765,2.22927129080441)(-0.764,2.18336953751008)(-0.763,2.13787595407599)(-0.762,2.09280433157821)(-0.761,2.04816788693152)(-0.76,2.00397926074358)(-0.759,1.96025051592152)(-0.758,1.9169931370242)(-0.757,1.87421803034371)(-0.756,1.83193552470351)(-0.755,1.79015537296079)(-0.754,1.74888675419327)(-0.753,1.70813827655869)(-0.752,1.66791798080501)(-0.751,1.62823334441808)(-0.75,1.58909128637985)(-0.749,1.55049817252861)(-0.748,1.51245982149006)(-0.747,1.47498151116465)(-0.746,1.43806798574686)(-0.745,1.4017234632564)(-0.744,1.36595164355624)(-0.743,1.33075571683649)(-0.742,1.29613837254006)(-0.741,1.26210180870712)(-0.74,1.22864774171405)(-0.739,1.1957774163811)(-0.738,1.16349161643092)(-0.737,1.13179067526614)(-0.736,1.10067448704587)(-0.735,1.07014251803772)(-0.734,1.04019381821874)(-0.733,1.0108270331034)(-0.732,0.982040415773876)(-0.731,0.953831839090368)(-0.73,0.926198808056221)(-0.729,0.899138472315485)(-0.728,0.872647638764045)(-0.727,0.846722784245357)(-0.726,0.821360068315457)(-0.725,0.79655534605072)(-0.724,0.772304180883476)(-0.723,0.748601857437636)(-0.722,0.725443394352542)(-0.721,0.702823557069409)(-0.72,0.680736870565912)(-0.719,0.659177632018836)(-0.718,0.638139923379021)(-0.717,0.61761762383905)(-0.716,0.597604422182929)(-0.715,0.578093828996317)(-0.714,0.559079188727884)(-0.713,0.540553691583456)(-0.712,0.522510385245258)(-0.711,0.504942186396905)(-0.71,0.487841892050698)(-0.709,0.471202190656053)(-0.708,0.455015672991049)(-0.707,0.439274842814314)(-0.706,0.423972127281449)(-0.705,0.409099887107088)(-0.704,0.394650426471842)(-0.703,0.380616002665992)(-0.702,0.36698883546142)(-0.701,0.353761116210621)(-0.7,0.340925016665865)(-0.699,0.328472697512646)(-0.698,0.316396316620761)(-0.697,0.304688037000755)(-0.696,0.293340034474264)(-0.695,0.28234450504724)(-0.694,0.271693671992675)(-0.693,0.261379792636267)(-0.692,0.251395164853091)(-0.691,0.241732133266365)(-0.69,0.232383095158298)(-0.689,0.223340506089717)(-0.688,0.2145968852322)(-0.687,0.206144820415898)(-0.686,0.197976972896052)(-0.685,0.190086081839548)(-0.684,0.182464968539151)(-0.683,0.175106540356221)(-0.682,0.168003794399093)(-0.681,0.161149820938937)(-0.68,0.154537806572059)(-0.679,0.148161037130318)(-0.678,0.142012900347781)(-0.677,0.136086888288574)(-0.676,0.130376599542307)(-0.675,0.124875741191563)(-0.674,0.119578130561861)(-0.673,0.11447769675542)(-0.672,0.109568481979528)(-0.671,0.104844642674228)(-0.67,0.100300450446744)(-0.669,0.095930292819835)(-0.668,0.0917286737983737)(-0.667,0.0876902142662352)(-0.666,0.0838096522157809)(-0.665,0.0800818428177052)(-0.664,0.0765017583424039)(-0.663,0.0730644879307547)(-0.662,0.0697652372336842)(-0.661,0.0665993279140778)(-0.66,0.0635621970288617)(-0.659,0.0606493962897957)(-0.658,0.0578565912159387)(-0.657,0.0551795601779697)(-0.656,0.0526141933467952)(-0.655,0.0501564915489305)(-0.654,0.0478025650345656)(-0.653,0.0455486321666536)(-0.652,0.0433910180365252)(-0.651,0.0413261530078877)(-0.65,0.0393505712007513)(-0.649,0.0374609089159872)(-0.648,0.0356539030075264)(-0.647,0.0339263892087382)(-0.646,0.0322753004128317)(-0.645,0.0306976649194768)(-0.644,0.0291906046462342)(-0.643,0.0277513333106771)(-0.642,0.0263771545899738)(-0.641,0.0250654602577116)(-0.64,0.0238137283063988)(-0.639,0.0226195210553115)(-0.638,0.0214804832510129)(-0.637,0.0203943401592132)(-0.636,0.0193588956578505)(-0.635,0.0183720303268409)(-0.634,0.0174316995437129)(-0.633,0.0165359315840163)(-0.632,0.0156828257319441)(-0.631,0.0148705503997259)(-0.63,0.0140973412624534)(-0.629,0.0133614994077824)(-0.628,0.0126613895030658)(-0.627,0.0119954379822484)(-0.626,0.0113621312527456)(-0.625,0.0107600139268582)(-0.624,0.0101876870758355)(-0.623,0.00964380651025109)(-0.622,0.00912708108602444)(-0.621,0.00863627104008557)(-0.62,0.008170186352352)(-0.619,0.00772768514023525)(-0.618,0.00730767207979265)(-0.617,0.00690909686273943)(-0.616,0.00653095268043912)(-0.615,0.00617227474353221)(-0.614,0.00583213883154076)(-0.613,0.0055096598778892)(-0.612,0.00520399058534515)(-0.611,0.00491432007698744)(-0.61,0.0046398725799257)(-0.609,0.0043799061406613)(-0.608,0.00413371137708562)(-0.607,0.00390061026123156)(-0.606,0.00367995493577577)(-0.605,0.0034711265637366)(-0.604,0.00327353421214482)(-0.603,0.00308661376435815)(-0.602,0.00290982686967922)(-0.601,0.00274265992050715)(-0.6,0.00258462306212959)(-0.599,0.0024352492348223)(-0.598,0.00229409324492557)(-0.597,0.00216073086489743)(-0.596,0.00203475796700658)(-0.595,0.00191578967956296)(-0.594,0.00180345957878636)(-0.593,0.00169741890154729)(-0.592,0.00159733579152554)(-0.591,0.00150289456690711)(-0.59,0.00141379501827909)(-0.589,0.00132975172895122)(-0.588,0.00125049342147854)(-0.587,0.0011757623288311)(-0.586,0.00110531358865629)(-0.585,0.00103891465952355)(-0.584,0.000976344762149139)(-0.583,0.00091739433893966)(-0.582,0.000861864538070815)(-0.581,0.000809566716331123)(-0.58,0.00076032196061329)(-0.579,0.000713960632281541)(-0.578,0.000670321926632336)(-0.577,0.000629253453121661)(-0.576,0.000590610830908323)(-0.575,0.000554257303386824)(-0.574,0.000520063367925813)(-0.573,0.000487906421264892)(-0.572,0.000457670422004901)(-0.571,0.000429245564537209)(-0.57,0.000402527971288213)(-0.569,0.000377419395292164)(-0.568,0.000353826937526907)(-0.567,0.000331662777353118)(-0.566,0.000310843913831037)(-0.565,0.000291291920029334)(-0.564,0.000272932708544862)(-0.563,0.000255696306683568)(-0.562,0.000239516644517907)(-0.561,0.000224331349829601)(-0.56,0.000210081555485052)(-0.559,0.00019671171502813)(-0.558,0.000184169426042914)(-0.557,0.000172405264287098)(-0.556,0.000161372623486127)(-0.555,0.000151027565120659)(-0.554,0.000141328674319025)(-0.553,0.000132236922523191)(-0.552,0.00012371553914646)(-0.551,0.000115729887006934)(-0.55,0.000108247346086708)(-0.549,0.000101237201177729)(-0.548,9.46705387416707e-05)(-0.547,8.85201438816194e-05)(-0.546,8.27604087483188e-05)(-0.545,7.73672392817645e-05)(-0.544,7.23179728323505e-05)(-0.543,6.75912958936283e-05)(-0.542,6.31671674966512e-05)(-0.541,5.90267478228833e-05)(-0.54,5.51523284819604e-05)(-0.539,5.1527268563062e-05)(-0.538,4.81359327952848e-05)(-0.537,4.49636329280572e-05)(-0.536,4.19965741071901e-05)(-0.535,3.9221801584337e-05)(-0.534,3.662715253316e-05)(-0.533,3.42012095311299e-05)(-0.532,3.19332562614924e-05)(-0.531,2.98132366571868e-05)(-0.53,2.78317158208776e-05)(-0.529,2.59798430546383e-05)(-0.528,2.42493166657782e-05)(-0.527,2.26323515484264e-05)(-0.526,2.11216490963982e-05)(-0.525,1.97103656729447e-05)(-0.524,1.83920877416789e-05)(-0.523,1.71608041110735e-05)(-0.522,1.60108821756193e-05)(-0.521,1.49370447122282e-05)(-0.52,1.39343485638932e-05)(-0.519,1.29981638785637e-05)(-0.518,1.2124154569193e-05)(-0.517,1.13082608832471e-05)(-0.516,1.0546682305268e-05)(-0.515,9.83586057046181e-06)(-0.514,9.17246645304458e-06)(-0.513,8.55338311289699e-06)(-0.512,7.97569521537866e-06)(-0.511,7.43667483149579e-06)(-0.51,6.93377011362627e-06)(-0.509,6.46459441533408e-06)(-0.508,6.02691607731742e-06)(-0.507,5.61864732517847e-06)(-0.506,5.23783727501836e-06)(-0.505,4.88266138631843e-06)(-0.504,4.55141491162436e-06)(-0.503,4.24250357067279e-06)(-0.502,3.95443811029849e-06)(-0.501,3.685827199007e-06)(-0.5,3.43537021052498e-06)(-0.499,3.20185244984117e-06)(-0.498,2.98413949106901e-06)(-0.497,2.78117107122e-06)(-0.496,2.59195798157918e-06)(-0.495,2.41557551738935e-06)(-0.494,2.25116081331578e-06)(-0.493,2.09790806948717e-06)(-0.492,1.95506544287127e-06)(-0.491,1.82193038433809e-06)(-0.49,1.69784786230309e-06)(-0.489,1.58220592183511e-06)(-0.488,1.4744343523887e-06)(-0.487,1.37400002486743e-06)(-0.486,1.28040600344548e-06)(-0.485,1.19318921409928e-06)(-0.484,1.11191666984922e-06)(-0.483,1.03618502667047e-06)(-0.482,9.65618141002266e-07)(-0.481,8.99864849301934e-07)(-0.48,8.38597968844112e-07)(-0.479,7.81512077274726e-07)(-0.478,7.28322735454867e-07)(-0.477,6.78764267014741e-07)(-0.476,6.32589425286766e-07)(-0.475,5.89567727971029e-07)(-0.474,5.49483791800753e-07)(-0.473,5.12136999475387e-07)(-0.472,4.773410555714e-07)(-0.471,4.44921322007019e-07)(-0.47,4.14715484176042e-07)(-0.469,3.86572551747122e-07)(-0.468,3.6035108230692e-07)(-0.467,3.35919958516228e-07)(-0.466,3.13156833797734e-07)(-0.465,2.919473551799e-07)(-0.464,2.72185385341572e-07)(-0.463,2.53771892388954e-07)(-0.462,2.36614283721792e-07)(-0.461,2.20626850122585e-07)(-0.46,2.0572965553356e-07)(-0.459,1.91847648878252e-07)(-0.458,1.78911774284529e-07)(-0.457,1.66856750638544e-07)(-0.456,1.55622625896967e-07)(-0.455,1.45153222774752e-07)(-0.454,1.35395916700531e-07)(-0.453,1.26302301950432e-07)(-0.452,1.17826748358141e-07)(-0.451,1.09926845404118e-07)(-0.45,1.02563291193292e-07)(-0.449,9.56996704104539e-08)(-0.448,8.93016771641441e-08)(-0.447,8.3336892942043e-08)(-0.446,7.77765629678128e-08)(-0.445,7.25924875766281e-08)(-0.444,6.77591316389225e-08)(-0.443,6.32525143373641e-08)(-0.442,5.90505422337628e-08)(-0.441,5.51318990460458e-08)(-0.44,5.14779330273995e-08)(-0.439,4.80699924310101e-08)(-0.438,4.48916459561132e-08)(-0.437,4.19271284357591e-08)(-0.436,3.91617849260228e-08)(-0.435,3.65825147952137e-08)(-0.434,3.41761063893386e-08)(-0.433,3.19310133889416e-08)(-0.432,2.98363556083814e-08)(-0.431,2.78819189958312e-08)(-0.43,2.6058044610977e-08)(-0.429,2.43559616919242e-08)(-0.428,2.27674545882905e-08)(-0.427,2.12847517389036e-08)(-0.426,1.99009697610108e-08)(-0.425,1.86088922049521e-08)(-0.424,1.74025238663963e-08)(-0.423,1.62763136302146e-08)(-0.422,1.52249324258946e-08)(-0.421,1.42428291383112e-08)(-0.42,1.33257849199708e-08)(-0.419,1.246913683417e-08)(-0.418,1.16689991003227e-08)(-0.417,1.09214859378426e-08)(-0.416,1.02232666776558e-08)(-0.415,9.57078860608362e-09)(-0.414,8.96105412095948e-09)(-0.413,8.39117664241939e-09)(-0.412,7.8586026575067e-09)(-0.411,7.36077865326478e-09)(-0.41,6.89548418364438e-09)(-0.409,6.46038778029378e-09)(-0.408,6.05360206407112e-09)(-0.407,5.67323965583454e-09)(-0.406,5.31741317644218e-09)(-0.405,4.98456831365956e-09)(-0.404,4.67326177755467e-09)(-0.403,4.38216130049795e-09)(-0.402,4.10960154795248e-09)(-0.401,3.85447229689362e-09)(-0.4,3.61599639120413e-09)(-0.399,3.39261951864955e-09)(-0.398,3.18345350081017e-09)(-0.397,2.98772118156876e-09)(-0.396,2.80453438250561e-09)(-0.395,2.63278288059609e-09)(-0.394,2.47213360893283e-09)(-0.393,2.3214763444912e-09)(-0.392,2.18036699806134e-09)(-0.391,2.04813943582849e-09)(-0.39,1.92446059088524e-09)(-0.389,1.80810921790453e-09)(-0.388,1.69952940609619e-09)(-0.387,1.59749991013314e-09)(-0.386,1.50190970771291e-09)(-0.385,1.4122036873232e-09)(-0.384,1.32815980435907e-09)(-0.383,1.24922294730823e-09)(-0.382,1.17528209386819e-09)(-0.381,1.10578213252665e-09)(-0.38,1.04061204098116e-09)(-0.379,9.79549774626775e-10)(-0.378,9.22262266556117e-10)(-0.377,8.68305427559334e-10)(-0.376,8.1779027993889e-10)(-0.375,7.70272734484933e-10)(-0.374,7.25641768895002e-10)(-0.373,6.83675338564171e-10)(-0.372,6.44262421189978e-10)(-0.371,6.07403016772423e-10)(-0.37,5.72542013799193e-10)(-0.369,5.39901456875213e-10)(-0.368,5.09148279093096e-10)(-0.367,4.80504525057767e-10)(-0.366,4.53193038651988e-10)(-0.365,4.27546886783147e-10)(-0.364,4.03566069451244e-10)(-0.363,3.81028542051353e-10)(-0.362,3.5971225997855e-10)(-0.361,3.39617223232835e-10)(-0.36,3.20743431814207e-10)(-0.359,3.0320190802513e-10)(-0.358,2.8643754035329e-10)(-0.357,2.70672373403613e-10)(-0.356,2.55906407176098e-10)(-0.355,2.41806574763359e-10)(-0.354,2.28705943072782e-10)(-0.353,2.16382467499443e-10)(-0.352,2.04614103438416e-10)(-0.351,1.93622895494627e-10)(-0.35,1.83408843668076e-10)(-0.349,1.73416836446449e-10)(-0.348,1.64313007644523e-10)(-0.347,1.55431223447522e-10)(-0.346,1.47437617670221e-10)(-0.345,1.3944401189292e-10)(-0.344,1.32338584535319e-10)(-0.343,1.25455201782643e-10)(-0.342,1.18793863634892e-10)(-0.341,1.12687636999453e-10)(-0.34,1.06914477271402e-10)(-0.339,1.01252339845814e-10)(-0.338,9.61453139325385e-11)(-0.337,9.11493103217253e-11)(-0.336,8.65973959207621e-11)(-0.335,8.2267526124724e-11)(-0.334,7.79376563286859e-11)(-0.333,7.41628980449604e-11)(-0.332,7.03881397612349e-11)(-0.331,6.68354260824344e-11)(-0.33,6.35047570085589e-11)(-0.329,6.0507154842071e-11)(-0.328,5.73985303731205e-11)(-0.327,5.46229728115577e-11)(-0.326,5.19584375524573e-11)(-0.325,4.94049245958194e-11)(-0.324,4.69624339416441e-11)(-0.323,4.48530101948563e-11)(-0.322,4.2632564145606e-11)(-0.321,4.05231403988182e-11)(-0.32,3.86357612569554e-11)(-0.319,3.67483821150926e-11)(-0.318,3.50830475781549e-11)(-0.317,3.34177130412172e-11)(-0.316,3.1863400806742e-11)(-0.315,3.04201108747293e-11)(-0.314,2.8865798640254e-11)(-0.313,2.77555756156289e-11)(-0.312,2.62012633811537e-11)(-0.311,2.50910403565285e-11)(-0.31,2.39808173319034e-11)(-0.309,2.28705943072782e-11)(-0.308,2.18713935851156e-11)(-0.307,2.08721928629529e-11)(-0.306,1.98729921407903e-11)(-0.305,1.90958360235527e-11)(-0.304,1.82076576038526e-11)(-0.303,1.73194791841524e-11)(-0.302,1.66533453693773e-11)(-0.301,1.59872115546022e-11)(-0.3,1.50990331349021e-11)(-0.299,1.46549439250521e-11)(-0.298,1.3988810110277e-11)(-0.297,1.33226762955033e-11)(-0.296,1.27675647831893e-11)(-0.295,1.21014309684142e-11)(-0.294,1.17683640610266e-11)(-0.293,1.12132525487141e-11)(-0.292,1.0769163338864e-11)(-0.291,1.02140518265514e-11)(-0.29,9.88098491916389e-12)(-0.289,9.43689570931382e-12)(-0.288,9.10382880192628e-12)(-0.287,8.65973959207621e-12)(-0.286,8.43769498715118e-12)(-0.285,7.99360577730112e-12)(-0.284,7.66053886991357e-12)(-0.283,7.43849426498854e-12)(-0.282,7.105427357601e-12)(-0.281,6.77236045021345e-12)(-0.28,6.55031584528842e-12)(-0.279,6.21724893790087e-12)(-0.278,5.99520433297584e-12)(-0.277,5.77315972805081e-12)(-0.276,5.66213742558829e-12)(-0.275,5.44009282066326e-12)(-0.274,5.10702591327572e-12)(-0.273,4.88498130835068e-12)(-0.272,4.88498130835068e-12)(-0.271,4.55191440096314e-12)(-0.27,4.32986979603811e-12)(-0.269,4.32986979603811e-12)(-0.268,4.10782519111308e-12)(-0.267,3.99680288865056e-12)(-0.266,3.88578058618804e-12)(-0.265,3.66373598126301e-12)(-0.264,3.5527136788005e-12)(-0.263,3.44169137633798e-12)(-0.262,3.21964677141295e-12)(-0.261,3.33066907387547e-12)(-0.26,3.10862446895044e-12)(-0.259,2.8865798640254e-12)(-0.258,2.8865798640254e-12)(-0.257,2.66453525910037e-12)(-0.256,2.77555756156289e-12)(-0.255,2.55351295663786e-12)(-0.254,2.44249065417534e-12)(-0.253,2.44249065417534e-12)(-0.252,2.22044604925031e-12)(-0.251,2.22044604925031e-12)(-0.25,2.22044604925031e-12)(-0.249,2.1094237467878e-12)(-0.248,2.1094237467878e-12)(-0.247,1.99840144432528e-12)(-0.246,1.77635683940025e-12)(-0.245,1.77635683940025e-12)(-0.244,1.77635683940025e-12)(-0.243,1.77635683940025e-12)(-0.242,1.66533453693773e-12)(-0.241,1.55431223447522e-12)(-0.24,1.66533453693773e-12)(-0.239,1.55431223447522e-12)(-0.238,1.33226762955019e-12)(-0.237,1.55431223447522e-12)(-0.236,1.33226762955019e-12)(-0.235,1.33226762955019e-12)(-0.234,1.22124532708767e-12)(-0.233,1.33226762955019e-12)(-0.232,1.22124532708767e-12)(-0.231,1.11022302462516e-12)(-0.23,1.22124532708767e-12)(-0.229,1.22124532708767e-12)(-0.228,1.11022302462516e-12)(-0.227,8.88178419700124e-13)(-0.226,1.11022302462516e-12)(-0.225,8.88178419700124e-13)(-0.224,1.11022302462516e-12)(-0.223,8.88178419700124e-13)(-0.222,8.88178419700124e-13)(-0.221,8.88178419700124e-13)(-0.22,8.88178419700124e-13)(-0.219,8.88178419700124e-13)(-0.218,8.88178419700124e-13)(-0.217,7.77156117237609e-13)(-0.216,7.77156117237609e-13)(-0.215,6.66133814775093e-13)(-0.214,6.66133814775093e-13)(-0.213,7.77156117237609e-13)(-0.212,7.77156117237609e-13)(-0.211,6.66133814775093e-13)(-0.21,6.66133814775093e-13)(-0.209,6.66133814775093e-13)(-0.208,6.66133814775093e-13)(-0.207,5.55111512312578e-13)(-0.206,5.55111512312578e-13)(-0.205,6.66133814775093e-13)(-0.204,4.44089209850062e-13)(-0.203,6.66133814775093e-13)(-0.202,5.55111512312578e-13)(-0.201,5.55111512312578e-13)(-0.2,6.66133814775093e-13)(-0.199,4.44089209850062e-13)(-0.198,4.44089209850062e-13)(-0.197,4.44089209850062e-13)(-0.196,4.44089209850062e-13)(-0.195,4.44089209850062e-13)(-0.194,4.44089209850062e-13)(-0.193,4.44089209850062e-13)(-0.192,4.44089209850062e-13)(-0.191,4.44089209850062e-13)(-0.19,3.33066907387547e-13)(-0.189,4.44089209850062e-13)(-0.188,4.44089209850062e-13)(-0.187,4.44089209850062e-13)(-0.186,4.44089209850062e-13)(-0.185,4.44089209850062e-13)(-0.184,3.33066907387547e-13)(-0.183,3.33066907387547e-13)(-0.182,3.33066907387547e-13)(-0.181,2.22044604925031e-13)(-0.18,2.22044604925031e-13)(-0.179,4.44089209850062e-13)(-0.178,2.22044604925031e-13)(-0.177,2.22044604925031e-13)(-0.176,4.44089209850062e-13)(-0.175,2.22044604925031e-13)(-0.174,2.22044604925031e-13)(-0.173,3.33066907387547e-13)(-0.172,3.33066907387547e-13)(-0.171,2.22044604925031e-13)(-0.17,3.33066907387547e-13)(-0.169,3.33066907387547e-13)(-0.168,2.22044604925056e-13)(-0.167,2.22044604925031e-13)(-0.166,4.44089209850062e-13)(-0.165,2.22044604925031e-13)(-0.164,2.22044604925031e-13)(-0.163,3.33066907387547e-13)(-0.162,3.33066907387547e-13)(-0.161,2.22044604925031e-13)(-0.16,3.33066907387547e-13)(-0.159,3.33066907387547e-13)(-0.158,2.22044604925031e-13)(-0.157,2.22044604925031e-13)(-0.156,2.22044604925031e-13)(-0.155,0)(-0.154,2.22044604925031e-13)(-0.153,2.22044604925031e-13)(-0.152,0)(-0.151,2.22044604925031e-13)(-0.15,2.22044604925031e-13)(-0.149,0)(-0.148,2.22044604925031e-13)(-0.147,2.22044604925031e-13)(-0.146,0)(-0.145,2.22044604925031e-13)(-0.144,2.22044604925031e-13)(-0.143,0)(-0.142,2.22044604925031e-13)(-0.141,1.11022302462516e-13)(-0.14,1.11022302462516e-13)(-0.139,2.22044604925031e-13)(-0.138,1.11022302462516e-13)(-0.137,1.11022302462516e-13)(-0.136,2.22044604925031e-13)(-0.135,1.11022302462516e-13)(-0.134,1.11022302462516e-13)(-0.133,2.22044604925031e-13)(-0.132,1.11022302462516e-13)(-0.131,1.11022302462516e-13)(-0.13,2.22044604925031e-13)(-0.129,0)(-0.128,2.22044604925031e-13)(-0.127,2.22044604925031e-13)(-0.126,0)(-0.125,2.22044604925031e-13)(-0.124,2.22044604925031e-13)(-0.123,0)(-0.122,2.22044604925031e-13)(-0.121,2.22044604925031e-13)(-0.12,0)(-0.119,2.22044604925031e-13)(-0.118,2.22044604925031e-13)(-0.117,0)(-0.116,2.22044604925031e-13)(-0.115,1.11022302462516e-13)(-0.114,1.11022302462516e-13)(-0.113,2.22044604925031e-13)(-0.112,1.11022302462516e-13)(-0.111,1.11022302462516e-13)(-0.11,2.22044604925031e-13)(-0.109,1.11022302462516e-13)(-0.108,1.11022302462516e-13)(-0.107,2.22044604925031e-13)(-0.106,1.11022302462516e-13)(-0.105,1.11022302462516e-13)(-0.104,2.22044604925031e-13)(-0.103,0)(-0.102,2.22044604925031e-13)(-0.101,2.22044604925031e-13)(-0.1,0)(-0.099,2.22044604925031e-13)(-0.098,2.22044604925031e-13)(-0.097,0)(-0.096,2.22044604925031e-13)(-0.095,2.22044604925031e-13)(-0.094,0)(-0.093,2.22044604925031e-13)(-0.092,2.22044604925031e-13)(-0.091,0)(-0.09,2.22044604925031e-13)(-0.089,1.11022302462516e-13)(-0.088,1.11022302462516e-13)(-0.087,2.22044604925031e-13)(-0.086,1.11022302462516e-13)(-0.085,1.11022302462516e-13)(-0.084,2.22044604925031e-13)(-0.083,1.11022302462516e-13)(-0.082,1.11022302462516e-13)(-0.081,2.22044604925031e-13)(-0.08,0)(-0.079,2.22044604925031e-13)(-0.078,2.22044604925031e-13)(-0.077,0)(-0.076,2.22044604925031e-13)(-0.075,2.22044604925031e-13)(-0.074,0)(-0.073,2.22044604925031e-13)(-0.072,2.22044604925031e-13)(-0.071,0)(-0.07,2.22044604925031e-13)(-0.069,2.22044604925031e-13)(-0.0679999999999999,0)(-0.0669999999999999,2.22044604925031e-13)(-0.0659999999999999,1.11022302462516e-13)(-0.0649999999999999,1.11022302462516e-13)(-0.0639999999999999,2.22044604925031e-13)(-0.0629999999999999,1.11022302462516e-13)(-0.0619999999999999,1.11022302462516e-13)(-0.0609999999999999,2.22044604925031e-13)(-0.0599999999999999,1.11022302462516e-13)(-0.0589999999999999,1.11022302462516e-13)(-0.0579999999999999,2.22044604925031e-13)(-0.0569999999999999,0)(-0.0559999999999999,0)(-0.0549999999999999,0)(-0.0539999999999999,0)(-0.0529999999999999,0)(-0.0519999999999999,0)(-0.0509999999999999,0)(-0.0499999999999999,0)(-0.0489999999999999,0)(-0.0479999999999999,0)(-0.0469999999999999,0)(-0.0459999999999999,0)(-0.0449999999999999,0)(-0.0439999999999999,0)(-0.0429999999999999,0)(-0.0419999999999999,0)(-0.0409999999999999,0)(-0.04,0)(-0.039,0)(-0.038,0)(-0.037,0)(-0.036,0)(-0.035,0)(-0.034,0)(-0.033,0)(-0.032,0)(-0.031,0)(-0.03,0)(-0.029,0)(-0.028,0)(-0.027,0)(-0.026,0)(-0.025,0)(-0.024,0)(-0.023,0)(-0.022,0)(-0.021,0)(-0.02,0)(-0.019,0)(-0.018,0)(-0.017,0)(-0.016,0)(-0.015,0)(-0.014,0)(-0.013,0)(-0.012,0)(-0.011,0)(-0.01,0)(-0.00900000000000001,0)(-0.00800000000000001,0)(-0.00700000000000001,0)(-0.00600000000000001,0)(-0.005,0)(-0.004,0)(-0.003,0)(-0.002,0)(-0.001,0)(0,0)(0.001,0)(0.002,0)(0.003,0)(0.004,0)(0.005,0)(0.00600000000000001,0)(0.00700000000000001,0)(0.00800000000000001,0)(0.00900000000000001,0)(0.01,0)(0.011,0)(0.012,0)(0.013,0)(0.014,0)(0.015,0)(0.016,0)(0.017,0)(0.018,0)(0.019,0)(0.02,0)(0.021,0)(0.022,0)(0.023,0)(0.024,0)(0.025,0)(0.026,0)(0.027,0)(0.028,0)(0.029,0)(0.03,0)(0.031,0)(0.032,0)(0.033,0)(0.034,0)(0.035,0)(0.036,0)(0.037,0)(0.038,0)(0.039,0)(0.04,0)(0.0409999999999999,0)(0.0419999999999999,0)(0.0429999999999999,0)(0.0439999999999999,0)(0.0449999999999999,0)(0.0459999999999999,0)(0.0469999999999999,0)(0.0479999999999999,0)(0.0489999999999999,0)(0.0499999999999999,0)(0.0509999999999999,0)(0.0519999999999999,0)(0.0529999999999999,0)(0.0539999999999999,0)(0.0549999999999999,0)(0.0559999999999999,0)(0.0569999999999999,0)(0.0579999999999999,0)(0.0589999999999999,0)(0.0599999999999999,0)(0.0609999999999999,0)(0.0619999999999999,0)(0.0629999999999999,0)(0.0639999999999999,0)(0.0649999999999999,0)(0.0659999999999999,0)(0.0669999999999999,0)(0.0679999999999999,0)(0.069,0)(0.07,0)(0.071,0)(0.072,0)(0.073,0)(0.074,0)(0.075,0)(0.076,0)(0.077,0)(0.078,0)(0.079,0)(0.08,0)(0.081,0)(0.082,0)(0.083,0)(0.084,0)(0.085,0)(0.086,0)(0.087,0)(0.088,0)(0.089,0)(0.09,0)(0.091,0)(0.092,0)(0.093,0)(0.094,0)(0.095,1.11022302462516e-13)(0.096,1.11022302462516e-13)(0.097,2.22044604925031e-13)(0.098,0)(0.099,2.22044604925031e-13)(0.1,2.22044604925031e-13)(0.101,0)(0.102,2.22044604925031e-13)(0.103,2.22044604925031e-13)(0.104,0)(0.105,2.22044604925031e-13)(0.106,2.22044604925031e-13)(0.107,0)(0.108,2.22044604925031e-13)(0.109,2.22044604925031e-13)(0.11,0)(0.111,2.22044604925031e-13)(0.112,1.11022302462516e-13)(0.113,1.11022302462516e-13)(0.114,2.22044604925031e-13)(0.115,1.11022302462516e-13)(0.116,1.11022302462516e-13)(0.117,2.22044604925031e-13)(0.118,1.11022302462516e-13)(0.119,1.11022302462516e-13)(0.12,2.22044604925031e-13)(0.121,1.11022302462516e-13)(0.122,1.11022302462516e-13)(0.123,2.22044604925031e-13)(0.124,0)(0.125,2.22044604925031e-13)(0.126,2.22044604925031e-13)(0.127,0)(0.128,2.22044604925031e-13)(0.129,2.22044604925031e-13)(0.13,0)(0.131,2.22044604925031e-13)(0.132,2.22044604925031e-13)(0.133,0)(0.134,2.22044604925031e-13)(0.135,2.22044604925031e-13)(0.136,0)(0.137,2.22044604925031e-13)(0.138,1.11022302462516e-13)(0.139,1.11022302462516e-13)(0.14,2.22044604925031e-13)(0.141,1.11022302462516e-13)(0.142,1.11022302462516e-13)(0.143,2.22044604925031e-13)(0.144,1.11022302462516e-13)(0.145,1.11022302462516e-13)(0.146,2.22044604925031e-13)(0.147,1.11022302462516e-13)(0.148,1.11022302462516e-13)(0.149,2.22044604925031e-13)(0.15,0)(0.151,2.22044604925031e-13)(0.152,2.22044604925031e-13)(0.153,0)(0.154,2.22044604925031e-13)(0.155,2.22044604925031e-13)(0.156,0)(0.157,2.22044604925031e-13)(0.158,2.22044604925031e-13)(0.159,0)(0.16,2.22044604925031e-13)(0.161,2.22044604925031e-13)(0.162,0)(0.163,2.22044604925031e-13)(0.164,1.11022302462516e-13)(0.165,1.11022302462516e-13)(0.166,2.22044604925031e-13)(0.167,1.11022302462528e-13)(0.168,1.11022302462516e-13)(0.169,2.22044604925031e-13)(0.17,1.11022302462516e-13)(0.171,1.11022302462516e-13)(0.172,2.22044604925031e-13)(0.173,0)(0.174,2.22044604925031e-13)(0.175,2.22044604925031e-13)(0.176,0)(0.177,2.22044604925031e-13)(0.178,2.22044604925031e-13)(0.179,0)(0.18,2.22044604925031e-13)(0.181,2.22044604925031e-13)(0.182,0)(0.183,2.22044604925031e-13)(0.184,2.22044604925031e-13)(0.185,0)(0.186,2.22044604925031e-13)(0.187,1.11022302462516e-13)(0.188,2.22044604925031e-13)(0.189,3.33066907387547e-13)(0.19,2.22044604925031e-13)(0.191,3.33066907387547e-13)(0.192,3.33066907387547e-13)(0.193,2.22044604925031e-13)(0.194,2.22044604925031e-13)(0.195,4.44089209850062e-13)(0.196,2.22044604925031e-13)(0.197,2.22044604925031e-13)(0.198,4.44089209850062e-13)(0.199,2.22044604925031e-13)(0.2,2.22044604925031e-13)(0.201,3.33066907387547e-13)(0.202,3.33066907387547e-13)(0.203,2.22044604925031e-13)(0.204,3.33066907387547e-13)(0.205,3.33066907387547e-13)(0.206,2.22044604925031e-13)(0.207,2.22044604925031e-13)(0.208,4.44089209850062e-13)(0.209,2.22044604925031e-13)(0.21,2.22044604925031e-13)(0.211,4.44089209850062e-13)(0.212,2.22044604925031e-13)(0.213,3.33066907387547e-13)(0.214,4.44089209850062e-13)(0.215,4.44089209850062e-13)(0.216,4.44089209850062e-13)(0.217,4.44089209850062e-13)(0.218,4.44089209850062e-13)(0.219,4.44089209850062e-13)(0.22,4.44089209850062e-13)(0.221,3.33066907387547e-13)(0.222,4.44089209850062e-13)(0.223,4.44089209850062e-13)(0.224,4.44089209850062e-13)(0.225,4.44089209850062e-13)(0.226,4.44089209850062e-13)(0.227,4.44089209850062e-13)(0.228,6.66133814775093e-13)(0.229,5.55111512312578e-13)(0.23,5.55111512312578e-13)(0.231,6.66133814775093e-13)(0.232,4.44089209850062e-13)(0.233,6.66133814775093e-13)(0.234,6.66133814775093e-13)(0.235,4.44089209850062e-13)(0.236,6.66133814775093e-13)(0.237,6.66133814775093e-13)(0.238,6.66133814775093e-13)(0.239,6.66133814775093e-13)(0.24,7.77156117237609e-13)(0.241,7.77156117237609e-13)(0.242,6.66133814775093e-13)(0.243,7.77156117237609e-13)(0.244,7.77156117237609e-13)(0.245,8.88178419700124e-13)(0.246,8.88178419700124e-13)(0.247,8.88178419700124e-13)(0.248,7.77156117237609e-13)(0.249,9.9920072216264e-13)(0.25,9.9920072216264e-13)(0.251,9.9920072216264e-13)(0.252,1.11022302462516e-12)(0.253,8.88178419700124e-13)(0.254,1.11022302462516e-12)(0.255,1.11022302462516e-12)(0.256,1.22124532708767e-12)(0.257,1.22124532708767e-12)(0.258,1.22124532708767e-12)(0.259,1.22124532708767e-12)(0.26,1.33226762955019e-12)(0.261,1.33226762955019e-12)(0.262,1.33226762955019e-12)(0.263,1.55431223447522e-12)(0.264,1.33226762955019e-12)(0.265,1.55431223447522e-12)(0.266,1.55431223447522e-12)(0.267,1.77635683940025e-12)(0.268,1.77635683940025e-12)(0.269,1.66533453693773e-12)(0.27,1.88737914186276e-12)(0.271,1.77635683940025e-12)(0.272,1.99840144432528e-12)(0.273,1.99840144432528e-12)(0.274,2.1094237467878e-12)(0.275,2.22044604925031e-12)(0.276,2.33146835171283e-12)(0.277,2.22044604925031e-12)(0.278,2.44249065417534e-12)(0.279,2.44249065417534e-12)(0.28,2.66453525910037e-12)(0.281,2.66453525910037e-12)(0.282,2.8865798640254e-12)(0.283,2.8865798640254e-12)(0.284,2.8865798640254e-12)(0.285,3.10862446895044e-12)(0.286,3.33066907387547e-12)(0.287,3.44169137633798e-12)(0.288,3.5527136788005e-12)(0.289,3.66373598126301e-12)(0.29,3.66373598126301e-12)(0.291,3.88578058618804e-12)(0.292,4.10782519111308e-12)(0.293,4.32986979603811e-12)(0.294,4.44089209850062e-12)(0.295,4.55191440096314e-12)(0.296,4.7739590058887e-12)(0.297,4.88498130835068e-12)(0.298,5.10702591327572e-12)(0.299,5.32907051820075e-12)(0.3,5.55111512312578e-12)(0.301,5.88418203051332e-12)(0.302,6.10622663543836e-12)(0.303,6.4392935428259e-12)(0.304,6.55031584528842e-12)(0.305,6.77236045021345e-12)(0.306,7.105427357601e-12)(0.307,7.54951656745106e-12)(0.308,7.77156117237609e-12)(0.309,8.21565038222615e-12)(0.31,8.43769498715118e-12)(0.311,8.88178419700124e-12)(0.312,9.10382880192628e-12)(0.313,9.76996261670137e-12)(0.314,9.9920072216264e-12)(0.315,1.06581410364015e-11)(0.316,1.0991207943789e-11)(0.317,1.14352971536391e-11)(0.318,1.21014309684142e-11)(0.319,1.26565424807268e-11)(0.32,1.32116539930394e-11)(0.321,1.37667655053519e-11)(0.322,1.4432899320127e-11)(0.323,1.50990331349021e-11)(0.324,1.59872115546022e-11)(0.325,1.66533453693773e-11)(0.326,1.73194791841524e-11)(0.327,1.79856129989275e-11)(0.328,1.90958360235527e-11)(0.329,1.99840144432528e-11)(0.33,2.08721928629529e-11)(0.331,2.19824158875781e-11)(0.332,2.30926389122032e-11)(0.333,2.40918396343659e-11)(0.334,2.53130849614535e-11)(0.335,2.65343302885412e-11)(0.336,2.79776202205539e-11)(0.337,2.93098878501041e-11)(0.338,3.07531777821168e-11)(0.339,3.2307490016592e-11)(0.34,3.39728245535298e-11)(0.341,3.574918139293e-11)(0.342,3.74145159298677e-11)(0.343,3.9412917374193e-11)(0.344,4.13002965160558e-11)(0.345,4.35207425653061e-11)(0.346,4.58522109170189e-11)(0.347,4.80726569662692e-11)(0.348,5.06261699229071e-11)(0.349,5.32907051820075e-11)(0.35,5.61772850460329e-11)(0.351,5.91748872125208e-11)(0.352,6.22835116814712e-11)(0.353,6.55031584528842e-11)(0.354,6.90558721316847e-11)(0.355,7.28306304154102e-11)(0.356,7.67164110015983e-11)(0.357,8.08242361927113e-11)(0.358,8.52651282912119e-11)(0.359,8.98170426921751e-11)(0.36,9.48130463029883e-11)(0.361,1.00142116821189e-10)(0.362,1.0547118733939e-10)(0.363,1.11355369369903e-10)(0.364,1.17572618307804e-10)(0.365,1.24122934153092e-10)(0.366,1.31117339208231e-10)(0.367,1.38444811170757e-10)(0.368,1.46216372343133e-10)(0.369,1.54543045027822e-10)(0.37,1.6331380692236e-10)(0.371,1.72750702631674e-10)(0.372,1.82520665248376e-10)(0.373,1.92956761679852e-10)(0.374,2.04058991926104e-10)(0.375,2.1582735598713e-10)(0.376,2.28261853862932e-10)(0.377,2.41584530158434e-10)(0.378,2.55795384873636e-10)(0.379,2.70783395706075e-10)(0.38,2.86659584958215e-10)(0.381,3.03534974932518e-10)(0.382,3.21409565628983e-10)(0.383,3.40616423954998e-10)(0.384,3.60600438398251e-10)(0.385,3.82360809680904e-10)(0.386,4.05231403988182e-10)(0.387,4.2943426592501e-10)(0.388,4.55413484701239e-10)(0.389,4.82724971107018e-10)(0.39,5.12034858957122e-10)(0.391,5.43343148251551e-10)(0.392,5.76205749780456e-10)(0.393,6.11510841963536e-10)(0.394,6.48814335590941e-10)(0.395,6.88893386779909e-10)(0.396,7.3130390632059e-10)(0.397,7.76601005725296e-10)(0.398,8.24562640389103e-10)(0.399,8.75743921824323e-10)(0.4,9.30477916938343e-10)(0.401,9.88431558823776e-10)(0.402,1.05049302590032e-09)(0.403,1.11632925126059e-09)(0.404,1.1864953464169e-09)(0.405,1.2614354005791e-09)(0.406,1.34137145835211e-09)(0.407,1.42619249743347e-09)(0.408,1.51689771854535e-09)(0.409,1.61348712168774e-09)(0.41,1.71662684067542e-09)(0.411,1.82653892011331e-09)(0.412,1.94366744921126e-09)(0.413,2.06867856178405e-09)(0.414,2.20190532473907e-09)(0.415,2.34423591649602e-09)(0.416,2.49611442626474e-09)(0.417,2.65798494325508e-09)(0.418,2.83084666818922e-09)(0.419,3.01536573488192e-09)(0.42,3.2120972548455e-09)(0.421,3.4223734957095e-09)(0.422,3.64686059128871e-09)(0.423,3.88633569770079e-09)(0.424,4.14235312717892e-09)(0.425,4.41535696893424e-09)(0.426,4.7072346021082e-09)(0.427,5.01876318281802e-09)(0.428,5.35183009020556e-09)(0.429,5.707434524993e-09)(0.43,6.08735284401973e-09)(0.431,6.49336140412515e-09)(0.432,6.92734758445112e-09)(0.433,7.39075467492966e-09)(0.434,7.88635823312233e-09)(0.435,8.4157125712636e-09)(0.436,8.98181529151997e-09)(0.437,9.58677581763822e-09)(0.438,1.02337027740873e-08)(0.439,1.09251496738238e-08)(0.44,1.16646692305267e-08)(0.441,1.24552590463622e-08)(0.442,1.33008049019168e-08)(0.443,1.42049705331715e-08)(0.444,1.51717527430151e-08)(0.445,1.62060365127559e-08)(0.446,1.73122627344924e-08)(0.447,1.84954274118354e-08)(0.448,1.97611926822105e-08)(0.449,2.11152206830434e-08)(0.45,2.25638396855743e-08)(0.451,2.41138220502535e-08)(0.452,2.57720511598336e-08)(0.453,2.75464095977895e-08)(0.454,2.9445001992201e-08)(0.455,3.14768211495675e-08)(0.456,3.36510819209934e-08)(0.457,3.59779983583053e-08)(0.458,3.8468117580237e-08)(0.459,4.11333189731522e-08)(0.46,4.3985926012624e-08)(0.461,4.70390393303432e-08)(0.462,5.03070918256298e-08)(0.463,5.38051825316188e-08)(0.464,5.75495207044696e-08)(0.465,6.15578699125762e-08)(0.466,6.58485488358451e-08)(0.467,7.04418745556267e-08)(0.468,7.53590523316915e-08)(0.469,8.06231748029517e-08)(0.47,8.62587778982515e-08)(0.471,9.22921739032744e-08)(0.472,9.87514514605436e-08)(0.473,1.05666697614026e-07)(0.474,1.13070330876042e-07)(0.475,1.2099710122726e-07)(0.476,1.2948342398289e-07)(0.477,1.38569267171817e-07)(0.478,1.48297041313583e-07)(0.479,1.58711710440684e-07)(0.48,1.69862346410809e-07)(0.481,1.81800463572301e-07)(0.482,1.94581795120996e-07)(0.483,2.08265626966408e-07)(0.484,2.22915907954757e-07)(0.485,2.38600250668241e-07)(0.486,2.55391929826487e-07)(0.487,2.7336832797431e-07)(0.488,2.92613377972372e-07)(0.489,3.13215675618039e-07)(0.49,3.35270700091428e-07)(0.491,3.58880369866199e-07)(0.492,3.84153708843371e-07)(0.493,4.11207179418227e-07)(0.494,4.40165570658734e-07)(0.495,4.71161665238639e-07)(0.496,5.0433834886121e-07)(0.497,5.39847611058519e-07)(0.498,5.77852210525975e-07)(0.499,6.18525675122327e-07)(0.5,6.62054411293411e-07)(0.501,7.08636149759911e-07)(0.502,7.58483609253346e-07)(0.503,8.11823275270739e-07)(0.504,8.6889673234225e-07)(0.505,9.29962884477219e-07)(0.506,9.9529773311957e-07)(0.507,1.06519615350464e-06)(0.508,1.13997256079301e-06)(0.509,1.21996346358344e-06)(0.51,1.30552724186828e-06)(0.511,1.39704692259102e-06)(0.512,1.49493128986933e-06)(0.513,1.59961621726268e-06)(0.514,1.71156688821838e-06)(0.515,1.83128023856227e-06)(0.516,1.95928506752096e-06)(0.517,2.09614692270321e-06)(0.518,2.24246776703296e-06)(0.519,2.39888975350766e-06)(0.52,2.56609800075608e-06)(0.521,2.74482225837116e-06)(0.522,2.93584079269526e-06)(0.523,3.13998271828062e-06)(0.524,3.35813199470218e-06)(0.525,3.5912299800596e-06)(0.526,3.84027953881414e-06)(0.527,4.10634914960138e-06)(0.528,4.39057645795819e-06)(0.529,4.69417305026757e-06)(0.53,5.01842867262125e-06)(0.531,5.36471600476258e-06)(0.532,5.73449709939729e-06)(0.533,6.12932660182184e-06)(0.534,6.55085896639279e-06)(0.535,7.00085445171005e-06)(0.536,7.48118567095528e-06)(0.537,7.9938433650275e-06)(0.538,8.54094472924155e-06)(0.539,9.12474040770559e-06)(0.54,9.74762293104555e-06)(0.541,1.04121345989571e-05)(0.542,1.11209770281574e-05)(0.543,1.18770203672001e-05)(0.544,1.26833131774987e-05)(0.545,1.35430928693821e-05)(0.546,1.44597970264131e-05)(0.547,1.54370752847282e-05)(0.548,1.64788009904289e-05)(0.549,1.7589084855272e-05)(0.55,1.87722881683803e-05)(0.551,2.00330374511259e-05)(0.552,2.13762396672502e-05)(0.553,2.2807098321029e-05)(0.554,2.43311294445574e-05)(0.555,2.59541803604406e-05)(0.556,2.76824476674906e-05)(0.557,2.95224968915842e-05)(0.558,3.14812832469293e-05)(0.559,3.35661726191778e-05)(0.56,3.57849649912407e-05)(0.561,3.81459175358103e-05)(0.562,4.06577702616362e-05)(0.563,4.33297717705679e-05)(0.564,4.61717069022478e-05)(0.565,4.91939249336271e-05)(0.566,5.24073717755926e-05)(0.567,5.5823618616551e-05)(0.568,5.94548976717911e-05)(0.569,6.33141362671381e-05)(0.57,6.74149919222063e-05)(0.571,7.17718916520757e-05)(0.572,7.64000720465758e-05)(0.573,8.13156196821561e-05)(0.574,8.65355151980036e-05)(0.575,9.20776789259289e-05)(0.576,9.79610182971876e-05)(0.577,0.000104205477025043)(0.578,0.000110832086730474)(0.579,0.0001178630221199)(0.58,0.00012532165527547)(0.581,0.000133232615939767)(0.582,0.000141621851579303)(0.583,0.000150516692221103)(0.584,0.000159945914957049)(0.585,0.000169939814664843)(0.586,0.00018053027439624)(0.587,0.000191750840872196)(0.588,0.000203636801421325)(0.589,0.000216225265026182)(0.59,0.000229555245478963)(0.591,0.000243667747978904)(0.592,0.000258605860836702)(0.593,0.000274414846068715)(0.594,0.000291142238428854)(0.595,0.000308837945439677)(0.596,0.000327554349976999)(0.597,0.00034734641918277)(0.598,0.000368271814377152)(0.599,0.000390391007298873)(0.6,0.000413767397899889)(0.601,0.000438467437691159)(0.602,0.00046456075564194)(0.603,0.000492120290074282)(0.604,0.000521222421667744)(0.605,0.000551947114901807)(0.606,0.000584378058277046)(0.607,0.000618602813751145)(0.608,0.000654712967396164)(0.609,0.000692804284829762)(0.61,0.000732976872530599)(0.611,0.00077533534115215)(0.612,0.000819988974720686)(0.613,0.000867051903719051)(0.614,0.00091664328227825)(0.615,0.000968887470143009)(0.616,0.0010239142185231)(0.617,0.00108185886005252)(0.618,0.00114286250374462)(0.619,0.00120707223327798)(0.62,0.00127464130939003)(0.621,0.00134572937637856)(0.622,0.00142050267393223)(0.623,0.00149913424984938)(0.624,0.0015818041784188)(0.625,0.00166869978313055)(0.626,0.00176001586016383)(0.627,0.00185595490753698)(0.628,0.00195672735614494)(0.629,0.00206255180423831)(0.63,0.00217365525312374)(0.631,0.00229027334819331)(0.632,0.00241265061917683)(0.633,0.00254104072361372)(0.634,0.00267570669310046)(0.635,0.00281692117776177)(0.636,0.00296496669516255)(0.637,0.00312013587799864)(0.638,0.00328273172278681)(0.639,0.00345306783766652)(0.64,0.00363146869053476)(0.641,0.00381826985684785)(0.642,0.0040138182639815)(0.643,0.00421847243681217)(0.644,0.00443260273741419)(0.645,0.00465659160542308)(0.646,0.00489083379306976)(0.647,0.00513573659621791)(0.648,0.00539172008240385)(0.649,0.00565921731254866)(0.65,0.00593867455600461)(0.651,0.00623055150306209)(0.652,0.00653532146621598)(0.653,0.00685347157514191)(0.654,0.00718550296496731)(0.655,0.00753193095315379)(0.656,0.0078932852073379)(0.657,0.00827010990323098)(0.658,0.00866296386925383)(0.659,0.00907242072156855)(0.66,0.00949906898317537)(0.661,0.00994351219196886)(0.662,0.0104063689912992)(0.663,0.010888273207056)(0.664,0.0113898739075844)(0.665,0.0119118354456895)(0.666,0.0124548374836872)(0.667,0.013019574997443)(0.668,0.0136067582627837)(0.669,0.0142171128182394)(0.67,0.0148513794084854)(0.671,0.0155103139035679)(0.672,0.016194687193936)(0.673,0.0169052850629311)(0.674,0.0176429080314102)(0.675,0.018408371177727)(0.676,0.019202503929503)(0.677,0.0200261498274368)(0.678,0.0208801662610035)(0.679,0.0217654241723177)(0.68,0.0226828077316529)(0.681,0.0236332139791377)(0.682,0.024617552437542)(0.683,0.0256367446879208)(0.684,0.0266917239148926)(0.685,0.0277834344168979)(0.686,0.0289128310793053)(0.687,0.0300808788156226)(0.688,0.0312885519689852)(0.689,0.0325368336803225)(0.69,0.0338267152162304)(0.691,0.0351591952609848)(0.692,0.036535279172463)(0.693,0.0379559781948966)(0.694,0.0394223086395096)(0.695,0.0409352910208983)(0.696,0.0424959491593887)(0.697,0.044105309241043)(0.698,0.0457643988412919)(0.699,0.0474742459094565)(0.7,0.049235877714432)(0.701,0.0510503197521717)(0.702,0.0529185946174178)(0.703,0.0548417208341483)(0.704,0.0568207116537981)(0.705,0.0588565738142209)(0.706,0.0609503062631787)(0.707,0.0631028988495944)(0.708,0.0653153309786363)(0.709,0.0675885702334863)(0.71,0.0699235709684586)(0.711,0.0723212728678337)(0.712,0.074782599477241)(0.713,0.0773084567077253)(0.714,0.0798997313108395)(0.715,0.0825572893308201)(0.716,0.0852819745325028)(0.717,0.0880746068070425)(0.718,0.0909359805596476)(0.719,0.0938668630777738)(0.72,0.0968679928831095)(0.721,0.0999400780723469)(0.722,0.103083794642744)(0.723,0.106299784812691)(0.724,0.109588655331283)(0.725,0.112950975786008)(0.726,0.116387276908547)(0.727,0.119898048879685)(0.728,0.123483739640107)(0.729,0.127144753203967)(0.73,0.130881447985787)(0.731,0.134694135135671)(0.732,0.138583076891074)(0.733,0.142548484946214)(0.734,0.14659051884236)(0.735,0.1507092843821)(0.736,0.154904832070368)(0.737,0.159177155586443)(0.738,0.163526190288587)(0.739,0.167951811756106)(0.74,0.172453834371255)(0.741,0.177032009942568)(0.742,0.181686026376582)(0.743,0.18641550639864)(0.744,0.19122000632521)(0.745,0.196099014892148)(0.746,0.201051952142817)(0.747,0.206078168379142)(0.748,0.211176943174518)(0.749,0.216347484457424)(0.75,0.221588927666549)(0.751,0.226900334976632)(0.752,0.232280694605014)(0.753,0.237728920194469)(0.754,0.243243850279961)(0.755,0.248824247839563)(0.756,0.254468799931073)(0.757,0.260176117420796)(0.758,0.26594473480046)(0.759,0.271773110101514)(0.76,0.277659624901449)(0.761,0.283602584429387)(0.762,0.289600217771246)(0.763,0.295650678173831)(0.764,0.301752043452286)(0.765,0.307902316499353)(0.766,0.314099425901215)(0.767,0.320341226654808)(0.768,0.326625500993716)(0.769,0.332949959319761)(0.77,0.339312241240175)(0.771,0.345709916712122)(0.772,0.352140487294816)(0.773,0.358601387505097)(0.774,0.365089986282929)(0.775,0.371603588559144)(0.776,0.378139436929214)(0.777,0.38469471342939)(0.778,0.391266541416746)(0.779,0.397851987547715)(0.78,0.40444806385842)(0.781,0.411051729939382)(0.782,0.417659895208588)(0.783,0.424269421275269)(0.784,0.430877124395379)(0.785,0.437479778014782)(0.786,0.444074115398374)(0.787,0.450656832340468)(0.788,0.457224589955562)(0.789,0.463774017542717)(0.79,0.470301715525756)(0.791,0.47680425845864)(0.792,0.483278198097734)(0.793,0.489720066533862)(0.794,0.496126379382621)(0.795,0.502493639024936)(0.796,0.508818337899009)(0.797,0.515096961830772)(0.798,0.521325993410539)(0.799,0.527501915396907)(0.8,0.533621214154848)(0.801,0.539680383116409)(0.802,0.545675926262261)(0.803,0.551604361614993)(0.804,0.557462224747679)(0.805,0.56324607228924)(0.806,0.568952485436376)(0.807,0.574578073453338)(0.808,0.580119477165916)(0.809,0.585573372432969)(0.81,0.590936473602153)(0.811,0.596205536935002)(0.812,0.601377364001076)(0.813,0.606448805034064)(0.814,0.611416762247364)(0.815,0.616278193099549)(0.816,0.621030113510292)(0.817,0.625669601016218)(0.818,0.630193797866843)(0.819,0.634599914051832)(0.82,0.638885230258527)(0.821,0.64304710075151)(0.822,0.647082956174288)(0.823,0.650990306262294)(0.824,0.654766742473073)(0.825,0.658409940517024)(0.826,0.661917662796995)(0.827,0.665287760745703)(0.828,0.66851817705793)(0.829,0.671606947819092)(0.83,0.674552204521394)(0.831,0.677352175967649)(0.832,0.68000519005984)(0.833,0.682509675469122)(0.834,0.684864163185472)(0.835,0.687067287945319)(0.836,0.689117789533177)(0.837,0.691014513958698)(0.838,0.692756414506057)(0.839,0.694342552653326)(0.84,0.695772098863067)(0.841,0.69704433324158)(0.842,0.698158646067259)(0.843,0.699114538188605)(0.844,0.699911621287463)(0.845,0.700549618014467)(0.846,0.701028361989819)(0.847,0.70134779767561)(0.848,0.701507980118365)(0.849,0.701509074559569)(0.85,0.701351355922197)(0.851,0.701035208169109)(0.852,0.700561123535225)(0.853,0.699929701639345)(0.854,0.699141648472956)(0.855,0.698197775270803)(0.856,0.697098997265221)(0.857,0.695846332325111)(0.858,0.694440899485115)(0.859,0.692883917365993)(0.86,0.691176702487639)(0.861,0.68932066748295)(0.862,0.687317319210678)(0.863,0.685168256772006)(0.864,0.682875169437102)(0.865,0.680439834482848)(0.866,0.677864114944193)(0.867,0.675149957287013)(0.868,0.672299389003816)(0.869,0.669314516135832)(0.87,0.666197520728051)(0.871,0.662950658218752)(0.872,0.659576254771088)(0.873,0.656076704545482)(0.874,0.652454466924634)(0.875,0.648712063689549)(0.876,0.644852076153501)(0.877,0.640877142256801)(0.878,0.636789953631922)(0.879,0.632593252633872)(0.88,0.62828982935037)(0.881,0.623882518589247)(0.882,0.619374196851873)(0.883,0.614767779292368)(0.884,0.610066216672588)(0.885,0.605272492311459)(0.886,0.6003896190373)(0.887,0.595420636145149)(0.888,0.590368606363078)(0.889,0.585236612830941)(0.89,0.580027756100331)(0.891,0.574745151150191)(0.892,0.569391924432283)(0.893,0.56397121094176)(0.894,0.558486151321591)(0.895,0.552939889002623)(0.896,0.547335567381068)(0.897,0.541676327038609)(0.898,0.535965303008811)(0.899,0.530205622089607)(0.9,0.524400400207403)(0.901,0.518552739835476)(0.902,0.512665727467664)(0.903,0.506742431149676)(0.904,0.500785898074007)(0.905,0.494799152234382)(0.906,0.488785192147567)(0.907,0.482746988641258)(0.908,0.476687482710569)(0.909,0.470609583444692)(0.91,0.464516166024053)(0.911,0.458410069793524)(0.912,0.452294096405681)(0.913,0.446171008042339)(0.914,0.440043525710254)(0.915,0.43391432761497)(0.916,0.427786047610068)(0.917,0.421661273727336)(0.918,0.415542546781999)(0.919,0.40943235905777)(0.92,0.403333153072171)(0.921,0.397247320416349)(0.922,0.391177200677495)(0.923,0.385125080437642)(0.924,0.379093192348412)(0.925,0.373083714287236)(0.926,0.367098768585982)(0.927,0.361140421339097)(0.928,0.355210681783973)(0.929,0.349311501758248)(0.93,0.343444775228147)(0.931,0.337612337891683)(0.932,0.331815966849798)(0.933,0.326057380350667)(0.934,0.320338237599879)(0.935,0.314660138639823)(0.936,0.30902462429324)(0.937,0.303433176172241)(0.938,0.297887216748693)(0.939,0.292388109487872)(0.94,0.286937159037936)(0.941,0.281535611481143)(0.942,0.276184654637745)(0.943,0.270885418425348)(0.944,0.265638975269988)(0.945,0.260446340568765)(0.946,0.2553084731991)(0.947,0.250226276076182)(0.948,0.245200596753925)(0.949,0.240232228069681)(0.95,0.235321908828911)(0.951,0.230470324528942)(0.952,0.22567810811902)(0.953,0.22094584079646)(0.954,0.21627405283553)(0.955,0.21166322444488)(0.956,0.207113786658164)(0.957,0.202626122248084)(0.958,0.198200566667417)(0.959,0.193837409013797)(0.96,0.189536893014264)(0.961,0.185299218030677)(0.962,0.181124540082456)(0.963,0.177012972886858)(0.964,0.172964588909474)(0.965,0.168979420432258)(0.966,0.165057460628892)(0.967,0.161198664650586)(0.968,0.157402950719643)(0.969,0.153670201227474)(0.97,0.150000263840599)(0.971,0.146392952604213)(0.972,0.142848049052624)(0.973,0.139365303316152)(0.974,0.135944435228685)(0.975,0.132585135431129)(0.976,0.12928706647275)(0.977,0.126049863906186)(0.978,0.122873137375801)(0.979,0.119756471700483)(0.98,0.11669942794601)(0.981,0.113701544489086)(0.982,0.110762338070947)(0.983,0.107881304837964)(0.984,0.105057921372387)(0.985,0.102291645707853)(0.986,0.0995819183321477)(0.987,0.0969281631744145)(0.988,0.0943297885783733)(0.989,0.0917861882570036)(0.99,0.0892967422341239)(0.991,0.0868608177646556)(0.992,0.0844777702407872)(0.993,0.0821469440774879)(0.994,0.0798676735808134)(0.995,0.077639283796449)(0.996,0.0754610913384911)(0.997,0.0733324051999106)(0.998,0.0712525275414765)(0.999,0.0692207544618073)(1,0.0692207544618937) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=10,
ylabel={Posterior},
name=plot1,
at=(plot2.left of south west), anchor=right of south east,
title={$\text{b}_{\text{0,0}}\text{ = 0.01}$},
legend pos=north east]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
%,
%forget plot
]
coordinates{
 (-1,2.42484906439284)(-0.999,2.43036835233788)(-0.998,2.4358531237853)(-0.997,2.44130294201739)(-0.996,2.44671737031599)(-0.995,2.4520959720106)(-0.994,2.45743831052716)(-0.993,2.46274394943718)(-0.992,2.46801245250722)(-0.991,2.47324338374887)(-0.99,2.47843630746907)(-0.989,2.48359078832084)(-0.988,2.48870639135453)(-0.987,2.49378268206926)(-0.986,2.49881922646489)(-0.985,2.50381559109439)(-0.984,2.50877134311646)(-0.983,2.51368605034853)(-0.982,2.51855928132038)(-0.981,2.52339060532768)(-0.98,2.5281795924863)(-0.979,2.53292581378676)(-0.978,2.53762884114888)(-0.977,2.54228824747714)(-0.976,2.54690360671603)(-0.975,2.55147449390577)(-0.974,2.5560004852386)(-0.973,2.56048115811497)(-0.972,2.56491609120038)(-0.971,2.56930486448223)(-0.97,2.57364705932719)(-0.969,2.5779422585386)(-0.968,2.58219004641441)(-0.967,2.586390008805)(-0.966,2.59054173317169)(-0.965,2.59464480864509)(-0.964,2.59869882608406)(-0.963,2.60270337813437)(-0.962,2.60665805928811)(-0.961,2.61056246594313)(-0.96,2.6144161964623)(-0.959,2.6182188512335)(-0.958,2.62197003272951)(-0.957,2.62566934556805)(-0.956,2.62931639657206)(-0.955,2.63291079483006)(-0.954,2.63645215175653)(-0.953,2.63994008115276)(-0.952,2.64337419926742)(-0.951,2.64675412485748)(-0.95,2.65007947924917)(-0.949,2.6533498863989)(-0.948,2.65656497295427)(-0.947,2.65972436831541)(-0.946,2.66282770469592)(-0.945,2.66587461718415)(-0.944,2.66886474380459)(-0.943,2.6717977255789)(-0.942,2.67467320658721)(-0.941,2.67749083402913)(-0.94,2.68025025828563)(-0.939,2.68295113297815)(-0.938,2.68559311503432)(-0.937,2.68817586474177)(-0.936,2.69069904581764)(-0.935,2.69316232546027)(-0.934,2.69556537441966)(-0.933,2.69790786704807)(-0.932,2.70018948137071)(-0.931,2.70240989913587)(-0.93,2.70456880588531)(-0.929,2.70666589100433)(-0.928,2.70870084779153)(-0.927,2.71067337350886)(-0.926,2.71258316944905)(-0.925,2.71442994099011)(-0.924,2.71621339765587)(-0.923,2.71793325317504)(-0.922,2.7195892255388)(-0.921,2.72118103705968)(-0.92,2.72270841442928)(-0.919,2.72417108877593)(-0.918,2.72556879572161)(-0.917,2.72690127543951)(-0.916,2.72816827271022)(-0.915,2.72936953697811)(-0.914,2.73050482240689)(-0.913,2.7315738879356)(-0.912,2.7325764973333)(-0.911,2.73351241925387)(-0.91,2.73438142728993)(-0.909,2.73518330002692)(-0.908,2.73591782109622)(-0.907,2.736584779228)(-0.906,2.73718396830341)(-0.905,2.73771518740656)(-0.904,2.73817824087558)(-0.903,2.73857293835361)(-0.902,2.73889909483843)(-0.901,2.73915653073303)(-0.9,2.73934507189355)(-0.899,2.73946454967855)(-0.898,2.73951480099621)(-0.897,2.73949566835196)(-0.896,2.73940699989466)(-0.895,2.7392486494629)(-0.894,2.73902047662983)(-0.893,2.73872234674771)(-0.892,2.7383541309921)(-0.891,2.73791570640452)(-0.89,2.73740695593522)(-0.889,2.73682776848444)(-0.888,2.73617803894355)(-0.887,2.73545766823529)(-0.886,2.73466656335264)(-0.885,2.73380463739769)(-0.884,2.73287180961928)(-0.883,2.73186800544978)(-0.882,2.7307931565414)(-0.881,2.72964720080104)(-0.88,2.72843008242485)(-0.879,2.72714175193156)(-0.878,2.72578216619495)(-0.877,2.72435128847575)(-0.876,2.72284908845205)(-0.875,2.72127554224927)(-0.874,2.71963063246883)(-0.873,2.71791434821644)(-0.872,2.71612668512833)(-0.871,2.71426764539761)(-0.87,2.71233723779945)(-0.869,2.71033547771432)(-0.868,2.70826238715133)(-0.867,2.70611799476977)(-0.866,2.70390233590073)(-0.865,2.70161545256581)(-0.864,2.6992573934963)(-0.863,2.69682821415129)(-0.862,2.69432797673319)(-0.861,2.69175675020389)(-0.86,2.68911461029925)(-0.859,2.68640163954164)(-0.858,2.68361792725263)(-0.857,2.68076356956348)(-0.856,2.6778386694255)(-0.855,2.67484333661821)(-0.854,2.67177768775706)(-0.853,2.66864184629972)(-0.852,2.66543594255142)(-0.851,2.66216011366826)(-0.85,2.65881450366118)(-0.849,2.65539926339603)(-0.848,2.6519145505951)(-0.847,2.64836052983558)(-0.846,2.64473737254794)(-0.845,2.6410452570122)(-0.844,2.63728436835347)(-0.843,2.6334548985365)(-0.842,2.62955704635792)(-0.841,2.62559101743886)(-0.84,2.62155702421446)(-0.839,2.61745528592366)(-0.838,2.61328602859711)(-0.837,2.60904948504326)(-0.836,2.60474589483439)(-0.835,2.60037550429037)(-0.834,2.59593856646145)(-0.833,2.59143534110995)(-0.832,2.58686609469027)(-0.831,2.58223110032829)(-0.83,2.57753063779842)(-0.829,2.57276499350045)(-0.828,2.56793446043457)(-0.827,2.56303933817497)(-0.826,2.55807993284263)(-0.825,2.55305655707672)(-0.824,2.54796953000252)(-0.823,2.54281917720534)(-0.822,2.53760583068962)(-0.821,2.5323298288546)(-0.82,2.52699151644941)(-0.819,2.52159124454598)(-0.818,2.51612937049222)(-0.817,2.51060625788196)(-0.816,2.50502227650556)(-0.815,2.4993778023174)(-0.814,2.49367321738408)(-0.813,2.48790890984929)(-0.812,2.48208527387961)(-0.811,2.47620270962639)(-0.81,2.47026162316971)(-0.809,2.46426242647762)(-0.808,2.45820553734749)(-0.807,2.45209137936313)(-0.806,2.4459203818325)(-0.805,2.43969297974394)(-0.804,2.43340961370193)(-0.803,2.4270707298784)(-0.802,2.42067677994768)(-0.801,2.41422822103647)(-0.8,2.40772551565467)(-0.799,2.40116913164416)(-0.798,2.39455954210672)(-0.797,2.38789722535075)(-0.796,2.38118266481742)(-0.795,2.37441634902373)(-0.794,2.36759877148891)(-0.793,2.36073043067357)(-0.792,2.35381182990324)(-0.791,2.3468434773064)(-0.79,2.339825885739)(-0.789,2.33275957271317)(-0.788,2.3256450603264)(-0.787,2.3184828751861)(-0.786,2.31127354833504)(-0.785,2.30401761517596)(-0.784,2.29671561539535)(-0.783,2.2893680928846)(-0.782,2.28197559566279)(-0.781,2.27453867579663)(-0.78,2.26705788932002)(-0.779,2.25953379615362)(-0.778,2.25196696002172)(-0.777,2.24435794837108)(-0.776,2.23670733228509)(-0.775,2.2290156864021)(-0.774,2.22128358882745)(-0.773,2.21351162104977)(-0.772,2.20570036785239)(-0.771,2.19785041722842)(-0.77,2.18996236028967)(-0.769,2.1820367911809)(-0.768,2.17407430698824)(-0.767,2.16607550765002)(-0.766,2.15804099586658)(-0.765,2.14997137700856)(-0.764,2.14186725902521)(-0.763,2.133729252352)(-0.762,2.12555796981784)(-0.761,2.117354026553)(-0.76,2.10911803989277)(-0.759,2.10085062928589)(-0.758,2.09255241619788)(-0.757,2.08422402401775)(-0.756,2.0758660779614)(-0.755,2.06747920497574)(-0.754,2.05906403364375)(-0.753,2.05062119408672)(-0.752,2.04215131786856)(-0.751,2.03365503789854)(-0.75,2.02513298833362)(-0.749,2.01658580448216)(-0.748,2.00801412270512)(-0.747,1.99941858031893)(-0.746,1.99079981549843)(-0.745,1.98215846717708)(-0.744,1.97349517495016)(-0.743,1.9648105789769)(-0.742,1.95610531988166)(-0.741,1.94738003865569)(-0.74,1.93863537655936)(-0.739,1.92987197502459)(-0.738,1.92109047555544)(-0.737,1.9122915196319)(-0.736,1.90347574861027)(-0.735,1.89464380362691)(-0.734,1.88579632550079)(-0.733,1.87693395463462)(-0.732,1.86805733091966)(-0.731,1.85916709363776)(-0.73,1.85026388136555)(-0.729,1.84134833187721)(-0.728,1.83242108204973)(-0.727,1.82348276776611)(-0.726,1.81453402382114)(-0.725,1.8055754838262)(-0.724,1.79660778011481)(-0.723,1.78763154364869)(-0.722,1.77864740392475)(-0.721,1.76965598888112)(-0.72,1.76065792480529)(-0.719,1.75165383624276)(-0.718,1.74264434590476)(-0.717,1.73363007457794)(-0.716,1.72461164103355)(-0.715,1.71558966193941)(-0.714,1.70656475176933)(-0.713,1.69753752271617)(-0.712,1.68850858460408)(-0.711,1.67947854480058)(-0.71,1.67044800813361)(-0.709,1.66141757680142)(-0.708,1.65238785029438)(-0.707,1.64335942530462)(-0.706,1.6343328956497)(-0.705,1.62530885218474)(-0.704,1.6162878827269)(-0.703,1.60727057197001)(-0.702,1.59825750141014)(-0.701,1.58924924926267)(-0.7,1.58024639038996)(-0.699,1.57124949621905)(-0.698,1.56225913467284)(-0.697,1.55327587008885)(-0.696,1.54430026315261)(-0.695,1.53533287081913)(-0.694,1.52637424624674)(-0.693,1.5174249387227)(-0.692,1.50848549359833)(-0.691,1.49955645221628)(-0.69,1.4906383518482)(-0.689,1.48173172562499)(-0.688,1.47283710247642)(-0.687,1.46395500706304)(-0.686,1.45508595971793)(-0.685,1.44623047638321)(-0.684,1.43738906855189)(-0.683,1.42856224320648)(-0.682,1.41975050276637)(-0.681,1.4109543450252)(-0.68,1.40217426310334)(-0.679,1.39341074538664)(-0.678,1.38466427548083)(-0.677,1.37593533215514)(-0.676,1.36722438929663)(-0.675,1.35853191585784)(-0.674,1.34985837581351)(-0.673,1.34120422811042)(-0.672,1.3325699266277)(-0.671,1.3239559201282)(-0.67,1.31536265222191)(-0.669,1.3067905613204)(-0.668,1.29824008060267)(-0.667,1.28971163797128)(-0.666,1.28120565602255)(-0.665,1.27272255200514)(-0.664,1.26426273779126)(-0.663,1.25582661984022)(-0.662,1.24741459917091)(-0.661,1.23902707132825)(-0.66,1.23066442635924)(-0.659,1.22232704878153)(-0.658,1.21401531756196)(-0.657,1.20572960608809)(-0.656,1.19747028215014)(-0.655,1.18923770791377)(-0.654,1.18103223990653)(-0.653,1.17285422899247)(-0.652,1.16470402036041)(-0.651,1.15658195350341)(-0.65,1.14848836220784)(-0.649,1.14042357453636)(-0.648,1.13238791281933)(-0.647,1.12438169364193)(-0.646,1.1164052278354)(-0.645,1.10845882046995)(-0.644,1.10054277084659)(-0.643,1.09265737249298)(-0.642,1.08480291315849)(-0.641,1.07697967481235)(-0.64,1.06918793364208)(-0.639,1.06142796005248)(-0.638,1.05370001866811)(-0.637,1.04600436833402)(-0.636,1.03834126212132)(-0.635,1.03071094733087)(-0.634,1.02311366549923)(-0.633,1.01554965240791)(-0.632,1.00801913808912)(-0.631,1.00052234683812)(-0.63,0.993059497222947)(-0.629,0.985630802096792)(-0.628,0.978236468612169)(-0.627,0.970876698233924)(-0.626,0.963551686756325)(-0.625,0.956261624319276)(-0.624,0.949006695426523)(-0.623,0.941787078964195)(-0.622,0.934602948221563)(-0.621,0.927454470911581)(-0.62,0.92034180919398)(-0.619,0.913265119698025)(-0.618,0.906224553546608)(-0.617,0.89922025638267)(-0.616,0.892252368394408)(-0.615,0.885321024343354)(-0.614,0.878426353592476)(-0.613,0.871568480135142)(-0.612,0.86474752262644)(-0.611,0.857963594412147)(-0.61,0.851216803563703)(-0.609,0.844507252908188)(-0.608,0.837835040064404)(-0.607,0.831200257475961)(-0.606,0.824602992447464)(-0.605,0.818043327180717)(-0.604,0.811521338811571)(-0.603,0.805037099448124)(-0.602,0.798590676208465)(-0.601,0.792182131261309)(-0.6,0.785811521865298)(-0.599,0.779478900409191)(-0.598,0.7731843144545)(-0.597,0.766927806777006)(-0.596,0.760709415409177)(-0.595,0.754529173684126)(-0.594,0.748387110279802)(-0.593,0.742283249262065)(-0.592,0.736217610131983)(-0.591,0.730190207869796)(-0.59,0.724201052981987)(-0.589,0.718250151547916)(-0.588,0.712337505266891)(-0.587,0.706463111505683)(-0.586,0.700626963347605)(-0.585,0.6948290496398)(-0.584,0.689069355043314)(-0.583,0.683347860081915)(-0.582,0.677664541192038)(-0.581,0.672019370773621)(-0.58,0.666412317238999)(-0.579,0.66084334506596)(-0.578,0.655312414845881)(-0.577,0.649819483339047)(-0.576,0.644364503522382)(-0.575,0.63894742464428)(-0.574,0.633568192275043)(-0.573,0.628226748360785)(-0.572,0.622923031273911)(-0.571,0.61765697586831)(-0.57,0.612428513530204)(-0.569,0.607237572232533)(-0.568,0.602084076587505)(-0.567,0.596967947900605)(-0.566,0.591889104222299)(-0.565,0.586847460404114)(-0.564,0.581842928149491)(-0.563,0.576875416069719)(-0.562,0.571944829735041)(-0.561,0.567051071730891)(-0.56,0.562194041709589)(-0.559,0.557373636444653)(-0.558,0.552589749884085)(-0.557,0.54784227320454)(-0.556,0.543131094863087)(-0.555,0.538456100653565)(-0.554,0.533817173755609)(-0.553,0.529214194792185)(-0.552,0.524647041879208)(-0.551,0.520115590680494)(-0.55,0.515619714458846)(-0.549,0.511159284130759)(-0.548,0.506734168316424)(-0.547,0.502344233393181)(-0.546,0.497989343547445)(-0.545,0.493669360826897)(-0.544,0.489384145190009)(-0.543,0.485133554560311)(-0.542,0.480917444874608)(-0.541,0.476735670135894)(-0.54,0.472588082462369)(-0.539,0.468474532138992)(-0.538,0.464394867665422)(-0.537,0.460348935808203)(-0.536,0.456336581647181)(-0.535,0.45235764862766)(-0.534,0.448411978605961)(-0.533,0.444499411899551)(-0.532,0.440619787334513)(-0.531,0.43677294229321)(-0.53,0.432958712760674)(-0.529,0.429176933372902)(-0.528,0.425427437461498)(-0.527,0.42171005710139)(-0.526,0.418024623155053)(-0.525,0.414370965319312)(-0.524,0.410748912167145)(-0.523,0.407158291196575)(-0.522,0.403598928869719)(-0.521,0.400070650660211)(-0.52,0.396573281093659)(-0.519,0.393106643791663)(-0.518,0.389670561513511)(-0.517,0.386264856197526)(-0.516,0.38288934900299)(-0.515,0.379543860350439)(-0.514,0.376228209961859)(-0.513,0.372942216900651)(-0.512,0.369685699611044)(-0.511,0.366458475956954)(-0.51,0.363260363259954)(-0.509,0.360091178337462)(-0.508,0.356950737539718)(-0.507,0.353838856787858)(-0.506,0.350755351608334)(-0.505,0.347700037169995)(-0.504,0.344672728319839)(-0.503,0.341673239616535)(-0.502,0.33870138536618)(-0.501,0.335756979654711)(-0.5,0.332839836382437)(-0.499,0.329949769296234)(-0.498,0.327086592022185)(-0.497,0.324250118097002)(-0.496,0.321440160999442)(-0.495,0.318656534181061)(-0.494,0.315899051096857)(-0.493,0.313167525234137)(-0.492,0.310461770142711)(-0.491,0.307781599462986)(-0.49,0.305126826954049)(-0.489,0.30249726652265)(-0.488,0.299892732248286)(-0.487,0.297313038411295)(-0.486,0.294757999518946)(-0.485,0.292227430330749)(-0.484,0.289721145884103)(-0.483,0.287238961518055)(-0.482,0.284780692897945)(-0.481,0.282346156039947)(-0.48,0.279935167332601)(-0.479,0.277547543560796)(-0.478,0.275183101927423)(-0.477,0.272841660075018)(-0.476,0.270523036107195)(-0.475,0.268227048609182)(-0.474,0.265953516668693)(-0.473,0.263702259894582)(-0.472,0.261473098437159)(-0.471,0.259265853006507)(-0.47,0.257080344891136)(-0.469,0.25491639597619)(-0.468,0.252773828759878)(-0.467,0.250652466371237)(-0.466,0.248552132586788)(-0.465,0.246472651846852)(-0.464,0.244413849269764)(-0.463,0.242375550669305)(-0.462,0.24035758256713)(-0.461,0.238359772209984)(-0.46,0.236381947580133)(-0.459,0.234423937412353)(-0.458,0.232485571204921)(-0.457,0.230566679232491)(-0.456,0.228667092559087)(-0.455,0.22678664304987)(-0.454,0.224925163382128)(-0.453,0.223082487056603)(-0.452,0.221258448408812)(-0.451,0.219452882617821)(-0.45,0.217665625718122)(-0.449,0.21589651460796)(-0.448,0.214145387058551)(-0.447,0.212412081723734)(-0.446,0.210696438147417)(-0.445,0.208998296772789)(-0.444,0.207317498948645)(-0.443,0.205653886938717)(-0.442,0.204007303927112)(-0.441,0.202377594025749)(-0.44,0.20076460228069)(-0.439,0.19916817467891)(-0.438,0.197588158152406)(-0.437,0.196024400585193)(-0.436,0.194476750818628)(-0.435,0.192945058654192)(-0.434,0.191429174861035)(-0.433,0.189928951177309)(-0.432,0.188444240316499)(-0.431,0.186974895969527)(-0.43,0.185520772808867)(-0.429,0.184081726491869)(-0.428,0.182657613662651)(-0.427,0.181248291955982)(-0.426,0.179853619998726)(-0.425,0.178473457412176)(-0.424,0.177107664813955)(-0.423,0.17575610381948)(-0.422,0.174418637043594)(-0.421,0.173095128101375)(-0.42,0.171785441608563)(-0.419,0.170489443183985)(-0.418,0.169206999447668)(-0.417,0.167937978022836)(-0.416,0.166682247534688)(-0.415,0.16543967761129)(-0.414,0.164210138882348)(-0.413,0.162993502979214)(-0.412,0.161789642533661)(-0.411,0.160598431176773)(-0.41,0.159419743537947)(-0.409,0.158253455244561)(-0.408,0.157099442918529)(-0.407,0.155957584176081)(-0.406,0.15482775762532)(-0.405,0.153709842864225)(-0.404,0.152603720478872)(-0.403,0.151509272040218)(-0.402,0.150426380102764)(-0.401,0.149354928200895)(-0.4,0.148294800846771)(-0.399,0.14724588352677)(-0.398,0.146208062699382)(-0.397,0.145181225791213)(-0.396,0.144165261193985)(-0.395,0.143160058260649)(-0.394,0.142165507302838)(-0.393,0.141181499586307)(-0.392,0.140207927327163)(-0.391,0.139244683688644)(-0.39,0.13829166277679)(-0.389,0.13734875963578)(-0.388,0.136415870244266)(-0.387,0.135492891511713)(-0.386,0.134579721272288)(-0.385,0.133676258282311)(-0.384,0.13278240221426)(-0.383,0.131898053652879)(-0.382,0.131023114090301)(-0.381,0.130157485920823)(-0.38,0.129301072436805)(-0.379,0.128453777823112)(-0.378,0.127615507152456)(-0.377,0.126786166379622)(-0.376,0.12596566233769)(-0.375,0.125153902731156)(-0.374,0.124350796132377)(-0.373,0.123556251975021)(-0.372,0.122770180548737)(-0.371,0.121992492994383)(-0.37,0.121223101298695)(-0.369,0.120461918287962)(-0.368,0.119708857622913)(-0.367,0.118963833793062)(-0.366,0.118226762111595)(-0.365,0.117497558708823)(-0.364,0.116776140526964)(-0.363,0.116062425314922)(-0.362,0.115356331621519)(-0.361,0.114657778790383)(-0.36,0.11396668695407)(-0.359,0.113282977028284)(-0.358,0.112606570705997)(-0.357,0.111937390451233)(-0.356,0.111275359493845)(-0.355,0.11062040182308)(-0.354,0.109972442182471)(-0.353,0.109331406062729)(-0.352,0.108697219696641)(-0.351,0.108069810053291)(-0.35,0.107449104831514)(-0.349,0.106835032454566)(-0.348,0.106227522063573)(-0.347,0.105626503512313)(-0.346,0.105031907360442)(-0.345,0.104443664868503)(-0.344,0.103861707990926)(-0.343,0.103285969371591)(-0.342,0.102716382336054)(-0.341,0.102152880886885)(-0.34,0.101595399698118)(-0.339,0.101043874107587)(-0.338,0.100498240112823)(-0.337,0.0999584343647219)(-0.336,0.0994243941605521)(-0.335,0.0988960574404007)(-0.334,0.0983733627785143)(-0.333,0.0978562493801904)(-0.332,0.0973446570737834)(-0.331,0.0968385263067083)(-0.33,0.096337798138113)(-0.329,0.0958424142344371)(-0.328,0.0953523168628622)(-0.327,0.0948674488857603)(-0.326,0.094387753755587)(-0.325,0.0939131755086641)(-0.324,0.0934436587591846)(-0.323,0.0929791486947717)(-0.322,0.0925195910698172)(-0.321,0.0920649322005972)(-0.32,0.0916151189591651)(-0.319,0.0911700987689112)(-0.318,0.090729819597346)(-0.317,0.0902942299527697)(-0.316,0.0898632788765007)(-0.315,0.0894369159404328)(-0.314,0.0890150912384867)(-0.313,0.0885977553836125)(-0.312,0.0881848595016831)(-0.311,0.0877763552262766)(-0.31,0.0873721946931249)(-0.309,0.0869723305355618)(-0.308,0.08657671587875)(-0.307,0.0861853043355731)(-0.306,0.0857980499998633)(-0.305,0.0854149074430709)(-0.304,0.0850358317079358)(-0.303,0.0846607783044905)(-0.302,0.0842897032041767)(-0.301,0.0839225628360695)(-0.3,0.0835593140807721)(-0.299,0.0831999142661965)(-0.298,0.0828443211630114)(-0.297,0.0824924929791006)(-0.296,0.0821443883556316)(-0.295,0.0817999663619284)(-0.294,0.0814591864906066)(-0.293,0.0811220086535113)(-0.292,0.0807883931764896)(-0.291,0.080458300795616)(-0.29,0.0801316926519745)(-0.289,0.0798085302873285)(-0.288,0.079488775639902)(-0.287,0.0791723910399388)(-0.286,0.0788593392049285)(-0.285,0.0785495832362759)(-0.284,0.0782430866135275)(-0.283,0.0779398131913744)(-0.282,0.077639727194878)(-0.281,0.0773427932156955)(-0.28,0.0770489762069725)(-0.279,0.0767582414807898)(-0.278,0.0764705547026123)(-0.277,0.0761858818879579)(-0.276,0.0759041893984013)(-0.275,0.075625443937799)(-0.274,0.075349612547626)(-0.273,0.0750766626043119)(-0.272,0.0748065618140225)(-0.271,0.0745392782097731)(-0.27,0.0742747801475429)(-0.269,0.0740130363023894)(-0.268,0.0737540156646731)(-0.267,0.0734976875366166)(-0.266,0.0732440215289731)(-0.265,0.0729929875564749)(-0.264,0.0727445558352801)(-0.263,0.0724986968790863)(-0.262,0.0722553814959114)(-0.261,0.0720145807837635)(-0.26,0.0717762661288645)(-0.259,0.0715404092002103)(-0.258,0.0713069819486822)(-0.257,0.0710759566016072)(-0.256,0.0708473056606484)(-0.255,0.0706210018982522)(-0.254,0.0703970183546509)(-0.253,0.0701753283347539)(-0.252,0.069955905404706)(-0.251,0.0697387233887791)(-0.25,0.0695237563671513)(-0.249,0.0693109786722434)(-0.248,0.0691003648854993)(-0.247,0.0688918898346102)(-0.246,0.0686855285918497)(-0.245,0.0684812564692993)(-0.244,0.0682790490167395)(-0.243,0.068078882019984)(-0.242,0.067880731496217)(-0.241,0.0676845736924391)(-0.24,0.0674903850828023)(-0.239,0.0672981423657237)(-0.238,0.0671078224603327)(-0.237,0.0669194025062491)(-0.236,0.0667328598579208)(-0.235,0.0665481720848459)(-0.234,0.0663653169673539)(-0.233,0.0661842724950512)(-0.232,0.0660050168637127)(-0.231,0.0658275284735054)(-0.23,0.0656517859258798)(-0.229,0.0654777680220153)(-0.228,0.065305453760267)(-0.227,0.0651348223335013)(-0.226,0.0649658531268748)(-0.225,0.0647985257163918)(-0.224,0.0646328198657952)(-0.223,0.0644687155246792)(-0.222,0.0643061928272681)(-0.221,0.0641452320883084)(-0.22,0.0639858138031801)(-0.219,0.0638279186440104)(-0.218,0.0636715274588972)(-0.217,0.0635166212701321)(-0.216,0.063363181270537)(-0.215,0.0632111888230202)(-0.214,0.0630606254587995)(-0.213,0.062911472874294)(-0.212,0.062763712930014)(-0.211,0.0626173276492281)(-0.21,0.0624722992155213)(-0.209,0.0623286099704634)(-0.208,0.0621862424132757)(-0.207,0.0620451791980558)(-0.206,0.061905403132334)(-0.205,0.0617668971757412)(-0.204,0.0616296444377883)(-0.203,0.0614936281769784)(-0.202,0.0613588317981417)(-0.201,0.0612252388521028)(-0.2,0.0610928330333493)(-0.199,0.0609615981785882)(-0.198,0.060831518265747)(-0.197,0.060702577411531)(-0.196,0.0605747598714234)(-0.195,0.0604480500363546)(-0.194,0.0603224324333684)(-0.193,0.0601978917226242)(-0.192,0.0600744126969532)(-0.191,0.0599519802798598)(-0.19,0.0598305795251885)(-0.189,0.0597101956145706)(-0.188,0.059590813857091)(-0.187,0.0594724196880669)(-0.186,0.0593549986669383)(-0.185,0.0592385364766023)(-0.184,0.0591230189235236)(-0.183,0.0590084319334049)(-0.182,0.0588947615534074)(-0.181,0.0587819939491529)(-0.18,0.0586701154036139)(-0.179,0.0585591123172246)(-0.178,0.0584489712054381)(-0.177,0.0583396786988377)(-0.176,0.0582312215410274)(-0.175,0.0581235865884099)(-0.174,0.0580167608091874)(-0.173,0.0579107312821403)(-0.172,0.0578054851949616)(-0.171,0.0577010098453678)(-0.17,0.0575972926378787)(-0.169,0.0574943210840395)(-0.168,0.0573920828022053)(-0.167,0.0572905655149558)(-0.166,0.0571897570496027)(-0.165,0.0570896453373492)(-0.164,0.0569902184112125)(-0.163,0.0568914644069051)(-0.162,0.0567933715611701)(-0.161,0.0566959282104484)(-0.16,0.0565991227915452)(-0.159,0.0565029438398534)(-0.158,0.0564073799886877)(-0.157,0.0563124199690623)(-0.156,0.056218052609136)(-0.155,0.0561242668322137)(-0.154,0.0560310516579676)(-0.153,0.0559383961999948)(-0.152,0.0558462896671496)(-0.151,0.0557547213608788)(-0.15,0.0556636806758881)(-0.149,0.0555731570990314)(-0.148,0.0554831402093114)(-0.147,0.05539361967688)(-0.146,0.0553045852623723)(-0.145,0.0552160268165735)(-0.144,0.0551279342795307)(-0.143,0.0550402976813302)(-0.142,0.0549531071392106)(-0.141,0.0548663528601167)(-0.14,0.0547800251373686)(-0.139,0.054694114351772)(-0.138,0.0546086109707299)(-0.137,0.0545235055482429)(-0.136,0.0544387887237984)(-0.135,0.0543544512223714)(-0.134,0.0542704838535357)(-0.133,0.054186877511908)(-0.132,0.0541036231760383)(-0.131,0.054020711908298)(-0.13,0.0539381348544365)(-0.129,0.0538558832430258)(-0.128,0.0537739483856825)(-0.127,0.0536923216760687)(-0.126,0.0536109945900031)(-0.125,0.0535299586846837)(-0.124,0.0534492055987989)(-0.123,0.0533687270521943)(-0.122,0.0532885148453177)(-0.121,0.0532085608588861)(-0.12,0.0531288570539967)(-0.119,0.0530493954713495)(-0.118,0.0529701682312477)(-0.117,0.0528911675330423)(-0.116,0.0528123856561313)(-0.115,0.0527338149570733)(-0.114,0.0526554478721408)(-0.113,0.0525772769157661)(-0.112,0.0524992946797642)(-0.111,0.0524214938346645)(-0.11,0.0523438671276021)(-0.109,0.0522664073837608)(-0.108,0.0521891075052627)(-0.107,0.0521119604713904)(-0.106,0.0520349593374769)(-0.105,0.0519580972363487)(-0.104,0.0518813673763274)(-0.103,0.0518047630421181)(-0.102,0.0517282775948091)(-0.101,0.051651904470984)(-0.1,0.0515756371824993)(-0.099,0.0514994693172621)(-0.098,0.0514233945376751)(-0.097,0.0513474065821917)(-0.096,0.0512714992633167)(-0.095,0.0511956664689394)(-0.094,0.0511199021610009)(-0.093,0.0510442003763822)(-0.092,0.0509685552261274)(-0.091,0.0508929608953323)(-0.09,0.0508174116432558)(-0.089,0.0507419018029864)(-0.088,0.0506664257808875)(-0.087,0.0505909780579294)(-0.086,0.05051555318758)(-0.085,0.0504401457965819)(-0.084,0.0503647505860627)(-0.083,0.0502893623286482)(-0.082,0.0502139758711273)(-0.081,0.0501385861317871)(-0.08,0.0500631881030777)(-0.079,0.0499877768487255)(-0.078,0.0499123475053986)(-0.077,0.0498368952818184)(-0.076,0.049761415459093)(-0.075,0.049685903390273)(-0.074,0.0496103544996851)(-0.073,0.0495347642844867)(-0.072,0.0494591283124457)(-0.071,0.049383442223494)(-0.07,0.0493077017287291)(-0.069,0.0492319026099696)(-0.0679999999999999,0.0491560407211988)(-0.0669999999999999,0.0490801119861217)(-0.0659999999999999,0.0490041124004969)(-0.0649999999999999,0.0489280380299161)(-0.0639999999999999,0.0488518850105812)(-0.0629999999999999,0.0487756495497482)(-0.0619999999999999,0.0486993279245062)(-0.0609999999999999,0.0486229164822216)(-0.0599999999999999,0.0485464116402045)(-0.0589999999999999,0.0484698098853764)(-0.0579999999999999,0.0483931077751576)(-0.0569999999999999,0.0483163019359134)(-0.0559999999999999,0.0482393890636201)(-0.0549999999999999,0.0481623659236429)(-0.0539999999999999,0.0480852293500699)(-0.0529999999999999,0.0480079762468221)(-0.0519999999999999,0.0479306035858773)(-0.0509999999999999,0.0478531084080469)(-0.0499999999999999,0.0477754878229763)(-0.0489999999999999,0.0476977390080346)(-0.0479999999999999,0.0476198592096466)(-0.0469999999999999,0.0475418457415166)(-0.0459999999999999,0.0474636959852947)(-0.0449999999999999,0.0473854073907986)(-0.0439999999999999,0.0473069774744594)(-0.0429999999999999,0.0472284038208759)(-0.0419999999999999,0.0471496840810381)(-0.0409999999999999,0.0470708159734431)(-0.04,0.0469917972830691)(-0.039,0.0469126258612062)(-0.038,0.046833299625959)(-0.037,0.0467538165611625)(-0.036,0.0466741747167098)(-0.035,0.0465943722082196)(-0.034,0.0465144072169243)(-0.033,0.0464342779892268)(-0.032,0.0463539828364778)(-0.031,0.0462735201349762)(-0.03,0.0461928883259688)(-0.029,0.0461120859142072)(-0.028,0.0460311114695022)(-0.027,0.0459499636251692)(-0.026,0.0458686410780284)(-0.025,0.0457871425887379)(-0.024,0.0457054669803502)(-0.023,0.0456236131397558)(-0.022,0.0455415800154623)(-0.021,0.0454593666193714)(-0.02,0.0453769720247798)(-0.019,0.0452943953667128)(-0.018,0.0452116358421461)(-0.017,0.0451286927092287)(-0.016,0.0450455652869497)(-0.015,0.0449622529545834)(-0.014,0.0448787551527996)(-0.013,0.0447950713807765)(-0.012,0.044711201199088)(-0.011,0.0446271442267054)(-0.01,0.0445429001418862)(-0.00900000000000001,0.0444584686818405)(-0.00800000000000001,0.0443738496425094)(-0.00700000000000001,0.0442890428771214)(-0.00600000000000001,0.0442040482979688)(-0.005,0.0441188658732993)(-0.004,0.0440334956297583)(-0.003,0.0439479376503904)(-0.002,0.0438621920743065)(-0.001,0.0437762590969059)(0,0.0436901389695432)(0.001,0.0436038319986398)(0.002,0.0435173385453513)(0.003,0.0434306590260114)(0.004,0.0433437939109104)(0.005,0.0432567437234077)(0.00600000000000001,0.0431695090419292)(0.00700000000000001,0.0430820904965267)(0.00800000000000001,0.0429944887702094)(0.00900000000000001,0.0429067045986109)(0.01,0.0428187387687684)(0.011,0.0427305921196774)(0.012,0.0426422655407377)(0.013,0.042553759972086)(0.014,0.0424650764044853)(0.015,0.0423762158777707)(0.016,0.0422871794816259)(0.017,0.0421979683544737)(0.018,0.0421085836825874)(0.019,0.042019026701201)(0.02,0.0419292986921782)(0.021,0.041839400985344)(0.022,0.0417493349567088)(0.023,0.0416591020282464)(0.024,0.0415687036675605)(0.025,0.0414781413883291)(0.026,0.0413874167484174)(0.027,0.041296531349877)(0.028,0.0412054868388356)(0.029,0.0411142849046086)(0.03,0.0410229272798101)(0.031,0.0409314157387985)(0.032,0.0408397520981207)(0.033,0.040747938215957)(0.034,0.0406559759910107)(0.035,0.0405638673626196)(0.036,0.0404716143098671)(0.037,0.0403792188512497)(0.038,0.0402866830445658)(0.039,0.0401940089851393)(0.04,0.0401011988070454)(0.0409999999999999,0.0400082546810898)(0.0419999999999999,0.0399151788154084)(0.0429999999999999,0.0398219734538685)(0.0439999999999999,0.0397286408770902)(0.0449999999999999,0.0396351833995556)(0.0459999999999999,0.0395416033716067)(0.0469999999999999,0.0394479031778916)(0.0479999999999999,0.0393540852355878)(0.0489999999999999,0.0392601519964008)(0.0499999999999999,0.0391661059435666)(0.0509999999999999,0.0390719495929614)(0.0519999999999999,0.0389776854921031)(0.0529999999999999,0.0388833162190405)(0.0539999999999999,0.0387888443826867)(0.0549999999999999,0.0386942726215977)(0.0559999999999999,0.0385996036041946)(0.0569999999999999,0.0385048400272092)(0.0579999999999999,0.0384099846157948)(0.0589999999999999,0.0383150401229715)(0.0599999999999999,0.0382200093288487)(0.0609999999999999,0.0381248950405144)(0.0619999999999999,0.0380297000903695)(0.0629999999999999,0.0379344273373494)(0.0639999999999999,0.0378390796649252)(0.0649999999999999,0.0377436599807712)(0.0659999999999999,0.0376481712166532)(0.0669999999999999,0.0375526163282069)(0.0679999999999999,0.0374569982929395)(0.069,0.0373613201115619)(0.07,0.0372655848057679)(0.071,0.0371697954184569)(0.072,0.0370739550135113)(0.073,0.0369780666750196)(0.074,0.0368821335057223)(0.075,0.0367861586280105)(0.076,0.036690145182483)(0.077,0.0365940963278355)(0.078,0.0364980152394167)(0.079,0.0364019051098951)(0.08,0.0363057691482593)(0.081,0.036209610578819)(0.082,0.0361134326409828)(0.083,0.0360172385890367)(0.084,0.035921031691255)(0.085,0.0358248152294571)(0.086,0.0357285924978967)(0.087,0.0356323668040392)(0.088,0.0355361414667854)(0.089,0.0354399198169153)(0.09,0.035343705195312)(0.091,0.0352475009535169)(0.092,0.0351513104532852)(0.093,0.0350551370653651)(0.094,0.0349589841683872)(0.095,0.0348628551509744)(0.096,0.0347667534079665)(0.097,0.0346706823417531)(0.098,0.0345746453618289)(0.099,0.0344786458840174)(0.1,0.0343826873289154)(0.101,0.0342867731231155)(0.102,0.0341909066972068)(0.103,0.0340950914869964)(0.104,0.0339993309310671)(0.105,0.0339036284712213)(0.106,0.0338079875527031)(0.107,0.0337124116223108)(0.108,0.0336169041288414)(0.109,0.0335214685224239)(0.11,0.0334261082536313)(0.111,0.0333308267741472)(0.112,0.0332356275347667)(0.113,0.0331405139859519)(0.114,0.0330454895773879)(0.115,0.0329505577568723)(0.116,0.0328557219704262)(0.117,0.0327609856618505)(0.118,0.0326663522718373)(0.119,0.0325718252379703)(0.12,0.0324774079941692)(0.121,0.0323831039700239)(0.122,0.0322889165911277)(0.123,0.0321948492773005)(0.124,0.0321009054435883)(0.125,0.032007088499153)(0.126,0.0319134018470501)(0.127,0.0318198488832299)(0.128,0.0317264329974254)(0.129,0.0316331575715978)(0.13,0.031540025979937)(0.131,0.0314470415885282)(0.132,0.0313542077552409)(0.133,0.0312615278286188)(0.134,0.0311690051482127)(0.135,0.0310766430444697)(0.136,0.0309844448367347)(0.137,0.0308924138350264)(0.138,0.0308005533387057)(0.139,0.030708866635365)(0.14,0.0306173570023826)(0.141,0.0305260277047026)(0.142,0.0304348819958333)(0.143,0.0303439231164049)(0.144,0.0302531542951678)(0.145,0.0301625787476611)(0.146,0.0300721996763231)(0.147,0.0299820202700473)(0.148,0.0298920437040717)(0.149,0.0298022731397562)(0.15,0.029712711723695)(0.151,0.0296233625882713)(0.152,0.0295342288512135)(0.153,0.0294453136147066)(0.154,0.0293566199658368)(0.155,0.0292681509762582)(0.156,0.0291799097015266)(0.157,0.0290918991807665)(0.158,0.0290041224382253)(0.159,0.0289165824800541)(0.16,0.0288292822963054)(0.161,0.0287422248603786)(0.162,0.0286554131281313)(0.163,0.0285688500385461)(0.164,0.0284825385122866)(0.165,0.0283964814531412)(0.166,0.0283106817465794)(0.167,0.0282251422598665)(0.168,0.0281398658428244)(0.169,0.0280548553257542)(0.17,0.0279701135210697)(0.171,0.027885643222536)(0.172,0.0278014472048227)(0.173,0.0277175282239472)(0.174,0.0276338890161653)(0.175,0.027550532299303)(0.176,0.0274674607714242)(0.177,0.02738467711072)(0.178,0.0273021839768406)(0.179,0.0272199840090081)(0.18,0.0271380798263498)(0.181,0.027056474029119)(0.182,0.0269751691968078)(0.183,0.0268941678893686)(0.184,0.0268134726465474)(0.185,0.0267330859874404)(0.186,0.0266530104113815)(0.187,0.026573248397943)(0.188,0.0264938024050476)(0.189,0.0264146748714111)(0.19,0.0263358682148773)(0.191,0.0262573848328617)(0.192,0.026179227102352)(0.193,0.0261013973795743)(0.194,0.026023898001104)(0.195,0.0259467312817563)(0.196,0.0258698995170281)(0.197,0.0257934049812114)(0.198,0.0257172499278368)(0.199,0.0256414365911173)(0.2,0.0255659671832831)(0.201,0.0254908438974688)(0.202,0.0254160689052707)(0.203,0.0253416443587451)(0.204,0.0252675723892981)(0.205,0.0251938551074637)(0.206,0.0251204946049022)(0.207,0.0250474929514022)(0.208,0.0249748521979898)(0.209,0.0249025743747078)(0.21,0.02483066149217)(0.211,0.0247591155406734)(0.212,0.0246879384908638)(0.213,0.024617132293625)(0.214,0.0245466988800791)(0.215,0.0244766401618079)(0.216,0.0244069580308537)(0.217,0.0243376543600515)(0.218,0.0242687310028078)(0.219,0.024200189793544)(0.22,0.0241320325471417)(0.221,0.0240642610601638)(0.222,0.0239968771101884)(0.223,0.0239298824560308)(0.224,0.0238632788379656)(0.225,0.0237970679781707)(0.226,0.0237312515800614)(0.227,0.0236658313295113)(0.228,0.0236008088942974)(0.229,0.023536185923767)(0.23,0.0234719640506142)(0.231,0.0234081448896583)(0.232,0.0233447300381773)(0.233,0.0232817210766844)(0.234,0.0232191195683739)(0.235,0.0231569270601195)(0.236,0.0230951450821415)(0.237,0.0230337751475629)(0.238,0.0229728187542966)(0.239,0.0229122773833801)(0.24,0.0228521525009739)(0.241,0.0227924455564743)(0.242,0.0227331579846224)(0.243,0.0226742912047273)(0.244,0.0226158466213322)(0.245,0.0225578256235481)(0.246,0.0225002295868304)(0.247,0.0224430598714242)(0.248,0.0223863178241412)(0.249,0.022330004777138)(0.25,0.0222741220496925)(0.251,0.0222186709469829)(0.252,0.0221636527613089)(0.253,0.0221090687722025)(0.254,0.0220549202458731)(0.255,0.0220012084359844)(0.256,0.0219479345850981)(0.257,0.0218950999224532)(0.258,0.0218427056659642)(0.259,0.0217907530224437)(0.26,0.0217392431870467)(0.261,0.021688177343715)(0.262,0.0216375566661764)(0.263,0.0215873823172785)(0.264,0.02153765545021)(0.265,0.0214883772071683)(0.266,0.0214395487216912)(0.267,0.0213911711175463)(0.268,0.0213432455089535)(0.269,0.021295773002139)(0.27,0.0212487546937812)(0.271,0.0212021916725646)(0.272,0.0211560850196246)(0.273,0.0211104358076586)(0.274,0.0210652451018145)(0.275,0.0210205139608011)(0.276,0.0209762434356664)(0.277,0.0209324345710193)(0.278,0.0208890884053625)(0.279,0.0208462059705372)(0.28,0.0208037882933887)(0.281,0.020761836394545)(0.282,0.0207203512898601)(0.283,0.0206793339899702)(0.284,0.0206387855014034)(0.285,0.0205987068256919)(0.286,0.0205590989607041)(0.287,0.0205199629008668)(0.288,0.0204812996361658)(0.289,0.0204431101545888)(0.29,0.0204053954405703)(0.291,0.0203681564763247)(0.292,0.0203313942416239)(0.293,0.0202951097142412)(0.294,0.0202593038706178)(0.295,0.0202239776855295)(0.296,0.0201891321326442)(0.297,0.0201547681850655)(0.298,0.0201208868155778)(0.299,0.0200874889965119)(0.3,0.0200545757005344)(0.301,0.0200221479006446)(0.302,0.0199902065707302)(0.303,0.0199587526856781)(0.304,0.0199277872217074)(0.305,0.0198973111567024)(0.306,0.0198673254707682)(0.307,0.0198378311455638)(0.308,0.0198088291664122)(0.309,0.0197803205204128)(0.31,0.0197523061985505)(0.311,0.0197247871951411)(0.312,0.0196977645079421)(0.313,0.0196712391393738)(0.314,0.0196452120957424)(0.315,0.019619684388461)(0.316,0.0195946570331617)(0.317,0.0195701310519158)(0.318,0.0195461074711245)(0.319,0.0195225873241833)(0.32,0.019499571650039)(0.321,0.0194770614939665)(0.322,0.0194550579085684)(0.323,0.0194335619532193)(0.324,0.0194125746946216)(0.325,0.0193920972069161)(0.326,0.0193721305725702)(0.327,0.0193526758823781)(0.328,0.0193337342353494)(0.329,0.0193153067394869)(0.33,0.0192973945116748)(0.331,0.0192799986783454)(0.332,0.019263120375812)(0.333,0.0192467607503799)(0.334,0.0192309209580132)(0.335,0.0192156021656675)(0.336,0.0192008055515114)(0.337,0.0191865323040385)(0.338,0.0191727836235111)(0.339,0.0191595607219597)(0.34,0.019146864823294)(0.341,0.0191346971636363)(0.342,0.0191230589913216)(0.343,0.0191119515678961)(0.344,0.019101376167896)(0.345,0.0190913340786247)(0.346,0.0190818266018189)(0.347,0.0190728550524266)(0.348,0.0190644207596069)(0.349,0.0190565250669516)(0.35,0.0190491693329298)(0.351,0.0190423549308871)(0.352,0.0190360832484915)(0.353,0.0190303556900639)(0.354,0.0190251736745805)(0.355,0.0190205386376707)(0.356,0.019016452030618)(0.357,0.0190129153213592)(0.358,0.0190099299943735)(0.359,0.0190074975513488)(0.36,0.0190056195105148)(0.361,0.0190042974084203)(0.362,0.0190035327978233)(0.363,0.0190033272510215)(0.364,0.0190036823570772)(0.365,0.0190045997240373)(0.366,0.0190060809780457)(0.367,0.0190081277647858)(0.368,0.0190107417479268)(0.369,0.0190139246112331)(0.37,0.0190176780572315)(0.371,0.0190220038087663)(0.372,0.0190269036077772)(0.373,0.0190323792166325)(0.374,0.0190384324183501)(0.375,0.0190450650158214)(0.376,0.0190522788329206)(0.377,0.0190600757141723)(0.378,0.0190684575256394)(0.379,0.0190774261538129)(0.38,0.0190869835076102)(0.381,0.0190971315168209)(0.382,0.0191078721333282)(0.383,0.0191192073312196)(0.384,0.0191311391064541)(0.385,0.0191436694769731)(0.386,0.0191568004843656)(0.387,0.0191705341915371)(0.388,0.0191848726850407)(0.389,0.0191998180743003)(0.39,0.019215372491721)(0.391,0.019231538093023)(0.392,0.0192483170575741)(0.393,0.0192657115877237)(0.394,0.0192837239102461)(0.395,0.0193023562753414)(0.396,0.0193216109576344)(0.397,0.0193414902549538)(0.398,0.0193619964901082)(0.399,0.019383132010331)(0.4,0.0194048991863926)(0.401,0.0194273004150425)(0.402,0.0194503381159006)(0.403,0.0194740147351213)(0.404,0.0194983327425069)(0.405,0.0195232946333945)(0.406,0.0195489029276574)(0.407,0.019575160171037)(0.408,0.0196020689335885)(0.409,0.0196296318112354)(0.41,0.0196578514246592)(0.411,0.0196867304205206)(0.412,0.0197162714707932)(0.413,0.0197464772724309)(0.414,0.0197773505484777)(0.415,0.0198088940469576)(0.416,0.0198411105423179)(0.417,0.019874002833542)(0.418,0.0199075737462584)(0.419,0.0199418261312978)(0.42,0.019976762865026)(0.421,0.020012386849455)(0.422,0.0200487010127981)(0.423,0.0200857083082506)(0.424,0.0201234117147564)(0.425,0.0201618142374737)(0.426,0.0202009189064212)(0.427,0.0202407287773765)(0.428,0.0202812469318747)(0.429,0.0203224764765419)(0.43,0.0203644205436504)(0.431,0.0204070822908964)(0.432,0.0204504649008452)(0.433,0.0204945715813753)(0.434,0.0205394055657892)(0.435,0.0205849701122584)(0.436,0.0206312685037124)(0.437,0.0206783040479497)(0.438,0.0207260800775266)(0.439,0.0207745999494246)(0.44,0.0208238670453831)(0.441,0.0208738847713441)(0.442,0.0209246565568977)(0.443,0.0209761858565027)(0.444,0.0210284761478219)(0.445,0.0210815309322765)(0.446,0.0211353537352687)(0.447,0.0211899481049604)(0.448,0.021245317612717)(0.449,0.0213014658531074)(0.45,0.0213583964429054)(0.451,0.021416113022088)(0.452,0.0214746192520598)(0.453,0.0215339188168739)(0.454,0.0215940154217886)(0.455,0.0216549127942667)(0.456,0.0217166146820879)(0.457,0.0217791248549037)(0.458,0.0218424471021272)(0.459,0.0219065852341549)(0.46,0.0219715430814782)(0.461,0.0220373244937955)(0.462,0.0221039333409001)(0.463,0.0221713735106821)(0.464,0.0222396489107934)(0.465,0.0223087634666497)(0.466,0.022378721121985)(0.467,0.0224495258377422)(0.468,0.0225211815921833)(0.469,0.022593692380779)(0.47,0.0226670622152092)(0.471,0.0227412951225858)(0.472,0.0228163951464522)(0.473,0.0228923663450064)(0.474,0.0229692127909908)(0.475,0.0230469385715803)(0.476,0.0231255477877168)(0.477,0.0232050445528875)(0.478,0.0232854329940135)(0.479,0.0233667172502283)(0.48,0.0234489014716565)(0.481,0.0235319898200803)(0.482,0.0236159864676066)(0.483,0.0237008955967788)(0.484,0.0237867213989107)(0.485,0.0238734680748642)(0.486,0.0239611398327177)(0.487,0.0240497408897644)(0.488,0.0241392754687375)(0.489,0.0242297477995867)(0.49,0.024321162118035)(0.491,0.0244135226643571)(0.492,0.0245068336834908)(0.493,0.0246010994244816)(0.494,0.0246963241383735)(0.495,0.0247925120796521)(0.496,0.0248896675033583)(0.497,0.0249877946663091)(0.498,0.0250868978244334)(0.499,0.0251869812334382)(0.5,0.0252880491479201)(0.501,0.0253901058193673)(0.502,0.0254931554969362)(0.503,0.0255972024253426)(0.504,0.0257022508453053)(0.505,0.0258083049908819)(0.506,0.0259153690905789)(0.507,0.0260234473652421)(0.508,0.0261325440280568)(0.509,0.0262426632822166)(0.51,0.0263538093213666)(0.511,0.0264659863286054)(0.512,0.0265791984745966)(0.513,0.0266934499173477)(0.514,0.026808744801543)(0.515,0.0269250872562132)(0.516,0.0270424813954006)(0.517,0.0271609313162724)(0.518,0.0272804410978988)(0.519,0.0274010148006987)(0.52,0.0275226564656647)(0.521,0.0276453701119031)(0.522,0.0277691597377924)(0.523,0.0278940293172405)(0.524,0.0280199828015557)(0.525,0.0281470241154626)(0.526,0.0282751571576454)(0.527,0.0284043858000928)(0.528,0.0285347138847567)(0.529,0.028666145224784)(0.53,0.0287986836018415)(0.531,0.0289323327654601)(0.532,0.0290670964318039)(0.533,0.0292029782825687)(0.534,0.0293399819634198)(0.535,0.029478111082889)(0.536,0.0296173692115908)(0.537,0.0297577598802301)(0.538,0.0298992865783753)(0.539,0.0300419527543527)(0.54,0.0301857618123547)(0.541,0.0303307171121114)(0.542,0.0304768219672214)(0.543,0.0306240796439338)(0.544,0.0307724933598131)(0.545,0.0309220662827424)(0.546,0.031072801528701)(0.547,0.0312247021607668)(0.548,0.0313777711887821)(0.549,0.0315320115659121)(0.55,0.031687426189201)(0.551,0.0318440178974608)(0.552,0.0320017894689419)(0.553,0.0321607436214419)(0.554,0.0323208830099766)(0.555,0.0324822102255559)(0.556,0.0326447277936329)(0.557,0.0328084381726564)(0.558,0.0329733437527438)(0.559,0.033139446854454)(0.56,0.033306749726573)(0.561,0.0334752545453305)(0.562,0.0336449634126305)(0.563,0.033815878354156)(0.564,0.0339880013192666)(0.565,0.0341613341773256)(0.566,0.0343358787182651)(0.567,0.0345116366497994)(0.568,0.0346886095963266)(0.569,0.0348667990975843)(0.57,0.0350462066065521)(0.571,0.0352268334886623)(0.572,0.0354086810195925)(0.573,0.0355917503838081)(0.574,0.0357760426743554)(0.575,0.0359615588889599)(0.576,0.0361482999302649)(0.577,0.0363362666035942)(0.578,0.0365254596161919)(0.579,0.0367158795739856)(0.58,0.0369075269820481)(0.581,0.0371004022420254)(0.582,0.037294505650158)(0.583,0.0374898373971532)(0.584,0.0376863975646291)(0.585,0.0378841861263801)(0.586,0.0380832029434064)(0.587,0.0382834477656857)(0.588,0.0384849202283987)(0.589,0.0386876198514851)(0.59,0.0388915460375338)(0.591,0.0390966980710061)(0.592,0.039303075116126)(0.593,0.0395106762151043)(0.594,0.0397195002879158)(0.595,0.0399295461295246)(0.596,0.0401408124091062)(0.597,0.0403532976681608)(0.598,0.0405670003194025)(0.599,0.0407819186455382)(0.6,0.0409980507968255)(0.601,0.04121539479085)(0.602,0.0414339485103054)(0.603,0.0416537097019942)(0.604,0.041874675975162)(0.605,0.0420968448006098)(0.606,0.0423202135086953)(0.607,0.0425447792882227)(0.608,0.0427705391855548)(0.609,0.0429974901021701)(0.61,0.0432256287949961)(0.611,0.0434549518735227)(0.612,0.0436854557996913)(0.613,0.0439171368857849)(0.614,0.0441499912937626)(0.615,0.0443840150337049)(0.616,0.0446192039633697)(0.617,0.0448555537856387)(0.618,0.0450930600482957)(0.619,0.0453317181430268)(0.62,0.0455715233035336)(0.621,0.0458124706056439)(0.622,0.0460545549646473)(0.623,0.0462977711354062)(0.624,0.0465421137110233)(0.625,0.0467875771221759)(0.626,0.0470341556346731)(0.627,0.0472818433507882)(0.628,0.0475306342065939)(0.629,0.0477805219715188)(0.63,0.0480315002475695)(0.631,0.0482835624688871)(0.632,0.0485367018997484)(0.633,0.0487909116350104)(0.634,0.0490461845988887)(0.635,0.0493025135436253)(0.636,0.0495598910500438)(0.637,0.0498183095255511)(0.638,0.050077761204581)(0.639,0.0503382381468187)(0.64,0.0505997322379769)(0.641,0.0508622351880205)(0.642,0.0511257385317209)(0.643,0.0513902336268801)(0.644,0.0516557116554405)(0.645,0.0519221636212652)(0.646,0.0521895803515803)(0.647,0.0524579524955326)(0.648,0.0527272705237447)(0.649,0.0529975247287654)(0.65,0.0532687052243681)(0.651,0.0535408019453124)(0.652,0.0538138046474119)(0.653,0.0540877029074964)(0.654,0.054362486122333)(0.655,0.054638143510483)(0.656,0.0549146641098891)(0.657,0.0551920367802888)(0.658,0.0554702502013553)(0.659,0.0557492928736697)(0.66,0.0560291531194128)(0.661,0.0563098190810081)(0.662,0.056591278722811)(0.663,0.056873519830309)(0.664,0.0571565300114754)(0.665,0.0574402966963047)(0.666,0.0577248071370542)(0.667,0.0580100484097798)(0.668,0.0582960074131324)(0.669,0.0585826708705615)(0.67,0.058870025330331)(0.671,0.0591580571649496)(0.672,0.0594467525734044)(0.673,0.0597360975807048)(0.674,0.060026078040225)(0.675,0.0603166796320287)(0.676,0.0606078878656534)(0.677,0.0608996880799917)(0.678,0.0611920654451857)(0.679,0.0614850049622874)(0.68,0.0617784914647077)(0.681,0.0620725096200993)(0.682,0.0623670439299159)(0.683,0.0626620787320744)(0.684,0.0629575982009563)(0.685,0.0632535863489617)(0.686,0.0635500270282847)(0.687,0.0638469039309157)(0.688,0.0641442005921905)(0.689,0.0644419003894629)(0.69,0.0647399865453185)(0.691,0.0650384421289135)(0.692,0.0653372500569665)(0.693,0.0656363930953213)(0.694,0.065935853860825)(0.695,0.0662356148231142)(0.696,0.0665356583058255)(0.697,0.066835966488606)(0.698,0.0671365214088762)(0.699,0.0674373049636209)(0.7,0.0677382989110389)(0.701,0.0680394848730023)(0.702,0.0683408443360379)(0.703,0.0686423586544547)(0.704,0.0689440090515448)(0.705,0.0692457766220476)(0.706,0.0695476423333485)(0.707,0.0698495870292769)(0.708,0.0701515914311922)(0.709,0.0704536361397856)(0.71,0.070755701638162)(0.711,0.0710577682946434)(0.712,0.0713598163630812)(0.713,0.0716618259873902)(0.714,0.0719637772024217)(0.715,0.072265649938008)(0.716,0.0725674240192874)(0.717,0.0728690791709229)(0.718,0.0731705950192118)(0.719,0.0734719510947501)(0.72,0.0737731268339869)(0.721,0.0740741015838874)(0.722,0.074374854602488)(0.723,0.0746753650634479)(0.724,0.0749756120574929)(0.725,0.0752755745955235)(0.726,0.0755752316120572)(0.727,0.0758745619668932)(0.728,0.0761735444494426)(0.729,0.0764721577797278)(0.73,0.076770380613933)(0.731,0.0770681915438497)(0.732,0.077365569103871)(0.733,0.077662491770436)(0.734,0.0779589379670264)(0.735,0.0782548860671638)(0.736,0.0785503143960752)(0.737,0.0788452012359108)(0.738,0.0791395248271875)(0.739,0.0794332633723415)(0.74,0.0797263950389481)(0.741,0.0800188979633853)(0.742,0.0803107502532762)(0.743,0.0806019299913751)(0.744,0.0808924152377876)(0.745,0.0811821840347448)(0.746,0.0814712144083795)(0.747,0.0817594843729452)(0.748,0.0820469719334804)(0.749,0.0823336550900277)(0.75,0.0826195118397432)(0.751,0.0829045201811151)(0.752,0.0831886581168505)(0.753,0.0834719036579833)(0.754,0.0837542348258723)(0.755,0.0840356296568644)(0.756,0.0843160662050701)(0.757,0.0845955225452499)(0.758,0.0848739767778105)(0.759,0.0851514070304703)(0.76,0.0854277914622558)(0.761,0.0857031082674985)(0.762,0.0859773356781667)(0.763,0.0862504519680839)(0.764,0.0865224354560378)(0.765,0.0867932645091107)(0.766,0.0870629175461212)(0.767,0.0873313730412883)(0.768,0.0875986095268954)(0.769,0.0878646055976206)(0.77,0.0881293399130899)(0.771,0.0883927912017634)(0.772,0.0886549382642653)(0.773,0.0889157599764933)(0.774,0.0891752352928376)(0.775,0.089433343249956)(0.776,0.0896900629698826)(0.777,0.0899453736638022)(0.778,0.090199254633827)(0.779,0.0904516852784364)(0.78,0.0907026450942538)(0.781,0.0909521136795987)(0.782,0.09120007073804)(0.783,0.0914464960812821)(0.784,0.0916913696327181)(0.785,0.0919346714305379)(0.786,0.0921763816299492)(0.787,0.0924164805086169)(0.788,0.0926549484668859)(0.789,0.0928917660332206)(0.79,0.0931269138662038)(0.791,0.0933603727575338)(0.792,0.0935921236353657)(0.793,0.093822147568024)(0.794,0.0940504257652789)(0.795,0.0942769395822945)(0.796,0.094501670523283)(0.797,0.0947246002432794)(0.798,0.0949457105509193)(0.799,0.0951649834124329)(0.8,0.0953824009533138)(0.801,0.0955979454619786)(0.802,0.0958115993916592)(0.803,0.0960233453633944)(0.804,0.0962331661699229)(0.805,0.0964410447758971)(0.806,0.0966469643233321)(0.807,0.0968509081311522)(0.808,0.0970528597006411)(0.809,0.097252802716097)(0.81,0.0974507210480643)(0.811,0.0976465987548749)(0.812,0.0978404200867696)(0.813,0.0980321694865506)(0.814,0.0982218315925928)(0.815,0.0984093912410501)(0.816,0.0985948334688677)(0.817,0.098778143513989)(0.818,0.0989593068199233)(0.819,0.09913830903584)(0.82,0.0993151360202503)(0.821,0.0994897738418765)(0.822,0.0996622087822251)(0.823,0.0998324273368988)(0.824,0.10000041621917)(0.825,0.100166162359083)(0.826,0.100329652908071)(0.827,0.100490875239112)(0.828,0.100649816948017)(0.829,0.100806465857639)(0.83,0.100960810015982)(0.831,0.101112837700756)(0.832,0.101262537419378)(0.833,0.101409897910409)(0.834,0.101554908146117)(0.835,0.101697557333025)(0.836,0.101837834912688)(0.837,0.101975730564696)(0.838,0.102111234206448)(0.839,0.102244335994817)(0.84,0.102375026327595)(0.841,0.102503295844269)(0.842,0.102629135427024)(0.843,0.102752536201955)(0.844,0.1028734895403)(0.845,0.102991987058543)(0.846,0.103108020620191)(0.847,0.103221582335555)(0.848,0.103332664564082)(0.849,0.103441259913239)(0.85,0.103547361240963)(0.851,0.1036509616541)(0.852,0.103752054511741)(0.853,0.103850633423108)(0.854,0.103946692250001)(0.855,0.104040225105906)(0.856,0.104131226356996)(0.857,0.104219690622465)(0.858,0.104305612774635)(0.859,0.104388987939297)(0.86,0.104469811495811)(0.861,0.104548079076894)(0.862,0.104623786569613)(0.863,0.104696930115056)(0.864,0.104767506107217)(0.865,0.104835511194778)(0.866,0.104900942279773)(0.867,0.104963796517476)(0.868,0.105024071317294)(0.869,0.105081764340875)(0.87,0.10513687350322)(0.871,0.105189396971461)(0.872,0.105239333165086)(0.873,0.105286680754935)(0.874,0.105331438663425)(0.875,0.105373606063219)(0.876,0.105413182377889)(0.877,0.105450167279031)(0.878,0.105484560688485)(0.879,0.10551636277567)(0.88,0.105545573957477)(0.881,0.105572194897374)(0.882,0.105596226504634)(0.883,0.105617669933888)(0.884,0.105636526583241)(0.885,0.105652798094269)(0.886,0.105666486350575)(0.887,0.105677593476794)(0.888,0.1056861218377)(0.889,0.105692074036767)(0.89,0.105695452915722)(0.891,0.105696261552213)(0.892,0.105694503260034)(0.893,0.105690181586127)(0.894,0.105683300311243)(0.895,0.105673863447286)(0.896,0.105661875235974)(0.897,0.105647340147952)(0.898,0.105630262881351)(0.899,0.10561064836001)(0.9,0.105588501731812)(0.901,0.105563828367794)(0.902,0.105536633860148)(0.903,0.105506924020338)(0.904,0.105474704878317)(0.905,0.105439982679756)(0.906,0.105402763885376)(0.907,0.10536305516895)(0.908,0.105320863414637)(0.909,0.105276195716764)(0.91,0.105229059376821)(0.911,0.105179461901805)(0.912,0.105127411003103)(0.913,0.105072914593718)(0.914,0.105015980786272)(0.915,0.10495661789256)(0.916,0.104894834419333)(0.917,0.104830639068631)(0.918,0.10476404073334)(0.919,0.104695048497527)(0.92,0.104623671632886)(0.921,0.10454991959663)(0.922,0.104473802030602)(0.923,0.104395328758056)(0.924,0.104314509781655)(0.925,0.104231355281703)(0.926,0.104145875613692)(0.927,0.104058081306102)(0.928,0.103967983058772)(0.929,0.103875591739089)(0.93,0.103780918381912)(0.931,0.103683974185931)(0.932,0.103584770511078)(0.933,0.103483318877784)(0.934,0.103379630962841)(0.935,0.103273718598651)(0.936,0.103165593769982)(0.937,0.103055268612107)(0.938,0.102942755407442)(0.939,0.102828066584915)(0.94,0.102711214716167)(0.941,0.102592212513963)(0.942,0.102471072829013)(0.943,0.102347808648706)(0.944,0.102222433093324)(0.945,0.102094959415044)(0.946,0.101965400994497)(0.947,0.101833771338766)(0.948,0.101700084078615)(0.949,0.101564352967376)(0.95,0.101426591875842)(0.951,0.101286814792933)(0.952,0.101145035820926)(0.953,0.101001269174006)(0.954,0.100855529176269)(0.955,0.100707830257618)(0.956,0.100558186953203)(0.957,0.100406613899762)(0.958,0.100253125833838)(0.959,0.100097737589011)(0.96,0.0999404640930067)(0.961,0.0997813203664765)(0.962,0.0996203215191115)(0.963,0.0994574827483107)(0.964,0.099292819336516)(0.965,0.099126346648104)(0.966,0.0989580801278311)(0.967,0.0987880352975034)(0.968,0.0986162277550883)(0.969,0.0984426731701626)(0.97,0.0982673872836902)(0.971,0.0980903859036929)(0.972,0.0979116849041394)(0.973,0.0977313002226143)(0.974,0.097549247856321)(0.975,0.0973655438620823)(0.976,0.0971802043521207)(0.977,0.0969932454928379)(0.978,0.0968046835011504)(0.979,0.096614534644046)(0.98,0.0964228152346979)(0.981,0.0962295416306879)(0.982,0.0960347302316754)(0.983,0.095838397477177)(0.984,0.0956405598446785)(0.985,0.095441233846305)(0.986,0.0952404360275993)(0.987,0.0950381829648571)(0.988,0.0948344912625742)(0.989,0.0946293775523354)(0.99,0.0944228584893735)(0.991,0.0942149507509037)(0.992,0.0940056710340142)(0.993,0.0937950360535566)(0.994,0.0935830625400368)(0.995,0.0933697672370614)(0.996,0.0931551668995611)(0.997,0.0929392782919035)(0.998,0.0927221181856729)(0.999,0.0925037033567832)(1,0.0925037033566918) 
};\addlegendentry{n=100}
\addplot [
color=red,
dashed,
line width=2.0pt
]
coordinates{
 (-1,5.98781157012195)(-0.999,6.00809195166795)(-0.998,6.02785211288446)(-0.997,6.04708469016157)(-0.996,6.06578243362906)(-0.995,6.08393821133591)(-0.994,6.10154501341122)(-0.993,6.11859595619719)(-0.992,6.13508428635265)(-0.991,6.15100338492621)(-0.99,6.1663467713951)(-0.989,6.18110810766431)(-0.988,6.19528120202547)(-0.987,6.20886001307183)(-0.986,6.22183865356412)(-0.985,6.23421139424769)(-0.984,6.24597266761557)(-0.983,6.25711707161216)(-0.982,6.26763937327931)(-0.981,6.27753451233908)(-0.98,6.28679760470862)(-0.979,6.29542394594625)(-0.978,6.3034090146258)(-0.977,6.31074847563403)(-0.976,6.31743818338903)(-0.975,6.32347418498024)(-0.974,6.3288527232197)(-0.973,6.33357023960748)(-0.972,6.33762337720836)(-0.971,6.3410089834317)(-0.97,6.34372411271891)(-0.969,6.34576602912997)(-0.968,6.34713220882809)(-0.967,6.34782034246306)(-0.966,6.34782833744498)(-0.965,6.34715432010904)(-0.964,6.34579663777107)(-0.963,6.34375386066712)(-0.962,6.34102478377793)(-0.961,6.33760842853303)(-0.96,6.33350404439508)(-0.959,6.32871111032423)(-0.958,6.32322933611328)(-0.957,6.31705866359943)(-0.956,6.31019926774722)(-0.955,6.30265155759918)(-0.954,6.2944161770983)(-0.953,6.28549400577615)(-0.952,6.27588615930291)(-0.951,6.26559398990816)(-0.95,6.25461908665914)(-0.949,6.24296327560175)(-0.948,6.23062861976569)(-0.947,6.21761741902504)(-0.946,6.20393220982295)(-0.945,6.18957576474876)(-0.944,6.17455109197739)(-0.943,6.15886143456834)(-0.942,6.14251026961598)(-0.941,6.12550130726174)(-0.94,6.10783848956171)(-0.939,6.08952598920863)(-0.938,6.0705682081243)(-0.937,6.05096977588303)(-0.936,6.03073554802996)(-0.935,6.00987060421525)(-0.934,5.9883802462346)(-0.933,5.9662699958839)(-0.932,5.9435455927163)(-0.931,5.92021299162355)(-0.93,5.89627836031968)(-0.929,5.87174807664871)(-0.928,5.84662872580047)(-0.927,5.82092709735265)(-0.926,5.79465018221986)(-0.925,5.76780516944719)(-0.924,5.74039944289123)(-0.923,5.7124405777707)(-0.922,5.6839363370969)(-0.921,5.65489466798413)(-0.92,5.62532369784102)(-0.919,5.59523173044762)(-0.918,5.56462724191919)(-0.917,5.53351887656205)(-0.916,5.50191544262112)(-0.915,5.4698259079231)(-0.914,5.43725939541961)(-0.913,5.40422517863237)(-0.912,5.37073267700583)(-0.911,5.33679145116405)(-0.91,5.30241119808438)(-0.909,5.2676017461859)(-0.908,5.23237305033663)(-0.907,5.19673518678331)(-0.906,5.1606983480118)(-0.905,5.1242728375328)(-0.904,5.08746906460722)(-0.903,5.05029753890817)(-0.902,5.01276886512602)(-0.901,4.97489373751935)(-0.9,4.93668293441984)(-0.899,4.89814731268867)(-0.898,4.85929780213689)(-0.897,4.82014539990394)(-0.896,4.78070116481021)(-0.895,4.74097621167901)(-0.894,4.70098170563404)(-0.893,4.66072885638246)(-0.892,4.62022891247992)(-0.891,4.57949315558769)(-0.89,4.53853289472283)(-0.889,4.49735946050922)(-0.888,4.45598419943238)(-0.887,4.41441846810009)(-0.886,4.3726736275157)(-0.885,4.33076103737073)(-0.884,4.2886920503582)(-0.883,4.2464780065079)(-0.882,4.20413022755594)(-0.881,4.16166001134688)(-0.88,4.1190786262727)(-0.879,4.07639730575892)(-0.878,4.03362724279443)(-0.877,3.99077958451033)(-0.876,3.94786542682079)(-0.875,3.90489580911568)(-0.874,3.86188170902102)(-0.873,3.81883403722493)(-0.872,3.77576363237231)(-0.871,3.73268125604031)(-0.87,3.68959758778397)(-0.869,3.64652322026892)(-0.868,3.60346865448768)(-0.867,3.56044429506419)(-0.866,3.51746044565126)(-0.865,3.47452730442188)(-0.864,3.43165495965958)(-0.863,3.38885338544825)(-0.862,3.3461324374695)(-0.861,3.30350184890115)(-0.86,3.26097122643132)(-0.859,3.2185500463795)(-0.858,3.17624765093405)(-0.857,3.13407324450598)(-0.856,3.09203589020246)(-0.855,3.05014450641794)(-0.854,3.00840786355172)(-0.853,2.96683458084723)(-0.852,2.92543312335969)(-0.851,2.88421179904863)(-0.85,2.84317875600182)(-0.849,2.80234197978934)(-0.848,2.76170929094643)(-0.847,2.72128834259177)(-0.846,2.68108661817778)(-0.845,2.64111142937462)(-0.844,2.60136991408921)(-0.843,2.56186903461897)(-0.842,2.52261557594124)(-0.841,2.4836161441375)(-0.84,2.44487716495367)(-0.839,2.40640488249655)(-0.838,2.36820535806381)(-0.837,2.3302844691111)(-0.836,2.29264790835071)(-0.835,2.25530118298778)(-0.834,2.21824961408667)(-0.833,2.18149833607106)(-0.832,2.14505229635542)(-0.831,2.10891625510578)(-0.83,2.07309478513084)(-0.829,2.03759227190026)(-0.828,2.00241291368863)(-0.827,1.96756072184656)(-0.826,1.93303952119161)(-0.825,1.89885295052393)(-0.824,1.865004463258)(-0.823,1.83149732817742)(-0.822,1.79833463029668)(-0.821,1.7655192718484)(-0.82,1.7330539733679)(-0.819,1.70094127490058)(-0.818,1.66918353730298)(-0.817,1.63778294366064)(-0.816,1.60674150079458)(-0.815,1.57606104087988)(-0.814,1.54574322314787)(-0.813,1.51578953569337)(-0.812,1.48620129736293)(-0.811,1.45697965974073)(-0.81,1.42812560920797)(-0.809,1.39963996909691)(-0.808,1.37152340191411)(-0.807,1.343776411645)(-0.806,1.31639934612967)(-0.805,1.28939239951023)(-0.804,1.26275561474162)(-0.803,1.23648888617103)(-0.802,1.21059196217308)(-0.801,1.18506444784629)(-0.8,1.15990580776002)(-0.799,1.13511536875711)(-0.798,1.11069232279869)(-0.797,1.08663572985924)(-0.796,1.06294452085797)(-0.795,1.03961750063375)(-0.794,1.01665335094891)(-0.793,0.994050633532416)(-0.792,0.971807793142875)(-0.791,0.94992316066722)(-0.79,0.928394956233424)(-0.789,0.907221292347326)(-0.788,0.886400177045554)(-0.787,0.865929517059771)(-0.786,0.845807120994468)(-0.785,0.826030702510749)(-0.784,0.80659788351367)(-0.783,0.7875061973448)(-0.782,0.768753091971108)(-0.781,0.750335933171197)(-0.78,0.732252007715539)(-0.779,0.714498526538265)(-0.778,0.697072627895978)(-0.777,0.679971380514454)(-0.776,0.66319178671792)(-0.775,0.646730785539784)(-0.774,0.630585255813498)(-0.773,0.614752019236997)(-0.772,0.599227843416261)(-0.771,0.584009444876909)(-0.77,0.569093492049921)(-0.769,0.554476608222387)(-0.768,0.540155374457951)(-0.767,0.526126332480392)(-0.766,0.512385987519015)(-0.765,0.498930811118625)(-0.764,0.485757243906648)(-0.763,0.472861698318727)(-0.762,0.460240561282354)(-0.761,0.447890196855427)(-0.76,0.435806948817507)(-0.759,0.423987143217008)(-0.758,0.412427090866196)(-0.757,0.401123089791233)(-0.756,0.390071427629035)(-0.755,0.37926838397273)(-0.754,0.36871023266849)(-0.753,0.358393244054844)(-0.752,0.348313687152601)(-0.751,0.338467831798805)(-0.75,0.328851950725739)(-0.749,0.319462321585861)(-0.748,0.310295228920898)(-0.747,0.301346966074978)(-0.746,0.292613837051703)(-0.745,0.284092158314597)(-0.744,0.275778260531822)(-0.743,0.267668490263495)(-0.742,0.259759211593713)(-0.741,0.252046807703632)(-0.74,0.244527682391582)(-0.739,0.237198261533677)(-0.738,0.230054994490136)(-0.737,0.223094355455644)(-0.736,0.216312844753874)(-0.735,0.209706990076608)(-0.734,0.20327334766923)(-0.733,0.197008503460938)(-0.732,0.190909074141876)(-0.731,0.184971708186765)(-0.73,0.179193086825791)(-0.729,0.17356992496409)(-0.728,0.168098972049835)(-0.727,0.162777012890913)(-0.726,0.157600868422758)(-0.725,0.152567396426439)(-0.724,0.147673492199907)(-0.723,0.142916089178158)(-0.722,0.138292159511888)(-0.721,0.133798714596178)(-0.72,0.129432805556551)(-0.719,0.125191523689727)(-0.718,0.121072000863753)(-0.717,0.117071409872382)(-0.716,0.113186964752598)(-0.715,0.109415921059286)(-0.714,0.105755576100375)(-0.713,0.10220326913779)(-0.712,0.0987563815466717)(-0.711,0.0954123369412034)(-0.71,0.0921686012653846)(-0.709,0.0890226828494834)(-0.708,0.0859721324330082)(-0.707,0.0830145431569469)(-0.706,0.0801475505247761)(-0.705,0.0773688323327717)(-0.704,0.0746761085743757)(-0.703,0.0720671413127957)(-0.702,0.069539734530507)(-0.701,0.0670917339515778)(-0.7,0.0647210268398606)(-0.699,0.0624255417729299)(-0.698,0.0602032483945147)(-0.697,0.0580521571443772)(-0.696,0.0559703189678746)(-0.695,0.0539558250067735)(-0.694,0.0520068062701608)(-0.693,0.0501214332881916)(-0.692,0.0482979157494565)(-0.691,0.0465345021218814)(-0.69,0.0448294792583286)(-0.689,0.0431811719903093)(-0.688,0.0415879427050393)(-0.687,0.0400481909136285)(-0.686,0.0385603528048104)(-0.685,0.0371229007910492)(-0.684,0.0357343430412755)(-0.683,0.0343932230081296)(-0.682,0.03309811894359)(-0.681,0.0318476434102397)(-0.68,0.0306404427818963)(-0.679,0.0294751967426754)(-0.678,0.0283506177756219)(-0.677,0.027265450651234)(-0.676,0.0262184719082044)(-0.675,0.0252084893326259)(-0.674,0.0242343414340622)(-0.673,0.0232948969185439)(-0.672,0.0223890541599683)(-0.671,0.0215157406711051)(-0.67,0.0206739125736566)(-0.669,0.0198625540670494)(-0.668,0.0190806768987105)(-0.667,0.0183273198345303)(-0.666,0.0176015481315758)(-0.665,0.0169024530101128)(-0.664,0.0162291511311992)(-0.663,0.0155807840722649)(-0.662,0.0149565178106953)(-0.661,0.0143555422060777)(-0.66,0.0137770704877764)(-0.659,0.0132203387477311)(-0.658,0.0126846054346888)(-0.657,0.012169150854556)(-0.656,0.01167327667584)(-0.655,0.011196305437554)(-0.654,0.0107375800659793)(-0.653,0.0102964633934543)(-0.652,0.00987233768512505)(-0.651,0.00946460417006084)(-0.65,0.00907268257877114)(-0.649,0.00869601068742564)(-0.648,0.00833404386768598)(-0.647,0.00798625464237811)(-0.646,0.00765213225029093)(-0.645,0.00733118221418749)(-0.644,0.0070229259180321)(-0.643,0.00672690019010158)(-0.642,0.0064426568927578)(-0.641,0.00616976252088008)(-0.64,0.00590779780451633)(-0.639,0.00565635732119318)(-0.638,0.00541504911477641)(-0.637,0.00518349431921638)(-0.636,0.00496132679350669)(-0.635,0.00474819276019555)(-0.634,0.00454375045311206)(-0.633,0.0043476697711986)(-0.632,0.00415963194022595)(-0.631,0.00397932918183574)(-0.63,0.00380646438769005)(-0.629,0.00364075080405701)(-0.628,0.00348191172006018)(-0.627,0.00332968016536483)(-0.626,0.00318379861352635)(-0.625,0.00304401869222204)(-0.624,0.00291010090081034)(-0.623,0.00278181433488456)(-0.622,0.00265893641571146)(-0.621,0.00254125262943994)(-0.62,0.00242855626941818)(-0.619,0.00232064818705968)(-0.618,0.00221733654870437)(-0.617,0.00211843659814192)(-0.616,0.00202377042624047)(-0.615,0.00193316674590438)(-0.614,0.0018464606725832)(-0.613,0.00176349351310723)(-0.612,0.00168411255663248)(-0.611,0.00160817087480058)(-0.61,0.00153552712478522)(-0.609,0.00146604536011008)(-0.608,0.00139959484479757)(-0.607,0.00133604987462288)(-0.606,0.00127528960169876)(-0.605,0.00121719786705388)(-0.604,0.00116166303365528)(-0.603,0.00110857782986695)(-0.602,0.00105783919257529)(-0.601,0.00100934811830822)(-0.6,0.00096300951824002)(-0.599,0.000918732076526928)(-0.598,0.000876428113527616)(-0.597,0.000836013455129957)(-0.596,0.000797407302521868)(-0.595,0.000760532110510858)(-0.594,0.000725313465288479)(-0.593,0.000691679969855307)(-0.592,0.000659563131111262)(-0.591,0.000628897250609661)(-0.59,0.00059961932052932)(-0.589,0.000571668921311996)(-0.588,0.000544988123185596)(-0.587,0.000519521392017274)(-0.586,0.000495215497164913)(-0.585,0.000472019422437242)(-0.584,0.000449884281827905)(-0.583,0.000428763235471633)(-0.582,0.000408611410707092)(-0.581,0.000389385825361231)(-0.58,0.000371045312697008)(-0.579,0.000353550450027423)(-0.578,0.000336863490990564)(-0.577,0.000320948296495018)(-0.576,0.000305770273101268)(-0.575,0.000291296308962995)(-0.574,0.000277494715983342)(-0.573,0.00026433517108518)(-0.572,0.00025178866203121)(-0.571,0.000239827432690935)(-0.57,0.000228424933190726)(-0.569,0.000217555769843638)(-0.568,0.000207195657742053)(-0.567,0.000197321375239334)(-0.566,0.00018791071898503)(-0.565,0.000178942463513485)(-0.564,0.00017039631861058)(-0.563,0.000162252890900678)(-0.562,0.000154493647208636)(-0.561,0.000147100876590772)(-0.56,0.000140057657249655)(-0.559,0.000133347821784661)(-0.558,0.000126955926327263)(-0.557,0.00012086721901118)(-0.556,0.000115067610439988)(-0.555,0.000109543645709932)(-0.554,0.000104282476653938)(-0.553,9.92718360848353e-05)(-0.552,9.4500012037802e-05)(-0.551,8.9955824900133e-05)(-0.55,8.56286032080337e-05)(-0.549,8.15081613314651e-05)(-0.548,7.75847796008391e-05)(-0.547,7.38491823249003e-05)(-0.546,7.02925193607406e-05)(-0.545,6.69063467961879e-05)(-0.544,6.3682608963937e-05)(-0.543,6.06136221215148e-05)(-0.542,5.76920565764574e-05)(-0.541,5.49109219205651e-05)(-0.54,5.22635519306588e-05)(-0.539,4.9743589025658e-05)(-0.538,4.73449719429145e-05)(-0.537,4.50619210834496e-05)(-0.536,4.28889266323958e-05)(-0.535,4.08207359026181e-05)(-0.534,3.88523425653943e-05)(-0.533,3.69789739940215e-05)(-0.532,3.51960821598457e-05)(-0.531,3.34993321970992e-05)(-0.53,3.18845939650778e-05)(-0.529,3.03479312790989e-05)(-0.528,2.88855943608691e-05)(-0.527,2.74940097355655e-05)(-0.526,2.61697736814141e-05)(-0.525,2.49096439031176e-05)(-0.524,2.37105313161097e-05)(-0.523,2.25694940514412e-05)(-0.522,2.14837299061775e-05)(-0.521,2.04505701262314e-05)(-0.52,1.94674731890387e-05)(-0.519,1.85320189194371e-05)(-0.518,1.76419027164698e-05)(-0.517,1.67949304463732e-05)(-0.516,1.59890125583928e-05)(-0.515,1.52221599769575e-05)(-0.514,1.44924791056766e-05)(-0.513,1.37981668313358e-05)(-0.512,1.31375077483398e-05)(-0.511,1.25088677194185e-05)(-0.51,1.19106920992706e-05)(-0.509,1.13415009606044e-05)(-0.508,1.07998859855129e-05)(-0.507,1.02845063576495e-05)(-0.506,9.79408654178115e-06)(-0.505,9.32741250903034e-06)(-0.504,8.88332907234001e-06)(-0.503,8.46073666682656e-06)(-0.502,8.05858946240078e-06)(-0.501,7.67589214412111e-06)(-0.5,7.31169769174755e-06)(-0.499,6.96510493725099e-06)(-0.498,6.63525701050104e-06)(-0.497,6.3213378975746e-06)(-0.496,6.02257199666667e-06)(-0.495,5.73822112048816e-06)(-0.494,5.46758316399831e-06)(-0.493,5.2099901060032e-06)(-0.492,4.96480645484354e-06)(-0.491,4.73142802714932e-06)(-0.49,4.50927950534918e-06)(-0.489,4.29781454869271e-06)(-0.488,4.09651224053675e-06)(-0.487,3.90487864265765e-06)(-0.486,3.72244235435914e-06)(-0.485,3.54875639985152e-06)(-0.484,3.38339456451564e-06)(-0.483,3.22595228308131e-06)(-0.482,3.07604408611439e-06)(-0.481,2.93330404410596e-06)(-0.48,2.7973836580486e-06)(-0.479,2.66795119330254e-06)(-0.478,2.54469223470721e-06)(-0.477,2.42730657795675e-06)(-0.476,2.31550945084535e-06)(-0.475,2.20902962588809e-06)(-0.474,2.10760930929865e-06)(-0.473,2.0110034748555e-06)(-0.472,1.91897864265655e-06)(-0.471,1.8313129901415e-06)(-0.47,1.74779590800256e-06)(-0.469,1.66822655689458e-06)(-0.468,1.59241442254654e-06)(-0.467,1.5201775394047e-06)(-0.466,1.45134360085564e-06)(-0.465,1.38574851593631e-06)(-0.464,1.32323618728947e-06)(-0.463,1.26365773400749e-06)(-0.462,1.20687249083318e-06)(-0.461,1.15274567669132e-06)(-0.46,1.1011496159341e-06)(-0.459,1.05196285016262e-06)(-0.458,1.00506969413772e-06)(-0.457,9.60360346802246e-07)(-0.456,9.17729892080387e-07)(-0.455,8.77078965011434e-07)(-0.454,8.38313196638295e-07)(-0.453,8.01342103784463e-07)(-0.452,7.66080088254739e-07)(-0.451,7.32445881723719e-07)(-0.45,7.00361768579682e-07)(-0.449,6.69754030013791e-07)(-0.448,6.40552610953193e-07)(-0.447,6.12690564949502e-07)(-0.446,5.86104387245711e-07)(-0.445,5.6073368170928e-07)(-0.444,5.36520938787532e-07)(-0.443,5.1341120244075e-07)(-0.442,4.91352736275985e-07)(-0.441,4.70295580257129e-07)(-0.44,4.50192993994846e-07)(-0.439,4.30999680389732e-07)(-0.438,4.12673228922244e-07)(-0.437,3.95172561340473e-07)(-0.436,3.78459485972371e-07)(-0.435,3.6249669932431e-07)(-0.434,3.47249562437923e-07)(-0.433,3.32684213510958e-07)(-0.432,3.18769122209517e-07)(-0.431,3.05473979445025e-07)(-0.43,2.92769919418845e-07)(-0.429,2.80629741666871e-07)(-0.428,2.69026911858816e-07)(-0.427,2.57936894065835e-07)(-0.426,2.47336040537504e-07)(-0.425,2.37201480679516e-07)(-0.424,2.2751178718752e-07)(-0.423,2.18246642980091e-07)(-0.422,2.09386619154372e-07)(-0.421,2.00913063963526e-07)(-0.42,1.92807991794552e-07)(-0.419,1.85055304413595e-07)(-0.418,1.77638126430679e-07)(-0.417,1.70541580857275e-07)(-0.416,1.63751012749458e-07)(-0.415,1.57252544319419e-07)(-0.414,1.51033074935469e-07)(-0.413,1.45079726010522e-07)(-0.412,1.39380729180516e-07)(-0.411,1.33924427103693e-07)(-0.41,1.28700161639017e-07)(-0.409,1.23697052600846e-07)(-0.408,1.18905774115774e-07)(-0.407,1.14316556221183e-07)(-0.406,1.09920295088273e-07)(-0.405,1.05708553022055e-07)(-0.404,1.01673114372147e-07)(-0.403,9.78059855327728e-08)(-0.402,9.4100061076574e-08)(-0.401,9.05477914869834e-08)(-0.4,8.7142737470458e-08)(-0.399,8.38782376888502e-08)(-0.398,8.0748296937827e-08)(-0.397,7.77466979684504e-08)(-0.396,7.48681117102023e-08)(-0.395,7.21072090925645e-08)(-0.394,6.94586610450187e-08)(-0.393,6.69175825862566e-08)(-0.392,6.44795328241798e-08)(-0.391,6.21398488220847e-08)(-0.39,5.98943117324779e-08)(-0.389,5.77389247524706e-08)(-0.388,5.56699131237792e-08)(-0.387,5.36833910658174e-08)(-0.386,5.17758058649064e-08)(-0.385,4.99440488965774e-08)(-0.384,4.81847894917564e-08)(-0.383,4.6494585959067e-08)(-0.382,4.48709958078552e-08)(-0.381,4.33111324582569e-08)(-0.38,4.18118872858031e-08)(-0.379,4.03713729113519e-08)(-0.378,3.8986591732737e-08)(-0.377,3.76553233039089e-08)(-0.376,3.63755692234235e-08)(-0.375,3.5144998022929e-08)(-0.374,3.39613892563761e-08)(-0.373,3.28231886115304e-08)(-0.372,3.17283976869475e-08)(-0.371,3.06747960365783e-08)(-0.37,2.96613844597004e-08)(-0.369,2.86859425102648e-08)(-0.368,2.77472489429442e-08)(-0.367,2.68437494455042e-08)(-0.366,2.59740007280129e-08)(-0.365,2.51364484782357e-08)(-0.364,2.43300934954504e-08)(-0.363,2.35534924897251e-08)(-0.362,2.28054242157327e-08)(-0.361,2.20847784504485e-08)(-0.36,2.13905559931504e-08)(-0.359,2.07215355985113e-08)(-0.358,2.00769401104139e-08)(-0.357,1.94554372612288e-08)(-0.356,1.88564719394435e-08)(-0.355,1.82790449443359e-08)(-0.354,1.77223791197889e-08)(-0.353,1.71853642427777e-08)(-0.352,1.66673341794876e-08)(-0.351,1.61679558630112e-08)(-0.35,1.56860080480214e-08)(-0.349,1.52210466453084e-08)(-0.348,1.47724055210574e-08)(-0.347,1.43393075191511e-08)(-0.346,1.39211975280773e-08)(-0.345,1.3517853503231e-08)(-0.344,1.31281652215875e-08)(-0.343,1.27520216608445e-08)(-0.342,1.23886456648847e-08)(-0.341,1.20377041668007e-08)(-0.34,1.16987530773827e-08)(-0.339,1.13711262628158e-08)(-0.338,1.10547127007976e-08)(-0.337,1.07487352352109e-08)(-0.336,1.04531938660557e-08)(-0.335,1.01674224595172e-08)(-0.334,9.89108794868797e-09)(-0.333,9.62396828896316e-09)(-0.332,9.36561939113289e-09)(-0.331,9.11581921059223e-09)(-0.33,8.87401263582887e-09)(-0.329,8.64019966684281e-09)(-0.328,8.41404723672667e-09)(-0.327,8.19500023396812e-09)(-0.326,7.98305865856718e-09)(-0.325,7.77811148822138e-09)(-0.324,7.57938156681347e-09)(-0.323,7.38720196125086e-09)(-0.322,7.20101756002122e-09)(-0.321,7.0207173408221e-09)(-0.32,6.84607925904856e-09)(-0.319,6.67699229239815e-09)(-0.318,6.51312337396348e-09)(-0.317,6.35425045913962e-09)(-0.316,6.20037354792657e-09)(-0.315,6.05115957341695e-09)(-0.314,5.90660853561075e-09)(-0.313,5.76649838990306e-09)(-0.312,5.63060709168894e-09)(-0.311,5.49871259636347e-09)(-0.31,5.37092592622911e-09)(-0.309,5.24691401437848e-09)(-0.308,5.12667686081158e-09)(-0.307,5.00988139862101e-09)(-0.306,4.89663865010925e-09)(-0.305,4.78683759297382e-09)(-0.304,4.68025618260981e-09)(-0.303,4.57656135210982e-09)(-0.302,4.47608616838124e-09)(-0.301,4.37860858681915e-09)(-0.3,4.2836845182137e-09)(-0.299,4.19175805177474e-09)(-0.298,4.10227407598995e-09)(-0.297,4.01545463546471e-09)(-0.296,3.93107768559275e-09)(-0.295,3.84914322637541e-09)(-0.294,3.76942921320733e-09)(-0.293,3.69193564608849e-09)(-0.292,3.61677354732137e-09)(-0.291,3.54349882769611e-09)(-0.29,3.47233353181764e-09)(-0.289,3.40327765968595e-09)(-0.288,3.33599814439367e-09)(-0.287,3.27049498594078e-09)(-0.286,3.20699022893222e-09)(-0.285,3.14492876185568e-09)(-0.284,3.08475467392099e-09)(-0.283,3.02602387591832e-09)(-0.282,2.96918045705752e-09)(-0.281,2.91344726122133e-09)(-0.28,2.85960144452701e-09)(-0.279,2.80697687315978e-09)(-0.278,2.75557354711964e-09)(-0.277,2.70583555561643e-09)(-0.276,2.65720778713785e-09)(-0.275,2.60991228628882e-09)(-0.274,2.56394905306933e-09)(-0.273,2.51887399826955e-09)(-0.272,2.47535325570425e-09)(-0.271,2.43260966925618e-09)(-0.27,2.3910873281352e-09)(-0.269,2.35067521003884e-09)(-0.268,2.31115127036219e-09)(-0.267,2.27284857601262e-09)(-0.266,2.23532303778029e-09)(-0.265,2.19868567796766e-09)(-0.264,2.16293649657473e-09)(-0.263,2.12840856050889e-09)(-0.262,2.09443573595536e-09)(-0.261,2.06135108982153e-09)(-0.26,2.0291546221074e-09)(-0.259,1.99762428820804e-09)(-0.258,1.96698213272839e-09)(-0.257,1.93689508876105e-09)(-0.256,1.90758520091094e-09)(-0.255,1.879274513783e-09)(-0.254,1.85140791586491e-09)(-0.253,1.82420745176159e-09)(-0.252,1.79767312147305e-09)(-0.251,1.77169390269682e-09)(-0.25,1.74638081773537e-09)(-0.249,1.72173386658869e-09)(-0.248,1.6974199823494e-09)(-0.247,1.67388325422735e-09)(-0.246,1.65090163761761e-09)(-0.245,1.62847513252018e-09)(-0.244,1.6064927166326e-09)(-0.243,1.58495438995487e-09)(-0.242,1.56397117478946e-09)(-0.241,1.54354307113635e-09)(-0.24,1.52333701208818e-09)(-0.239,1.50379708685477e-09)(-0.238,1.48481227313368e-09)(-0.237,1.46593848171506e-09)(-0.236,1.4477308241112e-09)(-0.235,1.42974521111228e-09)(-0.234,1.41231470962566e-09)(-0.233,1.39521727504643e-09)(-0.232,1.37845290737459e-09)(-0.231,1.36202160661014e-09)(-0.23,1.34603439505554e-09)(-0.229,1.33026922810586e-09)(-0.228,1.31517019497096e-09)(-0.227,1.30007116183606e-09)(-0.226,1.28541621791101e-09)(-0.225,1.27098331859088e-09)(-0.224,1.2569945084806e-09)(-0.223,1.24322774297525e-09)(-0.222,1.22968302207482e-09)(-0.221,1.21669341268671e-09)(-0.22,1.20370380329859e-09)(-0.219,1.19104726081787e-09)(-0.218,1.17872378524453e-09)(-0.217,1.16662235427611e-09)(-0.216,1.15463194561016e-09)(-0.215,1.14308562615406e-09)(-0.214,1.13176135130288e-09)(-0.213,1.12054809875417e-09)(-0.212,1.10966791311284e-09)(-0.211,1.0991207943789e-09)(-0.21,1.0884626533425e-09)(-0.209,1.07824860151595e-09)(-0.208,1.06825659429432e-09)(-0.207,1.05848663167762e-09)(-0.206,1.04871666906092e-09)(-0.205,1.03939079565407e-09)(-0.204,1.03006492224722e-09)(-0.203,1.02096109344529e-09)(-0.202,1.01207930924829e-09)(-0.201,1.00330854735375e-09)(-0.2,9.94759830064139e-10)(-0.199,9.86433157379451e-10)(-0.198,9.78106484694762e-10)(-0.197,9.70112878917461e-10)(-0.196,9.6211927314016e-10)(-0.195,9.54569756572709e-10)(-0.194,9.46798195400333e-10)(-0.193,9.39470723437807e-10)(-0.192,9.32143251475281e-10)(-0.191,9.2503782411768e-10)(-0.19,9.17932396760079e-10)(-0.189,9.11049014007403e-10)(-0.188,9.04165631254727e-10)(-0.187,8.97726337711901e-10)(-0.186,8.91176021866612e-10)(-0.185,8.84736728323786e-10)(-0.184,8.78408457083423e-10)(-0.183,8.72413252750447e-10)(-0.182,8.66418048417471e-10)(-0.181,8.60311821782033e-10)(-0.18,8.54538662053982e-10)(-0.179,8.48876524628394e-10)(-0.178,8.43436431807731e-10)(-0.177,8.37885316684605e-10)(-0.176,8.32223179259017e-10)(-0.175,8.27116153345741e-10)(-0.174,8.22009127432465e-10)(-0.173,8.16791079216727e-10)(-0.172,8.11795075605914e-10)(-0.171,8.06910094297563e-10)(-0.17,8.02136135291675e-10)(-0.169,7.97362176285787e-10)(-0.168,7.92588217279987e-10)(-0.167,7.88147325181398e-10)(-0.166,7.83595410780435e-10)(-0.165,7.79154518681934e-10)(-0.164,7.74935671188359e-10)(-0.163,7.7060580139232e-10)(-0.162,7.66386953898745e-10)(-0.161,7.62390151010094e-10)(-0.16,7.58282325818981e-10)(-0.159,7.54396545232793e-10)(-0.158,7.50399742344143e-10)(-0.157,7.46624984060417e-10)(-0.156,7.42850225776692e-10)(-0.155,7.39075467492966e-10)(-0.154,7.35633776116628e-10)(-0.153,7.32081062437828e-10)(-0.152,7.28417326456565e-10)(-0.151,7.25086657382689e-10)(-0.15,7.21644966006351e-10)(-0.149,7.18314296932476e-10)(-0.148,7.149836278586e-10)(-0.147,7.1187500338965e-10)(-0.146,7.08544334315774e-10)(-0.145,7.05435709846824e-10)(-0.144,7.02549129982798e-10)(-0.143,6.99440505513848e-10)(-0.142,6.9644290334736e-10)(-0.141,6.93556323483335e-10)(-0.14,6.90669743619309e-10)(-0.139,6.87894186057746e-10)(-0.138,6.85118628496183e-10)(-0.137,6.82343070934621e-10)(-0.136,6.79789557977983e-10)(-0.135,6.77125022718882e-10)(-0.134,6.74460487459782e-10)(-0.133,6.71906974503144e-10)(-0.132,6.69353461546506e-10)(-0.131,6.67021993194793e-10)(-0.13,6.64357457935693e-10)(-0.129,6.62137011886443e-10)(-0.128,6.5980554353473e-10)(-0.127,6.57363052880555e-10)(-0.126,6.55253629133767e-10)(-0.125,6.52811138479591e-10)(-0.124,6.50590692430341e-10)(-0.123,6.48481268683553e-10)(-0.122,6.46371844936766e-10)(-0.121,6.44262421189978e-10)(-0.12,6.42041975140727e-10)(-0.119,6.40043573696402e-10)(-0.118,6.37934149949614e-10)(-0.117,6.36046770807752e-10)(-0.116,6.34048369363426e-10)(-0.115,6.32049967919101e-10)(-0.114,6.30162588777238e-10)(-0.113,6.28275209635376e-10)(-0.112,6.26387830493513e-10)(-0.111,6.24611473654113e-10)(-0.11,6.22835116814712e-10)(-0.109,6.20836715370387e-10)(-0.108,6.19282403135912e-10)(-0.107,6.17506046296512e-10)(-0.106,6.15729689457111e-10)(-0.105,6.14064354920174e-10)(-0.104,6.12399020383236e-10)(-0.103,6.10733685846298e-10)(-0.102,6.09179373611823e-10)(-0.101,6.07625061377348e-10)(-0.1,6.0595972684041e-10)(-0.099,6.04294392303472e-10)(-0.098,6.02740080068997e-10)(-0.097,6.01296790136984e-10)(-0.096,5.99742477902509e-10)(-0.095,5.98299187970496e-10)(-0.094,5.96855898038484e-10)(-0.093,5.95412608106471e-10)(-0.092,5.93858295871996e-10)(-0.091,5.92526028242446e-10)(-0.09,5.91082738310433e-10)(-0.089,5.89528426075958e-10)(-0.088,5.88418203051332e-10)(-0.087,5.86863890816857e-10)(-0.086,5.85531623187307e-10)(-0.085,5.84199355557757e-10)(-0.084,5.82978110230669e-10)(-0.083,5.81645842601119e-10)(-0.082,5.80202552669106e-10)(-0.081,5.79092329644481e-10)(-0.08,5.77649039712468e-10)(-0.079,5.76538816687843e-10)(-0.078,5.75206549058293e-10)(-0.077,5.74096326033668e-10)(-0.076,5.72764058404118e-10)(-0.075,5.7154281307703e-10)(-0.074,5.70321567749942e-10)(-0.073,5.69100322422855e-10)(-0.072,5.6799009939823e-10)(-0.071,5.66768854071142e-10)(-0.07,5.65658631046517e-10)(-0.069,5.64437385719429e-10)(-0.0679999999999999,5.63327162694804e-10)(-0.0669999999999999,5.62105917367716e-10)(-0.0659999999999999,5.60995694343091e-10)(-0.0649999999999999,5.59885471318466e-10)(-0.0639999999999999,5.58775248293841e-10)(-0.0629999999999999,5.57665025269216e-10)(-0.0619999999999999,5.5655480224459e-10)(-0.0609999999999999,5.55444579219965e-10)(-0.0599999999999999,5.5433435619534e-10)(-0.0589999999999999,5.53335155473178e-10)(-0.0579999999999999,5.52224932448552e-10)(-0.0569999999999999,5.51114709423927e-10)(-0.0559999999999999,5.50115508701765e-10)(-0.0549999999999999,5.49005285677139e-10)(-0.0539999999999999,5.48006084954977e-10)(-0.0529999999999999,5.46895861930352e-10)(-0.0519999999999999,5.45896661208189e-10)(-0.0509999999999999,5.44786438183564e-10)(-0.0499999999999999,5.43787237461401e-10)(-0.0489999999999999,5.42677014436776e-10)(-0.0479999999999999,5.41566791412151e-10)(-0.0469999999999999,5.40678612992451e-10)(-0.0459999999999999,5.39679412270288e-10)(-0.0449999999999999,5.38569189245663e-10)(-0.0439999999999999,5.375699885235e-10)(-0.0429999999999999,5.366818101038e-10)(-0.0419999999999999,5.35571587079175e-10)(-0.0409999999999999,5.34572386357072e-10)(-0.04,5.33462163332387e-10)(-0.039,5.3268500721515e-10)(-0.038,5.31574784190524e-10)(-0.037,5.30686605770824e-10)(-0.036,5.29576382746199e-10)(-0.035,5.28466159721574e-10)(-0.034,5.27577981301874e-10)(-0.033,5.26689802882174e-10)(-0.032,5.25579579857549e-10)(-0.031,5.24691401437848e-10)(-0.03,5.23581178413223e-10)(-0.029,5.22804022295986e-10)(-0.028,5.21693799271361e-10)(-0.027,5.20694598549198e-10)(-0.026,5.19806420129498e-10)(-0.025,5.18696197104873e-10)(-0.024,5.17808018685173e-10)(-0.023,5.16919840265472e-10)(-0.022,5.15809617240847e-10)(-0.021,5.14921438821147e-10)(-0.02,5.13922238098985e-10)(-0.019,5.12923037376822e-10)(-0.018,5.11923836654659e-10)(-0.017,5.11035658234959e-10)(-0.016,5.10036457512797e-10)(-0.015,5.09037256790634e-10)(-0.014,5.08038056068471e-10)(-0.013,5.07149877648771e-10)(-0.012,5.06261699229071e-10)(-0.011,5.05151476204446e-10)(-0.01,5.04263297784746e-10)(-0.00900000000000001,5.03153074760121e-10)(-0.00800000000000001,5.02375918642883e-10)(-0.00700000000000001,5.01265695618258e-10)(-0.00600000000000001,5.00377517198558e-10)(-0.005,4.99267294173932e-10)(-0.004,4.98490138056695e-10)(-0.003,4.9737991503207e-10)(-0.002,4.9649173661237e-10)(-0.001,4.95603558192669e-10)(0,4.94493335168044e-10)(0.001,4.93605156748344e-10)(0.002,4.92716978328644e-10)(0.003,4.91606755304019e-10)(0.004,4.90496532279394e-10)(0.005,4.89830398464619e-10)(0.00600000000000001,4.88720175439993e-10)(0.00700000000000001,4.87831997020293e-10)(0.00800000000000001,4.86832796298131e-10)(0.00900000000000001,4.85722573273506e-10)(0.01,4.84945417156268e-10)(0.011,4.83835194131643e-10)(0.012,4.83058038014405e-10)(0.013,4.8194781498978e-10)(0.014,4.80948614267617e-10)(0.015,4.80060435847917e-10)(0.016,4.79172257428217e-10)(0.017,4.78062034403592e-10)(0.018,4.76951811378967e-10)(0.019,4.76285677564192e-10)(0.02,4.75175454539567e-10)(0.021,4.74287276119866e-10)(0.022,4.73177053095241e-10)(0.023,4.72288874675541e-10)(0.024,4.71400696255841e-10)(0.025,4.70290473231216e-10)(0.026,4.69402294811516e-10)(0.027,4.68514116391816e-10)(0.028,4.67514915669653e-10)(0.029,4.66404692645028e-10)(0.03,4.6562753652779e-10)(0.031,4.64517313503165e-10)(0.032,4.63629135083465e-10)(0.033,4.62740956663765e-10)(0.034,4.61852778244065e-10)(0.035,4.6074255521944e-10)(0.036,4.59854376799739e-10)(0.037,4.58744153775114e-10)(0.038,4.57966997657877e-10)(0.039,4.56856774633252e-10)(0.04,4.56079618516065e-10)(0.0409999999999999,4.54969395491389e-10)(0.0419999999999999,4.54192239374151e-10)(0.0429999999999999,4.53082016349526e-10)(0.0439999999999999,4.52304860232288e-10)(0.0449999999999999,4.51194637207663e-10)(0.0459999999999999,4.50417481090426e-10)(0.0469999999999999,4.493072580658e-10)(0.0479999999999999,4.48530101948563e-10)(0.0489999999999999,4.475309012264e-10)(0.0499999999999999,4.466427228067e-10)(0.0509999999999999,4.45754544387e-10)(0.0519999999999999,4.448663659673e-10)(0.0529999999999999,4.43867165245137e-10)(0.0539999999999999,4.42867964522975e-10)(0.0549999999999999,4.42090808405737e-10)(0.0559999999999999,4.41091607683574e-10)(0.0569999999999999,4.40314451566337e-10)(0.0579999999999999,4.39204228541712e-10)(0.0589999999999999,4.38538094726936e-10)(0.0599999999999999,4.37538894004774e-10)(0.0609999999999999,4.36650715585074e-10)(0.0619999999999999,4.35762537165374e-10)(0.0629999999999999,4.34874358745673e-10)(0.0639999999999999,4.34097202628436e-10)(0.0649999999999999,4.32986979603811e-10)(0.0659999999999999,4.32320845789036e-10)(0.0669999999999999,4.31432667369335e-10)(0.0679999999999999,4.30544488949635e-10)(0.069,4.29656310529935e-10)(0.07,4.28768132110235e-10)(0.071,4.2810199829546e-10)(0.072,4.26991775270835e-10)(0.073,4.2632564145606e-10)(0.074,4.25326440733897e-10)(0.075,4.24660306919122e-10)(0.076,4.23661106196959e-10)(0.077,4.22994972382184e-10)(0.078,4.22328838567409e-10)(0.079,4.21329637845247e-10)(0.08,4.20663504030471e-10)(0.081,4.19664303308309e-10)(0.082,4.18998169493534e-10)(0.083,4.18332035678759e-10)(0.084,4.17443857259058e-10)(0.085,4.16555678839358e-10)(0.086,4.15889545024583e-10)(0.087,4.15223411209808e-10)(0.088,4.14557277395033e-10)(0.089,4.13669098975333e-10)(0.09,4.13002965160558e-10)(0.091,4.1222580904332e-10)(0.092,4.11559675228545e-10)(0.093,4.10782519111308e-10)(0.094,4.10116385296532e-10)(0.095,4.09450251481757e-10)(0.096,4.08784117666982e-10)(0.097,4.08117983852207e-10)(0.098,4.07451850037432e-10)(0.099,4.06785716222657e-10)(0.1,4.06341627012807e-10)(0.101,4.05453448593107e-10)(0.102,4.05009359383257e-10)(0.103,4.04343225568482e-10)(0.104,4.03677091753707e-10)(0.105,4.03010957938931e-10)(0.106,4.02566868729081e-10)(0.107,4.02011757216769e-10)(0.108,4.01345623401994e-10)(0.109,4.00790511889681e-10)(0.11,4.00346422679831e-10)(0.111,3.99791311167519e-10)(0.112,3.99236199655206e-10)(0.113,3.98681088142893e-10)(0.114,3.98348021235506e-10)(0.115,3.97681887420731e-10)(0.116,3.97237798210881e-10)(0.117,3.96904731303493e-10)(0.118,3.96349619791181e-10)(0.119,3.96016552883793e-10)(0.12,3.9546144137148e-10)(0.121,3.95128374464093e-10)(0.122,3.94795307556705e-10)(0.123,3.94462240649318e-10)(0.124,3.93907129137005e-10)(0.125,3.9368508453208e-10)(0.126,3.9324099532223e-10)(0.127,3.93018950717305e-10)(0.128,3.9279690611238e-10)(0.129,3.92241794600067e-10)(0.13,3.92019749995142e-10)(0.131,3.9190872769268e-10)(0.132,3.9146463848283e-10)(0.133,3.91353616180367e-10)(0.134,3.91131571575442e-10)(0.135,3.90909526970517e-10)(0.136,3.90687482365592e-10)(0.137,3.9057646006313e-10)(0.138,3.90354415458205e-10)(0.139,3.90354415458205e-10)(0.14,3.9013237085328e-10)(0.141,3.90021348550817e-10)(0.142,3.89910326248355e-10)(0.143,3.89910326248355e-10)(0.144,3.89799303945892e-10)(0.145,3.89910326248355e-10)(0.146,3.8968828164343e-10)(0.147,3.89910326248355e-10)(0.148,3.89799303945892e-10)(0.149,3.89910326248355e-10)(0.15,3.89910326248355e-10)(0.151,3.90021348550817e-10)(0.152,3.9013237085328e-10)(0.153,3.90354415458205e-10)(0.154,3.90354415458205e-10)(0.155,3.9057646006313e-10)(0.156,3.90798504668055e-10)(0.157,3.9102054927298e-10)(0.158,3.91131571575442e-10)(0.159,3.9146463848283e-10)(0.16,3.91797705390217e-10)(0.161,3.9190872769268e-10)(0.162,3.92463839204992e-10)(0.163,3.9279690611238e-10)(0.164,3.93129973019768e-10)(0.165,3.93463039927155e-10)(0.166,3.94018151439468e-10)(0.167,3.94351218346899e-10)(0.168,3.94795307556705e-10)(0.169,3.95350419069018e-10)(0.17,3.9590553058133e-10)(0.171,3.96349619791181e-10)(0.172,3.97015753605956e-10)(0.173,3.97681887420731e-10)(0.174,3.98348021235506e-10)(0.175,3.98903132747818e-10)(0.176,3.99569266562593e-10)(0.177,4.00457444982294e-10)(0.178,4.01123578797069e-10)(0.179,4.01900734914306e-10)(0.18,4.02788913334006e-10)(0.181,4.03677091753707e-10)(0.182,4.04454247870944e-10)(0.183,4.05453448593107e-10)(0.184,4.06341627012807e-10)(0.185,4.0734082773497e-10)(0.186,4.08340028457132e-10)(0.187,4.09339229179295e-10)(0.188,4.1044945220392e-10)(0.189,4.11559675228545e-10)(0.19,4.1266989825317e-10)(0.191,4.14002165882721e-10)(0.192,4.15112388907346e-10)(0.193,4.16555678839358e-10)(0.194,4.17665901863984e-10)(0.195,4.19109191795996e-10)(0.196,4.20552481728009e-10)(0.197,4.21884749357559e-10)(0.198,4.23328039289572e-10)(0.199,4.2499337382651e-10)(0.2,4.26547686060985e-10)(0.201,4.2810199829546e-10)(0.202,4.29656310529935e-10)(0.203,4.31432667369335e-10)(0.204,4.33098001906273e-10)(0.205,4.34985381048136e-10)(0.206,4.36872760189999e-10)(0.207,4.38538094726936e-10)(0.208,4.40647518473724e-10)(0.209,4.42645919918049e-10)(0.21,4.44755343664837e-10)(0.211,4.46753745109163e-10)(0.212,4.4886316885595e-10)(0.213,4.51083614905201e-10)(0.214,4.53415083256914e-10)(0.215,4.55635529306164e-10)(0.216,4.58078019960339e-10)(0.217,4.60520510614515e-10)(0.218,4.6296300126869e-10)(0.219,4.65516514225328e-10)(0.22,4.68181049484428e-10)(0.221,4.70956607045991e-10)(0.222,4.73621142305091e-10)(0.223,4.76396699866654e-10)(0.224,4.7928327973068e-10)(0.225,4.82280881897168e-10)(0.226,4.85389506366118e-10)(0.227,4.88387108532606e-10)(0.228,4.91717777606481e-10)(0.229,4.94937424377894e-10)(0.23,4.9826809345177e-10)(0.231,5.01598762525645e-10)(0.232,5.05151476204446e-10)(0.233,5.08704189883246e-10)(0.234,5.12367925864509e-10)(0.235,5.16142684148235e-10)(0.236,5.19806420129498e-10)(0.237,5.24025267623073e-10)(0.238,5.27800025906799e-10)(0.239,5.32018873400374e-10)(0.24,5.3623772089395e-10)(0.241,5.40567590689988e-10)(0.242,5.45008482788489e-10)(0.243,5.49560397189452e-10)(0.244,5.54001289287953e-10)(0.245,5.58886270596303e-10)(0.246,5.63660229602191e-10)(0.247,5.68767255515467e-10)(0.248,5.7376325912628e-10)(0.249,5.78870285039556e-10)(0.25,5.84199355557757e-10)(0.251,5.89750470680883e-10)(0.252,5.95301585804008e-10)(0.253,6.01074745532059e-10)(0.254,6.0684790526011e-10)(0.255,6.12843109593086e-10)(0.256,6.18838313926062e-10)(0.257,6.25277607468888e-10)(0.258,6.31494856406789e-10)(0.259,6.38156194554539e-10)(0.26,6.4481753270229e-10)(0.261,6.51700915454966e-10)(0.262,6.5891736511503e-10)(0.263,6.66022792472631e-10)(0.264,6.73350264435157e-10)(0.265,6.80899781002608e-10)(0.266,6.88782364477446e-10)(0.267,6.96553925649823e-10)(0.268,7.04769576032049e-10)(0.269,7.12985226414275e-10)(0.27,7.21644966006351e-10)(0.271,7.30304705598427e-10)(0.272,7.39186489795429e-10)(0.273,7.48290318597355e-10)(0.274,7.57838236609131e-10)(0.275,7.67275132318445e-10)(0.276,7.77156117237609e-10)(0.277,7.87259146761698e-10)(0.278,7.97584220890712e-10)(0.279,8.08131339624651e-10)(0.28,8.19011525265977e-10)(0.281,8.30224777814691e-10)(0.282,8.41549052665868e-10)(0.283,8.5309537212197e-10)(0.284,8.65085780787921e-10)(0.285,8.77520278663723e-10)(0.286,8.90065798841987e-10)(0.287,9.02944385927639e-10)(0.288,9.16156039920678e-10)(0.289,9.29700760821105e-10)(0.29,9.43689570931382e-10)(0.291,9.57900425646584e-10)(0.292,9.72555369571636e-10)(0.293,9.87654402706538e-10)(0.294,1.0028644581439e-09)(0.295,1.01885166969851e-09)(0.296,1.03494990355568e-09)(0.297,1.05182529352987e-09)(0.298,1.06870068350417e-09)(0.299,1.08624220729325e-09)(0.3,1.10422782029218e-09)(0.301,1.12276854480342e-09)(0.302,1.14175335852451e-09)(0.303,1.16118226145545e-09)(0.304,1.1811662758987e-09)(0.305,1.20181642415673e-09)(0.306,1.22279963932215e-09)(0.307,1.24444898830234e-09)(0.308,1.26665344879484e-09)(0.309,1.28963506540458e-09)(0.31,1.31306077122417e-09)(0.311,1.337263633161e-09)(0.312,1.36202160661014e-09)(0.313,1.38755673617652e-09)(0.314,1.41375799955767e-09)(0.315,1.4406253967536e-09)(0.316,1.46838097236923e-09)(0.317,1.4969137041021e-09)(0.318,1.52611256964974e-09)(0.319,1.55619961361708e-09)(0.32,1.58739688060905e-09)(0.321,1.61914925911333e-09)(0.322,1.65178981603731e-09)(0.323,1.68576264059084e-09)(0.324,1.72040159895914e-09)(0.325,1.75615078035207e-09)(0.326,1.7927881401647e-09)(0.327,1.83086878990934e-09)(0.328,1.86972659577122e-09)(0.329,1.90991666926266e-09)(0.33,1.95121696577871e-09)(0.331,1.99373850762185e-09)(0.332,2.03748129479209e-09)(0.333,2.08277839419679e-09)(0.334,2.12918571662612e-09)(0.335,2.17714735128993e-09)(0.336,2.22666329818821e-09)(0.337,2.27751151271604e-09)(0.338,2.32991403947835e-09)(0.339,2.38409292308006e-09)(0.34,2.43971509661378e-09)(0.341,2.49722464928936e-09)(0.342,2.55651055880435e-09)(0.343,2.61768384746119e-09)(0.344,2.6807445152599e-09)(0.345,2.74569256220047e-09)(0.346,2.81286105519029e-09)(0.347,2.8821389719269e-09)(0.348,2.95363733471276e-09)(0.349,3.02735614354787e-09)(0.35,3.10351744303716e-09)(0.351,3.18212123318062e-09)(0.352,3.26316751397826e-09)(0.353,3.34710037463992e-09)(0.354,3.43358674825822e-09)(0.355,3.52307072404301e-09)(0.356,3.61533025738936e-09)(0.357,3.71080943750712e-09)(0.358,3.80917519748891e-09)(0.359,3.91131571575442e-09)(0.36,4.01634281388396e-09)(0.361,4.12536671490215e-09)(0.362,4.23783230729668e-09)(0.363,4.3541836802774e-09)(0.364,4.4744208338443e-09)(0.365,4.59876581260232e-09)(0.366,4.72732963885391e-09)(0.367,4.86066742411139e-09)(0.368,4.99822405686245e-09)(0.369,5.14066567092186e-09)(0.37,5.28821431089454e-09)(0.371,5.44075895447804e-09)(0.372,5.59863266857973e-09)(0.373,5.76227954240948e-09)(0.374,5.93147753136236e-09)(0.375,6.10667072464821e-09)(0.376,6.28830321147688e-09)(0.377,6.47637499184838e-09)(0.378,6.67110811036763e-09)(0.379,6.87294665624449e-09)(0.38,7.08211267408387e-09)(0.381,7.29860616388577e-09)(0.382,7.5233153040699e-09)(0.383,7.75601805003134e-09)(0.384,7.99738053558485e-09)(0.385,8.24751378303289e-09)(0.386,8.50686188158533e-09)(0.387,8.77609096505693e-09)(0.388,9.05497898884277e-09)(0.389,9.34463617596747e-09)(0.39,9.64484048182611e-09)(0.391,9.95636906253593e-09)(0.392,1.02796660073068e-08)(0.393,1.0615286427651e-08)(0.394,1.09634523681734e-08)(0.395,1.13251630295963e-08)(0.396,1.17006404565245e-08)(0.397,1.20902177158655e-08)(0.398,1.24950050306438e-08)(0.399,1.29154464900694e-08)(0.4,1.3351986183352e-08)(0.401,1.38056233112138e-08)(0.402,1.42770240074696e-08)(0.403,1.47666323613293e-08)(0.404,1.52755585958175e-08)(0.405,1.58044688447489e-08)(0.406,1.63544733311482e-08)(0.407,1.69257940996203e-08)(0.408,1.75200964847022e-08)(0.409,1.81380466202086e-08)(0.41,1.87806437068616e-08)(0.411,1.94489979676859e-08)(0.412,2.01442196257062e-08)(0.413,2.0867418903947e-08)(0.414,2.16200390923404e-08)(0.415,2.24029683693061e-08)(0.416,2.3217872069381e-08)(0.417,2.40658604155896e-08)(0.418,2.49487097647716e-08)(0.419,2.58675303399513e-08)(0.42,2.68243205425733e-08)(0.421,2.78206346848719e-08)(0.422,2.88580270790817e-08)(0.423,2.99384961266502e-08)(0.424,3.10637071621045e-08)(0.425,3.22361026761086e-08)(0.426,3.34574590254988e-08)(0.427,3.47299966563241e-08)(0.428,3.60560470369364e-08)(0.429,3.74376085687799e-08)(0.43,3.88780119209286e-08)(0.431,4.03793665171292e-08)(0.432,4.19443368926408e-08)(0.433,4.35758096273275e-08)(0.434,4.52771153902631e-08)(0.435,4.70512517836141e-08)(0.436,4.89013274318494e-08)(0.437,5.0830895048648e-08)(0.438,5.28437293922934e-08)(0.439,5.49433831764645e-08)(0.44,5.71340752486548e-08)(0.441,5.94198024117531e-08)(0.442,6.18050055578578e-08)(0.443,6.42939035344625e-08)(0.444,6.68918254120853e-08)(0.445,6.96034341274298e-08)(0.446,7.24338367064092e-08)(0.447,7.5388917331054e-08)(0.448,7.84742271164873e-08)(0.449,8.16957612670421e-08)(0.45,8.50598480539588e-08)(0.451,8.85730377930826e-08)(0.452,9.22424359117712e-08)(0.453,9.60751478373822e-08)(0.454,1.00078834108785e-07)(0.455,1.04261488331758e-07)(0.456,1.08631770245893e-07)(0.457,1.13197673456966e-07)(0.458,1.17969300994503e-07)(0.459,1.22955534642699e-07)(0.46,1.28167032542592e-07)(0.461,1.33613786701403e-07)(0.462,1.39307454460891e-07)(0.463,1.45259360095906e-07)(0.464,1.5148171605972e-07)(0.465,1.57987400939419e-07)(0.466,1.64789626388995e-07)(0.467,1.71902492240861e-07)(0.468,1.79340764461244e-07)(0.469,1.87119764127885e-07)(0.47,1.95256033563851e-07)(0.471,2.03766004069905e-07)(0.472,2.1266777228135e-07)(0.473,2.219801009673e-07)(0.474,2.31722085963781e-07)(0.475,2.41914599463655e-07)(0.476,2.52579179793599e-07)(0.477,2.63738031414107e-07)(0.478,2.75415135142509e-07)(0.479,2.87634915885348e-07)(0.48,3.0042379695061e-07)(0.481,3.13808534713189e-07)(0.482,3.27817994971724e-07)(0.483,3.42482264770183e-07)(0.484,3.5783220830865e-07)(0.485,3.73901576367075e-07)(0.486,3.9072434177001e-07)(0.487,4.08336586765756e-07)(0.488,4.2677694711557e-07)(0.489,4.46084502669919e-07)(0.49,4.66301885992948e-07)(0.491,4.87471951693407e-07)(0.492,5.09641329138332e-07)(0.493,5.32857757917781e-07)(0.494,5.57172308290887e-07)(0.495,5.82637160739807e-07)(0.496,6.09308492549587e-07)(0.497,6.3724414633981e-07)(0.498,6.66505406421435e-07)(0.499,6.97156110618379e-07)(0.5,7.29263538445934e-07)(0.501,7.62897967021558e-07)(0.502,7.98133448220994e-07)(0.503,8.35046809477546e-07)(0.504,8.73719763205826e-07)(0.505,9.14237130444916e-07)(0.506,9.56687840059089e-07)(0.507,1.00116592793853e-06)(0.508,1.0477688716648e-06)(0.509,1.09659992197919e-06)(0.51,1.14776610438127e-06)(0.511,1.20138099468647e-06)(0.512,1.2575627206246e-06)(0.513,1.31643529410752e-06)(0.514,1.37812883327371e-06)(0.515,1.44277967351058e-06)(0.516,1.51053081154373e-06)(0.517,1.58153157236995e-06)(0.518,1.65593938561415e-06)(0.519,1.73391856428395e-06)(0.52,1.81564119294839e-06)(0.521,1.90128823795966e-06)(0.522,1.99104921438953e-06)(0.523,2.08512174193464e-06)(0.524,2.18371432048083e-06)(0.525,2.28704444271673e-06)(0.526,2.39534003743129e-06)(0.527,2.50884046870653e-06)(0.528,2.62779586979207e-06)(0.529,2.75246858638636e-06)(0.53,2.88313350971268e-06)(0.531,3.02007807650961e-06)(0.532,3.16360415642016e-06)(0.533,3.31402705278057e-06)(0.534,3.47167761205507e-06)(0.535,3.63690200177972e-06)(0.536,3.81006259875291e-06)(0.537,3.99153909924576e-06)(0.538,4.18172896310455e-06)(0.539,4.38104863498219e-06)(0.54,4.58993343333042e-06)(0.541,4.80883921571919e-06)(0.542,5.03824371112016e-06)(0.543,5.27864651989004e-06)(0.544,5.5305703350334e-06)(0.545,5.79456282956349e-06)(0.546,6.07119643447685e-06)(0.547,6.36107044815688e-06)(0.548,6.66481214661803e-06)(0.549,6.98307722757285e-06)(0.55,7.31655225294584e-06)(0.551,7.66595509293836e-06)(0.552,8.03203681343323e-06)(0.553,8.41558267516879e-06)(0.554,8.81741424319057e-06)(0.555,9.23839038602278e-06)(0.556,9.67940971818955e-06)(0.557,1.01414110442721e-05)(0.558,1.06253762455222e-05)(0.559,1.11323320561839e-05)(0.56,1.16633513957977e-05)(0.561,1.22195555896085e-05)(0.562,1.28021164780293e-05)(0.563,1.3412259303179e-05)(0.564,1.40512637081274e-05)(0.565,1.47204664013839e-05)(0.566,1.54212651537495e-05)(0.567,1.61551187982649e-05)(0.568,1.69235516711571e-05)(0.569,1.77281557212064e-05)(0.57,1.85705932853629e-05)(0.571,1.94526005303764e-05)(0.572,2.03759900063738e-05)(0.573,2.13426539774607e-05)(0.574,2.23545674193939e-05)(0.575,2.34137924604001e-05)(0.576,2.45224806016991e-05)(0.577,2.56828772693367e-05)(0.578,2.68973253669843e-05)(0.579,2.8168269383674e-05)(0.58,2.94982591686509e-05)(0.581,3.08899545942119e-05)(0.582,3.23461299967001e-05)(0.583,3.38696779511593e-05)(0.584,3.54636150445841e-05)(0.585,3.71310860947105e-05)(0.586,3.88753700342192e-05)(0.587,4.06998834634464e-05)(0.588,4.26081885329665e-05)(0.589,4.46039964963063e-05)(0.59,4.66911747043497e-05)(0.591,4.88737519344084e-05)(0.592,5.11559250515603e-05)(0.593,5.35420657810092e-05)(0.594,5.60367261481786e-05)(0.595,5.86446468053836e-05)(0.596,6.13707635821469e-05)(0.597,6.42202139244929e-05)(0.598,6.71983464428649e-05)(0.599,7.03107269073299e-05)(0.6,7.35631473514075e-05)(0.601,7.6961633954653e-05)(0.602,8.05124560354641e-05)(0.603,8.42221345997984e-05)(0.604,8.80974520001131e-05)(0.605,9.21454605951055e-05)(0.606,9.63734930747861e-05)(0.607,0.000100789172896576)(0.608,0.00010540042316709)(0.609,0.000110215479076636)(0.61,0.000115242897669177)(0.611,0.000120491569388648)(0.612,0.000125970729958347)(0.613,0.00013168997237134)(0.614,0.000137659258658829)(0.615,0.000143888932768732)(0.616,0.000150389734221434)(0.617,0.000157172810655304)(0.618,0.00016424973170448)(0.619,0.000171632503209729)(0.62,0.000179333582095431)(0.621,0.000187365890136348)(0.622,0.00019574283072199)(0.623,0.000204478303067468)(0.624,0.000213586719310932)(0.625,0.000223083020056691)(0.626,0.000232982692360828)(0.627,0.000243301785607386)(0.628,0.000254056930715229)(0.629,0.000265265357013433)(0.63,0.00027694491144814)(0.631,0.000289114077345331)(0.632,0.000301791993839728)(0.633,0.000314998475858807)(0.634,0.000328754034217837)(0.635,0.000343079896270026)(0.636,0.000357998027999961)(0.637,0.000373531153674555)(0.638,0.000389702780267953)(0.639,0.000406537218222702)(0.64,0.000424059605319549)(0.641,0.000442295929437008)(0.642,0.000461273053531385)(0.643,0.000481018738618388)(0.644,0.00050156166886417)(0.645,0.000522931478119659)(0.646,0.000545158773457288)(0.647,0.000568275162482478)(0.648,0.000592313279867973)(0.649,0.000617306813888231)(0.65,0.000643290534063573)(0.651,0.000670300318139712)(0.652,0.000698373181950906)(0.653,0.000727547305512468)(0.654,0.000757862064770713)(0.655,0.000789358058583909)(0.656,0.000822077139694862)(0.657,0.000856062444709688)(0.658,0.000891358423737898)(0.659,0.000928010872369813)(0.66,0.000966066961538451)(0.661,0.00100557526927514)(0.662,0.00104658581312466)(0.663,0.00108915008112399)(0.664,0.00113332106377305)(0.665,0.00117915328790032)(0.666,0.00122670284774515)(0.667,0.00127602743837954)(0.668,0.0013271863890106)(0.669,0.0013802406955145)(0.67,0.00143525305418263)(0.671,0.00149228789458905)(0.672,0.00155141141378028)(0.673,0.00161269160825501)(0.674,0.00167619830970781)(0.675,0.00174200321612103)(0.676,0.00181017992628687)(0.677,0.00188080397356426)(0.678,0.00195395285773592)(0.679,0.00202970607976494)(0.68,0.00210814517254108)(0.681,0.00218935373519382)(0.682,0.00227341746472628)(0.683,0.00236042418810837)(0.684,0.00245046389335507)(0.685,0.00254362876228626)(0.686,0.00264001319960598)(0.687,0.0027397138639976)(0.688,0.00284282969820161)(0.689,0.00294946195766898)(0.69,0.00305971423919492)(0.691,0.00317369250946199)(0.692,0.00329150513078654)(0.693,0.0034132628885523)(0.694,0.00353907901706712)(0.695,0.00366906922255646)(0.696,0.00380335170824211)(0.697,0.00394204719622636)(0.698,0.00408527894957221)(0.699,0.00423317279207904)(0.7,0.00438585712780832)(0.701,0.00454346295908398)(0.702,0.00470612390335248)(0.703,0.00487397620774264)(0.704,0.00504715876348204)(0.705,0.00522581311812655)(0.706,0.00541008348597877)(0.707,0.00560011675743217)(0.708,0.00579606250683475)(0.709,0.00599807299694954)(0.71,0.00620630318381929)(0.711,0.00642091071823074)(0.712,0.00664205594569366)(0.713,0.00686990190423841)(0.714,0.00710461432040787)(0.715,0.0073463616027114)(0.716,0.00759531483296438)(0.717,0.00785164775596314)(0.718,0.00811553676516307)(0.719,0.00838716088769064)(0.72,0.00866670176602468)(0.721,0.0089543436375683)(0.722,0.00925027331022398)(0.723,0.00955468013719151)(0.724,0.00986775598832423)(0.725,0.0101896952175995)(0.726,0.0105206946292569)(0.727,0.0108609534399395)(0.728,0.0112106732392814)(0.729,0.0115700579450539)(0.73,0.0119393137574253)(0.731,0.012318649109444)(0.732,0.0127082746131934)(0.733,0.0131084030052797)(0.734,0.0135192490856584)(0.735,0.0139410296562392)(0.736,0.0143739634536066)(0.737,0.014818271081185)(0.738,0.0152741749341878)(0.739,0.0157418991251212)(0.74,0.0162216694020722)(0.741,0.0167137130669959)(0.742,0.0172182588873415)(0.743,0.0177355370056809)(0.744,0.018265778845894)(0.745,0.0188092170152476)(0.746,0.0193660852025879)(0.747,0.019936618073535)(0.748,0.0205210511614595)(0.749,0.0211196207553499)(0.75,0.021732563784127)(0.751,0.0223601176964072)(0.752,0.0230025203372674)(0.753,0.023660009821902)(0.754,0.024332824405282)(0.755,0.025021202347153)(0.756,0.0257253817759206)(0.757,0.0264456005473201)(0.758,0.0271820960987545)(0.759,0.0279351053031895)(0.76,0.0287048643174969)(0.761,0.0294916084273566)(0.762,0.0302955718900488)(0.763,0.0311169877738049)(0.764,0.0319560877931613)(0.765,0.032813102142426)(0.766,0.0336882593252596)(0.767,0.0345817859824793)(0.768,0.0354939067154225)(0.769,0.0364248439080894)(0.77,0.0373748175465094)(0.771,0.038344045034111)(0.772,0.039332741006981)(0.773,0.0403411171453482)(0.774,0.0413693819822924)(0.775,0.0424177407128967)(0.776,0.0434863949987374)(0.777,0.0445755427724847)(0.778,0.045685378038951)(0.779,0.0468160906776926)(0.78,0.0479678662406168)(0.781,0.0491408857509201)(0.782,0.0503353254996952)(0.783,0.0515513568428715)(0.784,0.052789145995602)(0.785,0.0540488538275374)(0.786,0.0553306356573246)(0.787,0.0566346410462159)(0.788,0.0579610135931218)(0.789,0.0593098907274436)(0.79,0.060681403504792)(0.791,0.062075676401152)(0.792,0.0634928271090532)(0.793,0.0649329663333569)(0.794,0.0663961975897538)(0.795,0.0678826170027382)(0.796,0.0693923131064388)(0.797,0.0709253666462049)(0.798,0.0724818503825633)(0.799,0.0740618288970124)(0.8,0.0756653583999872)(0.801,0.0772924865419713)(0.802,0.0789432522259135)(0.803,0.0806176854242134)(0.804,0.0823158069974774)(0.805,0.0840376285170436)(0.806,0.0857831520915214)(0.807,0.087552370196188)(0.808,0.0893452655070891)(0.809,0.0911618107384169)(0.81,0.0930019684846175)(0.811,0.0948656910683026)(0.812,0.0967529203905855)(0.813,0.0986635877876397)(0.814,0.100597613893261)(0.815,0.102554908504293)(0.816,0.10453537045464)(0.817,0.106538887492224)(0.818,0.108565336164558)(0.819,0.110614581706901)(0.82,0.112686477941061)(0.821,0.114780867176188)(0.822,0.116897580120469)(0.823,0.119036435795459)(0.824,0.121197241460771)(0.825,0.123379792543732)(0.826,0.125583872578216)(0.827,0.127809253147704)(0.828,0.130055693839726)(0.829,0.132322942205665)(0.83,0.134610733728446)(0.831,0.136918791798668)(0.832,0.139246827699613)(0.833,0.141594540598033)(0.834,0.143961617545818)(0.835,0.146347733488206)(0.836,0.148752551281772)(0.837,0.151175721718744)(0.838,0.153616883563301)(0.839,0.156075663593325)(0.84,0.158551676652463)(0.841,0.161044525710974)(0.842,0.163553801934335)(0.843,0.166079084762072)(0.844,0.168619941994019)(0.845,0.171175929887135)(0.846,0.17374659325875)(0.847,0.176331465601809)(0.848,0.178930069205885)(0.849,0.181541915289296)(0.85,0.184166504138883)(0.851,0.186803325258111)(0.852,0.189451857526279)(0.853,0.192111569362829)(0.854,0.194781918903652)(0.855,0.197462354182831)(0.856,0.200152313326485)(0.857,0.202851224750722)(0.858,0.205558507371251)(0.859,0.208273570819095)(0.86,0.210995815666415)(0.861,0.213724633656764)(0.862,0.216459407947456)(0.863,0.219199513355694)(0.864,0.221944316614486)(0.865,0.224693176635648)(0.866,0.227445444777707)(0.867,0.230200465124897)(0.868,0.232957574768933)(0.869,0.23571610409967)(0.87,0.238475377101088)(0.871,0.241234711654381)(0.872,0.243993419845933)(0.873,0.246750808282736)(0.874,0.249506178410685)(0.875,0.252258826841323)(0.876,0.255008045680682)(0.877,0.257753122866022)(0.878,0.260493342503887)(0.879,0.263227985215275)(0.88,0.265956328482808)(0.881,0.268677647003557)(0.882,0.271391213043981)(0.883,0.27409629679842)(0.884,0.276792166751582)(0.885,0.27947809004214)(0.886,0.282153332830548)(0.887,0.284817160667305)(0.888,0.287468838864435)(0.889,0.290107632867964)(0.89,0.29273280863118)(0.891,0.295343632990552)(0.892,0.297939374040323)(0.893,0.300519301509316)(0.894,0.303082687136191)(0.895,0.305628805045921)(0.896,0.308156932125603)(0.897,0.310666348398269)(0.898,0.31315633739748)(0.899,0.315626186538908)(0.9,0.318075187491828)(0.901,0.320502636547148)(0.902,0.322907834983787)(0.903,0.325290089434715)(0.904,0.327648712244888)(0.905,0.329983021832403)(0.906,0.332292343041662)(0.907,0.334576007495646)(0.908,0.336833353941967)(0.909,0.33906372859771)(0.91,0.341266485486602)(0.911,0.343440986773968)(0.912,0.345586603096137)(0.913,0.347702713882958)(0.914,0.349788707678211)(0.915,0.351843982451249)(0.916,0.353867945904307)(0.917,0.355860015772924)(0.918,0.357819620121491)(0.919,0.359746197629906)(0.92,0.361639197876018)(0.921,0.363498081608515)(0.922,0.365322321014494)(0.923,0.367111399979802)(0.924,0.368864814340397)(0.925,0.370582072126923)(0.926,0.372262693801417)(0.927,0.373906212485938)(0.928,0.375512174182482)(0.929,0.377080137986249)(0.93,0.37860967628718)(0.931,0.380100374967982)(0.932,0.381551833586748)(0.933,0.382963665558387)(0.934,0.384335498319911)(0.935,0.38566697349278)(0.936,0.386957747031637)(0.937,0.388207489366675)(0.938,0.389415885535161)(0.939,0.390582635305824)(0.94,0.391707453290313)(0.941,0.392790069048909)(0.942,0.39383022718531)(0.943,0.394827687431709)(0.944,0.39578222472425)(0.945,0.396693629270528)(0.946,0.397561706606097)(0.947,0.398386277642437)(0.948,0.399167178703918)(0.949,0.399904261558892)(0.95,0.400597393436674)(0.951,0.401246457039428)(0.952,0.401851350541937)(0.953,0.402411987583728)(0.954,0.402928297251081)(0.955,0.403400224050498)(0.956,0.403827727873951)(0.957,0.404210783952363)(0.958,0.404549382803765)(0.959,0.404843530170895)(0.96,0.405093246949817)(0.961,0.405298569110646)(0.962,0.405459547610842)(0.963,0.405576248298178)(0.964,0.405648751806708)(0.965,0.405677153445083)(0.966,0.405661563076309)(0.967,0.40560210499041)(0.968,0.40549891776831)(0.969,0.405352154139837)(0.97,0.405161980833512)(0.971,0.404928578420116)(0.972,0.404652141147821)(0.973,0.404332876771773)(0.974,0.403971006378012)(0.975,0.40356676419806)(0.976,0.403120397421075)(0.977,0.40263216599623)(0.978,0.402102342432986)(0.979,0.401531211591921)(0.98,0.40091907047457)(0.981,0.400266228003598)(0.982,0.399573004800646)(0.983,0.398839732959399)(0.984,0.398066755812554)(0.985,0.39725442769567)(0.986,0.396403113706145)(0.987,0.39551318945874)(0.988,0.394585040837447)(0.989,0.393619063742245)(0.99,0.392615663835083)(0.991,0.39157525628064)(0.992,0.390498265484984)(0.993,0.389385124831776)(0.994,0.388236276414932)(0.995,0.387052170771396)(0.996,0.385833266607349)(0.997,0.384580030528436)(0.998,0.383292936763091)(0.999,0.381972466888314)(1,0.381972466888431) 
};\addlegendentry{n=500}
\addplot [
color=mycolor2,
dotted,
line width=2.0pt
]
coordinates{
 (-1,8.22672397201815)(-0.999,8.26602477517329)(-0.998,8.30388847720145)(-0.997,8.34028873120728)(-0.996,8.3751998687675)(-0.995,8.40859692841985)(-0.994,8.44045568373613)(-0.993,8.47075267093563)(-0.992,8.49946521598465)(-0.991,8.526571461163)(-0.99,8.55205039103685)(-0.989,8.57588185780294)(-0.988,8.59804660597174)(-0.987,8.6185262963419)(-0.986,8.63730352922343)(-0.985,8.65436186688184)(-0.984,8.66968585516047)(-0.983,8.68326104423538)(-0.982,8.69507400848379)(-0.981,8.70511236541565)(-0.98,8.71336479364037)(-0.979,8.71982104984183)(-0.978,8.72447198471576)(-0.977,8.72730955784567)(-0.976,8.72832685149185)(-0.975,8.7275180832651)(-0.974,8.7248786176518)(-0.973,8.72040497636594)(-0.972,8.71409484751445)(-0.971,8.70594709354599)(-0.97,8.69596175796172)(-0.969,8.68414007077222)(-0.968,8.67048445268869)(-0.967,8.65499851802509)(-0.966,8.63768707630674)(-0.965,8.61855613256523)(-0.964,8.59761288631854)(-0.963,8.5748657292276)(-0.962,8.55032424142004)(-0.961,8.5239991864876)(-0.96,8.49590250514259)(-0.959,8.46604730754929)(-0.958,8.43444786432412)(-0.957,8.40111959621586)(-0.956,8.36607906246538)(-0.955,8.32934394786471)(-0.954,8.29093304852856)(-0.953,8.25086625637038)(-0.952,8.20916454233449)(-0.951,8.16584993837365)(-0.95,8.12094551820285)(-0.949,8.07447537685695)(-0.948,8.02646460906486)(-0.947,7.97693928648007)(-0.946,7.92592643378431)(-0.945,7.87345400370053)(-0.944,7.81955085094854)(-0.943,7.76424670517344)(-0.942,7.70757214288425)(-0.941,7.64955855844273)(-0.94,7.59023813413768)(-0.939,7.52964380937919)(-0.938,7.46780924908423)(-0.937,7.40476881124358)(-0.936,7.34055751378563)(-0.935,7.27521100069802)(-0.934,7.20876550755569)(-0.933,7.14125782638795)(-0.932,7.07272527005787)(-0.931,7.0032056360828)(-0.93,6.93273717005681)(-0.929,6.86135852863224)(-0.928,6.78910874219715)(-0.927,6.71602717721808)(-0.926,6.64215349838759)(-0.925,6.56752763055323)(-0.924,6.492189720535)(-0.923,6.41618009885958)(-0.922,6.33953924147201)(-0.921,6.26230773147984)(-0.92,6.18452622098453)(-0.919,6.10623539304322)(-0.918,6.02747592383334)(-0.917,5.94828844505779)(-0.916,5.8687135066413)(-0.915,5.78879153977762)(-0.914,5.70856282037746)(-0.913,5.62806743296295)(-0.912,5.54734523505229)(-0.911,5.46643582209771)(-0.91,5.38537849300779)(-0.909,5.30421221630339)(-0.908,5.22297559695683)(-0.907,5.14170684395076)(-0.906,5.06044373859926)(-0.905,4.97922360366953)(-0.904,4.8980832733444)(-0.903,4.81705906406049)(-0.902,4.73618674625042)(-0.901,4.65550151703664)(-0.9,4.57503797389269)(-0.899,4.49483008929974)(-0.898,4.41491118644532)(-0.897,4.33531391596386)(-0.896,4.25607023375307)(-0.895,4.17721137989613)(-0.894,4.09876785868823)(-0.893,4.02076941979967)(-0.892,3.94324504058651)(-0.891,3.86622290955629)(-0.89,3.78973041100483)(-0.889,3.71379411082773)(-0.888,3.63843974351707)(-0.887,3.56369220034369)(-0.886,3.48957551872586)(-0.885,3.41611287278942)(-0.884,3.34332656511438)(-0.883,3.271238019658)(-0.882,3.19986777585879)(-0.881,3.12923548390387)(-0.88,3.05935990115624)(-0.879,2.99025888972171)(-0.878,2.92194941515244)(-0.877,2.8544475462644)(-0.876,2.78776845604889)(-0.875,2.72192642366697)(-0.874,2.65693483749962)(-0.873,2.59280619923829)(-0.872,2.52955212898298)(-0.871,2.46718337132934)(-0.87,2.40570980241861)(-0.869,2.34514043792011)(-0.868,2.28548344191859)(-0.867,2.22674613667784)(-0.866,2.16893501324511)(-0.865,2.11205574287276)(-0.864,2.05611318921583)(-0.863,2.00111142127801)(-0.862,1.94705372706927)(-0.861,1.89394262793896)(-0.86,1.84177989355483)(-0.859,1.79056655748588)(-0.858,1.74030293335481)(-0.857,1.6909886315255)(-0.856,1.642622576288)(-0.855,1.5952030235038)(-0.854,1.54872757867364)(-0.853,1.50319321539172)(-0.852,1.45859629415423)(-0.851,1.41493258147573)(-0.85,1.3721972692865)(-0.849,1.33038499457072)(-0.848,1.28948985920962)(-0.847,1.24950544999602)(-0.846,1.21042485878497)(-0.845,1.17224070274591)(-0.844,1.13494514468348)(-0.843,1.09852991339421)(-0.842,1.06298632402768)(-0.841,1.0283052984188)(-0.84,0.994477385363734)(-0.839,0.961492780806926)(-0.838,0.92934134791367)(-0.837,0.898012636998734)(-0.836,0.867495905282011)(-0.835,0.837780136452747)(-0.834,0.808854060009522)(-0.833,0.78070617035697)(-0.832,0.753324745636274)(-0.831,0.726697866266556)(-0.83,0.700813433179514)(-0.829,0.675659185725208)(-0.828,0.65122271923268)(-0.827,0.627491502208865)(-0.826,0.604452893159357)(-0.825,0.58209415701633)(-0.824,0.560402481160453)(-0.823,0.539364991027195)(-0.822,0.518968765279623)(-0.821,0.499200850546055)(-0.82,0.480048275707969)(-0.819,0.461498065732642)(-0.818,0.443537255042931)(-0.817,0.426152900419854)(-0.816,0.409332093432367)(-0.815,0.393061972390684)(-0.814,0.377329733821499)(-0.813,0.362122643463509)(-0.812,0.347428046779524)(-0.811,0.333233378992196)(-0.81,0.319526174636229)(-0.809,0.306294076636549)(-0.808,0.293524844908156)(-0.807,0.281206364489614)(-0.806,0.269326653204974)(-0.805,0.257873868867804)(-0.804,0.246836316026816)(-0.803,0.236202452263993)(-0.802,0.225960894047891)(-0.801,0.216100422154277)(-0.8,0.206609986656868)(-0.799,0.19747871150324)(-0.798,0.188695898677628)(-0.797,0.180251031966525)(-0.796,0.172133780332076)(-0.795,0.164334000907447)(-0.794,0.156841741620433)(-0.793,0.149647243460354)(-0.792,0.142740942395858)(-0.791,0.136113470955768)(-0.79,0.129755659487474)(-0.789,0.123658537097504)(-0.788,0.11781333229377)(-0.787,0.112211473336288)(-0.786,0.106844588307675)(-0.785,0.101704504920641)(-0.784,0.096783250068233)(-0.783,0.0920730491308363)(-0.782,0.0875663250534674)(-0.781,0.0832556972029107)(-0.78,0.0791339800160217)(-0.779,0.0751941814538525)(-0.778,0.0714295012673726)(-0.777,0.0678333290933252)(-0.776,0.0643992423823291)(-0.775,0.061121004180098)(-0.774,0.0579925607624431)(-0.773,0.05500803914249)(-0.772,0.0521617444561028)(-0.771,0.0494481572352878)(-0.77,0.0468619305816764)(-0.769,0.044397887247416)(-0.768,0.0420510166336818)(-0.767,0.0398164717155813)(-0.766,0.0376895658998899)(-0.765,0.035665769829496)(-0.764,0.0337407081349994)(-0.763,0.031910156146786)(-0.762,0.0301700365739066)(-0.761,0.0285164161550888)(-0.76,0.0269455022892106)(-0.759,0.025453639653672)(-0.758,0.0240373068144395)(-0.757,0.0226931128354257)(-0.756,0.0214177938905324)(-0.755,0.0202082098869072)(-0.754,0.0190613411014118)(-0.753,0.0179742848367414)(-0.752,0.0169442521003038)(-0.751,0.0159685643122964)(-0.75,0.0150446500440937)(-0.749,0.0141700417914947)(-0.748,0.0133423727878279)(-0.747,0.0125593738581342)(-0.746,0.0118188703168709)(-0.745,0.0111187789135769)(-0.744,0.0104571048287205)(-0.743,0.00983193871806342)(-0.742,0.00924145381497875)(-0.741,0.00868390308328414)(-0.74,0.00815761643047085)(-0.739,0.00766099797666619)(-0.738,0.00719252338354792)(-0.737,0.0067507372435438)(-0.736,0.00633425052876113)(-0.735,0.00594173810308795)(-0.734,0.00557193629424634)(-0.733,0.00522364053034962)(-0.732,0.00489570303607855)(-0.731,0.00458703059358356)(-0.73,0.00429658236567043)(-0.729,0.00402336777793888)(-0.728,0.00376644446842267)(-0.727,0.00352491629307394)(-0.726,0.00329793139575152)(-0.725,0.00308468033671794)(-0.724,0.00288439428208775)(-0.723,0.0026963432518956)(-0.722,0.0025198344245636)(-0.721,0.0023542105018759)(-0.72,0.00219884812713289)(-0.719,0.00205315636092607)(-0.718,0.00191657520975941)(-0.717,0.00178857420851663)(-0.716,0.001668651055442)(-0.715,0.00155633029685909)(-0.714,0.0014511620634039)(-0.713,0.00135272085355353)(-0.712,0.00126060436589373)(-0.711,0.00117443237557233)(-0.71,0.00109384565905047)(-0.709,0.00101850495937128)(-0.708,0.000948089995400741)(-0.707,0.000882298513693492)(-0.706,0.000820845377669334)(-0.705,0.000763461698527393)(-0.704,0.00070989400158269)(-0.703,0.000659903430677493)(-0.702,0.000613264986904017)(-0.701,0.000569766801516927)(-0.7,0.000529209442712345)(-0.699,0.000491405252933619)(-0.698,0.000456177716490253)(-0.697,0.000423360859480534)(-0.696,0.000392798674697702)(-0.695,0.000364344575287627)(-0.694,0.000337860876054067)(-0.693,0.00031321829707661)(-0.692,0.000290295495641889)(-0.691,0.000268978616491081)(-0.69,0.000249160869048054)(-0.689,0.00023074212396332)(-0.688,0.000213628529088818)(-0.687,0.000197732147877416)(-0.686,0.000182970614326392)(-0.685,0.000169266806904192)(-0.684,0.000156548539465024)(-0.683,0.000144748268482415)(-0.682,0.000133802815494037)(-0.681,0.000123653106864893)(-0.68,0.000114243923210479)(-0.679,0.000105523667581752)(-0.678,9.744414319891e-05)(-0.677,8.99603438408902e-05)(-0.676,8.30302582244349e-05)(-0.675,7.66146821540218e-05)(-0.674,7.06770442171567e-05)(-0.673,6.51832393616585e-05)(-0.672,6.01014742418537e-05)(-0.671,5.54021185594715e-05)(-0.67,5.10575688395021e-05)(-0.669,4.70421162024284e-05)(-0.668,4.33318256831731e-05)(-0.667,3.99044204346621e-05)(-0.666,3.67391732591967e-05)(-0.665,3.38168050228977e-05)(-0.664,3.11193898427965e-05)(-0.663,2.8630264603532e-05)(-0.662,2.63339456907403e-05)(-0.661,2.42160489438676e-05)(-0.66,2.22632167146155e-05)(-0.659,2.04630484779122e-05)(-0.658,1.88040352178141e-05)(-0.657,1.72754990312976e-05)(-0.656,1.58675358408207e-05)(-0.655,1.45709632137764e-05)(-0.654,1.33772685151371e-05)(-0.653,1.22785642764342e-05)(-0.652,1.12675435648425e-05)(-0.651,1.0337438682838e-05)(-0.65,9.48198541905858e-06)(-0.649,8.69538485659404e-06)(-0.648,7.97227139859302e-06)(-0.647,7.3076827922236e-06)(-0.646,6.69702959754658e-06)(-0.645,6.13606920829568e-06)(-0.644,5.62088109390401e-06)(-0.643,5.14784215255304e-06)(-0.642,4.71360694920264e-06)(-0.641,4.31508573317529e-06)(-0.64,3.94942656356534e-06)(-0.639,3.61399710158139e-06)(-0.638,3.30636917844629e-06)(-0.637,3.02430303023016e-06)(-0.636,2.76573375312949e-06)(-0.635,2.52875709261246e-06)(-0.634,2.31161889630016e-06)(-0.633,2.11270267946872e-06)(-0.632,1.93051952201983e-06)(-0.631,1.76369863158499e-06)(-0.63,1.61097801765209e-06)(-0.629,1.47119605387047e-06)(-0.628,1.34328403955663e-06)(-0.627,1.22625931631148e-06)(-0.626,1.11921738543685e-06)(-0.625,1.02132813317723e-06)(-0.624,9.3182672689096e-07)(-0.623,8.50011838693376e-07)(-0.622,7.75238762074081e-07)(-0.621,7.06915304071742e-07)(-0.62,6.44497677448896e-07)(-0.619,5.87486836955974e-07)(-0.618,5.3542481559532e-07)(-0.617,4.87891615996716e-07)(-0.616,4.44501324636803e-07)(-0.615,4.04900890593751e-07)(-0.614,3.68766017722066e-07)(-0.613,3.35799943407266e-07)(-0.612,3.05730440963714e-07)(-0.611,2.7830782123317e-07)(-0.61,2.53303933384075e-07)(-0.609,2.30509611398588e-07)(-0.608,2.09733341804963e-07)(-0.607,1.9079982038761e-07)(-0.606,1.73548841964077e-07)(-0.605,1.57833413005903e-07)(-0.604,1.43519418571714e-07)(-0.603,1.30484401061892e-07)(-0.602,1.18615561817137e-07)(-0.601,1.07810760319182e-07)(-0.6,9.79762937447503e-08)(-0.599,8.9026341854037e-08)(-0.598,8.08826339238066e-08)(-0.597,7.34736715912731e-08)(-0.596,6.67346178317984e-08)(-0.595,6.06055206020528e-08)(-0.594,5.50322010184345e-08)(-0.593,4.99648100671379e-08)(-0.592,4.53583837156657e-08)(-0.591,4.11716216675017e-08)(-0.59,3.73664432729015e-08)(-0.589,3.39089867296138e-08)(-0.588,3.07678327260419e-08)(-0.587,2.79143375081503e-08)(-0.586,2.53226328794653e-08)(-0.585,2.296896006726e-08)(-0.584,2.08316697225541e-08)(-0.583,1.88913329424188e-08)(-0.582,1.7129964113847e-08)(-0.581,1.5530909891483e-08)(-0.58,1.40798483982947e-08)(-0.579,1.27633459356971e-08)(-0.578,1.15685239165928e-08)(-0.577,1.04847241999562e-08)(-0.576,9.50151068934595e-09)(-0.575,8.60955751136411e-09)(-0.574,7.80087106022533e-09)(-0.573,7.0674577301596e-09)(-0.572,6.40243413840764e-09)(-0.571,5.79936099143261e-09)(-0.57,5.25302024101334e-09)(-0.569,4.75763872742671e-09)(-0.568,4.30855351396483e-09)(-0.567,3.90176779774308e-09)(-0.566,3.53295170896178e-09)(-0.565,3.19877457855035e-09)(-0.564,2.89612778203686e-09)(-0.563,2.62190269495506e-09)(-0.562,2.37343478204339e-09)(-0.561,2.14850359725484e-09)(-0.56,1.94488869453813e-09)(-0.559,1.76025860554338e-09)(-0.558,1.59317004033692e-09)(-0.557,1.44184664208085e-09)(-0.556,1.3048451208418e-09)(-0.555,1.18072218668898e-09)(-0.554,1.06847863889913e-09)(-0.553,9.66782209843693e-10)(-0.552,8.74855743404525e-10)(-0.551,7.91366971952899e-10)(-0.55,7.16093850883146e-10)(-0.549,6.4781513486885e-10)(-0.548,5.86086734699555e-10)(-0.547,5.30353538863496e-10)(-0.546,4.79727368940476e-10)(-0.545,4.34097202628484e-10)(-0.544,3.92685883809874e-10)(-0.543,3.55160345577627e-10)(-0.542,3.21409565628947e-10)(-0.541,2.9076741014936e-10)(-0.54,2.62900812231208e-10)(-0.539,2.37809771874735e-10)(-0.538,2.15161222172331e-10)(-0.537,1.94511073914349e-10)(-0.536,1.7608137170553e-10)(-0.535,1.5942802633619e-10)(-0.534,1.44106948596329e-10)(-0.533,1.30340183091008e-10)(-0.532,1.17905685215178e-10)(-0.531,1.06581410364027e-10)(-0.53,9.65894031423778e-11)(-0.529,8.71525074330844e-11)(-0.528,7.89368570508398e-11)(-0.527,7.13873404834054e-11)(-0.526,6.47260023356394e-11)(-0.525,5.86197757002147e-11)(-0.524,5.28466159721515e-11)(-0.523,4.78506123613495e-11)(-0.522,4.32986979603763e-11)(-0.521,3.91908727692723e-11)(-0.52,3.53050921830799e-11)(-0.519,3.21964677141295e-11)(-0.518,2.90878432451791e-11)(-0.517,2.62012633811537e-11)(-0.516,2.37587727269783e-11)(-0.515,2.1538326677728e-11)(-0.514,1.96509475358653e-11)(-0.513,1.77635683940025e-11)(-0.512,1.60982338570648e-11)(-0.511,1.4432899320127e-11)(-0.51,1.31006316905768e-11)(-0.509,1.17683640610266e-11)(-0.508,1.0769163338864e-11)(-0.507,9.76996261670137e-12)(-0.506,8.77076189453873e-12)(-0.505,7.99360577730112e-12)(-0.504,7.21644966006351e-12)(-0.503,6.55031584528842e-12)(-0.502,5.77315972805081e-12)(-0.501,5.44009282066326e-12)(-0.5,4.77395900588817e-12)(-0.499,4.44089209850062e-12)(-0.498,3.99680288865056e-12)(-0.497,3.77475828372553e-12)(-0.496,3.33066907387547e-12)(-0.495,2.8865798640254e-12)(-0.494,2.77555756156289e-12)(-0.493,2.44249065417534e-12)(-0.492,2.1094237467878e-12)(-0.491,2.1094237467878e-12)(-0.49,1.88737914186276e-12)(-0.489,1.66533453693773e-12)(-0.488,1.4432899320127e-12)(-0.487,1.33226762955019e-12)(-0.486,1.33226762955019e-12)(-0.485,1.11022302462516e-12)(-0.484,9.9920072216264e-13)(-0.483,9.9920072216264e-13)(-0.482,8.88178419700124e-13)(-0.481,6.66133814775093e-13)(-0.48,7.77156117237609e-13)(-0.479,5.55111512312578e-13)(-0.478,6.66133814775093e-13)(-0.477,4.44089209850062e-13)(-0.476,4.44089209850062e-13)(-0.475,4.44089209850062e-13)(-0.474,4.44089209850062e-13)(-0.473,3.33066907387547e-13)(-0.472,3.33066907387547e-13)(-0.471,4.44089209850062e-13)(-0.47,2.22044604925031e-13)(-0.469,1.11022302462516e-13)(-0.468,2.22044604925031e-13)(-0.467,1.11022302462516e-13)(-0.466,2.22044604925031e-13)(-0.465,2.22044604925031e-13)(-0.464,1.11022302462516e-13)(-0.463,1.11022302462516e-13)(-0.462,2.22044604925031e-13)(-0.461,2.22044604925031e-13)(-0.46,2.22044604925031e-13)(-0.459,1.11022302462516e-13)(-0.458,1.11022302462516e-13)(-0.457,0)(-0.456,0)(-0.455,0)(-0.454,0)(-0.453,0)(-0.452,0)(-0.451,0)(-0.45,0)(-0.449,0)(-0.448,0)(-0.447,0)(-0.446,0)(-0.445,0)(-0.444,0)(-0.443,0)(-0.442,0)(-0.441,0)(-0.44,0)(-0.439,0)(-0.438,0)(-0.437,0)(-0.436,0)(-0.435,0)(-0.434,0)(-0.433,0)(-0.432,0)(-0.431,0)(-0.43,0)(-0.429,0)(-0.428,0)(-0.427,0)(-0.426,0)(-0.425,0)(-0.424,0)(-0.423,0)(-0.422,0)(-0.421,0)(-0.42,0)(-0.419,0)(-0.418,0)(-0.417,0)(-0.416,0)(-0.415,0)(-0.414,0)(-0.413,0)(-0.412,0)(-0.411,0)(-0.41,0)(-0.409,0)(-0.408,0)(-0.407,0)(-0.406,0)(-0.405,0)(-0.404,0)(-0.403,0)(-0.402,0)(-0.401,0)(-0.4,0)(-0.399,0)(-0.398,0)(-0.397,0)(-0.396,0)(-0.395,0)(-0.394,0)(-0.393,0)(-0.392,0)(-0.391,0)(-0.39,0)(-0.389,0)(-0.388,0)(-0.387,0)(-0.386,0)(-0.385,0)(-0.384,0)(-0.383,0)(-0.382,0)(-0.381,0)(-0.38,0)(-0.379,0)(-0.378,0)(-0.377,0)(-0.376,0)(-0.375,0)(-0.374,0)(-0.373,0)(-0.372,0)(-0.371,0)(-0.37,0)(-0.369,0)(-0.368,0)(-0.367,0)(-0.366,0)(-0.365,0)(-0.364,0)(-0.363,0)(-0.362,0)(-0.361,0)(-0.36,0)(-0.359,0)(-0.358,0)(-0.357,0)(-0.356,0)(-0.355,0)(-0.354,0)(-0.353,0)(-0.352,0)(-0.351,0)(-0.35,0)(-0.349,0)(-0.348,0)(-0.347,0)(-0.346,0)(-0.345,0)(-0.344,0)(-0.343,0)(-0.342,0)(-0.341,0)(-0.34,0)(-0.339,0)(-0.338,0)(-0.337,0)(-0.336,0)(-0.335,0)(-0.334,0)(-0.333,0)(-0.332,0)(-0.331,0)(-0.33,0)(-0.329,0)(-0.328,0)(-0.327,0)(-0.326,0)(-0.325,0)(-0.324,0)(-0.323,0)(-0.322,0)(-0.321,0)(-0.32,0)(-0.319,0)(-0.318,0)(-0.317,0)(-0.316,0)(-0.315,0)(-0.314,0)(-0.313,0)(-0.312,0)(-0.311,0)(-0.31,0)(-0.309,0)(-0.308,0)(-0.307,0)(-0.306,0)(-0.305,0)(-0.304,0)(-0.303,0)(-0.302,0)(-0.301,0)(-0.3,0)(-0.299,0)(-0.298,0)(-0.297,0)(-0.296,0)(-0.295,0)(-0.294,0)(-0.293,0)(-0.292,0)(-0.291,0)(-0.29,0)(-0.289,0)(-0.288,0)(-0.287,0)(-0.286,0)(-0.285,0)(-0.284,0)(-0.283,0)(-0.282,0)(-0.281,0)(-0.28,0)(-0.279,0)(-0.278,0)(-0.277,0)(-0.276,0)(-0.275,0)(-0.274,0)(-0.273,0)(-0.272,0)(-0.271,0)(-0.27,0)(-0.269,0)(-0.268,0)(-0.267,0)(-0.266,0)(-0.265,0)(-0.264,0)(-0.263,0)(-0.262,0)(-0.261,0)(-0.26,0)(-0.259,0)(-0.258,0)(-0.257,0)(-0.256,0)(-0.255,0)(-0.254,0)(-0.253,0)(-0.252,0)(-0.251,0)(-0.25,0)(-0.249,0)(-0.248,0)(-0.247,0)(-0.246,0)(-0.245,0)(-0.244,0)(-0.243,0)(-0.242,0)(-0.241,0)(-0.24,0)(-0.239,0)(-0.238,0)(-0.237,0)(-0.236,0)(-0.235,0)(-0.234,0)(-0.233,0)(-0.232,0)(-0.231,0)(-0.23,0)(-0.229,0)(-0.228,0)(-0.227,0)(-0.226,0)(-0.225,0)(-0.224,0)(-0.223,0)(-0.222,0)(-0.221,0)(-0.22,0)(-0.219,0)(-0.218,0)(-0.217,0)(-0.216,0)(-0.215,0)(-0.214,0)(-0.213,0)(-0.212,0)(-0.211,0)(-0.21,0)(-0.209,0)(-0.208,0)(-0.207,0)(-0.206,0)(-0.205,0)(-0.204,0)(-0.203,0)(-0.202,0)(-0.201,0)(-0.2,0)(-0.199,0)(-0.198,0)(-0.197,0)(-0.196,0)(-0.195,0)(-0.194,0)(-0.193,0)(-0.192,0)(-0.191,0)(-0.19,0)(-0.189,0)(-0.188,0)(-0.187,0)(-0.186,0)(-0.185,0)(-0.184,0)(-0.183,0)(-0.182,0)(-0.181,0)(-0.18,0)(-0.179,0)(-0.178,0)(-0.177,0)(-0.176,0)(-0.175,0)(-0.174,0)(-0.173,0)(-0.172,0)(-0.171,0)(-0.17,0)(-0.169,0)(-0.168,0)(-0.167,0)(-0.166,0)(-0.165,0)(-0.164,0)(-0.163,0)(-0.162,0)(-0.161,0)(-0.16,0)(-0.159,0)(-0.158,0)(-0.157,0)(-0.156,0)(-0.155,0)(-0.154,0)(-0.153,0)(-0.152,0)(-0.151,0)(-0.15,0)(-0.149,0)(-0.148,0)(-0.147,0)(-0.146,0)(-0.145,0)(-0.144,0)(-0.143,0)(-0.142,0)(-0.141,0)(-0.14,0)(-0.139,0)(-0.138,0)(-0.137,0)(-0.136,0)(-0.135,0)(-0.134,0)(-0.133,0)(-0.132,0)(-0.131,0)(-0.13,0)(-0.129,0)(-0.128,0)(-0.127,0)(-0.126,0)(-0.125,0)(-0.124,0)(-0.123,0)(-0.122,0)(-0.121,0)(-0.12,0)(-0.119,0)(-0.118,0)(-0.117,0)(-0.116,0)(-0.115,0)(-0.114,0)(-0.113,0)(-0.112,0)(-0.111,0)(-0.11,0)(-0.109,0)(-0.108,0)(-0.107,0)(-0.106,0)(-0.105,0)(-0.104,0)(-0.103,0)(-0.102,0)(-0.101,0)(-0.1,0)(-0.099,0)(-0.098,0)(-0.097,0)(-0.096,0)(-0.095,0)(-0.094,0)(-0.093,0)(-0.092,0)(-0.091,0)(-0.09,0)(-0.089,0)(-0.088,0)(-0.087,0)(-0.086,0)(-0.085,0)(-0.084,0)(-0.083,0)(-0.082,0)(-0.081,0)(-0.08,0)(-0.079,0)(-0.078,0)(-0.077,0)(-0.076,0)(-0.075,0)(-0.074,0)(-0.073,0)(-0.072,0)(-0.071,0)(-0.07,0)(-0.069,0)(-0.0679999999999999,0)(-0.0669999999999999,0)(-0.0659999999999999,0)(-0.0649999999999999,0)(-0.0639999999999999,0)(-0.0629999999999999,0)(-0.0619999999999999,0)(-0.0609999999999999,0)(-0.0599999999999999,0)(-0.0589999999999999,0)(-0.0579999999999999,0)(-0.0569999999999999,0)(-0.0559999999999999,0)(-0.0549999999999999,0)(-0.0539999999999999,0)(-0.0529999999999999,0)(-0.0519999999999999,0)(-0.0509999999999999,0)(-0.0499999999999999,0)(-0.0489999999999999,0)(-0.0479999999999999,0)(-0.0469999999999999,0)(-0.0459999999999999,0)(-0.0449999999999999,0)(-0.0439999999999999,0)(-0.0429999999999999,0)(-0.0419999999999999,0)(-0.0409999999999999,0)(-0.04,0)(-0.039,0)(-0.038,0)(-0.037,0)(-0.036,0)(-0.035,0)(-0.034,0)(-0.033,0)(-0.032,0)(-0.031,0)(-0.03,0)(-0.029,0)(-0.028,0)(-0.027,0)(-0.026,0)(-0.025,0)(-0.024,0)(-0.023,0)(-0.022,0)(-0.021,0)(-0.02,0)(-0.019,0)(-0.018,0)(-0.017,0)(-0.016,0)(-0.015,0)(-0.014,0)(-0.013,0)(-0.012,0)(-0.011,0)(-0.01,0)(-0.00900000000000001,0)(-0.00800000000000001,0)(-0.00700000000000001,0)(-0.00600000000000001,0)(-0.005,0)(-0.004,0)(-0.003,0)(-0.002,0)(-0.001,0)(0,0)(0.001,0)(0.002,0)(0.003,0)(0.004,0)(0.005,0)(0.00600000000000001,0)(0.00700000000000001,0)(0.00800000000000001,0)(0.00900000000000001,0)(0.01,0)(0.011,0)(0.012,0)(0.013,0)(0.014,0)(0.015,0)(0.016,0)(0.017,0)(0.018,0)(0.019,0)(0.02,0)(0.021,0)(0.022,0)(0.023,0)(0.024,0)(0.025,0)(0.026,0)(0.027,0)(0.028,0)(0.029,0)(0.03,0)(0.031,0)(0.032,0)(0.033,0)(0.034,0)(0.035,0)(0.036,0)(0.037,0)(0.038,0)(0.039,0)(0.04,0)(0.0409999999999999,0)(0.0419999999999999,0)(0.0429999999999999,0)(0.0439999999999999,0)(0.0449999999999999,0)(0.0459999999999999,0)(0.0469999999999999,0)(0.0479999999999999,0)(0.0489999999999999,0)(0.0499999999999999,0)(0.0509999999999999,0)(0.0519999999999999,0)(0.0529999999999999,0)(0.0539999999999999,0)(0.0549999999999999,0)(0.0559999999999999,0)(0.0569999999999999,0)(0.0579999999999999,0)(0.0589999999999999,0)(0.0599999999999999,0)(0.0609999999999999,0)(0.0619999999999999,0)(0.0629999999999999,0)(0.0639999999999999,0)(0.0649999999999999,0)(0.0659999999999999,0)(0.0669999999999999,0)(0.0679999999999999,0)(0.069,0)(0.07,0)(0.071,0)(0.072,0)(0.073,0)(0.074,0)(0.075,0)(0.076,0)(0.077,0)(0.078,0)(0.079,0)(0.08,0)(0.081,0)(0.082,0)(0.083,0)(0.084,0)(0.085,0)(0.086,0)(0.087,0)(0.088,0)(0.089,0)(0.09,0)(0.091,0)(0.092,0)(0.093,0)(0.094,0)(0.095,0)(0.096,0)(0.097,0)(0.098,0)(0.099,0)(0.1,0)(0.101,0)(0.102,0)(0.103,0)(0.104,0)(0.105,0)(0.106,0)(0.107,0)(0.108,0)(0.109,0)(0.11,0)(0.111,0)(0.112,0)(0.113,0)(0.114,0)(0.115,0)(0.116,0)(0.117,0)(0.118,0)(0.119,0)(0.12,0)(0.121,0)(0.122,0)(0.123,0)(0.124,0)(0.125,0)(0.126,0)(0.127,0)(0.128,0)(0.129,0)(0.13,0)(0.131,0)(0.132,0)(0.133,0)(0.134,0)(0.135,0)(0.136,0)(0.137,0)(0.138,0)(0.139,0)(0.14,0)(0.141,0)(0.142,0)(0.143,0)(0.144,0)(0.145,0)(0.146,0)(0.147,0)(0.148,0)(0.149,0)(0.15,0)(0.151,0)(0.152,0)(0.153,0)(0.154,0)(0.155,0)(0.156,0)(0.157,0)(0.158,0)(0.159,0)(0.16,0)(0.161,0)(0.162,0)(0.163,0)(0.164,0)(0.165,0)(0.166,0)(0.167,0)(0.168,0)(0.169,0)(0.17,0)(0.171,0)(0.172,0)(0.173,0)(0.174,0)(0.175,0)(0.176,0)(0.177,0)(0.178,0)(0.179,0)(0.18,0)(0.181,0)(0.182,0)(0.183,0)(0.184,0)(0.185,0)(0.186,0)(0.187,0)(0.188,0)(0.189,0)(0.19,0)(0.191,0)(0.192,0)(0.193,0)(0.194,0)(0.195,0)(0.196,0)(0.197,0)(0.198,0)(0.199,0)(0.2,0)(0.201,0)(0.202,0)(0.203,0)(0.204,0)(0.205,0)(0.206,0)(0.207,0)(0.208,0)(0.209,0)(0.21,0)(0.211,0)(0.212,0)(0.213,0)(0.214,0)(0.215,0)(0.216,0)(0.217,0)(0.218,0)(0.219,0)(0.22,0)(0.221,0)(0.222,0)(0.223,0)(0.224,0)(0.225,0)(0.226,0)(0.227,0)(0.228,0)(0.229,0)(0.23,0)(0.231,0)(0.232,0)(0.233,0)(0.234,0)(0.235,0)(0.236,0)(0.237,0)(0.238,0)(0.239,0)(0.24,0)(0.241,0)(0.242,0)(0.243,0)(0.244,0)(0.245,0)(0.246,0)(0.247,0)(0.248,0)(0.249,0)(0.25,0)(0.251,0)(0.252,0)(0.253,0)(0.254,0)(0.255,0)(0.256,0)(0.257,0)(0.258,0)(0.259,0)(0.26,0)(0.261,0)(0.262,0)(0.263,0)(0.264,0)(0.265,0)(0.266,0)(0.267,0)(0.268,0)(0.269,0)(0.27,0)(0.271,0)(0.272,0)(0.273,0)(0.274,0)(0.275,0)(0.276,0)(0.277,0)(0.278,0)(0.279,0)(0.28,0)(0.281,0)(0.282,0)(0.283,0)(0.284,0)(0.285,0)(0.286,0)(0.287,0)(0.288,0)(0.289,0)(0.29,0)(0.291,0)(0.292,0)(0.293,0)(0.294,0)(0.295,0)(0.296,0)(0.297,0)(0.298,0)(0.299,0)(0.3,0)(0.301,0)(0.302,0)(0.303,0)(0.304,0)(0.305,0)(0.306,0)(0.307,0)(0.308,0)(0.309,0)(0.31,0)(0.311,0)(0.312,0)(0.313,0)(0.314,0)(0.315,0)(0.316,0)(0.317,0)(0.318,0)(0.319,0)(0.32,0)(0.321,0)(0.322,0)(0.323,0)(0.324,0)(0.325,0)(0.326,0)(0.327,0)(0.328,0)(0.329,0)(0.33,0)(0.331,0)(0.332,0)(0.333,0)(0.334,0)(0.335,0)(0.336,0)(0.337,0)(0.338,0)(0.339,0)(0.34,0)(0.341,0)(0.342,0)(0.343,0)(0.344,0)(0.345,0)(0.346,0)(0.347,0)(0.348,0)(0.349,0)(0.35,0)(0.351,0)(0.352,0)(0.353,0)(0.354,0)(0.355,0)(0.356,0)(0.357,0)(0.358,0)(0.359,0)(0.36,0)(0.361,0)(0.362,0)(0.363,0)(0.364,0)(0.365,0)(0.366,0)(0.367,0)(0.368,0)(0.369,0)(0.37,0)(0.371,0)(0.372,0)(0.373,0)(0.374,0)(0.375,0)(0.376,0)(0.377,0)(0.378,0)(0.379,0)(0.38,0)(0.381,0)(0.382,0)(0.383,0)(0.384,0)(0.385,0)(0.386,0)(0.387,0)(0.388,0)(0.389,0)(0.39,0)(0.391,0)(0.392,0)(0.393,0)(0.394,0)(0.395,0)(0.396,0)(0.397,0)(0.398,0)(0.399,0)(0.4,0)(0.401,0)(0.402,0)(0.403,0)(0.404,0)(0.405,0)(0.406,0)(0.407,0)(0.408,0)(0.409,0)(0.41,0)(0.411,0)(0.412,0)(0.413,0)(0.414,0)(0.415,0)(0.416,0)(0.417,0)(0.418,0)(0.419,0)(0.42,0)(0.421,0)(0.422,0)(0.423,0)(0.424,0)(0.425,0)(0.426,0)(0.427,0)(0.428,0)(0.429,0)(0.43,0)(0.431,0)(0.432,0)(0.433,0)(0.434,0)(0.435,0)(0.436,0)(0.437,0)(0.438,0)(0.439,0)(0.44,0)(0.441,0)(0.442,0)(0.443,0)(0.444,0)(0.445,0)(0.446,0)(0.447,0)(0.448,0)(0.449,0)(0.45,0)(0.451,0)(0.452,0)(0.453,0)(0.454,0)(0.455,0)(0.456,0)(0.457,0)(0.458,0)(0.459,0)(0.46,0)(0.461,0)(0.462,0)(0.463,0)(0.464,0)(0.465,0)(0.466,0)(0.467,0)(0.468,0)(0.469,0)(0.47,0)(0.471,0)(0.472,0)(0.473,0)(0.474,0)(0.475,0)(0.476,0)(0.477,0)(0.478,0)(0.479,0)(0.48,0)(0.481,0)(0.482,2.22044604925031e-13)(0.483,2.22044604925031e-13)(0.484,2.22044604925031e-13)(0.485,1.11022302462516e-13)(0.486,1.11022302462516e-13)(0.487,2.22044604925031e-13)(0.488,2.22044604925031e-13)(0.489,1.11022302462516e-13)(0.49,2.22044604925031e-13)(0.491,1.11022302462516e-13)(0.492,2.22044604925031e-13)(0.493,2.22044604925031e-13)(0.494,4.44089209850062e-13)(0.495,2.22044604925031e-13)(0.496,4.44089209850062e-13)(0.497,3.33066907387547e-13)(0.498,4.44089209850062e-13)(0.499,5.55111512312578e-13)(0.5,4.44089209850062e-13)(0.501,6.66133814775093e-13)(0.502,5.55111512312578e-13)(0.503,6.66133814775093e-13)(0.504,7.77156117237609e-13)(0.505,8.88178419700124e-13)(0.506,9.9920072216264e-13)(0.507,9.9920072216264e-13)(0.508,1.11022302462516e-12)(0.509,1.33226762955019e-12)(0.51,1.33226762955019e-12)(0.511,1.4432899320127e-12)(0.512,1.66533453693773e-12)(0.513,1.77635683940025e-12)(0.514,1.99840144432528e-12)(0.515,2.22044604925031e-12)(0.516,2.44249065417534e-12)(0.517,2.77555756156289e-12)(0.518,2.99760216648792e-12)(0.519,3.21964677141295e-12)(0.52,3.44169137633836e-12)(0.521,3.99680288865012e-12)(0.522,4.44089209850111e-12)(0.523,4.88498130835014e-12)(0.524,5.10702591327628e-12)(0.525,5.88418203051267e-12)(0.526,6.43929354282662e-12)(0.527,6.9944050551377e-12)(0.528,7.77156117237695e-12)(0.529,8.43769498715025e-12)(0.53,9.43689570931487e-12)(0.531,1.03250741290128e-11)(0.532,1.15463194561029e-11)(0.533,1.26565424807254e-11)(0.534,1.39888101102785e-11)(0.535,1.53210777398254e-11)(0.536,1.69864122767668e-11)(0.537,1.8762769116163e-11)(0.538,2.05391259555677e-11)(0.539,2.27595720048132e-11)(0.54,2.50910403565313e-11)(0.541,2.77555756156258e-11)(0.542,3.04201108747326e-11)(0.543,3.3528735343676e-11)(0.544,3.68594044175593e-11)(0.545,4.08562073062012e-11)(0.546,4.50750547997863e-11)(0.547,4.95159468982764e-11)(0.548,5.46229728115637e-11)(0.549,6.01740879346768e-11)(0.55,6.65023591750542e-11)(0.551,7.31636973227896e-11)(0.552,8.07132138902578e-11)(0.553,8.89288642724651e-11)(0.554,9.81437153768746e-11)(0.555,1.08135722598478e-10)(0.556,1.19237952844755e-10)(0.557,1.31450406115604e-10)(0.558,1.44773082411136e-10)(0.559,1.5965007094108e-10)(0.56,1.75859327100644e-10)(0.561,1.93844940099531e-10)(0.562,2.13606909937904e-10)(0.563,2.35589325825432e-10)(0.564,2.59459120854928e-10)(0.565,2.85882428840946e-10)(0.566,3.15192316691117e-10)(0.567,3.47166739800248e-10)(0.568,3.82582854285871e-10)(0.569,4.21551682450125e-10)(0.57,4.64406291200754e-10)(0.571,5.1136872514229e-10)(0.572,5.63327162694866e-10)(0.573,6.20503648462931e-10)(0.574,6.83342271656859e-10)(0.575,7.52398143788384e-10)(0.576,8.28670465580308e-10)(0.577,9.12492303939314e-10)(0.578,1.00464081498341e-09)(0.579,1.10611519943392e-09)(0.58,1.21747056880408e-09)(0.581,1.34026123532734e-09)(0.582,1.47526435512207e-09)(0.583,1.62359015121183e-09)(0.584,1.7865708912268e-09)(0.585,1.96598293200623e-09)(0.586,2.16293649657473e-09)(0.587,2.37965203098156e-09)(0.588,2.61746180285627e-09)(0.589,2.87914136976042e-09)(0.59,3.16646708853341e-09)(0.591,3.4822145167368e-09)(0.592,3.82882614502477e-09)(0.593,4.20952162016874e-09)(0.594,4.62763161124257e-09)(0.595,5.08681985422754e-09)(0.596,5.59063906280243e-09)(0.597,6.14375217367069e-09)(0.598,6.75082212353572e-09)(0.599,7.41673389370589e-09)(0.6,8.14770473311909e-09)(0.601,8.94928575689845e-09)(0.602,9.82836034779665e-09)(0.603,1.07927000669861e-08)(0.604,1.18498544310341e-08)(0.605,1.30089272687428e-08)(0.606,1.42794664981238e-08)(0.607,1.56716861710038e-08)(0.608,1.71972436291412e-08)(0.609,1.88687954150168e-08)(0.61,2.06996642049262e-08)(0.611,2.27049490320041e-08)(0.612,2.49007481301078e-08)(0.613,2.73049360899335e-08)(0.614,2.9936608747505e-08)(0.615,3.28167493179876e-08)(0.616,3.59684504402935e-08)(0.617,3.94166921324767e-08)(0.618,4.31883417917333e-08)(0.619,4.73133754397281e-08)(0.62,5.18242115887801e-08)(0.621,5.67554891972576e-08)(0.622,6.21456219818128e-08)(0.623,6.80363543281714e-08)(0.624,7.44726502688308e-08)(0.625,8.15038037060844e-08)(0.626,8.9183549434324e-08)(0.627,9.75692859839227e-08)(0.628,1.06725073223401e-07)(0.629,1.16719078846472e-07)(0.63,1.2762590984039e-07)(0.631,1.39526390441347e-07)(0.632,1.52508450312894e-07)(0.633,1.66667790679753e-07)(0.634,1.8210744023861e-07)(0.635,1.98939975604162e-07)(0.636,2.17287077219907e-07)(0.637,2.37280639581172e-07)(0.638,2.59064103502737e-07)(0.639,2.82792012029631e-07)(0.64,3.08632897016991e-07)(0.641,3.36768168907042e-07)(0.642,3.67395225353561e-07)(0.643,4.00727007132673e-07)(0.644,4.369945516558e-07)(0.645,4.7644743705888e-07)(0.646,5.19355447536895e-07)(0.647,5.66010793789928e-07)(0.648,6.16728890179274e-07)(0.649,6.7185113028508e-07)(0.65,7.3174577508431e-07)(0.651,7.96810728509544e-07)(0.652,8.67475868915238e-07)(0.653,9.44204936459518e-07)(0.654,1.02749830865878e-06)(0.655,1.11789644208228e-06)(0.656,1.21598131563858e-06)(0.657,1.32238087147144e-06)(0.658,1.43777190153555e-06)(0.659,1.56288404440392e-06)(0.66,1.69850200570901e-06)(0.661,1.84547244153086e-06)(0.662,2.004706067815e-06)(0.663,2.17718276740466e-06)(0.664,2.36395703012677e-06)(0.665,2.56616361493684e-06)(0.666,2.7850218797806e-06)(0.667,3.02184277600792e-06)(0.668,3.27803517663446e-06)(0.669,3.5551124266679e-06)(0.67,3.85470033670245e-06)(0.671,4.17854306711309e-06)(0.672,4.5285137861834e-06)(0.673,4.90662155350262e-06)(0.674,5.31502153400195e-06)(0.675,5.75602421282248e-06)(0.676,6.23210660854953e-06)(0.677,6.7459225983065e-06)(0.678,7.30031479711986e-06)(0.679,7.8983278806186e-06)(0.68,8.54322024235092e-06)(0.681,9.23847998102291e-06)(0.682,9.9878372239448e-06)(0.683,1.07952824457425e-05)(0.684,1.16650809012229e-05)(0.685,1.26017913881796e-05)(0.686,1.36102844550108e-05)(0.687,1.46957614965986e-05)(0.688,1.58637764036111e-05)(0.689,1.71202565457681e-05)(0.69,1.84715259754477e-05)(0.691,1.99243300746965e-05)(0.692,2.14858603131394e-05)(0.693,2.31637817815792e-05)(0.694,2.49662622797658e-05)(0.695,2.6902000516141e-05)(0.696,2.89802588593314e-05)(0.697,3.12108954236868e-05)(0.698,3.36044003734732e-05)(0.699,3.61719298958047e-05)(0.7,3.89253470567353e-05)(0.701,4.18772605481667e-05)(0.702,4.50410670982343e-05)(0.703,4.8430995991394e-05)(0.704,5.20621551425235e-05)(0.705,5.5950579835879e-05)(0.706,6.01132831290418e-05)(0.707,6.45683096989274e-05)(0.708,6.9334790686596e-05)(0.709,7.44330025392952e-05)(0.71,7.98844272953313e-05)(0.711,8.5711816089083e-05)(0.712,9.19392549869612e-05)(0.713,9.85922349316936e-05)(0.714,0.000105697722574405)(0.715,0.000113284236102906)(0.716,0.000121381922291164)(0.717,0.000130022638877847)(0.718,0.000139240038499189)(0.719,0.000149069656285583)(0.72,0.000159549001566006)(0.721,0.000170717652125951)(0.722,0.000182617352573189)(0.723,0.000195292117366463)(0.724,0.000208788334177257)(0.725,0.000223154875467202)(0.726,0.00023844321117572)(0.727,0.000254707524627307)(0.728,0.000272004835766282)(0.729,0.000290395124946663)(0.73,0.000309941461718033)(0.731,0.000330710139384571)(0.732,0.000352770811895553)(0.733,0.000376196635065717)(0.734,0.000401064412347551)(0.735,0.00042745474582162)(0.736,0.000455452188852234)(0.737,0.000485145406070586)(0.738,0.000516627334024022)(0.739,0.000549995350151988)(0.74,0.000585351442428105)(0.741,0.000622802384109277)(0.742,0.000662459913813862)(0.743,0.000704440917820292)(0.744,0.000748867617916815)(0.745,0.000795867761915758)(0.746,0.000845574817942562)(0.747,0.000898128173054679)(0.748,0.000953673335968296)(0.749,0.00101236214056222)(0.75,0.00107435295571001)(0.751,0.00113981089611137)(0.752,0.00120890803656515)(0.753,0.00128182363035023)(0.754,0.00135874432616312)(0.755,0.00143986439238297)(0.756,0.00152538593911622)(0.757,0.00161551914423796)(0.758,0.00171048247987748)(0.759,0.00181050294001395)(0.76,0.00191581626984849)(0.761,0.00202666719339994)(0.762,0.00214330964332099)(0.763,0.00226600698982615)(0.764,0.00239503226728832)(0.765,0.00253066840183447)(0.766,0.00267320843638785)(0.767,0.00282295575182445)(0.768,0.00298022428979472)(0.769,0.00314533876699663)(0.77,0.00331863489089201)(0.771,0.00350045956620803)(0.772,0.00369117110188277)(0.773,0.00389113940835184)(0.774,0.00410074619050515)(0.775,0.00432038513398236)(0.776,0.00455046208480691)(0.777,0.00479139521947225)(0.778,0.00504361520703433)(0.779,0.00530756536343268)(0.78,0.00558370179226663)(0.781,0.00587249351891028)(0.782,0.00617442260986145)(0.783,0.00648998428109948)(0.784,0.00681968699356438)(0.785,0.00716405253431417)(0.786,0.00752361608336027)(0.787,0.00789892626440469)(0.788,0.00829054518092231)(0.789,0.0086990484332583)(0.79,0.00912502511962731)(0.791,0.00956907781723969)(0.792,0.0100318225447771)(0.793,0.0105138887042099)(0.794,0.0110159190018789)(0.795,0.0115385693478785)(0.796,0.0120825087320822)(0.797,0.0126484190782191)(0.798,0.0132369950718318)(0.799,0.0138489439656093)(0.8,0.0144849853580558)(0.801,0.0151458509447516)(0.802,0.0158322842458442)(0.803,0.0165450403020166)(0.804,0.0172848853456939)(0.805,0.0180525964412739)(0.806,0.018848961096387)(0.807,0.0196747768443895)(0.808,0.0205308507947888)(0.809,0.021417999154114)(0.81,0.0223370467155062)(0.811,0.0232888263148575)(0.812,0.024274178258568)(0.813,0.0252939497151743)(0.814,0.0263489940776103)(0.815,0.0274401702912122)(0.816,0.0285683421500403)(0.817,0.0297343775599279)(0.818,0.0309391477688637)(0.819,0.0321835265655288)(0.82,0.0334683894445168)(0.821,0.0347946127399151)(0.822,0.0361630727265845)(0.823,0.0375746446901151)(0.824,0.0390302019658327)(0.825,0.0405306149465767)(0.826,0.0420767500612928)(0.827,0.0436694687230288)(0.828,0.04530962624949)(0.829,0.0469980707549222)(0.83,0.0487356420157958)(0.831,0.0505231703089581)(0.832,0.0523614752268031)(0.833,0.0542513644674613)(0.834,0.0561936326012313)(0.835,0.0581890598191359)(0.836,0.0602384106569431)(0.837,0.0623424327046428)(0.838,0.0645018552953846)(0.839,0.0667173881829796)(0.84,0.0689897202001965)(0.841,0.0713195179107284)(0.842,0.0737074242460611)(0.843,0.0761540571374563)(0.844,0.0786600081389421)(0.845,0.0812258410468613)(0.846,0.0838520905176442)(0.847,0.0865392606832493)(0.848,0.0892878237710447)(0.849,0.092098218725467)(0.85,0.094970849836784)(0.851,0.0979060853796287)(0.852,0.10090425626097)(0.853,0.10396565468207)(0.854,0.107090532815879)(0.855,0.110279101504296)(0.856,0.113531528973199)(0.857,0.116847939574338)(0.858,0.120228412549328)(0.859,0.123672980825051)(0.86,0.127181629837492)(0.861,0.13075429639009)(0.862,0.134390867547296)(0.863,0.138091179567645)(0.864,0.141855016875247)(0.865,0.145682111076351)(0.866,0.149572140021981)(0.867,0.153524726915766)(0.868,0.157539439475607)(0.869,0.161615789145974)(0.87,0.165753230365273)(0.871,0.169951159890935)(0.872,0.17420891618336)(0.873,0.178525778851024)(0.874,0.182900968158983)(0.875,0.187333644603882)(0.876,0.191822908552463)(0.877,0.196367799953689)(0.878,0.200967298116472)(0.879,0.205620321563238)(0.88,0.210325727953986)(0.881,0.215082314086512)(0.882,0.219888815973013)(0.883,0.224743908991631)(0.884,0.229646208118494)(0.885,0.234594268236243)(0.886,0.239586584524165)(0.887,0.244621592927041)(0.888,0.249697670705373)(0.889,0.254813137066212)(0.89,0.25996625387481)(0.891,0.265155226448654)(0.892,0.270378204431654)(0.893,0.27563328274871)(0.894,0.280918502641447)(0.895,0.286231852784424)(0.896,0.291571270479407)(0.897,0.296934642928903)(0.898,0.302319808586415)(0.899,0.307724558584743)(0.9,0.313146638236783)(0.901,0.318583748612488)(0.902,0.324033548186553)(0.903,0.329493654557033)(0.904,0.334961646233811)(0.905,0.340435064490663)(0.906,0.345911415285948)(0.907,0.351388171242916)(0.908,0.356862773691624)(0.909,0.362332634767259)(0.91,0.367795139564752)(0.911,0.373247648346342)(0.912,0.378687498796104)(0.913,0.384112008323778)(0.914,0.389518476412109)(0.915,0.394904187003608)(0.916,0.400266410925609)(0.917,0.405602408349859)(0.918,0.410909431281858)(0.919,0.41618472607996)(0.92,0.421425535995334)(0.921,0.426629103736364)(0.922,0.431792674045583)(0.923,0.436913496294932)(0.924,0.441988827086681)(0.925,0.447015932862449)(0.926,0.451992092513675)(0.927,0.456914599993136)(0.928,0.461780766917556)(0.929,0.466587925164903)(0.93,0.471333429456769)(0.931,0.476014659927912)(0.932,0.480629024671221)(0.933,0.485173962264605)(0.934,0.489646944265843)(0.935,0.494045477681336)(0.936,0.498367107396979)(0.937,0.502609418574107)(0.938,0.506770039002845)(0.939,0.510846641412045)(0.94,0.514836945731955)(0.941,0.518738721304812)(0.942,0.522549789042536)(0.943,0.526268023527953)(0.944,0.529891355056211)(0.945,0.533417771612088)(0.946,0.536845320784462)(0.947,0.540172111611836)(0.948,0.543396316356803)(0.949,0.54651617221102)(0.95,0.549529982920682)(0.951,0.552436120339283)(0.952,0.555233025899437)(0.953,0.557919212005431)(0.954,0.560493263341621)(0.955,0.562953838097901)(0.956,0.56529966911134)(0.957,0.567529564918123)(0.958,0.569642410721438)(0.959,0.571637169267113)(0.96,0.573512881633542)(0.961,0.575268667928119)(0.962,0.576903727894983)(0.963,0.578417341432158)(0.964,0.579808869015652)(0.965,0.581077752032643)(0.966,0.582223513025947)(0.967,0.583245755843342)(0.968,0.584144165699407)(0.969,0.584918509145326)(0.97,0.585568633949873)(0.971,0.586094468891684)(0.972,0.586496023462612)(0.973,0.586773387485139)(0.974,0.586926730643977)(0.975,0.586956301931174)(0.976,0.586862429012624)(0.977,0.586645517506645)(0.978,0.586306050188833)(0.979,0.585844586114214)(0.98,0.58526175966489)(0.981,0.584558279523195)(0.982,0.583734927572132)(0.983,0.582792557724864)(0.984,0.581732094687037)(0.985,0.580554532652932)(0.986,0.57926093393823)(0.987,0.577852427551261)(0.988,0.576330207706088)(0.989,0.574695532279623)(0.99,0.572949721215243)(0.991,0.571094154876328)(0.992,0.56913027235006)(0.993,0.567059569707928)(0.994,0.564883598223042)(0.995,0.562603962547147)(0.996,0.560222318851)(0.997,0.557740372931658)(0.998,0.555159878287359)(0.999,0.552482634165296)(1,0.552482634165341) 
};\addlegendentry{n=1000}
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=2.5,
ylabel={Posterior},
name=plot4,
at=(plot1.below south west), anchor=above north west,
title={$\text{b}_{\text{0,0}}\text{ = 0.5}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.0152337911003873)(-0.999,0.015358163520291)(-0.998,0.015483419812689)(-0.997,0.0156095651568806)(-0.996,0.0157366047567685)(-0.995,0.0158645438409974)(-0.994,0.0159933876630963)(-0.993,0.016123141501622)(-0.992,0.0162538106603037)(-0.991,0.0163854004681898)(-0.99,0.0165179162797967)(-0.989,0.0166513634752591)(-0.988,0.016785747460482)(-0.987,0.0169210736672949)(-0.986,0.0170573475536077)(-0.985,0.0171945746035681)(-0.984,0.0173327603277215)(-0.983,0.0174719102631721)(-0.982,0.017612029973747)(-0.981,0.0177531250501604)(-0.98,0.0178952011101825)(-0.979,0.0180382637988072)(-0.978,0.0181823187884243)(-0.977,0.0183273717789922)(-0.976,0.0184734284982138)(-0.975,0.018620494701713)(-0.974,0.0187685761732151)(-0.973,0.0189176787247273)(-0.972,0.019067808196723)(-0.971,0.0192189704583271)(-0.97,0.019371171407503)(-0.969,0.019524416971245)(-0.968,0.0196787131057671)(-0.967,0.0198340657967004)(-0.966,0.0199904810592869)(-0.965,0.0201479649385801)(-0.964,0.0203065235096448)(-0.963,0.0204661628777616)(-0.962,0.0206268891786303)(-0.961,0.0207887085785795)(-0.96,0.0209516272747752)(-0.959,0.0211156514954349)(-0.958,0.0212807875000395)(-0.957,0.0214470415795529)(-0.956,0.0216144200566402)(-0.955,0.0217829292858895)(-0.954,0.0219525756540355)(-0.953,0.022123365580187)(-0.952,0.0222953055160551)(-0.951,0.0224684019461851)(-0.95,0.0226426613881898)(-0.949,0.0228180903929855)(-0.948,0.0229946955450316)(-0.947,0.0231724834625715)(-0.946,0.0233514607978764)(-0.945,0.0235316342374896)(-0.944,0.0237130105024798)(-0.943,0.0238955963486878)(-0.942,0.0240793985669825)(-0.941,0.0242644239835175)(-0.94,0.0244506794599917)(-0.939,0.0246381718938963)(-0.938,0.0248269082188203)(-0.937,0.0250168954046488)(-0.936,0.0252081404579157)(-0.935,0.0254006504219878)(-0.934,0.0255944323774295)(-0.933,0.0257894934421892)(-0.932,0.0259858407719706)(-0.931,0.0261834815604244)(-0.93,0.0263824230395253)(-0.929,0.0265826724797662)(-0.928,0.0267842371905464)(-0.927,0.0269871245203686)(-0.926,0.0271913418572163)(-0.925,0.0273968966288034)(-0.924,0.0276037963028949)(-0.923,0.0278120483876072)(-0.922,0.0280216604317158)(-0.921,0.0282326400249649)(-0.92,0.0284449947983828)(-0.919,0.0286587324245932)(-0.918,0.0288738606181353)(-0.917,0.0290903871357877)(-0.916,0.0293083197768868)(-0.915,0.0295276663836586)(-0.914,0.0297484348415445)(-0.913,0.0299706330795365)(-0.912,0.0301942690705092)(-0.911,0.0304193508315602)(-0.91,0.0306458864243494)(-0.909,0.0308738839554416)(-0.908,0.0311033515766569)(-0.907,0.0313342974854126)(-0.906,0.0315667299250824)(-0.905,0.0318006571853458)(-0.904,0.0320360876025489)(-0.903,0.0322730295600616)(-0.902,0.0325114914886434)(-0.901,0.0327514818668078)(-0.9,0.03299300922119)(-0.899,0.0332360821269205)(-0.898,0.0334807092079981)(-0.897,0.0337268991376658)(-0.896,0.0339746606387915)(-0.895,0.0342240024842522)(-0.894,0.0344749334973138)(-0.893,0.0347274625520253)(-0.892,0.0349815985736081)(-0.891,0.0352373505388423)(-0.89,0.0354947274764745)(-0.889,0.0357537384676064)(-0.888,0.0360143926461018)(-0.887,0.0362766991989895)(-0.886,0.0365406673668695)(-0.885,0.0368063064443233)(-0.884,0.0370736257803245)(-0.883,0.0373426347786546)(-0.882,0.0376133428983218)(-0.881,0.0378857596539765)(-0.88,0.0381598946163387)(-0.879,0.0384357574126207)(-0.878,0.0387133577269532)(-0.877,0.0389927053008189)(-0.876,0.0392738099334808)(-0.875,0.0395566814824204)(-0.874,0.0398413298637752)(-0.873,0.0401277650527763)(-0.872,0.0404159970841889)(-0.871,0.0407060360527664)(-0.87,0.0409978921136851)(-0.869,0.0412915754829995)(-0.868,0.0415870964380971)(-0.867,0.0418844653181432)(-0.866,0.0421836925245467)(-0.865,0.0424847885214111)(-0.864,0.0427877638359969)(-0.863,0.0430926290591864)(-0.862,0.0433993948459467)(-0.861,0.0437080719157931)(-0.86,0.0440186710532631)(-0.859,0.0443312031083841)(-0.858,0.0446456789971461)(-0.857,0.0449621097019748)(-0.856,0.0452805062722125)(-0.855,0.0456008798245906)(-0.854,0.0459232415437119)(-0.853,0.0462476026825333)(-0.852,0.0465739745628447)(-0.851,0.0469023685757633)(-0.85,0.0472327961822081)(-0.849,0.0475652689133927)(-0.848,0.0478997983713184)(-0.847,0.0482363962292621)(-0.846,0.0485750742322665)(-0.845,0.0489158441976354)(-0.844,0.0492587180154283)(-0.843,0.0496037076489572)(-0.842,0.049950825135283)(-0.841,0.0503000825857131)(-0.84,0.0506514921862974)(-0.839,0.0510050661983374)(-0.838,0.0513608169588758)(-0.837,0.0517187568812096)(-0.836,0.0520788984553766)(-0.835,0.0524412542486831)(-0.834,0.0528058369061766)(-0.833,0.0531726591511778)(-0.832,0.0535417337857706)(-0.831,0.0539130736913083)(-0.83,0.0542866918289185)(-0.829,0.0546626012400165)(-0.828,0.0550408150467966)(-0.827,0.055421346452757)(-0.826,0.0558042087431803)(-0.825,0.0561894152856713)(-0.824,0.0565769795306022)(-0.823,0.0569669150117336)(-0.822,0.0573592353465456)(-0.821,0.0577539542369413)(-0.82,0.0581510854695479)(-0.819,0.0585506429164185)(-0.818,0.0589526405353371)(-0.817,0.0593570923705131)(-0.816,0.0597640125528829)(-0.815,0.0601734153008153)(-0.814,0.0605853149203974)(-0.813,0.0609997258061432)(-0.812,0.0614166624412685)(-0.811,0.061836139398412)(-0.81,0.0622581713398927)(-0.809,0.0626827730184353)(-0.808,0.06310995927742)(-0.807,0.0635397450515999)(-0.806,0.0639721453673575)(-0.805,0.064407175343416)(-0.804,0.0648448501910749)(-0.803,0.0652851852149331)(-0.802,0.0657281958131189)(-0.801,0.0661738974779925)(-0.8,0.0666223057963848)(-0.799,0.0670734364502921)(-0.798,0.0675273052170988)(-0.797,0.0679839279702747)(-0.796,0.0684433206795877)(-0.795,0.0689054994117897)(-0.794,0.0693704803308325)(-0.793,0.0698382796985299)(-0.792,0.0703089138747803)(-0.791,0.0707823993181888)(-0.79,0.0712587525863675)(-0.789,0.0717379903364123)(-0.788,0.0722201293253086)(-0.787,0.0727051864103551)(-0.786,0.0731931785495423)(-0.785,0.0736841228019934)(-0.784,0.0741780363283355)(-0.783,0.0746749363910933)(-0.782,0.0751748403550762)(-0.781,0.0756777656877645)(-0.78,0.0761837299596626)(-0.779,0.0766927508446847)(-0.778,0.0772048461204974)(-0.777,0.0777200336688765)(-0.776,0.078238331476051)(-0.775,0.0787597576330442)(-0.774,0.0792843303359918)(-0.773,0.0798120678864692)(-0.772,0.080342988691806)(-0.771,0.080877111265384)(-0.77,0.0814144542269409)(-0.769,0.0819550363028425)(-0.768,0.0824988763263849)(-0.767,0.0830459932380338)(-0.766,0.0835964060857049)(-0.765,0.0841501340250114)(-0.764,0.084707196319483)(-0.763,0.0852676123408221)(-0.762,0.0858314015690988)(-0.761,0.0863985835929808)(-0.76,0.0869691781099079)(-0.759,0.0875432049262831)(-0.758,0.0881206839576636)(-0.757,0.088701635228892)(-0.756,0.0892860788742777)(-0.755,0.0898740351377036)(-0.754,0.0904655243727705)(-0.753,0.091060567042906)(-0.752,0.0916591837214538)(-0.751,0.0922613950917714)(-0.75,0.0928672219472764)(-0.749,0.093476685191534)(-0.748,0.094089805838287)(-0.747,0.0947066050114609)(-0.746,0.0953271039452179)(-0.745,0.0959513239839129)(-0.744,0.0965792865821029)(-0.743,0.0972110133044961)(-0.742,0.0978465258259126)(-0.741,0.0984858459312006)(-0.74,0.0991289955151637)(-0.739,0.0997759965824587)(-0.738,0.100426871247469)(-0.737,0.101081641734165)(-0.736,0.10174033037596)(-0.735,0.102402959615519)(-0.734,0.103069552004578)(-0.733,0.103740130203717)(-0.732,0.104414716982141)(-0.731,0.105093335217417)(-0.73,0.105776007895193)(-0.729,0.106462758108931)(-0.728,0.107153609059546)(-0.727,0.107848584055116)(-0.726,0.108547706510482)(-0.725,0.109250999946894)(-0.724,0.109958487991592)(-0.723,0.110670194377377)(-0.722,0.111386142942161)(-0.721,0.112106357628499)(-0.72,0.112830862483081)(-0.719,0.113559681656206)(-0.718,0.114292839401231)(-0.717,0.115030360074004)(-0.716,0.115772268132256)(-0.715,0.116518588134972)(-0.714,0.11726934474174)(-0.713,0.118024562712069)(-0.712,0.118784266904685)(-0.711,0.119548482276725)(-0.71,0.120317233883173)(-0.709,0.121090546875726)(-0.708,0.121868446502384)(-0.707,0.122650958106159)(-0.706,0.123438107124625)(-0.705,0.12422991908858)(-0.704,0.125026419621511)(-0.703,0.125827634438219)(-0.702,0.126633589344189)(-0.701,0.127444310234169)(-0.7,0.1282598230915)(-0.699,0.129080153986577)(-0.698,0.129905329076141)(-0.697,0.130735374601665)(-0.696,0.131570316888607)(-0.695,0.132410182344669)(-0.694,0.133254997459022)(-0.693,0.134104788800478)(-0.692,0.134959583016654)(-0.691,0.135819406832069)(-0.69,0.136684287047187)(-0.689,0.137554250536522)(-0.688,0.138429324247563)(-0.687,0.139309535198756)(-0.686,0.140194910478434)(-0.685,0.141085477242673)(-0.684,0.141981262714147)(-0.683,0.142882294179908)(-0.682,0.143788598990157)(-0.681,0.144700204555923)(-0.68,0.145617138347815)(-0.679,0.146539427893539)(-0.678,0.147467100776589)(-0.677,0.148400184633701)(-0.676,0.149338707153445)(-0.675,0.150282696073576)(-0.674,0.151232179179543)(-0.673,0.152187184301777)(-0.672,0.153147739314057)(-0.671,0.154113872130757)(-0.67,0.155085610705107)(-0.669,0.156062983026301)(-0.668,0.157046017117735)(-0.667,0.158034741033978)(-0.666,0.159029182858907)(-0.665,0.160029370702616)(-0.664,0.161035332699421)(-0.663,0.162047097004673)(-0.662,0.163064691792687)(-0.661,0.164088145253447)(-0.66,0.165117485590405)(-0.659,0.166152741017117)(-0.658,0.167193939754938)(-0.657,0.168241110029529)(-0.656,0.169294280068477)(-0.655,0.170353478097679)(-0.654,0.171418732338861)(-0.653,0.172490071005846)(-0.652,0.173567522301998)(-0.651,0.174651114416364)(-0.65,0.175740875520967)(-0.649,0.176836833766923)(-0.648,0.177939017281501)(-0.647,0.179047454164364)(-0.646,0.180162172484188)(-0.645,0.181283200275061)(-0.644,0.182410565532878)(-0.643,0.183544296211629)(-0.642,0.184684420219707)(-0.641,0.185830965416078)(-0.64,0.186983959606451)(-0.639,0.188143430539349)(-0.638,0.189309405902164)(-0.637,0.19048191331715)(-0.636,0.191660980337276)(-0.635,0.192846634442158)(-0.634,0.194038903033818)(-0.633,0.195237813432458)(-0.632,0.1964433928721)(-0.631,0.197655668496267)(-0.63,0.1988746673535)(-0.629,0.200100416392904)(-0.628,0.201332942459567)(-0.627,0.20257227228998)(-0.626,0.203818432507337)(-0.625,0.205071449616817)(-0.624,0.206331350000827)(-0.623,0.207598159914095)(-0.622,0.208871905478823)(-0.621,0.210152612679669)(-0.62,0.211440307358784)(-0.619,0.212735015210668)(-0.618,0.214036761777055)(-0.617,0.215345572441718)(-0.616,0.216661472425217)(-0.615,0.217984486779531)(-0.614,0.219314640382752)(-0.613,0.220651957933596)(-0.612,0.221996463945946)(-0.611,0.223348182743277)(-0.61,0.224707138453059)(-0.609,0.226073355001112)(-0.608,0.227446856105831)(-0.607,0.228827665272484)(-0.606,0.230215805787331)(-0.605,0.231611300711712)(-0.604,0.23301417287621)(-0.603,0.234424444874495)(-0.602,0.235842139057411)(-0.601,0.237267277526792)(-0.6,0.23869988212935)(-0.599,0.240139974450409)(-0.598,0.241587575807667)(-0.597,0.243042707244921)(-0.596,0.244505389525619)(-0.595,0.245975643126533)(-0.594,0.247453488231186)(-0.593,0.248938944723463)(-0.592,0.250432032180926)(-0.591,0.251932769868304)(-0.59,0.253441176730748)(-0.589,0.254957271387225)(-0.588,0.256481072123664)(-0.587,0.258012596886244)(-0.586,0.259551863274553)(-0.585,0.261098888534664)(-0.584,0.26265368955225)(-0.583,0.26421628284569)(-0.582,0.265786684558814)(-0.581,0.267364910454393)(-0.58,0.26895097590635)(-0.579,0.270544895893449)(-0.578,0.272146684991319)(-0.577,0.273756357366174)(-0.576,0.275373926766656)(-0.575,0.276999406517593)(-0.574,0.278632809511733)(-0.573,0.280274148203436)(-0.572,0.281923434600369)(-0.571,0.283580680257193)(-0.57,0.285245896267101)(-0.569,0.286919093255556)(-0.568,0.288600281371769)(-0.567,0.290289470282344)(-0.566,0.291986669162791)(-0.565,0.293691886691078)(-0.564,0.295405131039138)(-0.563,0.297126409866432)(-0.562,0.298855730311369)(-0.561,0.300593098984897)(-0.56,0.302338521961842)(-0.559,0.304092004774567)(-0.558,0.305853552404333)(-0.557,0.307623169274774)(-0.556,0.309400859243414)(-0.555,0.311186625595129)(-0.554,0.312980471033619)(-0.553,0.31478239767492)(-0.552,0.316592407038885)(-0.551,0.318410500042707)(-0.55,0.320236676992358)(-0.549,0.322070937576324)(-0.548,0.323913280856866)(-0.547,0.325763705263932)(-0.546,0.327622208586403)(-0.545,0.329488787966037)(-0.544,0.331363439888832)(-0.543,0.333246160178951)(-0.542,0.335136943990182)(-0.541,0.337035785799892)(-0.54,0.338942679400666)(-0.539,0.340857617894183)(-0.538,0.342780593683017)(-0.537,0.344711598464619)(-0.536,0.34665062322314)(-0.535,0.348597658223562)(-0.534,0.350552693003619)(-0.533,0.352515716367988)(-0.532,0.354486716380319)(-0.531,0.356465680357671)(-0.53,0.358452594862489)(-0.529,0.360447445697213)(-0.528,0.362450217896508)(-0.527,0.364460895721846)(-0.526,0.366479462653953)(-0.525,0.36850590138758)(-0.524,0.370540193824008)(-0.523,0.372582321066093)(-0.522,0.374632263410793)(-0.521,0.376690000344543)(-0.52,0.378755510535879)(-0.519,0.380828771830779)(-0.518,0.382909761246171)(-0.517,0.384998454964494)(-0.516,0.38709482832816)(-0.515,0.389198855834036)(-0.514,0.39131051112809)(-0.513,0.393429767000151)(-0.512,0.395556595378814)(-0.511,0.397690967326378)(-0.51,0.399832853033938)(-0.509,0.401982221816643)(-0.508,0.404139042109091)(-0.507,0.406303281460643)(-0.506,0.408474906531175)(-0.505,0.410653883086795)(-0.504,0.41284017599566)(-0.503,0.415033749224053)(-0.502,0.417234565832466)(-0.501,0.41944258797201)(-0.5,0.421657776880746)(-0.499,0.423880092880302)(-0.498,0.426109495372723)(-0.497,0.428345942837291)(-0.496,0.430589392827571)(-0.495,0.432839801968718)(-0.494,0.435097125954797)(-0.493,0.4373613195464)(-0.492,0.439632336568268)(-0.491,0.441910129907408)(-0.49,0.44419465151084)(-0.489,0.446485852384187)(-0.488,0.448783682589867)(-0.487,0.451088091245777)(-0.486,0.453399026524206)(-0.485,0.45571643565058)(-0.484,0.458040264902884)(-0.483,0.460370459610878)(-0.482,0.462706964155693)(-0.481,0.465049721969604)(-0.48,0.467398675535968)(-0.479,0.469753766389441)(-0.478,0.472114935116202)(-0.477,0.474482121354688)(-0.476,0.47685526379626)(-0.475,0.47923430018619)(-0.474,0.481619167324851)(-0.473,0.484009801069232)(-0.472,0.486406136334355)(-0.471,0.488808107095367)(-0.47,0.491215646389306)(-0.469,0.493628686317623)(-0.468,0.496047158048573)(-0.467,0.498470991819863)(-0.466,0.500900116941746)(-0.465,0.50333446180012)(-0.464,0.505773953859825)(-0.463,0.508218519668438)(-0.462,0.510668084860027)(-0.461,0.513122574159183)(-0.46,0.515581911385468)(-0.459,0.518046019457874)(-0.458,0.520514820399498)(-0.457,0.522988235342858)(-0.456,0.52546618453475)(-0.455,0.527948587342064)(-0.454,0.530435362257192)(-0.453,0.532926426904306)(-0.452,0.53542169804524)(-0.451,0.537921091586082)(-0.45,0.540424522583807)(-0.449,0.542931905253091)(-0.448,0.545443152973584)(-0.447,0.547958178297086)(-0.446,0.550476892955315)(-0.445,0.552999207867693)(-0.444,0.555525033149317)(-0.443,0.55805427811939)(-0.442,0.560586851309774)(-0.441,0.563122660473563)(-0.44,0.565661612594317)(-0.439,0.568203613895243)(-0.438,0.570748569848511)(-0.437,0.573296385185134)(-0.436,0.575846963904821)(-0.435,0.578400209286081)(-0.434,0.580956023896697)(-0.433,0.58351430960421)(-0.432,0.586074967586849)(-0.431,0.588637898344485)(-0.43,0.591203001709991)(-0.429,0.593770176860616)(-0.428,0.596339322329719)(-0.427,0.598910336018776)(-0.426,0.6014831152093)(-0.425,0.604057556575332)(-0.424,0.606633556195985)(-0.423,0.609211009567844)(-0.422,0.611789811618579)(-0.421,0.614369856719421)(-0.42,0.616951038698826)(-0.419,0.61953325085591)(-0.418,0.622116385974244)(-0.417,0.624700336335659)(-0.416,0.627284993734378)(-0.415,0.629870249491376)(-0.414,0.632455994468622)(-0.413,0.635042119083911)(-0.412,0.637628513325549)(-0.411,0.640215066767341)(-0.41,0.642801668583686)(-0.409,0.645388207564906)(-0.408,0.64797457213267)(-0.407,0.650560650355569)(-0.406,0.653146329964895)(-0.405,0.655731498370518)(-0.404,0.658316042676854)(-0.403,0.660899849699136)(-0.402,0.663482805979609)(-0.401,0.666064797804038)(-0.4,0.668645711218135)(-0.399,0.671225432044397)(-0.398,0.67380384589874)(-0.397,0.676380838207396)(-0.396,0.678956294224014)(-0.395,0.681530099046659)(-0.394,0.684102137635048)(-0.393,0.686672294827772)(-0.392,0.689240455359785)(-0.391,0.691806503879677)(-0.39,0.69437032496733)(-0.389,0.696931803151473)(-0.388,0.699490822927389)(-0.387,0.702047268774513)(-0.386,0.704601025174361)(-0.385,0.707151976628184)(-0.384,0.709700007675062)(-0.383,0.712245002909561)(-0.382,0.714786846999992)(-0.381,0.717325424706011)(-0.38,0.719860620896961)(-0.379,0.72239232056967)(-0.378,0.724920408866624)(-0.377,0.727444771093876)(-0.376,0.72996529273922)(-0.375,0.732481859490152)(-0.374,0.734994357251883)(-0.373,0.73750267216549)(-0.372,0.740006690625766)(-0.371,0.7425062992992)(-0.37,0.745001385141996)(-0.369,0.747491835418112)(-0.368,0.749977537716661)(-0.367,0.752458379970399)(-0.366,0.754934250472849)(-0.365,0.757405037896452)(-0.364,0.75987063131011)(-0.363,0.762330920196563)(-0.362,0.764785794470257)(-0.361,0.767235144494393)(-0.36,0.769678861098632)(-0.359,0.77211683559597)(-0.358,0.774548959800447)(-0.357,0.776975126043494)(-0.356,0.779395227191531)(-0.355,0.781809156662427)(-0.354,0.784216808442483)(-0.353,0.786618077102729)(-0.352,0.789012857815823)(-0.351,0.791401046372069)(-0.35,0.793782539195764)(-0.349,0.796157233361405)(-0.348,0.79852502660932)(-0.347,0.800885817361818)(-0.346,0.803239504738595)(-0.345,0.805585988572221)(-0.344,0.807925169423545)(-0.343,0.810256948596876)(-0.342,0.812581228154779)(-0.341,0.814897910933087)(-0.34,0.817206900555339)(-0.339,0.819508101447319)(-0.338,0.821801418851325)(-0.337,0.824086758840158)(-0.336,0.826364028330972)(-0.335,0.82863313509901)(-0.334,0.83089398779107)(-0.333,0.833146495938491)(-0.332,0.835390569970617)(-0.331,0.837626121227285)(-0.33,0.83985306197154)(-0.329,0.842071305402036)(-0.328,0.844280765665144)(-0.327,0.846481357866857)(-0.326,0.848672998084637)(-0.325,0.850855603378636)(-0.324,0.853029091803181)(-0.323,0.855193382417629)(-0.322,0.857348395296886)(-0.321,0.85949405154248)(-0.32,0.861630273292224)(-0.319,0.863756983730534)(-0.318,0.865874107098124)(-0.317,0.867981568701492)(-0.316,0.870079294922082)(-0.315,0.872167213225388)(-0.314,0.874245252169669)(-0.313,0.876313341414302)(-0.312,0.878371411728029)(-0.311,0.880419394996944)(-0.31,0.88245722423208)(-0.309,0.884484833576892)(-0.308,0.886502158314372)(-0.307,0.888509134873843)(-0.306,0.890505700837457)(-0.305,0.892491794946881)(-0.304,0.894467357108879)(-0.303,0.896432328401558)(-0.302,0.89838665107933)(-0.301,0.900330268578719)(-0.3,0.902263125522772)(-0.299,0.904185167726167)(-0.298,0.906096342199236)(-0.297,0.907996597152672)(-0.296,0.909885882000305)(-0.295,0.911764147364102)(-0.294,0.913631345076326)(-0.293,0.915487428183036)(-0.292,0.917332350946847)(-0.291,0.919166068849258)(-0.29,0.920988538592931)(-0.289,0.9227997181038)(-0.288,0.924599566532346)(-0.287,0.926388044255377)(-0.286,0.928165112876966)(-0.285,0.929930735229289)(-0.284,0.931684875373317)(-0.283,0.933427498599037)(-0.282,0.935158571425731)(-0.281,0.936878061601447)(-0.28,0.93858593810267)(-0.279,0.940282171133871)(-0.278,0.94196673212607)(-0.277,0.943639593735889)(-0.276,0.945300729844055)(-0.275,0.946950115553623)(-0.274,0.948587727187782)(-0.273,0.950213542288052)(-0.272,0.951827539611371)(-0.271,0.953429699127566)(-0.27,0.955020002016498)(-0.269,0.956598430664589)(-0.268,0.958164968661439)(-0.267,0.959719600796465)(-0.266,0.961262313054489)(-0.265,0.962793092612046)(-0.264,0.964311927832666)(-0.263,0.965818808262547)(-0.262,0.967313724625662)(-0.261,0.968796668818632)(-0.26,0.970267633905702)(-0.259,0.971726614113043)(-0.258,0.97317360482324)(-0.257,0.974608602569481)(-0.256,0.976031605029292)(-0.255,0.977442611018508)(-0.254,0.97884162048456)(-0.253,0.980228634499979)(-0.252,0.981603655255707)(-0.251,0.982966686053548)(-0.25,0.984317731299532)(-0.249,0.98565679649612)(-0.248,0.986983888234954)(-0.247,0.988299014188786)(-0.246,0.989602183103787)(-0.245,0.990893404791525)(-0.244,0.99217269012014)(-0.243,0.993440051007154)(-0.242,0.994695500409536)(-0.241,0.995939052315874)(-0.24,0.997170721737494)(-0.239,0.998390524698744)(-0.238,0.999598478228779)(-0.237,1.00079460035185)(-0.236,1.00197891007747)(-0.235,1.00315142739199)(-0.234,1.00431217324764)(-0.233,1.00546116955374)(-0.232,1.00659843916623)(-0.231,1.00772400587778)(-0.23,1.00883789440786)(-0.229,1.00994013039235)(-0.228,1.01103074037279)(-0.227,1.01210975178689)(-0.226,1.0131771929569)(-0.225,1.01423309307969)(-0.224,1.01527748221591)(-0.223,1.01631039127886)(-0.222,1.01733185202402)(-0.221,1.01834189703742)(-0.22,1.01934055972552)(-0.219,1.02032787430339)(-0.218,1.02130387578353)(-0.217,1.02226859996496)(-0.216,1.02322208342176)(-0.215,1.02416436349123)(-0.214,1.02509547826351)(-0.213,1.02601546656894)(-0.212,1.0269243679672)(-0.211,1.02782222273545)(-0.21,1.02870907185692)(-0.209,1.02958495700933)(-0.208,1.03044992055246)(-0.207,1.03130400551749)(-0.206,1.03214725559442)(-0.205,1.03297971512067)(-0.204,1.03380142906928)(-0.203,1.03461244303682)(-0.202,1.03541280323183)(-0.201,1.03620255646275)(-0.2,1.0369817501264)(-0.199,1.03775043219573)(-0.198,1.03850865120797)(-0.197,1.03925645625308)(-0.196,1.03999389696169)(-0.195,1.0407210234929)(-0.194,1.04143788652322)(-0.193,1.04214453723367)(-0.192,1.04284102729912)(-0.191,1.04352740887531)(-0.19,1.04420373458774)(-0.189,1.04487005752002)(-0.188,1.04552643120126)(-0.187,1.0461729095953)(-0.186,1.04680954708847)(-0.185,1.04743639847793)(-0.184,1.0480535189602)(-0.183,1.04866096411926)(-0.182,1.04925878991563)(-0.181,1.0498470526738)(-0.18,1.05042580907155)(-0.179,1.05099511612849)(-0.178,1.05155503119392)(-0.177,1.05210561193636)(-0.176,1.05264691633178)(-0.175,1.05317900265217)(-0.174,1.05370192945481)(-0.173,1.05421575557074)(-0.172,1.05472054009398)(-0.171,1.05521634237021)(-0.17,1.05570322198578)(-0.169,1.05618123875722)(-0.168,1.05665045272003)(-0.167,1.05711092411742)(-0.166,1.05756271339113)(-0.165,1.05800588116905)(-0.164,1.05844048825565)(-0.163,1.05886659562121)(-0.162,1.05928426439139)(-0.161,1.05969355583685)(-0.16,1.06009453136302)(-0.159,1.0604872524998)(-0.158,1.06087178089154)(-0.157,1.06124817828695)(-0.156,1.06161650652919)(-0.155,1.06197682754566)(-0.154,1.06232920333882)(-0.153,1.06267369597579)(-0.152,1.06301036757894)(-0.151,1.06333928031677)(-0.15,1.06366049639378)(-0.149,1.06397407804132)(-0.148,1.06428008750858)(-0.147,1.06457858705289)(-0.146,1.06486963893115)(-0.145,1.06515330539003)(-0.144,1.06542964865797)(-0.143,1.06569873093559)(-0.142,1.06596061438724)(-0.141,1.06621536113222)(-0.14,1.06646303323643)(-0.139,1.06670369270323)(-0.138,1.06693740146635)(-0.137,1.06716422137987)(-0.136,1.06738421421143)(-0.135,1.06759744163359)(-0.134,1.06780396521555)(-0.133,1.06800384641575)(-0.132,1.06819714657352)(-0.131,1.06838392690167)(-0.13,1.06856424847901)(-0.129,1.06873817224207)(-0.128,1.06890575897878)(-0.127,1.06906706931997)(-0.126,1.06922216373267)(-0.125,1.06937110251309)(-0.124,1.06951394577931)(-0.123,1.06965075346405)(-0.122,1.0697815853084)(-0.121,1.06990650085459)(-0.12,1.0700255594393)(-0.119,1.0701388201873)(-0.118,1.07024634200475)(-0.117,1.07034818357277)(-0.116,1.07044440334131)(-0.115,1.07053505952287)(-0.114,1.07062021008608)(-0.113,1.07069991275011)(-0.112,1.07077422497848)(-0.111,1.07084320397299)(-0.11,1.07090690666856)(-0.109,1.07096538972712)(-0.108,1.0710187095318)(-0.107,1.07106692218212)(-0.106,1.07111008348798)(-0.105,1.07114824896493)(-0.104,1.07118147382823)(-0.103,1.07120981298836)(-0.102,1.07123332104547)(-0.101,1.07125205228514)(-0.1,1.07126606067254)(-0.099,1.07127539984864)(-0.098,1.07128012312463)(-0.097,1.07128028347808)(-0.096,1.07127593354778)(-0.095,1.07126712562983)(-0.094,1.0712539116729)(-0.093,1.07123634327411)(-0.092,1.07121447167496)(-0.091,1.07118834775705)(-0.09,1.07115802203816)(-0.089,1.07112354466798)(-0.088,1.07108496542496)(-0.087,1.07104233371197)(-0.086,1.07099569855246)(-0.085,1.07094510858741)(-0.084,1.07089061207127)(-0.083,1.07083225686899)(-0.082,1.07077009045192)(-0.081,1.07070415989519)(-0.08,1.07063451187411)(-0.079,1.07056119266108)(-0.078,1.07048424812239)(-0.077,1.07040372371542)(-0.076,1.07031966448551)(-0.075,1.07023211506296)(-0.074,1.07014111966069)(-0.073,1.07004672207106)(-0.072,1.06994896566315)(-0.071,1.06984789338066)(-0.07,1.06974354773887)(-0.069,1.06963597082232)(-0.0679999999999999,1.06952520428261)(-0.0669999999999999,1.06941128933591)(-0.0659999999999999,1.06929426676039)(-0.0649999999999999,1.06917417689456)(-0.0639999999999999,1.06905105963489)(-0.0629999999999999,1.06892495443356)(-0.0619999999999999,1.06879590029663)(-0.0609999999999999,1.06866393578214)(-0.0599999999999999,1.06852909899796)(-0.0589999999999999,1.06839142760018)(-0.0579999999999999,1.06825095879121)(-0.0569999999999999,1.0681077293182)(-0.0559999999999999,1.06796177547108)(-0.0549999999999999,1.0678131330813)(-0.0539999999999999,1.06766183752016)(-0.0529999999999999,1.06750792369709)(-0.0519999999999999,1.06735142605868)(-0.0509999999999999,1.0671923785866)(-0.0499999999999999,1.06703081479703)(-0.0489999999999999,1.06686676773898)(-0.0479999999999999,1.06670026999295)(-0.0469999999999999,1.06653135366991)(-0.0459999999999999,1.06636005041022)(-0.0449999999999999,1.06618639138273)(-0.0439999999999999,1.06601040728316)(-0.0429999999999999,1.06583212833361)(-0.0419999999999999,1.06565158428151)(-0.0409999999999999,1.06546880439896)(-0.04,1.065283817481)(-0.039,1.06509665184629)(-0.038,1.06490733533493)(-0.037,1.06471589530865)(-0.036,1.06452235864995)(-0.035,1.06432675176116)(-0.034,1.06412910056441)(-0.033,1.06392943050054)(-0.032,1.06372776652913)(-0.031,1.0635241331276)(-0.03,1.06331855429126)(-0.029,1.06311105353246)(-0.028,1.06290165388073)(-0.027,1.0626903778822)(-0.026,1.06247724759939)(-0.025,1.06226228461109)(-0.024,1.0620455100121)(-0.023,1.06182694441326)(-0.022,1.06160660794108)(-0.021,1.06138452023796)(-0.02,1.06116070046203)(-0.019,1.06093516728711)(-0.018,1.06070793890273)(-0.017,1.06047903301465)(-0.016,1.06024846684405)(-0.015,1.06001625712881)(-0.014,1.05978242012294)(-0.013,1.0595469715966)(-0.012,1.05930992683745)(-0.011,1.05907130064947)(-0.01,1.05883110735455)(-0.00900000000000001,1.05858936079184)(-0.00800000000000001,1.05834607431898)(-0.00700000000000001,1.05810126081174)(-0.00600000000000001,1.05785493266486)(-0.005,1.05760710179248)(-0.004,1.05735777962879)(-0.003,1.0571069771278)(-0.002,1.05685470476491)(-0.001,1.05660097253701)(0,1.05634578996261)(0.001,1.05608916608324)(0.002,1.05583110946417)(0.003,1.05557162819403)(0.004,1.05531072988685)(0.005,1.05504842168147)(0.00600000000000001,1.05478471024378)(0.00700000000000001,1.05451960176617)(0.00800000000000001,1.05425310196949)(0.00900000000000001,1.05398521610234)(0.01,1.05371594894432)(0.011,1.05344530480433)(0.012,1.05317328752319)(0.013,1.05289990047419)(0.014,1.05262514656379)(0.015,1.05234902823303)(0.016,1.05207154745757)(0.017,1.05179270575062)(0.018,1.05151250416224)(0.019,1.05123094328086)(0.02,1.05094802323502)(0.021,1.050663743694)(0.022,1.05037810386943)(0.023,1.05009110251519)(0.024,1.04980273793054)(0.025,1.04951300796008)(0.026,1.04922190999535)(0.027,1.0489294409759)(0.028,1.04863559739132)(0.029,1.04834037528179)(0.03,1.04804377023948)(0.031,1.04774577741062)(0.032,1.04744639149634)(0.033,1.04714560675401)(0.034,1.04684341699923)(0.035,1.04653981560698)(0.036,1.04623479551291)(0.037,1.04592834921535)(0.038,1.04562046877643)(0.039,1.04531114582418)(0.04,1.04500037155364)(0.0409999999999999,1.0446881367282)(0.0419999999999999,1.04437443168237)(0.0429999999999999,1.04405924632256)(0.0439999999999999,1.04374257012907)(0.0449999999999999,1.04342439215776)(0.0459999999999999,1.0431047010413)(0.0469999999999999,1.0427834849922)(0.0479999999999999,1.04246073180336)(0.0489999999999999,1.04213642885076)(0.0499999999999999,1.04181056309438)(0.0509999999999999,1.04148312108143)(0.0519999999999999,1.04115408894656)(0.0529999999999999,1.0408234524153)(0.0539999999999999,1.04049119680538)(0.0549999999999999,1.04015730702822)(0.0559999999999999,1.03982176759243)(0.0569999999999999,1.03948456260339)(0.0579999999999999,1.03914567576835)(0.0589999999999999,1.038805090396)(0.0599999999999999,1.03846278939945)(0.0609999999999999,1.03811875529913)(0.0619999999999999,1.03777297022378)(0.0629999999999999,1.03742541591334)(0.0639999999999999,1.03707607372061)(0.0649999999999999,1.03672492461482)(0.0659999999999999,1.03637194918149)(0.0669999999999999,1.03601712762757)(0.0679999999999999,1.03566043978187)(0.069,1.03530186509804)(0.07,1.03494138265669)(0.071,1.03457897116843)(0.072,1.03421460897546)(0.073,1.03384827405517)(0.074,1.03347994402136)(0.075,1.03310959612801)(0.076,1.03273720727082)(0.077,1.03236275399043)(0.078,1.03198621247524)(0.079,1.03160755856335)(0.08,1.03122676774581)(0.081,1.0308438151696)(0.082,1.03045867563933)(0.083,1.03007132362132)(0.084,1.02968173324558)(0.085,1.02928987830908)(0.086,1.02889573227838)(0.087,1.02849926829318)(0.088,1.02810045916812)(0.089,1.02769927739676)(0.09,1.02729569515492)(0.091,1.02688968430209)(0.092,1.02648121638671)(0.093,1.02607026264756)(0.094,1.02565679401811)(0.095,1.02524078112842)(0.096,1.02482219431033)(0.097,1.02440100359891)(0.098,1.02397717873681)(0.099,1.02355068917681)(0.1,1.02312150408668)(0.101,1.02268959235097)(0.102,1.02225492257535)(0.103,1.02181746309016)(0.104,1.02137718195339)(0.105,1.02093404695513)(0.106,1.02048802562071)(0.107,1.02003908521386)(0.108,1.01958719274164)(0.109,1.01913231495687)(0.11,1.01867441836312)(0.111,1.01821346921738)(0.112,1.0177494335355)(0.113,1.01728227709374)(0.114,1.01681196543524)(0.115,1.01633846387272)(0.116,1.01586173749202)(0.117,1.01538175115745)(0.118,1.01489846951508)(0.119,1.01441185699691)(0.12,1.01392187782578)(0.121,1.0134284960186)(0.122,1.01293167539118)(0.123,1.01243137956286)(0.124,1.01192757196)(0.125,1.01142021582135)(0.126,1.01090927420178)(0.127,1.0103947099771)(0.128,1.00987648584871)(0.129,1.00935456434803)(0.13,1.00882890784104)(0.131,1.00829947853276)(0.132,1.00776623847276)(0.133,1.00722914955897)(0.134,1.00668817354321)(0.135,1.0061432720353)(0.136,1.00559440650894)(0.137,1.00504153830561)(0.138,1.00448462864011)(0.139,1.00392363860546)(0.14,1.00335852917799)(0.141,1.00278926122255)(0.142,1.00221579549697)(0.143,1.00163809265863)(0.144,1.00105611326795)(0.145,1.00046981779522)(0.146,0.999879166624916)(0.147,0.999284120061671)(0.148,0.998684638335189)(0.149,0.998080681605894)(0.15,0.997472209970484)(0.151,0.996859183467479)(0.152,0.996241562082444)(0.153,0.995619305754424)(0.154,0.994992374380498)(0.155,0.994360727822218)(0.156,0.99372432591116)(0.157,0.993083128454474)(0.158,0.992437095241438)(0.159,0.991786186048226)(0.16,0.991130360644798)(0.161,0.990469578799668)(0.162,0.989803800287791)(0.163,0.989132984894336)(0.164,0.988457092422345)(0.165,0.987776082698177)(0.166,0.987089915577387)(0.167,0.98639855095217)(0.168,0.985701948755135)(0.169,0.985000068968621)(0.17,0.984292871628377)(0.171,0.983580316830989)(0.172,0.982862364740543)(0.173,0.982138975593959)(0.174,0.981410109708535)(0.175,0.980675727487611)(0.176,0.979935789427232)(0.177,0.979190256122474)(0.178,0.978439088275217)(0.179,0.97768224669803)(0.18,0.976919692324273)(0.181,0.97615138621132)(0.182,0.975377289549661)(0.183,0.974597363668449)(0.184,0.97381157004217)(0.185,0.973019870298629)(0.186,0.972222226222951)(0.187,0.971418599768014)(0.188,0.970608953058115)(0.189,0.969793248397409)(0.19,0.968971448276678)(0.191,0.968143515379326)(0.192,0.967309412589267)(0.193,0.966469102997357)(0.194,0.965622549907951)(0.195,0.964769716846891)(0.196,0.963910567567393)(0.197,0.963045066057155)(0.198,0.962173176546343)(0.199,0.961294863513372)(0.2,0.960410091692009)(0.201,0.959518826079696)(0.202,0.958621031942885)(0.203,0.957716674825137)(0.204,0.956805720553454)(0.205,0.955888135246163)(0.206,0.954963885319459)(0.207,0.954032937493964)(0.208,0.953095258802604)(0.209,0.952150816597496)(0.21,0.951199578556493)(0.211,0.950241512691185)(0.212,0.949276587352442)(0.213,0.948304771238639)(0.214,0.947326033402972)(0.215,0.946340343259132)(0.216,0.945347670589291)(0.217,0.944347985550874)(0.218,0.943341258683449)(0.219,0.94232746091638)(0.22,0.941306563574162)(0.221,0.940278538384963)(0.222,0.939243357487073)(0.223,0.938200993435444)(0.224,0.937151419209025)(0.225,0.936094608217308)(0.226,0.93503053430699)(0.227,0.93395917176986)(0.228,0.932880495347898)(0.229,0.931794480241276)(0.23,0.930701102114905)(0.231,0.929600337104652)(0.232,0.928492161824223)(0.233,0.927376553372049)(0.234,0.926253489337169)(0.235,0.925122947806999)(0.236,0.923984907372332)(0.237,0.922839347134884)(0.238,0.921686246713293)(0.239,0.92052558624922)(0.24,0.91935734641435)(0.241,0.918181508416271)(0.242,0.916998054004247)(0.243,0.91580696547655)(0.244,0.91460822568512)(0.245,0.91340181804278)(0.246,0.912187726528345)(0.247,0.910965935693841)(0.248,0.909736430668716)(0.249,0.90849919716629)(0.25,0.907254221490627)(0.251,0.906001490540652)(0.252,0.90474099181581)(0.253,0.90347271342328)(0.254,0.90219664408142)(0.255,0.900912773126538)(0.256,0.899621090516777)(0.257,0.898321586839778)(0.258,0.897014253314787)(0.259,0.895699081799871)(0.26,0.894376064796586)(0.261,0.893045195454078)(0.262,0.891706467574637)(0.263,0.890359875617918)(0.264,0.889005414706156)(0.265,0.887643080628275)(0.266,0.886272869844328)(0.267,0.884894779490163)(0.268,0.883508807381305)(0.269,0.88211495201762)(0.27,0.880713212586536)(0.271,0.879303588968482)(0.272,0.877886081738887)(0.273,0.876460692172731)(0.274,0.87502742224943)(0.275,0.873586274654169)(0.276,0.8721372527829)(0.277,0.870680360745001)(0.278,0.869215603366723)(0.279,0.867742986194297)(0.28,0.866262515496485)(0.281,0.864774198267914)(0.282,0.863278042231851)(0.283,0.861774055842534)(0.284,0.860262248287501)(0.285,0.858742629490815)(0.286,0.857215210113615)(0.287,0.855680001558889)(0.288,0.854137015970701)(0.289,0.852586266237631)(0.29,0.851027765994327)(0.291,0.849461529623063)(0.292,0.847887572254734)(0.293,0.846305909770972)(0.294,0.844716558804692)(0.295,0.843119536741543)(0.296,0.841514861720886)(0.297,0.839902552636217)(0.298,0.838282629136432)(0.299,0.836655111625783)(0.3,0.835020021264676)(0.301,0.833377379969468)(0.302,0.831727210413246)(0.303,0.830069536025157)(0.304,0.828404380990521)(0.305,0.826731770250499)(0.306,0.825051729501868)(0.307,0.823364285195804)(0.308,0.821669464537433)(0.309,0.819967295485501)(0.31,0.818257806750599)(0.311,0.816541027793826)(0.312,0.814816988826349)(0.313,0.813085720807182)(0.314,0.811347255441629)(0.315,0.8096016251804)(0.316,0.80784886321572)(0.317,0.80608900348178)(0.318,0.804322080650177)(0.319,0.802548130129365)(0.32,0.800767188060657)(0.321,0.798979291317114)(0.322,0.797184477499101)(0.323,0.79538278493274)(0.324,0.793574252665574)(0.325,0.791758920464569)(0.326,0.789936828811565)(0.327,0.78810801890039)(0.328,0.786272532633191)(0.329,0.784430412615888)(0.33,0.782581702155393)(0.331,0.780726445254398)(0.332,0.77886468660715)(0.333,0.776996471596125)(0.334,0.77512184628603)(0.335,0.773240857419921)(0.336,0.771353552414755)(0.337,0.769459979355069)(0.338,0.76756018698898)(0.339,0.765654224722522)(0.34,0.763742142614542)(0.341,0.761823991370258)(0.342,0.759899822337039)(0.343,0.757969687496751)(0.344,0.75603363946175)(0.345,0.754091731467454)(0.346,0.752144017366562)(0.347,0.750190551622509)(0.348,0.748231389303688)(0.349,0.746266586075794)(0.35,0.744296198195826)(0.351,0.742320282505315)(0.352,0.740338896422332)(0.353,0.738352097936156)(0.354,0.736359945598174)(0.355,0.734362498515661)(0.356,0.732359816344674)(0.357,0.73035195928095)(0.358,0.728338988053689)(0.359,0.726320963917226)(0.36,0.724297948642926)(0.361,0.722270004511748)(0.362,0.720237194305694)(0.363,0.718199581299261)(0.364,0.716157229252001)(0.365,0.714110202399864)(0.366,0.712058565445983)(0.367,0.710002383552676)(0.368,0.707941722332683)(0.369,0.705876647840386)(0.37,0.703807226562824)(0.371,0.70173352541103)(0.372,0.699655611710037)(0.373,0.697573553191221)(0.374,0.695487417981643)(0.375,0.693397274596163)(0.376,0.691303191926228)(0.377,0.689205239232659)(0.378,0.687103486134876)(0.379,0.684998002600689)(0.38,0.68288885893819)(0.381,0.680776125784987)(0.382,0.678659874098985)(0.383,0.676540175148621)(0.384,0.674417100501978)(0.385,0.672290722018353)(0.386,0.670161111837375)(0.387,0.66802834236912)(0.388,0.665892486284347)(0.389,0.663753616503948)(0.39,0.661611806189066)(0.391,0.659467128731105)(0.392,0.657319657741184)(0.393,0.65516946704025)(0.394,0.653016630648317)(0.395,0.65086122277469)(0.396,0.648703317807308)(0.397,0.646542990302756)(0.398,0.644380314975712)(0.399,0.642215366688292)(0.4,0.640048220440503)(0.401,0.637878951359249)(0.402,0.635707634687232)(0.403,0.633534345774955)(0.404,0.63135916006729)(0.405,0.629182153095486)(0.406,0.62700340046573)(0.407,0.624822977848937)(0.408,0.622640960969977)(0.409,0.620457425598797)(0.41,0.61827244753787)(0.411,0.61608610261421)(0.412,0.61389846666715)(0.413,0.611709615539135)(0.414,0.609519625065613)(0.415,0.607328571064269)(0.416,0.605136529324701)(0.417,0.602943575599423)(0.418,0.600749785592213)(0.419,0.598555234949671)(0.42,0.596359999249562)(0.421,0.594164153992604)(0.422,0.591967774590473)(0.423,0.589770936358212)(0.424,0.587573714502576)(0.425,0.585376184113472)(0.426,0.583178420153096)(0.427,0.580980497447813)(0.428,0.578782490676998)(0.429,0.576584474364594)(0.43,0.574386522869341)(0.431,0.572188710375343)(0.432,0.569991110882295)(0.433,0.567793798197491)(0.434,0.565596845925608)(0.435,0.563400327459717)(0.436,0.561204315972618)(0.437,0.55900888440763)(0.438,0.556814105470371)(0.439,0.554620051618659)(0.44,0.552426795055849)(0.441,0.550234407719951)(0.442,0.548042961277195)(0.443,0.545852527112367)(0.444,0.543663176320707)(0.445,0.541474979700362)(0.446,0.539288007743388)(0.447,0.537102330628647)(0.448,0.534918018212704)(0.449,0.53273514002361)(0.45,0.530553765251573)(0.451,0.528373962742634)(0.452,0.526195800990447)(0.453,0.524019348129178)(0.454,0.521844671926174)(0.455,0.519671839775082)(0.456,0.517500918688185)(0.457,0.515331975289967)(0.458,0.513165075810229)(0.459,0.511000286077423)(0.46,0.508837671511663)(0.461,0.506677297119173)(0.462,0.504519227484623)(0.463,0.502363526766025)(0.464,0.500210258688293)(0.465,0.498059486536806)(0.466,0.495911273152183)(0.467,0.493765680924518)(0.468,0.49162277178727)(0.469,0.489482607211599)(0.47,0.487345248202375)(0.471,0.485210755291176)(0.472,0.483079188532631)(0.473,0.480950607497754)(0.474,0.478825071271282)(0.475,0.476702638445014)(0.476,0.474583367114034)(0.477,0.472467314872382)(0.478,0.470354538808281)(0.479,0.468245095499808)(0.48,0.466139041011448)(0.481,0.464036430889436)(0.482,0.461937320158201)(0.483,0.459841763316815)(0.484,0.457749814334995)(0.485,0.455661526649997)(0.486,0.453576953162948)(0.487,0.451496146236185)(0.488,0.449419157689035)(0.489,0.447346038796703)(0.49,0.445276840285613)(0.491,0.443211612331628)(0.492,0.441150404557166)(0.493,0.4390932660292)(0.494,0.437040245256259)(0.495,0.4349913901871)(0.496,0.432946748207374)(0.497,0.430906366138739)(0.498,0.428870290236749)(0.499,0.426838566189302)(0.5,0.424811239114308)(0.501,0.4227883535588)(0.502,0.420769953497712)(0.503,0.418756082332327)(0.504,0.416746782889276)(0.505,0.414742097419984)(0.506,0.412742067598337)(0.507,0.410746734521905)(0.508,0.408756138709609)(0.509,0.406770320102722)(0.51,0.404789318062648)(0.511,0.402813171371918)(0.512,0.400841918234196)(0.513,0.39887559627294)(0.514,0.396914242532409)(0.515,0.394957893476988)(0.516,0.393006584993194)(0.517,0.391060352387451)(0.518,0.389119230387979)(0.519,0.387183253146128)(0.52,0.385252454235083)(0.521,0.383326866651725)(0.522,0.381406522818082)(0.523,0.379491454580451)(0.524,0.377581693212489)(0.525,0.375677269414745)(0.526,0.373778213316897)(0.527,0.371884554478188)(0.528,0.369996321890094)(0.529,0.368113543976326)(0.53,0.366236248595815)(0.531,0.364364463043291)(0.532,0.362498214051361)(0.533,0.360637527792877)(0.534,0.358782429882782)(0.535,0.356932945378823)(0.536,0.355089098785272)(0.537,0.353250914054431)(0.538,0.351418414588783)(0.539,0.3495916232434)(0.54,0.347770562328525)(0.541,0.345955253611546)(0.542,0.344145718320459)(0.543,0.342341977145184)(0.544,0.340544050241458)(0.545,0.338751957232393)(0.546,0.336965717213237)(0.547,0.335185348751395)(0.548,0.333410869892062)(0.549,0.331642298159703)(0.55,0.329879650561452)(0.551,0.328122943590156)(0.552,0.326372193227989)(0.553,0.32462741494895)(0.554,0.322888623722797)(0.555,0.321155834018003)(0.556,0.319429059805234)(0.557,0.317708314560647)(0.558,0.315993611269695)(0.559,0.31428496243032)(0.56,0.312582380056637)(0.561,0.310885875682697)(0.562,0.309195460365819)(0.563,0.307511144690152)(0.564,0.305832938771545)(0.565,0.304160852259116)(0.566,0.302494894342231)(0.567,0.300835073750527)(0.568,0.299181398761316)(0.569,0.297533877200851)(0.57,0.295892516450046)(0.571,0.294257323447312)(0.572,0.292628304693153)(0.573,0.291005466253681)(0.574,0.289388813765533)(0.575,0.287778352438729)(0.576,0.286174087061584)(0.577,0.284576022004791)(0.578,0.282984161224995)(0.579,0.28139850826955)(0.58,0.279819066280526)(0.581,0.278245837998372)(0.582,0.276678825767126)(0.583,0.275118031536903)(0.584,0.273563456870795)(0.585,0.272015102946499)(0.586,0.270472970561375)(0.587,0.268937060137419)(0.588,0.267407371725259)(0.589,0.265883905007369)(0.59,0.264366659303294)(0.591,0.262855633574421)(0.592,0.261350826426754)(0.593,0.259852236116686)(0.594,0.25835986055378)(0.595,0.256873697306647)(0.596,0.255393743605947)(0.597,0.253919996349383)(0.598,0.252452452106033)(0.599,0.250991107119458)(0.6,0.249535957313584)(0.601,0.248086998296148)(0.602,0.246644225362802)(0.603,0.245207633501443)(0.604,0.243777217396879)(0.605,0.242352971434711)(0.606,0.240934889705668)(0.607,0.239522966009264)(0.608,0.238117193858578)(0.609,0.236717566485134)(0.61,0.235324076841348)(0.611,0.233936717605743)(0.612,0.23255548118728)(0.613,0.2311803597288)(0.614,0.229811345111352)(0.615,0.228448428959082)(0.616,0.227091602641782)(0.617,0.225740857280332)(0.618,0.224396183750253)(0.619,0.223057572684926)(0.62,0.221725014481144)(0.621,0.220398499301888)(0.622,0.219078017080765)(0.623,0.217763557525563)(0.624,0.216455110123137)(0.625,0.215152664141627)(0.626,0.213856208636009)(0.627,0.212565732450986)(0.628,0.21128122422509)(0.629,0.210002672394238)(0.63,0.208730065195839)(0.631,0.207463390672568)(0.632,0.20620263667559)(0.633,0.204947790868326)(0.634,0.203698840730904)(0.635,0.202455773563037)(0.636,0.201218576487694)(0.637,0.199987236454535)(0.638,0.198761740244468)(0.639,0.197542074471757)(0.64,0.196328225588349)(0.641,0.195120179887542)(0.642,0.193917923506204)(0.643,0.19272144243021)(0.644,0.191530722495448)(0.645,0.190345749393361)(0.646,0.189166508672289)(0.647,0.187992985742458)(0.648,0.18682516587809)(0.649,0.185663034221093)(0.65,0.184506575783929)(0.651,0.18335577545394)(0.652,0.182210617994151)(0.653,0.181071088048676)(0.654,0.179937170144841)(0.655,0.178808848695608)(0.656,0.177686108003929)(0.657,0.176568932264606)(0.658,0.175457305567542)(0.659,0.174351211900811)(0.66,0.173250635153369)(0.661,0.172155559118222)(0.662,0.17106596749448)(0.663,0.169981843890628)(0.664,0.168903171827587)(0.665,0.167829934740756)(0.666,0.166762115983413)(0.667,0.165699698828088)(0.668,0.164642666470742)(0.669,0.163591002032577)(0.67,0.162544688562231)(0.671,0.161503709038797)(0.672,0.160468046374467)(0.673,0.159437683416437)(0.674,0.158412602949447)(0.675,0.157392787698569)(0.676,0.156378220331193)(0.677,0.155368883459256)(0.678,0.154364759641906)(0.679,0.15336583138727)(0.68,0.152372081155466)(0.681,0.151383491359697)(0.682,0.150400044369153)(0.683,0.149421722511217)(0.684,0.148448508072924)(0.685,0.147480383303938)(0.686,0.146517330417245)(0.687,0.14555933159312)(0.688,0.144606368978712)(0.689,0.143658424692011)(0.69,0.142715480822659)(0.691,0.141777519434576)(0.692,0.140844522566448)(0.693,0.139916472235451)(0.694,0.138993350437306)(0.695,0.138075139149556)(0.696,0.137161820331728)(0.697,0.136253375928612)(0.698,0.135349787870094)(0.699,0.134451038075093)(0.7,0.133557108451295)(0.701,0.132667980897187)(0.702,0.13178363730458)(0.703,0.130904059558526)(0.704,0.130029229540071)(0.705,0.129159129127713)(0.706,0.128293740197724)(0.707,0.127433044626937)(0.708,0.126577024292848)(0.709,0.125725661076728)(0.71,0.124878936863068)(0.711,0.124036833541688)(0.712,0.123199333009416)(0.713,0.122366417170783)(0.714,0.12153806794013)(0.715,0.120714267241029)(0.716,0.119894997009484)(0.717,0.119080239193714)(0.718,0.11826997575648)(0.719,0.117464188674643)(0.72,0.11666285994194)(0.721,0.115865971568763)(0.722,0.115073505583929)(0.723,0.114285444035245)(0.724,0.113501768990609)(0.725,0.112722462539683)(0.726,0.111947506794108)(0.727,0.111176883888064)(0.728,0.110410575980047)(0.729,0.109648565253639)(0.73,0.108890833917963)(0.731,0.108137364208449)(0.732,0.107388138388509)(0.733,0.106643138749307)(0.734,0.105902347611431)(0.735,0.105165747324554)(0.736,0.104433320269548)(0.737,0.103705048858371)(0.738,0.102980915534401)(0.739,0.10226090277432)(0.74,0.101544993087899)(0.741,0.100833169018544)(0.742,0.100125413144636)(0.743,0.0994217080794168)(0.744,0.0987220364724316)(0.745,0.0980263810089753)(0.746,0.0973347244117572)(0.747,0.0966470494405679)(0.748,0.0959633388932789)(0.749,0.0952835756069525)(0.75,0.0946077424566204)(0.751,0.0939358223575048)(0.752,0.0932677982643514)(0.753,0.0926036531729845)(0.754,0.0919433701190852)(0.755,0.0912869321805231)(0.756,0.0906343224763572)(0.757,0.0899855241676128)(0.758,0.0893405204578367)(0.759,0.0886992945939857)(0.76,0.0880618298650936)(0.761,0.0874281096043815)(0.762,0.0867981171887021)(0.763,0.0861718360387619)(0.764,0.0855492496202314)(0.765,0.084930341442857)(0.766,0.0843150950616822)(0.767,0.0837034940769365)(0.768,0.0830955221340356)(0.769,0.0824911629246915)(0.77,0.0818904001859132)(0.771,0.0812932177011171)(0.772,0.0806995993000158)(0.773,0.0801095288588404)(0.774,0.0795229903007843)(0.775,0.0789399675951152)(0.776,0.0783604447595065)(0.777,0.0777844058573728)(0.778,0.0772118350002015)(0.779,0.0766427163471083)(0.78,0.0760770341045047)(0.781,0.0755147725263194)(0.782,0.074955915914554)(0.783,0.0744004486191718)(0.784,0.0738483550377644)(0.785,0.0732996196164403)(0.786,0.0727542268491587)(0.787,0.0722121612780623)(0.788,0.0716734074938107)(0.789,0.071137950135025)(0.79,0.0706057738887322)(0.791,0.0700768634905868)(0.792,0.0695512037245459)(0.793,0.0690287794227118)(0.794,0.0685095754661211)(0.795,0.0679935767836572)(0.796,0.067480768353397)(0.797,0.0669711352008143)(0.798,0.0664646624007965)(0.799,0.0659613350762959)(0.8,0.0654611383986775)(0.801,0.0649640575872617)(0.802,0.0644700779104461)(0.803,0.0639791846841415)(0.804,0.0634913632730009)(0.805,0.0630065990898583)(0.806,0.0625248775955114)(0.807,0.0620461842988293)(0.808,0.061570504756865)(0.809,0.0610978245743008)(0.81,0.0606281294045563)(0.811,0.0601614049474607)(0.812,0.0596976369519119)(0.813,0.0592368112137743)(0.814,0.0587789135765358)(0.815,0.0583239299316519)(0.816,0.0578718462169789)(0.817,0.0574226484186749)(0.818,0.0569763225695193)(0.819,0.0565328547497072)(0.82,0.056092231086164)(0.821,0.0556544377528993)(0.822,0.0552194609704298)(0.823,0.0547872870063576)(0.824,0.0543579021743461)(0.825,0.053931292835152)(0.826,0.0535074453950068)(0.827,0.0530863463071851)(0.828,0.0526679820704867)(0.829,0.0522523392298968)(0.83,0.0518394043760306)(0.831,0.0514291641455777)(0.832,0.0510216052204137)(0.833,0.0506167143282665)(0.834,0.0502144782414948)(0.835,0.0498148837788647)(0.836,0.0494179178026632)(0.837,0.0490235672213623)(0.838,0.0486318189875101)(0.839,0.0482426600988406)(0.84,0.0478560775969416)(0.841,0.0474720585681431)(0.842,0.047090590143517)(0.843,0.0467116594971006)(0.844,0.0463352538480066)(0.845,0.0459613604584241)(0.846,0.0455899666345072)(0.847,0.0452210597263746)(0.848,0.0448546271263339)(0.849,0.0444906562715452)(0.85,0.0441291346409134)(0.851,0.0437700497576409)(0.852,0.043413389186564)(0.853,0.0430591405355951)(0.854,0.0427072914559456)(0.855,0.0423578296402382)(0.856,0.0420107428238392)(0.857,0.0416660187845252)(0.858,0.0413236453418175)(0.859,0.0409836103568706)(0.86,0.0406459017331384)(0.861,0.0403105074151533)(0.862,0.0399774153894139)(0.863,0.0396466136833861)(0.864,0.0393180903657253)(0.865,0.0389918335464978)(0.866,0.0386678313765154)(0.867,0.0383460720473349)(0.868,0.0380265437912585)(0.869,0.0377092348808894)(0.87,0.0373941336300198)(0.871,0.0370812283916333)(0.872,0.0367705075599023)(0.873,0.0364619595680793)(0.874,0.0361555728902729)(0.875,0.0358513360395607)(0.876,0.0355492375693211)(0.877,0.0352492660720127)(0.878,0.0349514101799508)(0.879,0.0346556585640867)(0.88,0.0343619999354505)(0.881,0.0340704230432642)(0.882,0.0337809166762737)(0.883,0.0334934696620825)(0.884,0.0332080708663751)(0.885,0.0329247091942486)(0.886,0.0326433735888809)(0.887,0.0323640530319746)(0.888,0.032086736543202)(0.889,0.0318114131809821)(0.89,0.0315380720413705)(0.891,0.0312667022583923)(0.892,0.0309972930041535)(0.893,0.0307298334886185)(0.894,0.0304643129590554)(0.895,0.0302007207003685)(0.896,0.029939046035321)(0.897,0.0296792783234245)(0.898,0.0294214069622711)(0.899,0.0291654213859793)(0.9,0.028911311065638)(0.901,0.0286590655101948)(0.902,0.0284086742649014)(0.903,0.0281601269115361)(0.904,0.0279134130697356)(0.905,0.0276685223945527)(0.906,0.0274254445784549)(0.907,0.0271841693499919)(0.908,0.0269446864742395)(0.909,0.0267069857528001)(0.91,0.0264710570231363)(0.911,0.0262368901592369)(0.912,0.026004475071173)(0.913,0.0257738017052089)(0.914,0.0255448600428032)(0.915,0.0253176401022736)(0.916,0.0250921319371322)(0.917,0.024868325636973)(0.918,0.0246462113271395)(0.919,0.024425779168169)(0.92,0.0242070193566812)(0.921,0.0239899221242678)(0.922,0.0237744777387139)(0.923,0.0235606765023322)(0.924,0.0233485087534069)(0.925,0.0231379648649721)(0.926,0.0229290352458111)(0.927,0.0227217103391267)(0.928,0.0225159806243022)(0.929,0.0223118366148325)(0.93,0.0221092688593691)(0.931,0.0219082679420192)(0.932,0.0217088244807127)(0.933,0.0215109291299444)(0.934,0.0213145725770335)(0.935,0.0211197455456414)(0.936,0.0209264387932538)(0.937,0.0207346431122547)(0.938,0.0205443493296297)(0.939,0.0203555483070406)(0.94,0.0201682309406426)(0.941,0.0199823881609218)(0.942,0.0197980109331031)(0.943,0.0196150902564973)(0.944,0.0194336171650544)(0.945,0.0192535827270301)(0.946,0.0190749780448751)(0.947,0.0188977942554569)(0.948,0.0187220225297269)(0.949,0.0185476540728313)(0.95,0.0183746801242224)(0.951,0.0182030919575471)(0.952,0.0180328808802033)(0.953,0.0178640382338946)(0.954,0.0176965553942976)(0.955,0.0175304237716167)(0.956,0.0173656348090301)(0.957,0.0172021799846877)(0.958,0.0170400508099355)(0.959,0.0168792388304251)(0.96,0.0167197356252258)(0.961,0.0165615328080459)(0.962,0.0164046220256786)(0.963,0.0162489949590005)(0.964,0.0160946433227504)(0.965,0.0159415588651956)(0.966,0.0157897333683543)(0.967,0.0156391586482174)(0.968,0.0154898265541936)(0.969,0.0153417289692204)(0.97,0.0151948578104299)(0.971,0.0150492050279283)(0.972,0.014904762605461)(0.973,0.0147615225609687)(0.974,0.0146194769451435)(0.975,0.0144786178427614)(0.976,0.0143389373719049)(0.977,0.0142004276839636)(0.978,0.0140630809637443)(0.979,0.0139268894302491)(0.98,0.0137918453347874)(0.981,0.0136579409626414)(0.982,0.0135251686326221)(0.983,0.0133935206966251)(0.984,0.0132629895398528)(0.985,0.0131335675808142)(0.986,0.0130052472715469)(0.987,0.0128780210972845)(0.988,0.0127518815757899)(0.989,0.0126268212594649)(0.99,0.0125028327326859)(0.991,0.012379908613358)(0.992,0.012258041552915)(0.993,0.0121372242354312)(0.994,0.0120174493785097)(0.995,0.0118987097321721)(0.996,0.0117809980803019)(0.997,0.0116643072396449)(0.998,0.0115486300595879)(0.999,0.0114339594229351)(1,0.0114339594229233) 
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,9.08486920204446e-08)(-0.999,9.39055506091823e-08)(-0.998,9.70610491250313e-08)(-0.997,1.00318227231764e-07)(-0.996,1.03680213667218e-07)(-0.995,1.07150228716267e-07)(-0.994,1.10731586748774e-07)(-0.993,1.14427698824045e-07)(-0.992,1.18242075363473e-07)(-0.991,1.22178328893106e-07)(-0.99,1.26240176857813e-07)(-0.989,1.30431444508863e-07)(-0.988,1.34756067866723e-07)(-0.987,1.39218096760931e-07)(-0.986,1.43821697948954e-07)(-0.985,1.48571158315994e-07)(-0.984,1.53470888157717e-07)(-0.983,1.58525424547963e-07)(-0.982,1.63739434793515e-07)(-0.981,1.69117719978119e-07)(-0.98,1.74665218597881e-07)(-0.979,1.80387010290311e-07)(-0.978,1.8628831965936e-07)(-0.977,1.92374520198738e-07)(-0.976,1.98651138315939e-07)(-0.975,2.0512385745948e-07)(-0.974,2.11798522351852e-07)(-0.973,2.18681143330736e-07)(-0.972,2.25777900801174e-07)(-0.971,2.33095149801408e-07)(-0.97,2.40639424685155e-07)(-0.969,2.48417443923112e-07)(-0.968,2.56436115026648e-07)(-0.967,2.64702539596662e-07)(-0.966,2.73224018500656e-07)(-0.965,2.82008057181021e-07)(-0.964,2.91062371097979e-07)(-0.963,3.00394891310204e-07)(-0.962,3.10013770196587e-07)(-0.961,3.19927387322541e-07)(-0.96,3.30144355454378e-07)(-0.959,3.40673526725335e-07)(-0.958,3.51523998956909e-07)(-0.957,3.62705122139251e-07)(-0.956,3.74226505074521e-07)(-0.955,3.86098022187122e-07)(-0.954,3.98329820504835e-07)(-0.953,4.10932326814968e-07)(-0.952,4.23916254999848e-07)(-0.951,4.3729261355583e-07)(-0.95,4.51072713300387e-07)(-0.949,4.652681752718e-07)(-0.948,4.79890938826049e-07)(-0.947,4.94953269935623e-07)(-0.946,5.10467769695266e-07)(-0.945,5.2644738303948e-07)(-0.944,5.42905407677006e-07)(-0.943,5.59855503247494e-07)(-0.942,5.77311700705579e-07)(-0.941,5.95288411937968e-07)(-0.94,6.13800439619303e-07)(-0.939,6.32862987311729e-07)(-0.938,6.52491669816282e-07)(-0.937,6.72702523777475e-07)(-0.936,6.93512018554349e-07)(-0.935,7.14937067355626e-07)(-0.934,7.36995038654877e-07)(-0.933,7.59703767882361e-07)(-0.932,7.83081569410438e-07)(-0.931,8.07147248829429e-07)(-0.93,8.31920115531208e-07)(-0.929,8.57419995597014e-07)(-0.928,8.83667245008251e-07)(-0.927,9.10682763176425e-07)(-0.926,9.38488006811029e-07)(-0.925,9.67105004123953e-07)(-0.924,9.96556369384896e-07)(-0.923,1.02686531783322e-06)(-0.922,1.05805568095564e-06)(-0.921,1.09015192213829e-06)(-0.92,1.12317915270248e-06)(-0.919,1.1571631483328e-06)(-0.918,1.19213036590752e-06)(-0.917,1.22810796074069e-06)(-0.916,1.26512380424577e-06)(-0.915,1.30320650203072e-06)(-0.914,1.34238541243569e-06)(-0.913,1.38269066552258e-06)(-0.912,1.42415318252876e-06)(-0.911,1.46680469579491e-06)(-0.91,1.51067776917886e-06)(-0.909,1.55580581896739e-06)(-0.908,1.60222313529703e-06)(-0.907,1.64996490409689e-06)(-0.906,1.69906722956582e-06)(-0.905,1.74956715719615e-06)(-0.904,1.80150269735811e-06)(-0.903,1.85491284945755e-06)(-0.902,1.9098376266808e-06)(-0.901,1.96631808134144e-06)(-0.9,2.02439633084231e-06)(-0.899,2.08411558426832e-06)(-0.898,2.14552016962509e-06)(-0.897,2.20865556173861e-06)(-0.896,2.27356841083181e-06)(-0.895,2.34030657179446e-06)(-0.894,2.40891913416295e-06)(-0.893,2.47945645282698e-06)(-0.892,2.55197017948054e-06)(-0.891,2.626513294835e-06)(-0.89,2.70314014161248e-06)(-0.889,2.78190645833867e-06)(-0.888,2.86286941395402e-06)(-0.887,2.94608764326262e-06)(-0.886,3.03162128323893e-06)(-0.885,3.11953201021385e-06)(-0.884,3.20988307795992e-06)(-0.883,3.30273935669806e-06)(-0.882,3.39816737304761e-06)(-0.881,3.49623535094271e-06)(-0.88,3.59701325353734e-06)(-0.879,3.70057282612399e-06)(-0.878,3.80698764008938e-06)(-0.877,3.91633313793231e-06)(-0.876,4.0286866793694e-06)(-0.875,4.14412758855438e-06)(-0.874,4.26273720243813e-06)(-0.873,4.38459892029679e-06)(-0.872,4.50979825445588e-06)(-0.871,4.63842288223882e-06)(-0.87,4.77056269916983e-06)(-0.869,4.9063098734616e-06)(-0.868,5.045758901817e-06)(-0.867,5.18900666657872e-06)(-0.866,5.33615249425731e-06)(-0.865,5.48729821547133e-06)(-0.864,5.64254822633434e-06)(-0.863,5.80200955132264e-06)(-0.862,5.96579190765861e-06)(-0.861,6.13400777124821e-06)(-0.86,6.30677244420853e-06)(-0.859,6.48420412402361e-06)(-0.858,6.66642397436752e-06)(-0.857,6.85355619763633e-06)(-0.856,7.04572810922729e-06)(-0.855,7.2430702136113e-06)(-0.854,7.4457162822372e-06)(-0.853,7.65380343331391e-06)(-0.852,7.86747221351764e-06)(-0.851,8.08686668166678e-06)(-0.85,8.31213449441467e-06)(-0.849,8.54342699400743e-06)(-0.848,8.78089929815536e-06)(-0.847,9.02471039207206e-06)(-0.846,9.27502322273004e-06)(-0.845,9.53200479538852e-06)(-0.844,9.79582627244549e-06)(-0.843,1.00666630746741e-05)(-0.842,1.03446949848942e-05)(-0.841,1.06301062541443e-05)(-0.84,1.09230857104122e-05)(-0.839,1.12238268699801e-05)(-0.838,1.15325280514567e-05)(-0.837,1.18493924925524e-05)(-0.836,1.21746284696685e-05)(-0.835,1.25084494203675e-05)(-0.834,1.28510740687905e-05)(-0.833,1.32027265540965e-05)(-0.832,1.35636365619935e-05)(-0.831,1.39340394594363e-05)(-0.83,1.43141764325695e-05)(-0.829,1.47042946279889e-05)(-0.828,1.51046472974061e-05)(-0.827,1.55154939457926e-05)(-0.826,1.59371004830922e-05)(-0.825,1.6369739379588e-05)(-0.824,1.68136898249907e-05)(-0.823,1.72692378914018e-05)(-0.822,1.77366767001159e-05)(-0.821,1.82163065925476e-05)(-0.82,1.87084353051485e-05)(-0.819,1.92133781486569e-05)(-0.818,1.97314581915304e-05)(-0.817,2.0263006447928e-05)(-0.816,2.08083620700684e-05)(-0.815,2.13678725453654e-05)(-0.814,2.19418938981516e-05)(-0.813,2.25307908964009e-05)(-0.812,2.31349372632739e-05)(-0.811,2.37547158938994e-05)(-0.81,2.439051907721e-05)(-0.809,2.50427487232713e-05)(-0.808,2.57118165959043e-05)(-0.807,2.6398144551073e-05)(-0.806,2.71021647808183e-05)(-0.805,2.78243200632361e-05)(-0.804,2.85650640182696e-05)(-0.803,2.93248613698334e-05)(-0.802,3.01041882140392e-05)(-0.801,3.09035322940616e-05)(-0.8,3.17233932813885e-05)(-0.799,3.25642830640364e-05)(-0.798,3.34267260414601e-05)(-0.797,3.43112594267664e-05)(-0.796,3.52184335559355e-05)(-0.795,3.61488122046992e-05)(-0.794,3.71029729127715e-05)(-0.793,3.80815073161047e-05)(-0.792,3.90850214868351e-05)(-0.791,4.01141362816319e-05)(-0.79,4.11694876981949e-05)(-0.789,4.22517272403861e-05)(-0.788,4.33615222920737e-05)(-0.787,4.44995564999265e-05)(-0.786,4.56665301653585e-05)(-0.785,4.68631606458602e-05)(-0.784,4.80901827659161e-05)(-0.783,4.93483492377446e-05)(-0.782,5.06384310920999e-05)(-0.781,5.19612181193514e-05)(-0.78,5.33175193211081e-05)(-0.779,5.47081633726137e-05)(-0.778,5.61339990961847e-05)(-0.777,5.75958959459373e-05)(-0.776,5.90947445040705e-05)(-0.775,6.06314569889843e-05)(-0.774,6.22069677754971e-05)(-0.773,6.38222339274602e-05)(-0.772,6.54782357430515e-05)(-0.771,6.71759773130459e-05)(-0.77,6.89164870923516e-05)(-0.769,7.07008184851586e-05)(-0.768,7.25300504439813e-05)(-0.767,7.44052880829276e-05)(-0.766,7.63276633055303e-05)(-0.765,7.82983354474783e-05)(-0.764,8.03184919345993e-05)(-0.763,8.2389348956435e-05)(-0.762,8.45121521557746e-05)(-0.761,8.66881773345091e-05)(-0.76,8.89187311762162e-05)(-0.759,9.12051519858122e-05)(-0.758,9.35488104467021e-05)(-0.757,9.59511103958153e-05)(-0.756,9.84134896169422e-05)(-0.755,0.00010093742065279)(-0.754,0.000103524411636176)(-0.753,0.000106176007140852)(-0.752,0.000108893789052301)(-0.751,0.000111679377459083)(-0.75,0.000114534431565119)(-0.749,0.000117460650623404)(-0.748,0.000120459774891687)(-0.747,0.000123533586610528)(-0.746,0.000126683911004323)(-0.745,0.000129912617305773)(-0.744,0.00013322161980433)(-0.743,0.000136612878919181)(-0.742,0.000140088402297312)(-0.741,0.000143650245937184)(-0.74,0.000147300515338677)(-0.739,0.000151041366679819)(-0.738,0.000154875008020897)(-0.737,0.000158803700536636)(-0.736,0.000162829759776992)(-0.735,0.00016695555695723)(-0.734,0.000171183520277942)(-0.733,0.000175516136275668)(-0.732,0.000179955951204796)(-0.731,0.000184505572451425)(-0.73,0.000189167669979869)(-0.729,0.000193944977812603)(-0.728,0.000198840295544306)(-0.727,0.000203856489890783)(-0.726,0.00020899649627351)(-0.725,0.000214263320440627)(-0.724,0.000219660040125068)(-0.723,0.00022518980674078)(-0.722,0.000230855847117749)(-0.721,0.000236661465276676)(-0.72,0.000242610044244221)(-0.719,0.000248705047909656)(-0.718,0.000254950022923749)(-0.717,0.000261348600640937)(-0.716,0.00026790449910556)(-0.715,0.000274621525083154)(-0.714,0.000281503576137774)(-0.713,0.000288554642756325)(-0.712,0.000295778810520869)(-0.711,0.00030318026232972)(-0.71,0.000310763280669293)(-0.709,0.000318532249935599)(-0.708,0.000326491658809799)(-0.707,0.000334646102684838)(-0.706,0.000343000286148625)(-0.705,0.000351559025520372)(-0.704,0.000360327251445815)(-0.703,0.000369310011547863)(-0.702,0.000378512473138618)(-0.701,0.000387939925988934)(-0.7,0.000397597785161997)(-0.699,0.00040749159390679)(-0.698,0.000417627026618159)(-0.697,0.0004280098918593)(-0.696,0.000438646135453409)(-0.695,0.000449541843640244)(-0.694,0.00046070324630481)(-0.693,0.000472136720273493)(-0.692,0.000483848792685122)(-0.691,0.000495846144432095)(-0.69,0.000508135613679633)(-0.689,0.000520724199457657)(-0.688,0.000533619065333888)(-0.687,0.000546827543162493)(-0.686,0.000560357136916972)(-0.685,0.000574215526601599)(-0.684,0.000588410572250333)(-0.683,0.000602950318007259)(-0.682,0.000617842996297847)(-0.681,0.00063309703208481)(-0.68,0.000648721047218259)(-0.679,0.000664723864873491)(-0.678,0.000681114514086787)(-0.677,0.000697902234381844)(-0.676,0.000715096480498043)(-0.675,0.000732706927212628)(-0.674,0.00075074347426824)(-0.673,0.000769216251397893)(-0.672,0.000788135623459327)(-0.671,0.000807512195669773)(-0.67,0.000827356818954362)(-0.669,0.000847680595398331)(-0.668,0.00086849488381693)(-0.667,0.0008898113054327)(-0.666,0.0009116417496743)(-0.665,0.00093399838008675)(-0.664,0.000956893640367183)(-0.663,0.000980340260515516)(-0.662,0.00100435126311532)(-0.661,0.00102893996973304)(-0.66,0.00105412000745169)(-0.659,0.001079905315527)(-0.658,0.0011063101521822)(-0.657,0.00113334910152913)(-0.656,0.00116103708063262)(-0.655,0.00118938934670477)(-0.654,0.00121842150444734)(-0.653,0.00124814951352782)(-0.652,0.00127858969620818)(-0.651,0.00130975874511107)(-0.65,0.0013416737311438)(-0.649,0.00137435211156346)(-0.648,0.00140781173820338)(-0.647,0.00144207086584836)(-0.646,0.00147714816077011)(-0.645,0.00151306270942093)(-0.644,0.00154983402728904)(-0.643,0.00158748206791736)(-0.642,0.00162602723208837)(-0.641,0.00166549037717646)(-0.64,0.00170589282667056)(-0.639,0.00174725637986876)(-0.638,0.00178960332174769)(-0.637,0.00183295643300802)(-0.636,0.00187733900029838)(-0.635,0.00192277482662026)(-0.634,0.00196928824191544)(-0.633,0.00201690411383816)(-0.632,0.0020656478587142)(-0.631,0.00211554545268892)(-0.63,0.00216662344306542)(-0.629,0.00221890895983649)(-0.628,0.00227242972741001)(-0.627,0.00232721407653198)(-0.626,0.00238329095640742)(-0.625,0.00244068994702132)(-0.624,0.00249944127166197)(-0.623,0.00255957580964753)(-0.622,0.00262112510925836)(-0.621,0.00268412140087618)(-0.62,0.0027485976103317)(-0.619,0.00281458737246207)(-0.618,0.00288212504488031)(-0.617,0.00295124572195738)(-0.616,0.00302198524901827)(-0.615,0.00309438023675347)(-0.614,0.00316846807584735)(-0.613,0.00324428695182375)(-0.612,0.00332187586011043)(-0.611,0.00340127462132293)(-0.61,0.00348252389676878)(-0.609,0.00356566520417307)(-0.608,0.00365074093362463)(-0.607,0.00373779436374581)(-0.606,0.00382686967808346)(-0.605,0.00391801198172358)(-0.604,0.00401126731812854)(-0.603,0.00410668268619726)(-0.602,0.00420430605754844)(-0.601,0.00430418639402568)(-0.6,0.00440637366542603)(-0.599,0.00451091886744962)(-0.598,0.00461787403986958)(-0.597,0.00472729228492306)(-0.596,0.00483922778592095)(-0.595,0.00495373582607555)(-0.594,0.00507087280754523)(-0.593,0.00519069627069287)(-0.592,0.00531326491355933)(-0.591,0.00543863861154669)(-0.59,0.00556687843731172)(-0.589,0.00569804668086576)(-0.588,0.00583220686987875)(-0.587,0.00596942379018559)(-0.586,0.0061097635064902)(-0.585,0.00625329338326522)(-0.584,0.00640008210584365)(-0.583,0.00655019970169874)(-0.582,0.00670371756190421)(-0.581,0.0068607084627884)(-0.58,0.00702124658773519)(-0.579,0.00718540754919543)(-0.578,0.00735326841081834)(-0.577,0.00752490770979208)(-0.576,0.00770040547928641)(-0.575,0.00787984327109794)(-0.574,0.00806330417838361)(-0.573,0.00825087285858369)(-0.572,0.00844263555641877)(-0.571,0.00863868012706493)(-0.57,0.0088390960593837)(-0.569,0.0090439744993188)(-0.568,0.00925340827332852)(-0.567,0.00946749191197041)(-0.566,0.00968632167350127)(-0.565,0.00990999556761349)(-0.564,0.0101386133791653)(-0.563,0.0103722766920301)(-0.562,0.0106110889129153)(-0.561,0.0108551552952829)(-0.56,0.0111045829632135)(-0.559,0.0113594809353519)(-0.558,0.0116199601487689)(-0.557,0.0118861334828843)(-0.556,0.0121581157832756)(-0.555,0.0124360238855245)(-0.554,0.0127199766389201)(-0.553,0.0130100949301742)(-0.552,0.0133065017069577)(-0.551,0.0136093220014275)(-0.55,0.0139186829535377)(-0.549,0.0142347138343098)(-0.548,0.0145575460688553)(-0.547,0.0148873132593263)(-0.546,0.0152241512075757)(-0.545,0.0155681979377186)(-0.544,0.0159195937183603)(-0.543,0.0162784810846918)(-0.542,0.0166450048602086)(-0.541,0.0170193121782635)(-0.54,0.017401552503196)(-0.539,0.0177918776512584)(-0.538,0.0181904418110723)(-0.537,0.0185974015638427)(-0.536,0.0190129159030532)(-0.535,0.0194371462538773)(-0.534,0.0198702564920202)(-0.533,0.0203124129622338)(-0.532,0.0207637844962098)(-0.531,0.0212245424301002)(-0.53,0.0216948606213602)(-0.529,0.0221749154651755)(-0.528,0.0226648859101495)(-0.527,0.0231649534735329)(-0.526,0.0236753022556509)(-0.525,0.0241961189538208)(-0.524,0.0247275928754094)(-0.523,0.0252699159503312)(-0.522,0.0258232827426191)(-0.521,0.0263878904613867)(-0.52,0.0269639389707972)(-0.519,0.0275516307993557)(-0.518,0.0281511711481995)(-0.517,0.0287627678985506)(-0.516,0.029386631618208)(-0.515,0.03002297556708)(-0.514,0.0306720157017082)(-0.513,0.0313339706787671)(-0.512,0.0320090618574963)(-0.511,0.0326975133010366)(-0.51,0.0333995517766336)(-0.509,0.0341154067546856)(-0.508,0.034845310406589)(-0.507,0.0355894976013561)(-0.506,0.036348205900974)(-0.505,0.0371216755544676)(-0.504,0.0379101494906246)(-0.503,0.0387138733093706)(-0.502,0.0395330952717343)(-0.501,0.0403680662883923)(-0.5,0.0412190399067444)(-0.499,0.0420862722964893)(-0.498,0.0429700222336743)(-0.497,0.0438705510831744)(-0.496,0.0447881227795769)(-0.495,0.0457230038064379)(-0.494,0.0466754631738616)(-0.493,0.0476457723943995)(-0.492,0.0486342054572068)(-0.491,0.0496410388004494)(-0.49,0.050666551281909)(-0.489,0.0517110241477687)(-0.488,0.0527747409995458)(-0.487,0.0538579877591366)(-0.486,0.0549610526319466)(-0.485,0.0560842260680779)(-0.484,0.057227800721555)(-0.483,0.0583920714075274)(-0.482,0.0595773350574695)(-0.481,0.0607838906723128)(-0.48,0.0620120392735056)(-0.479,0.0632620838519658)(-0.478,0.0645343293149075)(-0.477,0.0658290824305206)(-0.476,0.0671466517704727)(-0.475,0.0684873476502175)(-0.474,0.0698514820671037)(-0.473,0.0712393686362368)(-0.472,0.0726513225240898)(-0.471,0.0740876603798688)(-0.47,0.075548700264581)(-0.469,0.0770347615778122)(-0.468,0.078546164982202)(-0.467,0.0800832323255991)(-0.466,0.081646286560892)(-0.465,0.0832356516635009)(-0.464,0.0848516525465327)(-0.463,0.0864946149735949)(-0.462,0.0881648654692482)(-0.461,0.0898627312271183)(-0.46,0.0915885400156598)(-0.459,0.0933426200815604)(-0.458,0.095125300050818)(-0.457,0.0969369088274712)(-0.456,0.0987777754899894)(-0.455,0.100648229185362)(-0.454,0.102548599020865)(-0.453,0.104479213953544)(-0.452,0.106440402677393)(-0.451,0.108432493508307)(-0.45,0.110455814266764)(-0.449,0.1125106921583)(-0.448,0.114597453651785)(-0.447,0.116716424355538)(-0.446,0.118867928891285)(-0.445,0.12105229076603)(-0.444,0.123269832241832)(-0.443,0.125520874203556)(-0.442,0.127805736024607)(-0.441,0.130124735430727)(-0.44,0.132478188361839)(-0.439,0.134866408832057)(-0.438,0.13728970878784)(-0.437,0.13974839796438)(-0.436,0.142242783740278)(-0.435,0.144773170990536)(-0.434,0.147339861937942)(-0.433,0.14994315600291)(-0.432,0.152583349651823)(-0.431,0.155260736243959)(-0.43,0.157975605877044)(-0.429,0.160728245231553)(-0.428,0.163518937413738)(-0.427,0.166347961797559)(-0.426,0.169215593865533)(-0.425,0.172122105048595)(-0.424,0.175067762565063)(-0.423,0.178052829258677)(-0.422,0.181077563436192)(-0.421,0.1841422187039)(-0.42,0.187247043803924)(-0.419,0.190392282449905)(-0.418,0.193578173162328)(-0.417,0.196804949103565)(-0.416,0.200072837912754)(-0.415,0.203382061540589)(-0.414,0.206732836084097)(-0.413,0.210125371621576)(-0.412,0.213559872047733)(-0.411,0.217036534909183)(-0.41,0.220555551240339)(-0.409,0.224117105399881)(-0.408,0.22772137490791)(-0.407,0.231368530283804)(-0.406,0.235058734885027)(-0.405,0.238792144746895)(-0.404,0.242568908423472)(-0.403,0.246389166829688)(-0.402,0.25025305308482)(-0.401,0.254160692357418)(-0.4,0.258112201711817)(-0.399,0.262107689956362)(-0.398,0.266147257493458)(-0.397,0.270230996171558)(-0.396,0.274358989139172)(-0.395,0.278531310701151)(-0.394,0.282748026177157)(-0.393,0.287009191762652)(-0.392,0.291314854392398)(-0.391,0.295665051606549)(-0.39,0.300059811419673)(-0.389,0.304499152192512)(-0.388,0.308983082506861)(-0.387,0.31351160104353)(-0.386,0.318084696463601)(-0.385,0.322702347292997)(-0.384,0.327364521810556)(-0.383,0.332071177939687)(-0.382,0.336822263143719)(-0.381,0.341617714325105)(-0.38,0.34645745772846)(-0.379,0.351341408847683)(-0.378,0.356269472337224)(-0.377,0.361241541927466)(-0.376,0.366257500344621)(-0.375,0.371317219234827)(-0.374,0.376420559092989)(-0.373,0.381567369196044)(-0.372,0.38675748754104)(-0.371,0.391990740787981)(-0.37,0.397266944207521)(-0.369,0.40258590163365)(-0.368,0.407947405421344)(-0.367,0.413351236409422)(-0.366,0.418797163888477)(-0.365,0.424284945574147)(-0.364,0.429814327585629)(-0.363,0.435385044429581)(-0.362,0.440996818989503)(-0.361,0.446649362520531)(-0.36,0.452342374649795)(-0.359,0.458075543382372)(-0.358,0.463848545112846)(-0.357,0.469661044642501)(-0.356,0.475512695202295)(-0.355,0.481403138481453)(-0.354,0.487332004661833)(-0.353,0.493298912458133)(-0.352,0.499303469163825)(-0.351,0.505345270702832)(-0.35,0.511423901687214)(-0.349,0.517538935480357)(-0.348,0.523689934266304)(-0.347,0.52987644912459)(-0.346,0.536098020111147)(-0.345,0.542354176344739)(-0.344,0.548644436099352)(-0.343,0.554968306902173)(-0.342,0.561325285637417)(-0.341,0.567714858655712)(-0.34,0.574136501889213)(-0.339,0.580589680972187)(-0.338,0.587073851367365)(-0.337,0.593588458497558)(-0.336,0.600132937882864)(-0.335,0.606706715283199)(-0.334,0.613309206846171)(-0.333,0.61993981926027)(-0.332,0.626597949913057)(-0.331,0.633282987054631)(-0.33,0.639994309966099)(-0.329,0.646731289132854)(-0.328,0.653493286422848)(-0.327,0.660279655269491)(-0.326,0.66708974085939)(-0.325,0.673922880324397)(-0.324,0.6807784029383)(-0.323,0.687655630317793)(-0.322,0.694553876627659)(-0.321,0.70147244879011)(-0.32,0.708410646698062)(-0.319,0.715367763432394)(-0.318,0.722343085482787)(-0.317,0.729335892972353)(-0.316,0.736345459885725)(-0.315,0.743371054300362)(-0.314,0.750411938621263)(-0.313,0.757467369818687)(-0.312,0.764536599668741)(-0.311,0.771618874996951)(-0.31,0.778713437924266)(-0.309,0.785819526115741)(-0.308,0.792936373031544)(-0.307,0.800063208180018)(-0.306,0.807199257373103)(-0.305,0.814343742983294)(-0.304,0.821495884202632)(-0.303,0.828654897303229)(-0.302,0.835819995899003)(-0.301,0.842990391208997)(-0.3,0.850165292321708)(-0.299,0.857343906460153)(-0.298,0.864525439248156)(-0.297,0.871709094976954)(-0.296,0.878894076871999)(-0.295,0.886079587361282)(-0.294,0.893264828342121)(-0.293,0.900449001449226)(-0.292,0.907631308322054)(-0.291,0.914810950872035)(-0.29,0.921987131549228)(-0.289,0.929159053608352)(-0.288,0.936325921373964)(-0.287,0.943486940504916)(-0.286,0.950641318257533)(-0.285,0.957788263747524)(-0.284,0.964926988210573)(-0.283,0.972056705261389)(-0.282,0.97917663115099)(-0.281,0.986285985022247)(-0.28,0.99338398916339)(-0.279,1.00046986925929)(-0.278,1.00754285464073)(-0.277,1.01460217853107)(-0.276,1.0216470782904)(-0.275,1.02867679565723)(-0.274,1.03569057698698)(-0.273,1.04268767348818)(-0.272,1.04966734145494)(-0.271,1.05662884249677)(-0.27,1.06357144376498)(-0.269,1.07049441817555)(-0.268,1.0773970446287)(-0.267,1.08427860822478)(-0.266,1.09113840047649)(-0.265,1.09797571951715)(-0.264,1.10478987030531)(-0.263,1.11158016482513)(-0.262,1.11834592228281)(-0.261,1.12508646929886)(-0.26,1.13180114009599)(-0.259,1.13848927668281)(-0.258,1.14515022903303)(-0.257,1.15178335526016)(-0.256,1.15838802178783)(-0.255,1.16496360351526)(-0.254,1.17150948397829)(-0.253,1.17802505550546)(-0.252,1.18450971936951)(-0.251,1.19096288593387)(-0.25,1.19738397479452)(-0.249,1.20377241491666)(-0.248,1.21012764476665)(-0.247,1.21644911243876)(-0.246,1.22273627577718)(-0.245,1.22898860249265)(-0.244,1.23520557027445)(-0.243,1.24138666689688)(-0.242,1.24753139032085)(-0.241,1.25363924879052)(-0.24,1.25970976092449)(-0.239,1.26574245580227)(-0.238,1.27173687304505)(-0.237,1.27769256289217)(-0.236,1.28360908627176)(-0.235,1.28948601486661)(-0.234,1.2953229311751)(-0.233,1.30111942856656)(-0.232,1.30687511133221)(-0.231,1.31258959473066)(-0.23,1.31826250502862)(-0.229,1.32389347953637)(-0.228,1.32948216663881)(-0.227,1.33502822582093)(-0.226,1.34053132768919)(-0.225,1.34599115398734)(-0.224,1.35140739760803)(-0.223,1.35677976259946)(-0.222,1.36210796416727)(-0.221,1.3673917286719)(-0.22,1.3726307936216)(-0.219,1.3778249076605)(-0.218,1.38297383055241)(-0.217,1.3880773331604)(-0.216,1.39313519742185)(-0.215,1.39814721631901)(-0.214,1.40311319384612)(-0.213,1.40803294497141)(-0.212,1.4129062955957)(-0.211,1.41773308250698)(-0.21,1.42251315333044)(-0.209,1.4272463664757)(-0.208,1.43193259107932)(-0.207,1.43657170694389)(-0.206,1.44116360447402)(-0.205,1.44570818460807)(-0.204,1.4502053587466)(-0.203,1.45465504867803)(-0.202,1.45905718650016)(-0.201,1.4634117145389)(-0.2,1.46771858526418)(-0.199,1.47197776120197)(-0.198,1.47618921484446)(-0.197,1.48035292855636)(-0.196,1.4844688944789)(-0.195,1.48853711443125)(-0.194,1.4925575998091)(-0.193,1.49653037148056)(-0.192,1.50045545968019)(-0.191,1.50433290390017)(-0.19,1.50816275277921)(-0.189,1.51194506398977)(-0.188,1.51567990412271)(-0.187,1.51936734857011)(-0.186,1.52300748140618)(-0.185,1.52660039526645)(-0.184,1.53014619122496)(-0.183,1.53364497866998)(-0.182,1.53709687517825)(-0.181,1.54050200638755)(-0.18,1.54386050586774)(-0.179,1.54717251499112)(-0.178,1.55043818280046)(-0.177,1.55365766587723)(-0.176,1.55683112820737)(-0.175,1.55995874104731)(-0.174,1.56304068278801)(-0.173,1.56607713881912)(-0.172,1.56906830139142)(-0.171,1.57201436947954)(-0.17,1.57491554864317)(-0.169,1.57777205088849)(-0.168,1.58058409452869)(-0.167,1.58335190404363)(-0.166,1.58607570994121)(-0.165,1.58875574861553)(-0.164,1.591392262207)(-0.163,1.59398549846182)(-0.162,1.59653571059096)(-0.161,1.59904315712972)(-0.16,1.60150810179699)(-0.159,1.60393081335483)(-0.158,1.6063115654682)(-0.157,1.60865063656479)(-0.156,1.61094830969544)(-0.155,1.61320487239502)(-0.154,1.61542061654285)(-0.153,1.61759583822496)(-0.152,1.61973083759553)(-0.151,1.62182591874027)(-0.15,1.623881389539)(-0.149,1.62589756152992)(-0.148,1.62787474977438)(-0.147,1.62981327272216)(-0.146,1.63171345207758)(-0.145,1.63357561266686)(-0.144,1.63540008230628)(-0.143,1.63718719167033)(-0.142,1.63893727416231)(-0.141,1.64065066578528)(-0.14,1.6423277050131)(-0.139,1.64396873266453)(-0.138,1.64557409177646)(-0.137,1.64714412747974)(-0.136,1.64867918687517)(-0.135,1.65017961891134)(-0.134,1.65164577426335)(-0.133,1.65307800521286)(-0.132,1.65447666552931)(-0.131,1.65584211035252)(-0.13,1.65717469607729)(-0.129,1.65847478023728)(-0.128,1.65974272139302)(-0.127,1.660978879019)(-0.126,1.66218361339354)(-0.125,1.66335728548905)(-0.124,1.66450025686471)(-0.123,1.6656128895598)(-0.122,1.66669554598875)(-0.121,1.66774858883783)(-0.12,1.66877238096302)(-0.119,1.66976728528917)(-0.118,1.67073366471138)(-0.117,1.67167188199735)(-0.116,1.6725822996908)(-0.115,1.67346528001716)(-0.114,1.67432118479077)(-0.113,1.6751503753229)(-0.112,1.67595321233138)(-0.111,1.67673005585267)(-0.11,1.67748126515438)(-0.109,1.67820719864986)(-0.108,1.67890821381356)(-0.107,1.67958466709933)(-0.106,1.68023691385877)(-0.105,1.68086530826167)(-0.104,1.68147020321801)(-0.103,1.68205195030152)(-0.102,1.68261089967414)(-0.101,1.68314740001285)(-0.1,1.68366179843682)(-0.099,1.68415444043757)(-0.098,1.68462566980876)(-0.097,1.68507582857913)(-0.096,1.68550525694522)(-0.095,1.68591429320752)(-0.094,1.68630327370567)(-0.093,1.68667253275734)(-0.092,1.68702240259644)(-0.091,1.68735321331459)(-0.09,1.68766529280256)(-0.089,1.68795896669355)(-0.088,1.68823455830808)(-0.087,1.68849238859986)(-0.086,1.68873277610293)(-0.085,1.68895603688013)(-0.084,1.68916248447348)(-0.083,1.68935242985468)(-0.082,1.68952618137774)(-0.081,1.68968404473257)(-0.08,1.68982632289977)(-0.079,1.68995331610649)(-0.078,1.69006532178428)(-0.077,1.69016263452648)(-0.076,1.69024554604846)(-0.075,1.69031434514843)(-0.074,1.6903693176683)(-0.073,1.69041074645798)(-0.072,1.69043891133785)(-0.071,1.69045408906521)(-0.07,1.69045655329947)(-0.069,1.69044657456996)(-0.0679999999999999,1.69042442024336)(-0.0669999999999999,1.69039035449364)(-0.0659999999999999,1.69034463827194)(-0.0649999999999999,1.69028752927769)(-0.0639999999999999,1.69021928193047)(-0.0629999999999999,1.69014014734381)(-0.0619999999999999,1.69005037329817)(-0.0609999999999999,1.68995020421658)(-0.0599999999999999,1.6898398811398)(-0.0589999999999999,1.68971964170372)(-0.0579999999999999,1.68958972011551)(-0.0569999999999999,1.68945034713336)(-0.0559999999999999,1.68930175004478)(-0.0549999999999999,1.68914415264631)(-0.0539999999999999,1.68897777522497)(-0.0529999999999999,1.6888028345392)(-0.0519999999999999,1.688619543801)(-0.0509999999999999,1.68842811265934)(-0.0499999999999999,1.68822874718333)(-0.0489999999999999,1.6880216498466)(-0.0479999999999999,1.6878070195131)(-0.0469999999999999,1.68758505142186)(-0.0459999999999999,1.68735593717373)(-0.0449999999999999,1.6871198647187)(-0.0439999999999999,1.68687701834336)(-0.0429999999999999,1.68662757865873)(-0.0419999999999999,1.68637172258995)(-0.0409999999999999,1.68610962336498)(-0.04,1.68584145050488)(-0.039,1.68556736981468)(-0.038,1.6852875433741)(-0.037,1.68500212952927)(-0.036,1.684711282885)(-0.035,1.68441515429723)(-0.034,1.68411389086631)(-0.033,1.68380763593095)(-0.032,1.68349652906163)(-0.031,1.68318070605561)(-0.03,1.68286029893183)(-0.029,1.68253543592633)(-0.028,1.68220624148796)(-0.027,1.6818728362748)(-0.026,1.68153533715071)(-0.025,1.68119385718252)(-0.024,1.68084850563704)(-0.023,1.68049938797932)(-0.022,1.68014660587046)(-0.021,1.6797902571663)(-0.02,1.67943043591617)(-0.019,1.679067232362)(-0.018,1.67870073293785)(-0.017,1.67833102026987)(-0.016,1.67795817317617)(-0.015,1.67758226666742)(-0.014,1.6772033719476)(-0.013,1.6768215564148)(-0.012,1.67643688366264)(-0.011,1.67604941348198)(-0.01,1.67565920186252)(-0.00900000000000001,1.67526630099501)(-0.00800000000000001,1.67487075927364)(-0.00700000000000001,1.67447262129883)(-0.00600000000000001,1.67407192787949)(-0.005,1.67366871603747)(-0.004,1.67326301900883)(-0.003,1.67285486624979)(-0.002,1.67244428343893)(-0.001,1.67203129248217)(0,1.6716159115161)(0.001,1.67119815491401)(0.002,1.67077803328952)(0.003,1.6703555535017)(0.004,1.66993071866095)(0.005,1.66950352813355)(0.00600000000000001,1.66907397754845)(0.00700000000000001,1.66864205880213)(0.00800000000000001,1.66820776006538)(0.00900000000000001,1.66777106578908)(0.01,1.66733195671198)(0.011,1.66689040986589)(0.012,1.66644639858393)(0.013,1.66599989250748)(0.014,1.66555085759312)(0.015,1.66509925612157)(0.016,1.66464504670416)(0.017,1.6641881842927)(0.018,1.66372862018627)(0.019,1.66326630204094)(0.02,1.66280117387862)(0.021,1.6623331760961)(0.022,1.66186224547438)(0.023,1.66138831518847)(0.024,1.66091131481749)(0.025,1.66043117035486)(0.026,1.65994780421896)(0.027,1.65946113526338)(0.028,1.65897107878876)(0.029,1.65847754655368)(0.03,1.65798044678678)(0.031,1.65747968419805)(0.032,1.65697515999175)(0.033,1.65646677187925)(0.034,1.65595441409105)(0.035,1.65543797739098)(0.036,1.6549173490894)(0.037,1.6543924130572)(0.038,1.65386304974013)(0.039,1.65332913617422)(0.04,1.65279054599983)(0.0409999999999999,1.65224714947709)(0.0419999999999999,1.65169881350346)(0.0429999999999999,1.65114540162781)(0.0439999999999999,1.65058677406882)(0.0449999999999999,1.65002278773096)(0.0459999999999999,1.64945329622257)(0.0469999999999999,1.64887814987413)(0.0479999999999999,1.64829719575643)(0.0489999999999999,1.64771027769883)(0.0499999999999999,1.64711723631017)(0.0509999999999999,1.64651790899728)(0.0519999999999999,1.64591212998577)(0.0529999999999999,1.64529973034155)(0.0539999999999999,1.64468053799149)(0.0549999999999999,1.64405437774562)(0.0559999999999999,1.64342107131965)(0.0569999999999999,1.64278043735821)(0.0579999999999999,1.64213229145804)(0.0589999999999999,1.64147644619294)(0.0599999999999999,1.64081271113714)(0.0609999999999999,1.64014089289321)(0.0619999999999999,1.63946079511468)(0.0629999999999999,1.63877221853581)(0.0639999999999999,1.63807496099766)(0.0649999999999999,1.637368817475)(0.0659999999999999,1.63665358010678)(0.0669999999999999,1.6359290382244)(0.0679999999999999,1.63519497838149)(0.069,1.63445118438554)(0.07,1.63369743732822)(0.071,1.63293351561855)(0.072,1.63215919501458)(0.073,1.63137424865844)(0.074,1.63057844710967)(0.075,1.62977155838095)(0.076,1.62895334797341)(0.077,1.62812357891484)(0.078,1.62728201179529)(0.079,1.62642840480709)(0.08,1.62556251378398)(0.081,1.62468409224026)(0.082,1.62379289141246)(0.083,1.62288866030158)(0.084,1.62197114571505)(0.085,1.62104009231123)(0.086,1.62009524264295)(0.087,1.61913633720367)(0.088,1.6181631144746)(0.089,1.61717531097061)(0.09,1.61617266128955)(0.091,1.61515489816133)(0.092,1.61412175249831)(0.093,1.61307295344637)(0.094,1.6120082284371)(0.095,1.61092730324164)(0.096,1.60982990202418)(0.097,1.60871574739807)(0.098,1.60758456048149)(0.099,1.60643606095501)(0.1,1.60526996712062)(0.101,1.60408599596007)(0.102,1.60288386319651)(0.103,1.60166328335554)(0.104,1.60042396982785)(0.105,1.5991656349329)(0.106,1.59788798998472)(0.107,1.59659074535623)(0.108,1.59527361054756)(0.109,1.59393629425353)(0.11,1.59257850443284)(0.111,1.59119994837908)(0.112,1.5898003327911)(0.113,1.58837936384615)(0.114,1.58693674727339)(0.115,1.5854721884283)(0.116,1.58398539236903)(0.117,1.5824760639328)(0.118,1.58094390781405)(0.119,1.57938862864393)(0.12,1.57780993106948)(0.121,1.57620751983645)(0.122,1.57458109986952)(0.123,1.57293037635808)(0.124,1.57125505483913)(0.125,1.56955484128329)(0.126,1.56782944218148)(0.127,1.56607856463253)(0.128,1.56430191643186)(0.129,1.56249920616092)(0.13,1.56067014327887)(0.131,1.55881443821304)(0.132,1.5569318024522)(0.133,1.55502194864065)(0.134,1.55308459067227)(0.135,1.55111944378661)(0.136,1.54912622466441)(0.137,1.54710465152674)(0.138,1.54505444423158)(0.139,1.54297532437364)(0.14,1.54086701538525)(0.141,1.53872924263576)(0.142,1.53656173353389)(0.143,1.53436421763042)(0.144,1.53213642672112)(0.145,1.52987809495053)(0.146,1.52758895891647)(0.147,1.52526875777592)(0.148,1.52291723335074)(0.149,1.52053413023356)(0.15,1.51811919589617)(0.151,1.51567218079562)(0.152,1.5131928384845)(0.153,1.5106809257176)(0.154,1.50813620256196)(0.155,1.50555843250721)(0.156,1.50294738257384)(0.157,1.50030282342484)(0.158,1.49762452947555)(0.159,1.49491227900489)(0.16,1.49216585426681)(0.161,1.48938504159979)(0.162,1.48656963154081)(0.163,1.48371941893399)(0.164,1.48083420304479)(0.165,1.47791378766937)(0.166,1.47495798124697)(0.167,1.47196659697163)(0.168,1.46893945290161)(0.169,1.46587637207318)(0.17,1.46277718260868)(0.171,1.45964171782842)(0.172,1.45646981636005)(0.173,1.45326132224854)(0.174,1.45001608506556)(0.175,1.44673396001771)(0.176,1.44341480805443)(0.177,1.44005849597617)(0.178,1.43666489654004)(0.179,1.43323388856731)(0.18,1.42976535704697)(0.181,1.42625919324113)(0.182,1.42271529478743)(0.183,1.4191335658027)(0.184,1.41551391698269)(0.185,1.41185626570384)(0.186,1.40816053612058)(0.187,1.40442665926466)(0.188,1.40065457314031)(0.189,1.39684422282016)(0.19,1.39299556053851)(0.191,1.389108545783)(0.192,1.38518314538616)(0.193,1.3812193336129)(0.194,1.37721709224903)(0.195,1.37317641068579)(0.196,1.36909728600376)(0.197,1.36497972305483)(0.198,1.3608237345406)(0.199,1.35662934109171)(0.2,1.35239657134256)(0.201,1.34812546200424)(0.202,1.3438160579371)(0.203,1.33946841221788)(0.204,1.3350825862074)(0.205,1.33065864961435)(0.206,1.32619668055645)(0.207,1.32169676562044)(0.208,1.31715899991747)(0.209,1.31258348713659)(0.21,1.30797033959751)(0.211,1.303319678297)(0.212,1.29863163295463)(0.213,1.29390634205606)(0.214,1.28914395289081)(0.215,1.28434462159033)(0.216,1.27950851316016)(0.217,1.27463580151066)(0.218,1.26972666948355)(0.219,1.26478130887575)(0.22,1.25979992045977)(0.221,1.25478271400037)(0.222,1.24972990826944)(0.223,1.2446417310541)(0.224,1.23951841916492)(0.225,1.23436021843859)(0.226,1.22916738373702)(0.227,1.22394017894412)(0.228,1.21867887695737)(0.229,1.21338375967639)(0.23,1.20805511798749)(0.231,1.20269325174582)(0.232,1.19729846975114)(0.233,1.19187108972218)(0.234,1.18641143826559)(0.235,1.18091985084256)(0.236,1.17539667172894)(0.237,1.16984225397454)(0.238,1.16425695935618)(0.239,1.15864115832831)(0.24,1.15299522996814)(0.241,1.14731956191816)(0.242,1.14161455032391)(0.243,1.1358805997681)(0.244,1.13011812320018)(0.245,1.12432754186309)(0.246,1.1185092852144)(0.247,1.11266379084518)(0.248,1.10679150439297)(0.249,1.10089287945303)(0.25,1.09496837748313)(0.251,1.08901846770681)(0.252,1.08304362701095)(0.253,1.07704433984035)(0.254,1.07102109808799)(0.255,1.06497440098141)(0.256,1.05890475496628)(0.257,1.05281267358448)(0.258,1.04669867734963)(0.259,1.04056329361912)(0.26,1.03440705646063)(0.261,1.02823050651801)(0.262,1.02203419087055)(0.263,1.01581866289091)(0.264,1.0095844820982)(0.265,1.00333221400894)(0.266,0.997062429982764)(0.267,0.99077570706707)(0.268,0.984472627837295)(0.269,0.978153780232804)(0.27,0.971819757392466)(0.271,0.965471157485242)(0.272,0.95910858353787)(0.273,0.952732643260234)(0.274,0.94634394886861)(0.275,0.939943116903929)(0.276,0.933530768050249)(0.277,0.9271075269488)(0.278,0.920674022010125)(0.279,0.914230885223798)(0.28,0.907778751966459)(0.281,0.901318260806193)(0.282,0.89485005330736)(0.283,0.888374773830635)(0.284,0.881893069333394)(0.285,0.875405589167099)(0.286,0.868912984872904)(0.287,0.862415909977931)(0.288,0.855915019787323)(0.289,0.84941097117519)(0.29,0.842904422377887)(0.291,0.836396032780406)(0.292,0.829886462708428)(0.293,0.823376373213391)(0.294,0.816866425860984)(0.295,0.810357282516882)(0.296,0.803849605133666)(0.297,0.797344055534998)(0.298,0.790841295202904)(0.299,0.784341985060832)(0.3,0.777846785260827)(0.301,0.771356354967611)(0.302,0.764871352144646)(0.303,0.758392433340526)(0.304,0.751920253474147)(0.305,0.745455465623767)(0.306,0.738998720812955)(0.307,0.732550667800313)(0.308,0.726111952868979)(0.309,0.719683219617239)(0.31,0.713265108750693)(0.311,0.706858257875975)(0.312,0.700463301294806)(0.313,0.694080869800828)(0.314,0.687711590478201)(0.315,0.681356086501327)(0.316,0.675014976936782)(0.317,0.668688876546141)(0.318,0.662378395594798)(0.319,0.656084139658119)(0.32,0.649806709433153)(0.321,0.643546700552111)(0.322,0.637304703398289)(0.323,0.631081302924218)(0.324,0.624877078474583)(0.325,0.618692603608583)(0.326,0.612528445929738)(0.327,0.606385166914469)(0.328,0.600263321747229)(0.329,0.594163459157193)(0.33,0.588086121258268)(0.331,0.582031843394004)(0.332,0.576001153984151)(0.333,0.569994574376675)(0.334,0.564012618702314)(0.335,0.558055793732581)(0.336,0.552124598743652)(0.337,0.546219525382141)(0.338,0.540341057535087)(0.339,0.534489671205507)(0.34,0.528665834390151)(0.341,0.522870006963494)(0.342,0.51710264056326)(0.343,0.511364178483075)(0.344,0.505655055567988)(0.345,0.499975698113552)(0.346,0.494326523771793)(0.347,0.488707941458832)(0.348,0.483120351269072)(0.349,0.477564144392594)(0.35,0.472039703038107)(0.351,0.466547400359562)(0.352,0.461087600387766)(0.353,0.455660657966761)(0.354,0.45026691869443)(0.355,0.444906718867654)(0.356,0.439580385432791)(0.357,0.434288235940161)(0.358,0.42903057850252)(0.359,0.423807711759871)(0.36,0.418619924847374)(0.361,0.413467497368924)(0.362,0.408350699373505)(0.363,0.403269791338312)(0.364,0.398225024155429)(0.365,0.393216639122506)(0.366,0.388244867939091)(0.367,0.383309932704856)(0.368,0.378412045927256)(0.369,0.373551410527528)(0.37,0.368728219854786)(0.371,0.363942657704008)(0.372,0.359194898337467)(0.373,0.354485106510149)(0.374,0.34981343750029)(0.375,0.345180037143011)(0.376,0.340585041869623)(0.377,0.336028578747926)(0.378,0.331510765529508)(0.379,0.327031710699588)(0.38,0.322591513529202)(0.381,0.318190264135043)(0.382,0.313828043537745)(0.383,0.309504923727943)(0.384,0.305220967733888)(0.385,0.30097622969305)(0.386,0.296770754925735)(0.387,0.292604580014677)(0.388,0.288477732885317)(0.389,0.28439023288973)(0.39,0.280342090893892)(0.391,0.276333309368493)(0.392,0.272363882481308)(0.393,0.268433796192457)(0.394,0.264543028354103)(0.395,0.260691548809366)(0.396,0.256879319497138)(0.397,0.253106294557437)(0.398,0.249372420439098)(0.399,0.245677636010022)(0.4,0.242021872669529)(0.401,0.238405054462487)(0.402,0.234827098195889)(0.403,0.231287913556199)(0.404,0.227787403229262)(0.405,0.224325463022201)(0.406,0.220901981984878)(0.407,0.217516842536125)(0.408,0.214169920587315)(0.409,0.210861085670588)(0.41,0.207590201066643)(0.411,0.204357123933407)(0.412,0.201161705436048)(0.413,0.198003790878975)(0.414,0.194883219835851)(0.415,0.191799826283478)(0.416,0.188753438734146)(0.417,0.185743880369182)(0.418,0.182770969173074)(0.419,0.179834518067912)(0.42,0.176934335047396)(0.421,0.174070223312284)(0.422,0.171241981405612)(0.423,0.168449403345946)(0.424,0.165692278763507)(0.425,0.162970393035255)(0.426,0.160283527417815)(0.427,0.157631459183127)(0.428,0.155013961750772)(0.429,0.152430804823189)(0.43,0.149881754516801)(0.431,0.147366573494678)(0.432,0.144885021099217)(0.433,0.142436853481587)(0.434,0.140021823732295)(0.435,0.137639682011525)(0.436,0.135290175675262)(0.437,0.132973049405294)(0.438,0.130688045333338)(0.439,0.128434903167829)(0.44,0.126213360317151)(0.441,0.124023152013319)(0.442,0.12186401143377)(0.443,0.11973566982082)(0.444,0.117637856601682)(0.445,0.115570299506706)(0.446,0.113532724684728)(0.447,0.111524856818201)(0.448,0.109546419237327)(0.449,0.107597134031301)(0.45,0.105676722158665)(0.451,0.103784903556558)(0.452,0.101921397247517)(0.453,0.100085921444837)(0.454,0.0982781936564869)(0.455,0.0964979307872537)(0.456,0.0947448492393254)(0.457,0.0930186650102137)(0.458,0.0913190937901208)(0.459,0.0896458510566411)(0.46,0.0879986521685749)(0.461,0.0863772124564121)(0.462,0.084781247312815)(0.463,0.0832104722794379)(0.464,0.0816646031334133)(0.465,0.0801433559713959)(0.466,0.0786464472903869)(0.467,0.0771735940698903)(0.468,0.0757245138492956)(0.469,0.0742989248030401)(0.47,0.0728965458175467)(0.471,0.071517096562057)(0.472,0.0701602975602399)(0.473,0.0688258702585819)(0.474,0.0675135370937773)(0.475,0.0662230215570103)(0.476,0.0649540482585697)(0.477,0.0637063429875794)(0.478,0.0624796327728382)(0.479,0.0612736459397744)(0.48,0.0600881121664009)(0.481,0.0589227625368282)(0.482,0.0577773295943329)(0.483,0.0566515473913176)(0.484,0.0555451515374949)(0.485,0.0544578792471828)(0.486,0.0533894693844905)(0.487,0.0523396625058403)(0.488,0.0513082009024889)(0.489,0.0502948286400517)(0.49,0.0492992915968049)(0.491,0.0483213374995461)(0.492,0.0473607159603428)(0.493,0.0464171785077294)(0.494,0.0454904786196808)(0.495,0.0445803717535886)(0.496,0.0436866153743498)(0.497,0.0428089689827882)(0.498,0.0419471941390803)(0.499,0.0411010544889567)(0.5,0.0402703157846851)(0.501,0.0394547459081629)(0.502,0.0386541148882369)(0.503,0.0378681949215753)(0.504,0.037096760387989)(0.505,0.0363395878675287)(0.506,0.035596456153808)(0.507,0.0348671462678806)(0.508,0.0341514414696764)(0.509,0.033449127269658)(0.51,0.0327599914373699)(0.511,0.0320838240096543)(0.512,0.0314204172994214)(0.513,0.0307695658994245)(0.514,0.0301310666896981)(0.515,0.0295047188394459)(0.516,0.0288903238117033)(0.517,0.0282876853635594)(0.518,0.0276966095485997)(0.519,0.027116904716129)(0.52,0.0265483815100638)(0.521,0.0259908528681378)(0.522,0.0254441340172857)(0.523,0.0249080424723463)(0.524,0.0243823980299345)(0.525,0.0238670227639099)(0.526,0.0233617410194701)(0.527,0.0228663794064029)(0.528,0.0223807667916212)(0.529,0.021904734291087)(0.53,0.0214381152604549)(0.531,0.0209807452865561)(0.532,0.0205324621768166)(0.533,0.0200931059483022)(0.534,0.0196625188169119)(0.535,0.0192405451853151)(0.536,0.0188270316310322)(0.537,0.0184218268924876)(0.538,0.0180247818566423)(0.539,0.017635749545051)(0.54,0.0172545850991598)(0.541,0.0168811457652555)(0.542,0.0165152908806494)(0.543,0.0161568818568529)(0.544,0.0158057821642039)(0.545,0.0154618573158221)(0.546,0.0151249748502352)(0.547,0.0147950043157802)(0.548,0.0144718172518948)(0.549,0.0141552871729662)(0.55,0.0138452895497314)(0.551,0.0135417017917956)(0.552,0.0132444032290305)(0.553,0.0129532750934288)(0.554,0.012668200500833)(0.555,0.0123890644310162)(0.556,0.0121157537098529)(0.557,0.0118481569897342)(0.558,0.0115861647305162)(0.559,0.0113296691792706)(0.56,0.0110785643526746)(0.561,0.01083274601532)(0.562,0.010592111661435)(0.563,0.0103565604941946)(0.564,0.0101259934069964)(0.565,0.00990031296277283)(0.566,0.00967942337437684)(0.567,0.00946323048456215)(0.568,0.0092516417459231)(0.569,0.00904456620143167)(0.57,0.0088419144641537)(0.571,0.00864359869745438)(0.572,0.00844953259471297)(0.573,0.00825963135975179)(0.574,0.00807381168777077)(0.575,0.00789199174344635)(0.576,0.00771409114375206)(0.577,0.00754003093639182)(0.578,0.00736973358128693)(0.579,0.0072031229301209)(0.58,0.00704012420804723)(0.581,0.00688066399367949)(0.582,0.00672467019935471)(0.583,0.00657207205345677)(0.584,0.00642280007934203)(0.585,0.00627678607867387)(0.586,0.00613396311055502)(0.587,0.00599426547476244)(0.588,0.00585762869131922)(0.589,0.0057239894837302)(0.59,0.00559328575899797)(0.591,0.00546545659219077)(0.592,0.0053404422046821)(0.593,0.00521818395005091)(0.594,0.00509862429354246)(0.595,0.0049817067965252)(0.596,0.00486737609772802)(0.597,0.004755577897253)(0.598,0.00464625893781267)(0.599,0.00453936698996404)(0.6,0.00443485083378991)(0.601,0.00433266024291168)(0.602,0.00423274596850209)(0.603,0.00413505972218786)(0.604,0.00403955416083956)(0.605,0.00394618287025139)(0.606,0.00385490034993108)(0.607,0.00376566199689065)(0.608,0.0036784240909915)(0.609,0.00359314377973429)(0.61,0.00350977906293792)(0.611,0.00342828877819556)(0.612,0.00334863258633078)(0.613,0.00327077095696459)(0.614,0.00319466515463773)(0.615,0.0031202772239336)(0.616,0.00304756997615563)(0.617,0.00297650697567153)(0.618,0.00290705252659062)(0.619,0.00283917165933012)(0.62,0.00277283011684837)(0.621,0.00270799434254343)(0.622,0.00264463146737448)(0.623,0.00258270929698323)(0.624,0.0025221962991484)(0.625,0.00246306159223941)(0.626,0.00240527493267084)(0.627,0.00234880670269)(0.628,0.00229362789971876)(0.629,0.0022397101239191)(0.63,0.00218702556709083)(0.631,0.00213554700145835)(0.632,0.00208524776912355)(0.633,0.00203610177096358)(0.634,0.00198808345519552)(0.635,0.00194116780805054)(0.636,0.00189533034333777)(0.637,0.001850547090676)(0.638,0.00180679458827715)(0.639,0.0017640498704008)(0.64,0.00172229045924954)(0.641,0.00168149435531006)(0.642,0.00164164002669498)(0.643,0.00160270640214843)(0.644,0.00156467285994388)(0.645,0.00152751922044558)(0.646,0.00149122573600557)(0.647,0.00145577308385825)(0.648,0.00142114235601731)(0.649,0.00138731505283667)(0.65,0.0013542730732395)(0.651,0.00132199870739328)(0.652,0.00129047462849016)(0.653,0.00125968388609024)(0.654,0.00122960989634699)(0.655,0.00120023643723779)(0.656,0.00117154763923364)(0.657,0.00114352797830909)(0.658,0.00111616227027588)(0.659,0.00108943566179421)(0.66,0.00106333362503973)(0.661,0.001037841950713)(0.662,0.00101294674093022)(0.663,0.000988634403786934)(0.664,0.00096489164558278)(0.665,0.00094170546582905)(0.666,0.000919063150694907)(0.667,0.000896952267348637)(0.668,0.000875360657070958)(0.669,0.000854276430928374)(0.67,0.000833687962886649)(0.671,0.000813583885595027)(0.672,0.000793953083055765)(0.673,0.000774784687074345)(0.674,0.000756068071261411)(0.675,0.000737792846372624)(0.676,0.0007199488536446)(0.677,0.000702526163021211)(0.678,0.000685515064269205)(0.679,0.000668906066203585)(0.68,0.000652689889135621)(0.681,0.000636857461988675)(0.682,0.000621399916744744)(0.683,0.000606308585005056)(0.684,0.000591574993213873)(0.685,0.000577190858330809)(0.686,0.000563148083942914)(0.687,0.000549438756047909)(0.688,0.000536055139610465)(0.689,0.000522989674234311)(0.69,0.000510234969941457)(0.691,0.000497783804731588)(0.692,0.000485629119362175)(0.693,0.000473764015018804)(0.694,0.000462181749760708)(0.695,0.000450875733748518)(0.696,0.000439839527688286)(0.697,0.000429066838059147)(0.698,0.000418551515335383)(0.699,0.000408287549436049)(0.7,0.000398269067503021)(0.701,0.000388490330127709)(0.702,0.00037894572968429)(0.703,0.000369629786667366)(0.704,0.000360537145915844)(0.705,0.000351662575615069)(0.706,0.000343000963298718)(0.707,0.000334547313740644)(0.708,0.000326296746400131)(0.709,0.000318244492425492)(0.71,0.000310385892543473)(0.711,0.000302716394617908)(0.712,0.000295231550762054)(0.713,0.000287927015896194)(0.714,0.000280798544971539)(0.715,0.000273841989972823)(0.716,0.00026705329925214)(0.717,0.000260428514087252)(0.718,0.000253963767571363)(0.719,0.000247655281726544)(0.72,0.000241499365727371)(0.721,0.000235492414457638)(0.722,0.000229630906067868)(0.723,0.000223911399865884)(0.724,0.000218330535650679)(0.725,0.000212885029715615)(0.726,0.00020757167595864)(0.727,0.000202387341774468)(0.728,0.000197328967277421)(0.729,0.000192393564080184)(0.73,0.000187578212518247)(0.731,0.000182880061871948)(0.732,0.000178296326480698)(0.733,0.000173824286076041)(0.734,0.000169461284560412)(0.735,0.000165204725899315)(0.736,0.000161052075897672)(0.737,0.000157000859424272)(0.738,0.000153048658413368)(0.739,0.000149193111642631)(0.74,0.000145431912956795)(0.741,0.000141762810379475)(0.742,0.000138183603892727)(0.743,0.000134692145659088)(0.744,0.000131286337690106)(0.745,0.000127964131069191)(0.746,0.000124723525174453)(0.747,0.000121562565791322)(0.748,0.000118479345001532)(0.749,0.000115471999628802)(0.75,0.000112538709795551)(0.751,0.000109677698478805)(0.752,0.000106887230622021)(0.753,0.000104165611691798)(0.754,0.000101511187455827)(0.755,9.89223416514306e-05)(0.756,9.63974970957792e-05)(0.757,9.39351130213594e-05)(0.758,9.15336852980174e-05)(0.759,8.91917451006918e-05)(0.76,8.69078581322568e-05)(0.761,8.46806241794339e-05)(0.762,8.2508675891546e-05)(0.763,8.03906781143837e-05)(0.764,7.83253273350936e-05)(0.765,7.63113507940005e-05)(0.766,7.43475061515397e-05)(0.767,7.2432579822923e-05)(0.768,7.05653872001832e-05)(0.769,6.87447720970624e-05)(0.77,6.69696047506107e-05)(0.771,6.52387835975431e-05)(0.772,6.35512316105035e-05)(0.773,6.19058982964659e-05)(0.774,6.03017581424225e-05)(0.775,5.87378091720935e-05)(0.776,5.72130738341059e-05)(0.777,5.57265977807475e-05)(0.778,5.42774489797892e-05)(0.779,5.28647176034624e-05)(0.78,5.14875161394812e-05)(0.781,5.01449772816187e-05)(0.782,4.88362550399301e-05)(0.783,4.75605230754183e-05)(0.784,4.63169751441228e-05)(0.785,4.51048236538298e-05)(0.786,4.39233007742956e-05)(0.787,4.27716559947555e-05)(0.788,4.16491574561917e-05)(0.789,4.05550899529316e-05)(0.79,3.94887561538937e-05)(0.791,3.8449475270319e-05)(0.792,3.74365822786201e-05)(0.793,3.64494288085341e-05)(0.794,3.54873814778539e-05)(0.795,3.45498221143675e-05)(0.796,3.36361476449591e-05)(0.797,3.27457689852614e-05)(0.798,3.18781119279556e-05)(0.799,3.10326153662964e-05)(0.8,3.02087317383159e-05)(0.801,2.94059268046676e-05)(0.802,2.86236796487347e-05)(0.803,2.78614806781232e-05)(0.804,2.7118833956233e-05)(0.805,2.6395254315578e-05)(0.806,2.56902688011735e-05)(0.807,2.50034160043072e-05)(0.808,2.43342455075206e-05)(0.809,2.36823174404295e-05)(0.81,2.3047203034923e-05)(0.811,2.24284835148555e-05)(0.812,2.18257503181742e-05)(0.813,2.12386049858158e-05)(0.814,2.06666584956517e-05)(0.815,2.01095310403665e-05)(0.816,1.95668524716219e-05)(0.817,1.90382611897611e-05)(0.818,1.85234048100134e-05)(0.819,1.8021939052202e-05)(0.82,1.75335279628561e-05)(0.821,1.70578444702566e-05)(0.822,1.65945686081433e-05)(0.823,1.61433884038313e-05)(0.824,1.57040001003156e-05)(0.825,1.52761061578133e-05)(0.826,1.48594174742556e-05)(0.827,1.44536513868587e-05)(0.828,1.40585318941788e-05)(0.829,1.36737905442885e-05)(0.83,1.32991646584202e-05)(0.831,1.29343982191443e-05)(0.832,1.25792419813919e-05)(0.833,1.22334516960976e-05)(0.834,1.18967904416678e-05)(0.835,1.15690257374013e-05)(0.836,1.12499319859793e-05)(0.837,1.09392884750647e-05)(0.838,1.06368798213907e-05)(0.839,1.03424964148502e-05)(0.84,1.00559336413397e-05)(0.841,9.77699166071488e-06)(0.842,9.50547562883485e-06)(0.843,9.24119591960703e-06)(0.844,8.98396690374169e-06)(0.845,8.73360828101965e-06)(0.846,8.48994341495767e-06)(0.847,8.25280066507616e-06)(0.848,8.02201260974299e-06)(0.849,7.79741538003974e-06)(0.85,7.57884976998468e-06)(0.851,7.36616012630974e-06)(0.852,7.15919523663899e-06)(0.853,6.95780710824322e-06)(0.854,6.76185130110695e-06)(0.855,6.57118748303986e-06)(0.856,6.3856784304761e-06)(0.857,6.20519058358581e-06)(0.858,6.0295934911636e-06)(0.859,5.85876036574006e-06)(0.86,5.69256708438103e-06)(0.861,5.53089274379914e-06)(0.862,5.37361988239837e-06)(0.863,5.22063303698416e-06)(0.864,5.07182096320946e-06)(0.865,4.92707419308402e-06)(0.866,4.78628614519749e-06)(0.867,4.64935345778627e-06)(0.868,4.51617465646592e-06)(0.869,4.38665148649875e-06)(0.87,4.26068758052622e-06)(0.871,4.13818934674736e-06)(0.872,4.01906552482955e-06)(0.873,3.90322707488621e-06)(0.874,3.79058717747682e-06)(0.875,3.6810614556515e-06)(0.876,3.57456730881722e-06)(0.877,3.4710245788716e-06)(0.878,3.37035488406911e-06)(0.879,3.27248184106565e-06)(0.88,3.17733150900778e-06)(0.881,3.08483083522048e-06)(0.882,2.9949096536086e-06)(0.883,2.9074989083e-06)(0.884,2.82253165284629e-06)(0.885,2.73994271715594e-06)(0.886,2.65966804136042e-06)(0.887,2.58164589705956e-06)(0.888,2.50581577709852e-06)(0.889,2.43211872863469e-06)(0.89,2.3604973531377e-06)(0.891,2.29089591741172e-06)(0.892,2.22325979848392e-06)(0.893,2.15753592769374e-06)(0.894,2.09367279069283e-06)(0.895,2.03161976131127e-06)(0.896,1.97132798973598e-06)(0.897,1.91274951433229e-06)(0.898,1.85583814982237e-06)(0.899,1.80054837706223e-06)(0.9,1.74683578713086e-06)(0.901,1.69465774746413e-06)(0.902,1.64397206958711e-06)(0.903,1.59473811933708e-06)(0.904,1.54691615072977e-06)(0.905,1.50046752800392e-06)(0.906,1.4553545035767e-06)(0.907,1.41154044008829e-06)(0.908,1.36898936631269e-06)(0.909,1.32766686533614e-06)(0.91,1.28753874228948e-06)(0.911,1.24857213457119e-06)(0.912,1.21073506775815e-06)(0.913,1.17399601151646e-06)(0.914,1.13832465675756e-06)(0.915,1.10369136052668e-06)(0.916,1.07006725702519e-06)(0.917,1.03742414658825e-06)(0.918,1.00573505079637e-06)(0.919,9.74972769185455e-07)(0.92,9.45111988670532e-07)(0.921,9.16127174122038e-07)(0.922,8.87993678588827e-07)(0.923,8.60687965342776e-07)(0.924,8.34186497655764e-07)(0.925,8.08466626978088e-07)(0.926,7.83506592938465e-07)(0.927,7.59284635165697e-07)(0.928,7.35780103511192e-07)(0.929,7.12973013961083e-07)(0.93,6.90842827388772e-07)(0.931,6.69370892048067e-07)(0.932,6.48538556191552e-07)(0.933,6.28327390117603e-07)(0.934,6.0871974127956e-07)(0.935,5.89698512243396e-07)(0.936,5.71246716596299e-07)(0.937,5.53348367127232e-07)(0.938,5.35987587646443e-07)(0.939,5.19148724009768e-07)(0.94,5.02816788205962e-07)(0.941,4.86977569380542e-07)(0.942,4.71616412589526e-07)(0.943,4.56719884134315e-07)(0.944,4.42274328271708e-07)(0.945,4.28266977436919e-07)(0.946,4.14684842020563e-07)(0.947,4.01515487524761e-07)(0.948,3.88747478652362e-07)(0.949,3.76368491927792e-07)(0.95,3.64367869210014e-07)(0.951,3.52733842134967e-07)(0.952,3.41456418695429e-07)(0.953,3.30524496661155e-07)(0.954,3.19928306069528e-07)(0.955,3.09658187980233e-07)(0.956,2.99704039363746e-07)(0.957,2.90056978435871e-07)(0.958,2.80707901367805e-07)(0.959,2.71647815353049e-07)(0.96,2.62868393718918e-07)(0.961,2.54361198770425e-07)(0.962,2.46118236901793e-07)(0.963,2.38131514507245e-07)(0.964,2.30393704114817e-07)(0.965,2.22897034163338e-07)(0.966,2.15634621270055e-07)(0.967,2.08599360007611e-07)(0.968,2.01784366993252e-07)(0.969,1.95183091911133e-07)(0.97,1.88789317512317e-07)(0.971,1.8259660450326e-07)(0.972,1.76598735635025e-07)(0.973,1.70790270814791e-07)(0.974,1.65165214838225e-07)(0.975,1.59718127612507e-07)(0.976,1.54443569044815e-07)(0.977,1.49336432109237e-07)(0.978,1.44391387735254e-07)(0.979,1.39603661963861e-07)(0.98,1.34968702880656e-07)(0.981,1.30481292437423e-07)(0.982,1.26137433831275e-07)(0.983,1.21932464125507e-07)(0.984,1.17862386517231e-07)(0.985,1.13922538069744e-07)(0.986,1.10109588113971e-07)(0.987,1.0641931780242e-07)(0.988,1.02847730332201e-07)(0.989,9.93916060565424e-08)(0.99,9.60470591948592e-08)(0.991,9.28107590780768e-08)(0.992,8.9679486059424e-08)(0.993,8.66495764029195e-08)(0.994,8.37182545510017e-08)(0.995,8.08824118792017e-08)(0.996,7.81387177184455e-08)(0.997,7.54847295780791e-08)(0.998,7.29175608782384e-08)(0.999,7.04342140167568e-08)(1,9.99997459207708e-05) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.81757846391419e-14)(-0.999,1.93828627373539e-14)(-0.998,2.06683035586728e-14)(-0.997,2.20370742803792e-14)(-0.996,2.34944491414163e-14)(-0.995,2.50460279332887e-14)(-0.994,2.66977555744957e-14)(-0.993,2.84559428302281e-14)(-0.992,3.03272882424727e-14)(-0.991,3.23189013392756e-14)(-0.99,3.44383271956874e-14)(-0.989,3.66935724229449e-14)(-0.988,3.9093132666637e-14)(-0.987,4.1646021699028e-14)(-0.986,4.4361802195396e-14)(-0.985,4.72506182891818e-14)(-0.984,5.03232300059116e-14)(-0.983,5.35910496812856e-14)(-0.982,5.70661804746565e-14)(-0.981,6.07614570951043e-14)(-0.98,6.46904888637083e-14)(-0.979,6.88677052423432e-14)(-0.978,7.33084039663918e-14)(-0.977,7.80288019261946e-14)(-0.976,8.30460889498594e-14)(-0.975,8.8378484648446e-14)(-0.974,9.40452984929696e-14)(-0.973,1.0006699330198e-13)(-0.972,1.06465252328108e-13)(-0.971,1.13263050141941e-13)(-0.97,1.20484727522339e-13)(-0.969,1.28156070573394e-13)(-0.968,1.36304394300229e-13)(-0.967,1.4495863088804e-13)(-0.966,1.54149422941757e-13)(-0.965,1.63909221957699e-13)(-0.964,1.74272392312774e-13)(-0.963,1.85275321072062e-13)(-0.962,1.96956533931573e-13)(-0.961,2.09356817629736e-13)(-0.96,2.22519349178789e-13)(-0.959,2.36489832285954e-13)(-0.958,2.51316641353578e-13)(-0.957,2.67050973468195e-13)(-0.956,2.83747008809822e-13)(-0.955,3.01462079935594e-13)(-0.954,3.20256850415772e-13)(-0.953,3.40195503324915e-13)(-0.952,3.61345940117987e-13)(-0.951,3.83779990448003e-13)(-0.95,4.07573633511659e-13)(-0.949,4.32807231539835e-13)(-0.948,4.59565776081659e-13)(-0.947,4.87939147765095e-13)(-0.946,5.1802239025203e-13)(-0.945,5.49915999143853e-13)(-0.944,5.83726226632026e-13)(-0.943,6.19565402729522e-13)(-0.942,6.57552273962759e-13)(-0.941,6.97812360448598e-13)(-0.94,7.40478332328606e-13)(-0.939,7.85690406583301e-13)(-0.938,8.33596765303917e-13)(-0.937,8.84353996546779e-13)(-0.936,9.38127558967904e-13)(-0.935,9.95092271477413e-13)(-0.934,1.05543282923951e-12)(-0.933,1.11934434738644e-12)(-0.932,1.1870329339134e-12)(-0.931,1.25871629326488e-12)(-0.93,1.3346243622338e-12)(-0.929,1.41499997984285e-12)(-0.928,1.50009959299738e-12)(-0.927,1.59019399975561e-12)(-0.926,1.68556913219074e-12)(-0.925,1.78652688088659e-12)(-0.924,1.89338596323901e-12)(-0.923,2.00648283782927e-12)(-0.922,2.12617266725725e-12)(-0.921,2.25283033194083e-12)(-0.92,2.38685149751659e-12)(-0.919,2.52865373860692e-12)(-0.918,2.6786777218635e-12)(-0.917,2.83738845133797e-12)(-0.916,3.00527657938755e-12)(-0.915,3.18285978648601e-12)(-0.914,3.3706842334769e-12)(-0.913,3.56932608998639e-12)(-0.912,3.77939314289725e-12)(-0.911,4.00152648898416e-12)(-0.91,4.23640231601373e-12)(-0.909,4.48473377682864e-12)(-0.908,4.74727296116313e-12)(-0.907,5.0248129701719e-12)(-0.906,5.3181900989063e-12)(-0.905,5.62828613222775e-12)(-0.904,5.95603075993062e-12)(-0.903,6.30240411712759e-12)(-0.902,6.66843945625024e-12)(-0.901,7.05522595734436e-12)(-0.9,7.46391168365986e-12)(-0.899,7.89570668988809e-12)(-0.898,8.35188629076656e-12)(-0.897,8.83379449814966e-12)(-0.896,9.34284763504707e-12)(-0.895,9.88053813555232e-12)(-0.894,1.04484385400289e-11)(-0.893,1.10482056953806e-11)(-0.892,1.16815851707158e-11)(-0.891,1.23504158992352e-11)(-0.89,1.30566350576967e-11)(-0.889,1.38022831953713e-11)(-0.888,1.45895096250018e-11)(-0.887,1.54205780888828e-11)(-0.886,1.62978727138172e-11)(-0.885,1.72239042694117e-11)(-0.884,1.82013167448575e-11)(-0.883,1.92328942600759e-11)(-0.882,2.03215683279367e-11)(-0.881,2.14704254850304e-11)(-0.88,2.26827153093409e-11)(-0.879,2.39618588440912e-11)(-0.878,2.53114574479453e-11)(-0.877,2.6735302092753e-11)(-0.876,2.8237383131063e-11)(-0.875,2.98219005567062e-11)(-0.874,3.14932747829076e-11)(-0.873,3.32561579635513e-11)(-0.872,3.51154458844933e-11)(-0.871,3.70762904531291e-11)(-0.87,3.91441128158087e-11)(-0.869,4.13246171340753e-11)(-0.868,4.36238050522947e-11)(-0.867,4.60479908907845e-11)(-0.866,4.8603817600191e-11)(-0.865,5.12982735146395e-11)(-0.864,5.41387099429963e-11)(-0.863,5.71328596394893e-11)(-0.862,6.02888561968939e-11)(-0.861,6.36152544076865e-11)(-0.86,6.7121051640676e-11)(-0.859,7.08157102829473e-11)(-0.858,7.47091812994213e-11)(-0.857,7.8811928964776e-11)(-0.856,8.3134956825231e-11)(-0.855,8.76898349503796e-11)(-0.854,9.24887285382026e-11)(-0.853,9.75444279394904e-11)(-0.852,1.02870380171069e-10)(-0.851,1.08480721990487e-10)(-0.85,1.14390314608502e-10)(-0.849,1.20614780119315e-10)(-0.848,1.27170539732244e-10)(-0.847,1.34074853892736e-10)(-0.846,1.4134586438481e-10)(-0.845,1.4900263851132e-10)(-0.844,1.57065215453277e-10)(-0.843,1.65554654914271e-10)(-0.842,1.74493088160986e-10)(-0.841,1.83903771576358e-10)(-0.84,1.93811142847467e-10)(-0.839,2.04240879916008e-10)(-0.838,2.15219962825539e-10)(-0.837,2.26776738605845e-10)(-0.836,2.38940989341889e-10)(-0.835,2.51744003581567e-10)(-0.834,2.6521865124401e-10)(-0.833,2.79399462198005e-10)(-0.832,2.94322708688084e-10)(-0.831,3.10026491794505e-10)(-0.83,3.26550832122104e-10)(-0.829,3.43937764922465e-10)(-0.828,3.62231439863719e-10)(-0.827,3.81478225672178e-10)(-0.826,4.01726819881215e-10)(-0.825,4.2302836393383e-10)(-0.824,4.45436563896654e-10)(-0.823,4.69007817057516e-10)(-0.822,4.93801344686917e-10)(-0.821,5.19879331265345e-10)(-0.82,5.47307070481466e-10)(-0.819,5.76153118334278e-10)(-0.818,6.06489453673712e-10)(-0.817,6.38391646545095e-10)(-0.816,6.71939034704637e-10)(-0.815,7.07214908707223e-10)(-0.814,7.44306705969489e-10)(-0.813,7.8330621424892e-10)(-0.812,8.24309784980621e-10)(-0.811,8.67418556956064e-10)(-0.81,9.12738690828421e-10)(-0.809,9.60381614975383e-10)(-0.808,1.01046428325276e-09)(-0.807,1.06310944522026e-09)(-0.806,1.11844592942427e-09)(-0.805,1.17660894037762e-09)(-0.804,1.23774036987654e-09)(-0.803,1.30198912335711e-09)(-0.802,1.36951146199427e-09)(-0.801,1.44047136131377e-09)(-0.8,1.51504088708862e-09)(-0.799,1.5934005893657e-09)(-0.798,1.67573991546785e-09)(-0.797,1.76225764289986e-09)(-0.796,1.85316233308712e-09)(-0.795,1.94867280696411e-09)(-0.794,2.04901864343092e-09)(-0.793,2.15444070179563e-09)(-0.792,2.2651916693186e-09)(-0.791,2.38153663508354e-09)(-0.79,2.50375369142626e-09)(-0.789,2.63213456425017e-09)(-0.788,2.76698527359748e-09)(-0.787,2.90862682591893e-09)(-0.786,3.0573959395513e-09)(-0.785,3.21364580498276e-09)(-0.784,3.37774688156181e-09)(-0.783,3.55008773238277e-09)(-0.782,3.73107589916333e-09)(-0.781,3.92113881901612e-09)(-0.78,4.12072478510393e-09)(-0.779,4.33030395326383e-09)(-0.778,4.55036939678442e-09)(-0.777,4.78143821162176e-09)(-0.776,5.02405267444706e-09)(-0.775,5.27878145603516e-09)(-0.774,5.5462208926185e-09)(-0.773,5.82699631795317e-09)(-0.772,6.12176345897707e-09)(-0.771,6.43120989807502e-09)(-0.77,6.75605660510573e-09)(-0.769,7.09705954249326e-09)(-0.768,7.45501134684281e-09)(-0.767,7.83074309070586e-09)(-0.766,8.22512612828523e-09)(-0.765,8.63907402904856e-09)(-0.764,9.07354460341083e-09)(-0.763,9.52954202484056e-09)(-0.762,1.00081190529359e-08)(-0.761,1.0510379362253e-08)(-0.76,1.10374799818773e-08)(-0.759,1.15906338509586e-08)(-0.758,1.21711124956956e-08)(-0.757,1.27802488334898e-08)(-0.756,1.34194401102746e-08)(-0.755,1.40901509772898e-08)(-0.754,1.47939167138795e-08)(-0.753,1.55323466031979e-08)(-0.752,1.63071274680108e-08)(-0.751,1.71200273741495e-08)(-0.75,1.79728995094891e-08)(-0.749,1.88676862467212e-08)(-0.748,1.98064233985656e-08)(-0.747,2.07912446744582e-08)(-0.746,2.1824386348197e-08)(-0.745,2.29081921464435e-08)(-0.744,2.40451183684679e-08)(-0.743,2.52377392479742e-08)(-0.742,2.64887525683706e-08)(-0.741,2.78009855433976e-08)(-0.74,2.91774009755102e-08)(-0.739,3.06211037050637e-08)(-0.738,3.21353473639323e-08)(-0.737,3.37235414477891e-08)(-0.736,3.53892587219788e-08)(-0.735,3.71362429766032e-08)(-0.734,3.89684171471303e-08)(-0.733,4.08898918176315e-08)(-0.732,4.2904974124506e-08)(-0.731,4.50181770794195e-08)(-0.73,4.72342293310307e-08)(-0.729,4.9558085385942e-08)(-0.728,5.19949363103325e-08)(-0.727,5.4550220934678e-08)(-0.726,5.722963758498e-08)(-0.725,6.00391563650334e-08)(-0.724,6.29850320153819e-08)(-0.723,6.60738173758088e-08)(-0.722,6.93123774793954e-08)(-0.721,7.27079043075254e-08)(-0.72,7.62679322365361e-08)(-0.719,8.00003542081014e-08)(-0.718,8.39134386569769e-08)(-0.717,8.80158472311708e-08)(-0.716,9.23166533412998e-08)(-0.715,9.68253615775669e-08)(-0.714,1.01551928034467e-07)(-0.713,1.06506781585253e-07)(-0.712,1.11700846150109e-07)(-0.711,1.17145564003794e-07)(-0.71,1.22852920171164e-07)(-0.709,1.28835467960004e-07)(-0.708,1.35106355684812e-07)(-0.707,1.41679354634899e-07)(-0.706,1.4856888834588e-07)(-0.705,1.5579006323266e-07)(-0.704,1.63358700648531e-07)(-0.703,1.71291370433831e-07)(-0.702,1.79605426024803e-07)(-0.701,1.88319041191967e-07)(-0.7,1.9745124848513e-07)(-0.699,2.07021979460756e-07)(-0.698,2.17052106775961e-07)(-0.697,2.27563488231815e-07)(-0.696,2.38579012857935e-07)(-0.695,2.5012264912854e-07)(-0.694,2.62219495410756e-07)(-0.693,2.74895832743255e-07)(-0.692,2.88179180055253e-07)(-0.691,3.02098351933162e-07)(-0.69,3.1668351905473e-07)(-0.689,3.31966271407971e-07)(-0.688,3.47979684425411e-07)(-0.687,3.64758388161677e-07)(-0.686,3.82338639657073e-07)(-0.685,4.00758398626369e-07)(-0.684,4.20057406628663e-07)(-0.683,4.40277269870233e-07)(-0.682,4.6146154580993e-07)(-0.681,4.83655833733004e-07)(-0.68,5.069078694783e-07)(-0.679,5.31267624499503e-07)(-0.678,5.56787409461957e-07)(-0.677,5.8352198257184e-07)(-0.676,6.1152866285775e-07)(-0.675,6.40867448618622e-07)(-0.674,6.71601141277814e-07)(-0.673,7.03795474876302e-07)(-0.672,7.37519251466513e-07)(-0.671,7.72844482660158e-07)(-0.67,8.09846537614504e-07)(-0.669,8.48604297733547e-07)(-0.668,8.89200318393496e-07)(-0.667,9.31720997992965e-07)(-0.666,9.76256754664973e-07)(-0.665,1.02290221097778e-06)(-0.664,1.07175638699077e-06)(-0.663,1.12292290202107e-06)(-0.662,1.17651018551988e-06)(-0.661,1.23263169744455e-06)(-0.66,1.29140615856003e-06)(-0.659,1.35295779108997e-06)(-0.658,1.41741657018861e-06)(-0.657,1.4849184866893e-06)(-0.656,1.55560582164247e-06)(-0.655,1.6296274331379e-06)(-0.654,1.70713905596838e-06)(-0.653,1.78830361467146e-06)(-0.652,1.87329155055506e-06)(-0.651,1.96228116328882e-06)(-0.65,2.05545896771865e-06)(-0.649,2.15302006653704e-06)(-0.648,2.25516853951934e-06)(-0.647,2.36211785001899e-06)(-0.646,2.47409126947909e-06)(-0.645,2.59132232072825e-06)(-0.644,2.71405524086838e-06)(-0.643,2.84254546459288e-06)(-0.642,2.97706012880897e-06)(-0.641,3.11787859947315e-06)(-0.64,3.26529302158561e-06)(-0.639,3.41960889332795e-06)(-0.638,3.58114566536855e-06)(-0.637,3.75023736640141e-06)(-0.636,3.9272332560259e-06)(-0.635,4.11249850612161e-06)(-0.634,4.30641491191651e-06)(-0.633,4.50938163399529e-06)(-0.632,4.72181597254501e-06)(-0.631,4.94415417518441e-06)(-0.63,5.17685227977961e-06)(-0.629,5.42038699370146e-06)(-0.628,5.67525661103813e-06)(-0.627,5.94198196933465e-06)(-0.626,6.22110744749537e-06)(-0.625,6.51320200654512e-06)(-0.624,6.81886027501145e-06)(-0.623,7.1387036807608e-06)(-0.622,7.47338163118976e-06)(-0.621,7.82357274374401e-06)(-0.62,8.18998612881626e-06)(-0.619,8.5733627271494e-06)(-0.618,8.97447670395377e-06)(-0.617,9.39413690202865e-06)(-0.616,9.8331883562665e-06)(-0.615,1.02925138720038e-05)(-0.614,1.07730356697795e-05)(-0.613,1.12757170991485e-05)(-0.612,1.18015644243065e-05)(-0.611,1.23516286843754e-05)(-0.61,1.29270076313008e-05)(-0.609,1.35288477484334e-05)(-0.608,1.41583463529616e-05)(-0.607,1.48167537854847e-05)(-0.606,1.55053756901388e-05)(-0.605,1.62255753887956e-05)(-0.604,1.69787763529966e-05)(-0.603,1.77664647773954e-05)(-0.602,1.85901922586313e-05)(-0.601,1.94515785836841e-05)(-0.6,2.03523146319025e-05)(-0.599,2.12941653950411e-05)(-0.598,2.2278973119801e-05)(-0.597,2.33086605775057e-05)(-0.596,2.43852344657119e-05)(-0.595,2.55107889467185e-05)(-0.594,2.6687509328096e-05)(-0.593,2.79176758905318e-05)(-0.592,2.92036678684633e-05)(-0.591,3.05479675891513e-05)(-0.59,3.19531647760273e-05)(-0.589,3.34219610223426e-05)(-0.588,3.49571744413279e-05)(-0.587,3.65617444992996e-05)(-0.586,3.8238737038308e-05)(-0.585,3.99913494951697e-05)(-0.584,4.18229163239304e-05)(-0.583,4.37369146290085e-05)(-0.582,4.57369700164723e-05)(-0.581,4.78268626712891e-05)(-0.58,5.00105336681903e-05)(-0.579,5.22920915248216e-05)(-0.578,5.46758190049485e-05)(-0.577,5.7166180181128e-05)(-0.576,5.97678277649955e-05)(-0.575,6.24856107151025e-05)(-0.574,6.53245821309862e-05)(-0.573,6.82900074439548e-05)(-0.572,7.13873729137047e-05)(-0.571,7.46223944419739e-05)(-0.57,7.80010267127204e-05)(-0.569,8.15294726706907e-05)(-0.568,8.52141933484126e-05)(-0.567,8.90619180540745e-05)(-0.566,9.30796549308624e-05)(-0.565,9.72747019008848e-05)(-0.564,0.000101654658004741)(-0.563,0.000106227435150606)(-0.562,0.000111001270284384)(-0.561,0.000115984737995498)(-0.56,0.000121186763570407)(-0.559,0.000126616636509175)(-0.558,0.00013228402451763)(-0.557,0.000138198987991256)(-0.556,0.000144371995003834)(-0.555,0.000150813936817736)(-0.554,0.000157536143929422)(-0.553,0.000164550402667798)(-0.552,0.000171868972359406)(-0.551,0.000179504603079014)(-0.55,0.000187470554000003)(-0.549,0.000195780612363866)(-0.548,0.000204449113083638)(-0.547,0.000213490959001474)(-0.546,0.000222921641815553)(-0.545,0.000232757263697289)(-0.544,0.000243014559614416)(-0.543,0.000253710920381721)(-0.542,0.000264864416455306)(-0.541,0.000276493822493053)(-0.54,0.000288618642697277)(-0.539,0.000301259136962972)(-0.538,0.000314436347848033)(-0.537,0.000328172128389629)(-0.536,0.000342489170782897)(-0.535,0.000357411035947262)(-0.534,0.000372962183996386)(-0.533,0.000389168005637698)(-0.532,0.000406054854517627)(-0.531,0.000423650080539064)(-0.53,0.000441982064167017)(-0.529,0.000461080251749396)(-0.528,0.000480975191869083)(-0.527,0.000501698572754436)(-0.526,0.00052328326076375)(-0.525,0.000545763339971934)(-0.524,0.000569174152873873)(-0.523,0.000593552342233298)(-0.522,0.000618935894090863)(-0.521,0.000645364181960714)(-0.52,0.000672878012228256)(-0.519,0.000701519670778227)(-0.518,0.000731332970866587)(-0.517,0.000762363302261179)(-0.516,0.000794657681669283)(-0.515,0.000828264804471826)(-0.514,0.000863235097783717)(-0.513,0.000899620774858891)(-0.512,0.000937475890858466)(-0.511,0.000976856399999325)(-0.51,0.00101782021410035)(-0.509,0.00106042726254288)(-0.508,0.00110473955366072)(-0.507,0.0011508212375744)(-0.506,0.00119873867048422)(-0.505,0.00124856048043468)(-0.504,0.00130035763456254)(-0.503,0.00135420350783982)(-0.502,0.00141017395332095)(-0.501,0.00146834737390373)(-0.5,0.00152880479561133)(-0.499,0.00159162994240083)(-0.498,0.00165690931250393)(-0.497,0.0017247322563032)(-0.496,0.00179519105574466)(-0.495,0.00186838100528775)(-0.494,0.00194440049439042)(-0.493,0.00202335109152646)(-0.492,0.00210533762972971)(-0.491,0.00219046829365686)(-0.49,0.00227885470816128)(-0.489,0.00237061202836488)(-0.488,0.00246585903121485)(-0.487,0.00256471820850925)(-0.486,0.00266731586137321)(-0.485,0.00277378219616398)(-0.484,0.00288425142178184)(-0.483,0.00299886184836081)(-0.482,0.00311775598730966)(-0.481,0.00324108065267113)(-0.48,0.00336898706376474)(-0.479,0.00350163094907576)(-0.478,0.00363917265134805)(-0.477,0.00378177723383698)(-0.476,0.00392961458767489)(-0.475,0.00408285954029823)(-0.474,0.00424169196488082)(-0.473,0.00440629689071561)(-0.472,0.00457686461448248)(-0.471,0.004753590812338)(-0.47,0.00493667665275591)(-0.469,0.0051263289100448)(-0.468,0.00532276007846762)(-0.467,0.00552618848687929)(-0.466,0.00573683841379807)(-0.465,0.00595494020282018)(-0.464,0.00618073037828497)(-0.463,0.00641445176109101)(-0.462,0.00665635358455978)(-0.461,0.00690669161024253)(-0.46,0.00716572824355571)(-0.459,0.00743373264913118)(-0.458,0.00771098086576078)(-0.457,0.00799775592080735)(-0.456,0.00829434794395516)(-0.455,0.00860105428016746)(-0.454,0.00891817960170764)(-0.453,0.00924603601908297)(-0.452,0.00958494319076613)(-0.451,0.00993522843153722)(-0.45,0.0102972268192934)(-0.449,0.010671281300163)(-0.448,0.0110577427917584)(-0.447,0.0114569702843992)(-0.446,0.0118693309401306)(-0.445,0.0122952001893587)(-0.444,0.0127349618249208)(-0.443,0.0131890080934001)(-0.442,0.013657739783504)(-0.441,0.0141415663113009)(-0.44,0.0146409058021227)(-0.439,0.0151561851689342)(-0.438,0.0156878401869583)(-0.437,0.0162363155643562)(-0.436,0.0168020650087444)(-0.435,0.0173855512893389)(-0.434,0.0179872462945125)(-0.433,0.0186076310845402)(-0.432,0.0192471959393147)(-0.431,0.0199064404008098)(-0.43,0.020585873310066)(-0.429,0.0212860128384719)(-0.428,0.022007386513115)(-0.427,0.0227505312359687)(-0.426,0.0235159932966956)(-0.425,0.0243043283788286)(-0.424,0.0251161015591091)(-0.423,0.0259518872997337)(-0.422,0.0268122694333334)(-0.421,0.0276978411403667)(-0.42,0.028609204918799)(-0.419,0.029546972545785)(-0.418,0.0305117650311408)(-0.417,0.031504212562401)(-0.416,0.0325249544412338)(-0.415,0.0335746390110038)(-0.414,0.0346539235752702)(-0.413,0.0357634743070173)(-0.412,0.0369039661484223)(-0.411,0.0380760827009528)(-0.41,0.0392805161056125)(-0.409,0.0405179669131518)(-0.408,0.0417891439440597)(-0.407,0.0430947641381729)(-0.406,0.0444355523937273)(-0.405,0.0458122413957158)(-0.404,0.0472255714333831)(-0.403,0.0486762902067265)(-0.402,0.0501651526218869)(-0.401,0.0516929205752816)(-0.4,0.0532603627264034)(-0.399,0.054868254259148)(-0.398,0.0565173766316079)(-0.397,0.0582085173142601)(-0.396,0.0599424695164525)(-0.395,0.0617200319011591)(-0.394,0.0635420082879616)(-0.393,0.0654092073442218)(-0.392,0.0673224422644384)(-0.391,0.069282530437773)(-0.39,0.0712902931037872)(-0.389,0.0733465549963862)(-0.388,0.0754521439760391)(-0.387,0.0776078906503099)(-0.386,0.0798146279828051)(-0.385,0.0820731908905977)(-0.384,0.0843844158302402)(-0.383,0.0867491403725023)(-0.382,0.089168202765966)(-0.381,0.0916424414896163)(-0.38,0.0941726947946319)(-0.379,0.0967598002355337)(-0.378,0.0994045941909164)(-0.377,0.102107911373984)(-0.376,0.104870584333129)(-0.375,0.107693442942808)(-0.374,0.110577313885012)(-0.373,0.113523020121578)(-0.372,0.116531380357707)(-0.371,0.119603208496998)(-0.37,0.122739313088323)(-0.369,0.125940496764914)(-0.368,0.129207555676077)(-0.367,0.132541278911872)(-0.366,0.135942447921209)(-0.365,0.139411835923787)(-0.364,0.142950207316309)(-0.363,0.146558317073434)(-0.362,0.150236910143942)(-0.361,0.153986720842617)(-0.36,0.157808472238334)(-0.359,0.161702875538874)(-0.358,0.165670629473013)(-0.357,0.169712419670404)(-0.356,0.173828918039818)(-0.355,0.178020782146361)(-0.354,0.182288654588145)(-0.353,0.186633162373114)(-0.352,0.19105491629656)(-0.351,0.195554510319947)(-0.35,0.200132520951676)(-0.349,0.204789506630432)(-0.348,0.209526007111705)(-0.347,0.21434254285814)(-0.346,0.219239614434405)(-0.345,0.224217701907135)(-0.344,0.229277264250696)(-0.343,0.234418738759396)(-0.342,0.239642540466748)(-0.341,0.244949061572547)(-0.34,0.250338670878274)(-0.339,0.255811713231689)(-0.338,0.261368508981046)(-0.337,0.267009353439734)(-0.336,0.272734516361958)(-0.335,0.278544241430064)(-0.334,0.284438745754199)(-0.333,0.290418219384917)(-0.332,0.296482824839345)(-0.331,0.302632696641556)(-0.33,0.308867940877677)(-0.329,0.315188634766478)(-0.328,0.321594826245889)(-0.327,0.328086533576023)(-0.326,0.334663744959398)(-0.325,0.341326418178727)(-0.324,0.348074480252919)(-0.323,0.354907827111816)(-0.322,0.361826323290038)(-0.321,0.368829801640597)(-0.32,0.375918063068565)(-0.319,0.383090876285342)(-0.318,0.390347977583915)(-0.317,0.39768907063558)(-0.316,0.405113826308312)(-0.315,0.412621882507395)(-0.314,0.420212844038422)(-0.313,0.427886282493177)(-0.312,0.43564173615845)(-0.311,0.443478709948316)(-0.31,0.451396675359865)(-0.309,0.459395070452811)(-0.308,0.467473299853006)(-0.307,0.475630734780095)(-0.306,0.483866713099384)(-0.305,0.492180539398152)(-0.304,0.500571485086358)(-0.303,0.509038788521831)(-0.302,0.51758165516004)(-0.301,0.526199257728267)(-0.3,0.534890736424396)(-0.299,0.543655199139986)(-0.298,0.552491721707841)(-0.297,0.561399348173681)(-0.296,0.570377091091707)(-0.295,0.57942393184486)(-0.294,0.588538820987582)(-0.293,0.597720678613067)(-0.292,0.606968394743313)(-0.291,0.616280829742129)(-0.29,0.625656814750959)(-0.289,0.635095152146908)(-0.288,0.644594616022731)(-0.287,0.654153952688446)(-0.286,0.663771881194138)(-0.285,0.673447093873576)(-0.284,0.683178256907883)(-0.283,0.692964010909326)(-0.282,0.702802971524307)(-0.281,0.712693730055127)(-0.28,0.722634854100151)(-0.279,0.732624888211546)(-0.278,0.742662354570225)(-0.277,0.752745753677411)(-0.276,0.762873565062008)(-0.275,0.773044248003333)(-0.274,0.783256242268465)(-0.273,0.793507968863744)(-0.272,0.803797830799417)(-0.271,0.814124213867013)(-0.27,0.824485487428624)(-0.269,0.834880005217433)(-0.268,0.845306106148892)(-0.267,0.855762115141419)(-0.266,0.866246343946399)(-0.265,0.876757091986326)(-0.264,0.887292647200637)(-0.263,0.897851286898301)(-0.262,0.908431278616367)(-0.261,0.919030880983995)(-0.26,0.929648344590916)(-0.259,0.940281912859524)(-0.258,0.95092982292022)(-0.257,0.961590306488873)(-0.256,0.97226159074569)(-0.255,0.982941899214918)(-0.254,0.993629452644445)(-0.253,1.00432246988467)(-0.252,1.01501916876588)(-0.251,1.02571776697315)(-0.25,1.03641648291844)(-0.249,1.04711353660916)(-0.248,1.05780715051171)(-0.247,1.06849555041061)(-0.246,1.07917696626132)(-0.245,1.08984963303667)(-0.244,1.10051179156625)(-0.243,1.11116168936787)(-0.242,1.12179758147052)(-0.241,1.13241773122842)(-0.24,1.14302041112509)(-0.239,1.15360390356742)(-0.238,1.16416650166857)(-0.237,1.17470651001969)(-0.236,1.18522224544955)(-0.235,1.19571203777162)(-0.234,1.20617423051802)(-0.233,1.21660718166014)(-0.232,1.22700926431538)(-0.231,1.23737886743898)(-0.23,1.24771439650138)(-0.229,1.25801427415011)(-0.228,1.26827694085608)(-0.227,1.27850085554364)(-0.226,1.28868449620441)(-0.225,1.29882636049419)(-0.224,1.30892496631292)(-0.223,1.31897885236713)(-0.222,1.32898657871494)(-0.221,1.33894672729308)(-0.22,1.34885790242567)(-0.219,1.35871873131499)(-0.218,1.3685278645133)(-0.217,1.37828397637647)(-0.216,1.38798576549838)(-0.215,1.39763195512638)(-0.214,1.40722129355813)(-0.213,1.4167525545187)(-0.212,1.42622453751889)(-0.211,1.43563606819397)(-0.21,1.44498599862333)(-0.209,1.45427320763076)(-0.208,1.46349660106559)(-0.207,1.47265511206399)(-0.206,1.481747701292)(-0.205,1.49077335716849)(-0.204,1.49973109606943)(-0.203,1.50861996251346)(-0.202,1.51743902932801)(-0.201,1.52618739779706)(-0.2,1.53486419779031)(-0.199,1.54346858787357)(-0.198,1.55199975540149)(-0.197,1.56045691659168)(-0.196,1.56883931658117)(-0.195,1.57714622946517)(-0.194,1.58537695831859)(-0.193,1.59353083520028)(-0.192,1.60160722114017)(-0.191,1.60960550610972)(-0.19,1.61752510897667)(-0.189,1.62536547744255)(-0.188,1.63312608796562)(-0.187,1.64080644566711)(-0.186,1.64840608422312)(-0.185,1.65592456574137)(-0.184,1.66336148062318)(-0.183,1.67071644741168)(-0.182,1.67798911262584)(-0.181,1.68517915058111)(-0.18,1.69228626319642)(-0.179,1.69931017978939)(-0.178,1.70625065685789)(-0.177,1.71310747785053)(-0.176,1.71988045292454)(-0.175,1.72656941869306)(-0.174,1.73317423796113)(-0.173,1.73969479945063)(-0.172,1.74613101751614)(-0.171,1.7524828318497)(-0.17,1.75875020717683)(-0.169,1.76493313294343)(-0.168,1.77103162299402)(-0.167,1.77704571524029)(-0.166,1.78297547132508)(-0.165,1.78882097627461)(-0.164,1.79458233814669)(-0.163,1.80025968767031)(-0.162,1.80585317787973)(-0.161,1.81136298374232)(-0.16,1.81678930178017)(-0.159,1.82213234968709)(-0.158,1.82739236594015)(-0.157,1.83256960940642)(-0.156,1.83766435894617)(-0.155,1.84267691301124)(-0.154,1.84760758924066)(-0.153,1.85245672405218)(-0.152,1.85722467223134)(-0.151,1.86191180651807)(-0.15,1.86651851719074)(-0.149,1.87104521164807)(-0.148,1.87549231398987)(-0.147,1.87986026459591)(-0.146,1.88414951970428)(-0.145,1.88836055098851)(-0.144,1.89249384513429)(-0.143,1.89654990341612)(-0.142,1.90052924127404)(-0.141,1.90443238789056)(-0.14,1.90825988576809)(-0.139,1.91201229030752)(-0.138,1.91569016938742)(-0.137,1.91929410294519)(-0.136,1.92282468255894)(-0.135,1.9262825110318)(-0.134,1.92966820197782)(-0.133,1.93298237941036)(-0.132,1.93622567733254)(-0.131,1.93939873933052)(-0.13,1.94250221816916)(-0.129,1.94553677539122)(-0.128,1.94850308091943)(-0.127,1.95140181266101)(-0.126,1.95423365611746)(-0.125,1.95699930399584)(-0.124,1.95969945582536)(-0.123,1.96233481757713)(-0.122,1.96490610128763)(-0.121,1.96741402468736)(-0.12,1.96985931083238)(-0.119,1.97224268774143)(-0.118,1.97456488803649)(-0.117,1.97682664858872)(-0.116,1.97902871016797)(-0.115,1.9811718170985)(-0.114,1.98325671691812)(-0.113,1.98528416004295)(-0.112,1.98725489943691)(-0.111,1.98916969028612)(-0.11,1.99102928967859)(-0.109,1.99283445628889)(-0.108,1.99458595006779)(-0.107,1.99628453193723)(-0.106,1.9979309634911)(-0.105,1.99952600669961)(-0.104,2.00107042362124)(-0.103,2.002564976118)(-0.102,2.00401042557696)(-0.101,2.00540753263673)(-0.1,2.00675705692005)(-0.099,2.00805975677043)(-0.098,2.00931638899493)(-0.097,2.01052770861265)(-0.096,2.01169446860677)(-0.095,2.01281741968456)(-0.094,2.01389731004026)(-0.093,2.01493488512411)(-0.092,2.01593088741714)(-0.091,2.01688605621031)(-0.09,2.01780112738925)(-0.089,2.01867683322404)(-0.088,2.01951390216409)(-0.087,2.02031305863809)(-0.086,2.02107502285892)(-0.085,2.02180051063355)(-0.084,2.02249023317813)(-0.083,2.02314489693717)(-0.082,2.02376520340863)(-0.081,2.02435184897287)(-0.08,2.02490552472706)(-0.079,2.02542691632301)(-0.078,2.02591670381152)(-0.077,2.02637556148932)(-0.076,2.02680415775214)(-0.075,2.02720315495019)(-0.074,2.02757320925051)(-0.073,2.0279149705017)(-0.072,2.02822908210293)(-0.071,2.02851618087879)(-0.07,2.02877689695591)(-0.069,2.02901185364518)(-0.0679999999999999,2.02922166732794)(-0.0669999999999999,2.02940694734438)(-0.0659999999999999,2.02956829588796)(-0.0649999999999999,2.029706307902)(-0.0639999999999999,2.02982157098075)(-0.0629999999999999,2.0299146652728)(-0.0619999999999999,2.02998616339034)(-0.0609999999999999,2.03003663031925)(-0.0599999999999999,2.03006662333421)(-0.0589999999999999,2.03007669191651)(-0.0579999999999999,2.03006737767536)(-0.0569999999999999,2.03003921427192)(-0.0559999999999999,2.0299927273465)(-0.0549999999999999,2.02992843444982)(-0.0539999999999999,2.02984684497498)(-0.0529999999999999,2.02974846009457)(-0.0519999999999999,2.02963377269943)(-0.0509999999999999,2.02950326733997)(-0.0499999999999999,2.02935742017085)(-0.0489999999999999,2.02919669889756)(-0.0479999999999999,2.02902156272611)(-0.0469999999999999,2.02883246231444)(-0.0459999999999999,2.02862983972729)(-0.0449999999999999,2.02841412839194)(-0.0439999999999999,2.02818575305785)(-0.0429999999999999,2.02794512975673)(-0.0419999999999999,2.02769266576619)(-0.0409999999999999,2.0274287595749)(-0.04,2.02715380084872)(-0.039,2.02686817040165)(-0.038,2.026572240165)(-0.037,2.02626637316083)(-0.036,2.02595092347629)(-0.035,2.02562623624008)(-0.034,2.02529264760015)(-0.033,2.0249504847028)(-0.032,2.02460006567417)(-0.031,2.02424169960236)(-0.03,2.0238756865214)(-0.029,2.02350231739678)(-0.028,2.02312187411141)(-0.027,2.02273462945446)(-0.026,2.02234084710928)(-0.025,2.0219407816453)(-0.024,2.02153467850807)(-0.023,2.02112277401323)(-0.022,2.02070529533871)(-0.021,2.0202824605211)(-0.02,2.01985447845043)(-0.019,2.01942154886686)(-0.018,2.01898386235916)(-0.017,2.01854160036241)(-0.016,2.0180949351577)(-0.015,2.01764402987264)(-0.014,2.01718903848247)(-0.013,2.01673010581155)(-0.012,2.01626736753624)(-0.011,2.0158009501886)(-0.01,2.01533097115958)(-0.00900000000000001,2.01485753870473)(-0.00800000000000001,2.01438075194932)(-0.00700000000000001,2.01390070089435)(-0.00600000000000001,2.01341746642292)(-0.005,2.01293112030898)(-0.004,2.01244172522297)(-0.003,2.01194933474336)(-0.002,2.01145399336255)(-0.001,2.01095573649934)(0,2.01045459050797)(0.001,2.00995057268827)(0.002,2.00944369129918)(0.003,2.00893394556822)(0.004,2.008421325706)(0.005,2.00790581291799)(0.00600000000000001,2.00738737941886)(0.00700000000000001,2.00686598844646)(0.00800000000000001,2.00634159427582)(0.00900000000000001,2.00581414223599)(0.01,2.00528356872431)(0.011,2.00474980122367)(0.012,2.00421275831886)(0.013,2.00367234971577)(0.014,2.00312847625705)(0.015,2.00258102994333)(0.016,2.00202989395115)(0.017,2.00147494265379)(0.018,2.0009160416421)(0.019,2.00035304774526)(0.02,1.99978580905435)(0.021,1.99921416494342)(0.022,1.99863794609478)(0.023,1.99805697452282)(0.024,1.99747106359949)(0.025,1.99688001807963)(0.026,1.9962836341294)(0.027,1.9956816993526)(0.028,1.99507399282062)(0.029,1.99446028510153)(0.03,1.99384033829097)(0.031,1.99321390604445)(0.032,1.99258073360886)(0.033,1.99194055785767)(0.034,1.9912931073256)(0.035,1.99063810224442)(0.036,1.98997525458133)(0.037,1.98930426807597)(0.038,1.98862483828244)(0.039,1.98793665260888)(0.04,1.98723939036194)(0.0409999999999999,1.98653272278848)(0.0419999999999999,1.98581631312422)(0.0429999999999999,1.98508981663836)(0.0439999999999999,1.98435288068332)(0.0449999999999999,1.98360514474527)(0.0459999999999999,1.98284624049583)(0.0469999999999999,1.98207579184573)(0.0479999999999999,1.98129341500053)(0.0489999999999999,1.9804987185178)(0.0499999999999999,1.9796913033665)(0.0509999999999999,1.97887076298797)(0.0519999999999999,1.97803668335905)(0.0529999999999999,1.97718864305729)(0.0539999999999999,1.97632621332855)(0.0549999999999999,1.97544895815582)(0.0559999999999999,1.97455643433097)(0.0569999999999999,1.97364819152934)(0.0579999999999999,1.97272377238478)(0.0589999999999999,1.97178271256948)(0.0599999999999999,1.97082454087416)(0.0609999999999999,1.96984877929163)(0.0619999999999999,1.96885494310361)(0.0629999999999999,1.96784254096793)(0.0639999999999999,1.96681107501217)(0.0649999999999999,1.9657600409253)(0.0659999999999999,1.96468892805579)(0.0669999999999999,1.963597219512)(0.0679999999999999,1.96248439226265)(0.069,1.96134991724495)(0.07,1.96019325947094)(0.071,1.95901387814068)(0.072,1.9578112267562)(0.073,1.95658475323979)(0.074,1.95533390005509)(0.075,1.95405810433158)(0.076,1.95275679799223)(0.077,1.95142940788517)(0.078,1.95007535591796)(0.079,1.94869405919573)(0.08,1.9472849301636)(0.081,1.94584737675118)(0.082,1.94438080252179)(0.083,1.94288460682501)(0.084,1.94135818495389)(0.085,1.93980092830415)(0.086,1.93821222453849)(0.087,1.93659145775449)(0.088,1.93493800865685)(0.089,1.9332512547322)(0.09,1.93153057042983)(0.091,1.92977532734417)(0.092,1.92798489440371)(0.093,1.92615863806211)(0.094,1.92429592249399)(0.095,1.92239610979561)(0.096,1.92045856018796)(0.097,1.91848263222627)(0.098,1.91646768301135)(0.099,1.914413068407)(0.1,1.91231814325998)(0.101,1.91018226162609)(0.102,1.90800477699859)(0.103,1.90578504254146)(0.104,1.90352241132796)(0.105,1.90121623658146)(0.106,1.89886587192189)(0.107,1.89647067161558)(0.108,1.89402999082988)(0.109,1.8915431858908)(0.11,1.88900961454719)(0.111,1.886428636235)(0.112,1.88379961234974)(0.113,1.88112190652001)(0.114,1.87839488488717)(0.115,1.87561791638602)(0.116,1.87279037303289)(0.117,1.86991163021477)(0.118,1.86698106698357)(0.119,1.86399806635362)(0.12,1.86096201560204)(0.121,1.85787230657508)(0.122,1.85472833599409)(0.123,1.85152950576883)(0.124,1.84827522331132)(0.125,1.84496490185337)(0.126,1.84159796076888)(0.127,1.83817382589635)(0.128,1.83469192986651)(0.129,1.83115171243164)(0.13,1.82755262079748)(0.131,1.82389410995831)(0.132,1.82017564303338)(0.133,1.81639669160693)(0.134,1.81255673606806)(0.135,1.80865526595508)(0.136,1.80469178029985)(0.137,1.80066578797489)(0.138,1.79657680803979)(0.139,1.79242437009175)(0.14,1.78820801461588)(0.141,1.78392729333476)(0.142,1.77958176956194)(0.143,1.77517101855296)(0.144,1.77069462785828)(0.145,1.76615219767639)(0.146,1.76154334120537)(0.147,1.7568676849955)(0.148,1.75212486930087)(0.149,1.7473145484298)(0.15,1.74243639109484)(0.151,1.73749008076063)(0.152,1.73247531599119)(0.153,1.72739181079495)(0.154,1.7222392949674)(0.155,1.71701751443176)(0.156,1.71172623157834)(0.157,1.70636522559797)(0.158,1.70093429281537)(0.159,1.69543324701804)(0.16,1.68986191978049)(0.161,1.68422016078673)(0.162,1.6785078381466)(0.163,1.67272483870739)(0.164,1.66687106836327)(0.165,1.66094645235626)(0.166,1.65495093557455)(0.167,1.6488844828428)(0.168,1.64274707920775)(0.169,1.6365387302184)(0.17,1.63025946219708)(0.171,1.62390932250567)(0.172,1.61748837980358)(0.173,1.61099672429887)(0.174,1.60443446799019)(0.175,1.59780174490309)(0.176,1.59109871131424)(0.177,1.58432554597065)(0.178,1.57748245029721)(0.179,1.57056964859503)(0.18,1.56358738823248)(0.181,1.55653593982263)(0.182,1.54941559739374)(0.183,1.54222667854598)(0.184,1.53496952460075)(0.185,1.52764450073606)(0.186,1.52025199611161)(0.187,1.51279242398228)(0.188,1.50526622179825)(0.189,1.49767385129584)(0.19,1.49001579857222)(0.191,1.48229257415)(0.192,1.47450471302712)(0.193,1.46665277471491)(0.194,1.45873734326174)(0.195,1.45075902726188)(0.196,1.442718459854)(0.197,1.4346162987009)(0.198,1.42645322595847)(0.199,1.41822994822771)(0.2,1.40994719649412)(0.201,1.4016057260503)(0.202,1.39320631640471)(0.203,1.38474977117453)(0.204,1.37623691796373)(0.205,1.36766860822468)(0.206,1.35904571710621)(0.207,1.35036914328324)(0.208,1.34163980877278)(0.209,1.33285865873345)(0.21,1.32402666124853)(0.211,1.31514480709349)(0.212,1.30621410948861)(0.213,1.29723560383277)(0.214,1.28821034742499)(0.215,1.27913941916668)(0.216,1.2700239192498)(0.217,1.26086496882849)(0.218,1.25166370967489)(0.219,1.24242130381968)(0.22,1.23313893317589)(0.221,1.22381779914837)(0.222,1.21445912222695)(0.223,1.2050641415644)(0.224,1.19563411453916)(0.225,1.18617031630463)(0.226,1.17667403932087)(0.227,1.16714659287464)(0.228,1.15758930258236)(0.229,1.14800350988142)(0.23,1.13839057150644)(0.231,1.12875185895156)(0.232,1.11908875792088)(0.233,1.1094026677646)(0.234,1.09969500090301)(0.235,1.08996718223875)(0.236,1.08022064855628)(0.237,1.07045684791007)(0.238,1.06067723900216)(0.239,1.05088329054803)(0.24,1.04107648063367)(0.241,1.0312582960611)(0.242,1.02143023168422)(0.243,1.0115937897387)(0.244,1.00175047915951)(0.245,0.991901814893391)(0.246,0.98204931720136)(0.247,0.972194510957424)(0.248,0.962338924936578)(0.249,0.952484091101379)(0.25,0.942631543879856)(0.251,0.932782819439869)(0.252,0.922939454960025)(0.253,0.913102987894265)(0.254,0.903274955237342)(0.255,0.893456892784305)(0.256,0.883650334389196)(0.257,0.87385681122376)(0.258,0.864077851034261)(0.259,0.854314977397518)(0.26,0.844569708979725)(0.261,0.83484355879404)(0.262,0.825138033462291)(0.263,0.815454632477785)(0.264,0.805794847470453)(0.265,0.796160161478209)(0.266,0.786552048220645)(0.267,0.776971971377382)(0.268,0.767421383874977)(0.269,0.757901727175935)(0.27,0.748414430577603)(0.271,0.738960910517505)(0.272,0.729542569887664)(0.273,0.720160797354596)(0.274,0.710816966693838)(0.275,0.701512436128259)(0.276,0.692248547682128)(0.277,0.683026626542848)(0.278,0.673847980436126)(0.279,0.664713899011348)(0.28,0.655625653242397)(0.281,0.646584494838786)(0.282,0.637591655672342)(0.283,0.628648347217985)(0.284,0.619755760007945)(0.285,0.610915063102845)(0.286,0.602127403577234)(0.287,0.593393906021311)(0.288,0.584715672059643)(0.289,0.576093779886432)(0.29,0.567529283818313)(0.291,0.559023213863474)(0.292,0.550576575311989)(0.293,0.542190348339799)(0.294,0.533865487635454)(0.295,0.525602922043733)(0.296,0.517403554229302)(0.297,0.509268260357354)(0.298,0.501197889798632)(0.299,0.493193264849201)(0.3,0.48525518047382)(0.301,0.477384404067526)(0.302,0.469581675237806)(0.303,0.461847705608975)(0.304,0.454183178643652)(0.305,0.44658874948833)(0.306,0.439065044836373)(0.307,0.431612662815217)(0.308,0.424232172890226)(0.309,0.416924115792083)(0.31,0.409689003463831)(0.311,0.402527319027457)(0.312,0.395439516772566)(0.313,0.388426022163712)(0.314,0.381487231869037)(0.315,0.374623513808014)(0.316,0.367835207219613)(0.317,0.361122622749565)(0.318,0.354486042556834)(0.319,0.347925720440844)(0.32,0.341441881984261)(0.321,0.335034724718186)(0.322,0.328704418302461)(0.323,0.322451104725729)(0.324,0.316274898522595)(0.325,0.310175887008212)(0.326,0.304154130528755)(0.327,0.29820966273042)(0.328,0.29234249084209)(0.329,0.28655259597532)(0.33,0.28083993344008)(0.331,0.275204433073051)(0.332,0.269645999581569)(0.333,0.264164512903342)(0.334,0.258759828574928)(0.335,0.253431778118429)(0.336,0.248180169436507)(0.337,0.243004787221723)(0.338,0.237905393375981)(0.339,0.232881727441292)(0.34,0.227933507041533)(0.341,0.223060428332644)(0.342,0.218262166463368)(0.343,0.213538376043543)(0.344,0.208888691622722)(0.345,0.204312728172784)(0.346,0.199810081581653)(0.347,0.195380329151007)(0.348,0.191023030100101)(0.349,0.186737726077246)(0.35,0.182523941672619)(0.351,0.178381184938403)(0.352,0.174308947911372)(0.353,0.170306707139578)(0.354,0.166373924210039)(0.355,0.162510046280539)(0.356,0.158714506612423)(0.357,0.154986725104278)(0.358,0.151326108825955)(0.359,0.147732052553584)(0.36,0.144203939304255)(0.361,0.140741140868483)(0.362,0.137343018342562)(0.363,0.134008922659468)(0.364,0.130738195115443)(0.365,0.127530167896905)(0.366,0.124384164601032)(0.367,0.121299500755345)(0.368,0.118275484331631)(0.369,0.115311416256425)(0.37,0.112406590916381)(0.371,0.109560296657651)(0.372,0.106771816281825)(0.373,0.10404042753398)(0.374,0.101365403584852)(0.375,0.0987460135080108)(0.376,0.0961815227477069)(0.377,0.0936711935820566)(0.378,0.0912142855772346)(0.379,0.0888100560337834)(0.38,0.0864577604267057)(0.381,0.0841566528353432)(0.382,0.0819059863668147)(0.383,0.079705013568132)(0.384,0.0775529868333179)(0.385,0.0754491587975358)(0.386,0.0733927827247793)(0.387,0.0713831128860142)(0.388,0.0694194049262186)(0.389,0.0675009162230955)(0.39,0.0656269062367931)(0.391,0.0637966368481901)(0.392,0.0620093726881876)(0.393,0.0602643814582304)(0.394,0.0585609342373949)(0.395,0.0568983057844807)(0.396,0.0552757748251142)(0.397,0.0536926243323021)(0.398,0.0521481417947722)(0.399,0.0506416194770986)(0.4,0.0491723546676148)(0.401,0.0477396499185545)(0.402,0.0463428132737586)(0.403,0.0449811584897208)(0.404,0.0436540052431988)(0.405,0.0423606793312769)(0.406,0.0411005128613251)(0.407,0.0398728444304108)(0.408,0.0386770192968288)(0.409,0.0375123895409723)(0.41,0.0363783142159901)(0.411,0.0352741594922268)(0.412,0.0341992987891171)(0.413,0.0331531129007523)(0.414,0.0321349901116763)(0.415,0.0311443263033561)(0.416,0.0301805250528808)(0.417,0.0292429977239994)(0.418,0.0283311635485006)(0.419,0.0274444497003756)(0.42,0.0265822913617652)(0.421,0.0257441317826901)(0.422,0.0249294223304552)(0.423,0.0241376225340621)(0.424,0.0233682001217206)(0.425,0.0226206310484089)(0.426,0.0218943995209386)(0.427,0.0211889980127333)(0.428,0.0205039272741514)(0.429,0.0198386963368158)(0.43,0.0191928225108384)(0.431,0.0185658313760495)(0.432,0.0179572567702291)(0.433,0.0173666407680129)(0.434,0.0167935336577996)(0.435,0.0162374939119969)(0.436,0.0156980881532709)(0.437,0.0151748911150218)(0.438,0.0146674855988626)(0.439,0.0141754624266577)(0.44,0.0136984203891188)(0.441,0.0132359661904058)(0.442,0.0127877143885069)(0.443,0.0123532873329557)(0.444,0.0119323150992168)(0.445,0.0115244354177424)(0.446,0.0111292936040286)(0.447,0.0107465424812325)(0.448,0.0103758423046774)(0.449,0.0100168606798068)(0.45,0.00966927248080562)(0.451,0.00933275976489067)(0.452,0.00900701168626838)(0.453,0.00869172440787213)(0.454,0.00838660100910271)(0.455,0.00809135139645533)(0.456,0.00780569220815152)(0.457,0.00752934672054727)(0.458,0.00726204475109959)(0.459,0.00700352256344238)(0.46,0.00675352276735541)(0.461,0.00651179422161973)(0.462,0.00627809193420869)(0.463,0.00605217696258986)(0.464,0.00583381631291679)(0.465,0.00562278284033101)(0.466,0.00541885514737661)(0.467,0.00522181748263683)(0.468,0.00503145964103612)(0.469,0.00484757686114445)(0.47,0.00466996972525723)(0.471,0.00449844405880917)(0.472,0.00433281082901082)(0.473,0.0041728860459278)(0.474,0.00401849066189452)(0.475,0.00386945047370357)(0.476,0.0037255960225746)(0.477,0.00358676249756495)(0.478,0.00345278963775897)(0.479,0.00332352163601168)(0.48,0.00319880704391373)(0.481,0.00307849867597909)(0.482,0.00296245351683044)(0.483,0.00285053262760737)(0.484,0.00274260105548318)(0.485,0.00263852774073925)(0.486,0.0025381854287243)(0.487,0.00244145058092559)(0.488,0.00234820328659513)(0.489,0.00225832717715146)(0.49,0.00217170934135868)(0.491,0.00208824024028331)(0.492,0.00200781362569291)(0.493,0.00193032645734448)(0.494,0.00185567882449167)(0.495,0.00178377386506057)(0.496,0.0017145176895994)(0.497,0.00164781930411806)(0.498,0.00158359053470391)(0.499,0.00152174595480225)(0.5,0.00146220281260767)(0.501,0.00140488095923263)(0.502,0.00134970277976265)(0.503,0.00129659312453345)(0.504,0.00124547924229557)(0.505,0.00119629071415606)(0.506,0.00114895938907455)(0.507,0.00110341932157976)(0.508,0.00105960670859773)(0.509,0.00101745983027701)(0.51,0.000976918990258645)(0.511,0.000937926457167392)(0.512,0.000900426409211618)(0.513,0.00086436487767294)(0.514,0.000829689693282453)(0.515,0.000796350433707182)(0.516,0.000764298371147553)(0.517,0.000733486422155315)(0.518,0.000703869099227816)(0.519,0.000675402460625917)(0.52,0.000648044066742308)(0.521,0.000621752931029215)(0.522,0.000596489477589012)(0.523,0.000572215497318609)(0.524,0.000548894104612845)(0.525,0.000526489697283358)(0.526,0.000504967915482324)(0.527,0.000484295603619901)(0.528,0.000464440770509052)(0.529,0.000445372554169715)(0.53,0.000427061184638025)(0.531,0.000409477948770619)(0.532,0.0003925951569395)(0.533,0.000376386108946705)(0.534,0.000360825061829257)(0.535,0.000345887199437695)(0.536,0.000331548600684998)(0.537,0.000317786210457491)(0.538,0.000304577810972295)(0.539,0.000291901993687527)(0.54,0.000279738132436011)(0.541,0.000268066356445799)(0.542,0.000256867524806054)(0.543,0.000246123203373444)(0.544,0.000235815637794649)(0.545,0.000225927733299411)(0.546,0.000216443029166259)(0.547,0.000207345679181769)(0.548,0.000198620428770746)(0.549,0.000190252595455554)(0.55,0.000182228048428732)(0.551,0.000174533188457263)(0.552,0.000167154931340914)(0.553,0.000160080687372481)(0.554,0.000153298344685044)(0.555,0.000146796253153153)(0.556,0.000140563206851867)(0.557,0.000134588427957978)(0.558,0.00012886155276172)(0.559,0.000123372615123948)(0.56,0.000118112032931896)(0.561,0.000113070594442975)(0.562,0.00010823944385231)(0.563,0.000103610069746007)(0.564,9.91742904466018e-05)(0.565,9.49242437986335e-05)(0.566,9.08523747345058e-05)(0.567,8.69514231727111e-05)(0.568,8.32144144702432e-05)(0.569,7.96346475428944e-05)(0.57,7.62056855396848e-05)(0.571,7.29213455174989e-05)(0.572,6.97756886713995e-05)(0.573,6.67630120076904e-05)(0.574,6.38778390182963e-05)(0.575,6.11149104656692e-05)(0.576,5.84691770555488e-05)(0.577,5.5935791110067e-05)(0.578,5.35100987964002e-05)(0.579,5.11876332431825e-05)(0.58,4.89641058809607e-05)(0.581,4.68354022231613e-05)(0.582,4.47975723183496e-05)(0.583,4.28468258650838e-05)(0.584,4.09795266609336e-05)(0.585,3.91921848308385e-05)(0.586,3.748145260829e-05)(0.587,3.58441185621671e-05)(0.588,3.42771014905096e-05)(0.589,3.27774462016705e-05)(0.59,3.13423180742234e-05)(0.591,2.996899861607e-05)(0.592,2.86548805794595e-05)(0.593,2.73974638531626e-05)(0.594,2.61943511326024e-05)(0.595,2.50432438120285e-05)(0.596,2.39419377656702e-05)(0.597,2.28883204611563e-05)(0.598,2.18803662965783e-05)(0.599,2.09161338249331e-05)(0.6,1.99937617573198e-05)(0.601,1.91114665204495e-05)(0.602,1.8267538703931e-05)(0.603,1.74603395075579e-05)(0.604,1.66882996310846e-05)(0.605,1.59499138341346e-05)(0.606,1.5243741158244e-05)(0.607,1.45684004859703e-05)(0.608,1.39225680984012e-05)(0.609,1.33049767869764e-05)(0.61,1.27144119677069e-05)(0.611,1.21497103489077e-05)(0.612,1.16097578217733e-05)(0.613,1.10934866848211e-05)(0.614,1.05998753108238e-05)(0.615,1.01279444830737e-05)(0.616,9.67675672924883e-06)(0.617,9.2454144340337e-06)(0.618,8.83305806276268e-06)(0.619,8.43886382995151e-06)(0.62,8.06204458747572e-06)(0.621,7.70184516163396e-06)(0.622,7.35754324132642e-06)(0.623,7.02844737965335e-06)(0.624,6.71389566164748e-06)(0.625,6.41325403893944e-06)(0.626,6.12591632975778e-06)(0.627,5.85130188746063e-06)(0.628,5.58885460133495e-06)(0.629,5.33804322966346e-06)(0.63,5.09835862416707e-06)(0.631,4.86931339693796e-06)(0.632,4.65044203146192e-06)(0.633,4.44129777399382e-06)(0.634,4.24145474298143e-06)(0.635,4.05050371021786e-06)(0.636,3.86805476537688e-06)(0.637,3.69373376329918e-06)(0.638,3.52718310114852e-06)(0.639,3.36806060818872e-06)(0.64,3.21603921271673e-06)(0.641,3.0708058318396e-06)(0.642,2.93206092738529e-06)(0.643,2.79951806181344e-06)(0.644,2.67290323208158e-06)(0.645,2.55195442555589e-06)(0.646,2.43642128694432e-06)(0.647,2.32606378602895e-06)(0.648,2.2206528837998e-06)(0.649,2.11996920018743e-06)(0.65,2.02380334712848e-06)(0.651,1.93195492936859e-06)(0.652,1.84423187832274e-06)(0.653,1.76045122923815e-06)(0.654,1.68043778891994e-06)(0.655,1.60402380267062e-06)(0.656,1.53104939837317e-06)(0.657,1.46136114320699e-06)(0.658,1.39481293182071e-06)(0.659,1.33126432100298e-06)(0.66,1.27058197296734e-06)(0.661,1.21263776797789e-06)(0.662,1.15730958150082e-06)(0.663,1.1044802850081e-06)(0.664,1.05403841210704e-06)(0.665,1.00587715934364e-06)(0.666,9.59894386198704e-07)(0.667,9.15992615091555e-07)(0.668,8.74078809331893e-07)(0.669,8.34063484944728e-07)(0.67,7.9586182089022e-07)(0.671,7.59392326799086e-07)(0.672,7.24577176036608e-07)(0.673,6.91342205705401e-07)(0.674,6.59616472553563e-07)(0.675,6.29331808887981e-07)(0.676,6.00423932794957e-07)(0.677,5.72830227696449e-07)(0.678,5.46492073816235e-07)(0.679,5.21352627735951e-07)(0.68,4.97357932616127e-07)(0.681,4.74456585131174e-07)(0.682,4.52598847289159e-07)(0.683,4.31737867678853e-07)(0.684,4.11828793289669e-07)(0.685,3.92828214401718e-07)(0.686,3.7469538582964e-07)(0.687,3.57391005678704e-07)(0.688,3.40877548410352e-07)(0.689,3.25119264843501e-07)(0.69,3.10081960108698e-07)(0.691,2.95732771604695e-07)(0.692,2.82040835131138e-07)(0.693,2.68976396711225e-07)(0.694,2.56510368501466e-07)(0.695,2.44616327194107e-07)(0.696,2.33267960503243e-07)(0.697,2.22440399433335e-07)(0.698,2.12109996233754e-07)(0.699,2.02254546444203e-07)(0.7,1.92851845604004e-07)(0.701,1.83881687654284e-07)(0.702,1.75324199602736e-07)(0.703,1.67160729702705e-07)(0.704,1.59373181318738e-07)(0.705,1.51944457016401e-07)(0.706,1.44858125494791e-07)(0.707,1.38098865676299e-07)(0.708,1.31651356483061e-07)(0.709,1.25501498082783e-07)(0.71,1.19635856776754e-07)(0.711,1.14041109888786e-07)(0.712,1.08705044965518e-07)(0.713,1.03616004665241e-07)(0.714,9.87623316461849e-08)(0.715,9.41333677673128e-08)(0.716,8.97191210214031e-08)(0.717,8.55093773566295e-08)(0.718,8.14948108995849e-08)(0.719,7.76665398660725e-08)(0.72,7.40159045165e-08)(0.721,7.05349112450903e-08)(0.722,6.72156774683685e-08)(0.723,6.40507646920696e-08)(0.724,6.10330674888359e-08)(0.725,5.81560355428223e-08)(0.726,5.5412785471276e-08)(0.727,5.2797322069864e-08)(0.728,5.03038721788584e-08)(0.729,4.79267736608335e-08)(0.73,4.56605864229686e-08)(0.731,4.35000924170481e-08)(0.732,4.14406287063684e-08)(0.733,3.94774213319237e-08)(0.734,3.7606140423918e-08)(0.735,3.58223450902528e-08)(0.736,3.41220385280394e-08)(0.737,3.25015570012965e-08)(0.738,3.09569037071355e-08)(0.739,2.94847479764826e-08)(0.74,2.80817591402638e-08)(0.741,2.67443844848003e-08)(0.742,2.54700704971355e-08)(0.743,2.42557085528005e-08)(0.744,2.30984120719313e-08)(0.745,2.19955165192687e-08)(0.746,2.09445794041585e-08)(0.747,1.99432692582491e-08)(0.748,1.89891435908862e-08)(0.749,1.80798709337182e-08)(0.75,1.72137859522081e-08)(0.751,1.63885571780042e-08)(0.752,1.56021862096622e-08)(0.753,1.48531187349476e-08)(0.754,1.41395783970211e-08)(0.755,1.34596778167406e-08)(0.756,1.28120847264768e-08)(0.757,1.21951337916926e-08)(0.758,1.16076037670609e-08)(0.759,1.10478293180449e-08)(0.76,1.05147002216199e-08)(0.761,1.00069952324588e-08)(0.762,9.52338208293212e-09)(0.763,9.06275055001514e-09)(0.764,8.62410143298575e-09)(0.765,8.2063245088193e-09)(0.766,7.80853159909611e-09)(0.767,7.42983452539647e-09)(0.768,7.06901204239329e-09)(0.769,6.72550903857427e-09)(0.77,6.39854835782216e-09)(0.771,6.0871307994148e-09)(0.772,5.79059022953742e-09)(0.773,5.50848255898017e-09)(0.774,5.23980858702088e-09)(0.775,4.98379115754232e-09)(0.776,4.74043027054449e-09)(0.777,4.50861570300276e-09)(0.778,4.28790336570728e-09)(0.779,4.0778491694482e-09)(0.78,3.87800902501567e-09)(0.781,3.68771679859492e-09)(0.782,3.50663942327855e-09)(0.783,3.33433280985673e-09)(0.784,3.17035286911959e-09)(0.785,3.01403346725237e-09)(0.786,2.86570767116245e-09)(0.787,2.72426525782521e-09)(0.788,2.58992827184556e-09)(0.789,2.46203057940875e-09)(0.79,2.3401280913049e-09)(0.791,2.22444285213896e-09)(0.792,2.11408668349146e-09)(0.793,2.00950367457131e-09)(0.794,1.90958360235548e-09)(0.795,1.81477055605208e-09)(0.796,1.72462044645291e-09)(0.797,1.63880020664901e-09)(0.798,1.55708779203695e-09)(0.799,1.47970524722024e-09)(0.8,1.40576439378053e-09)(0.801,1.33537625401899e-09)(0.802,1.26887389484423e-09)(0.803,1.2053691378354e-09)(0.804,1.14486198299359e-09)(0.805,1.08746345262022e-09)(0.806,1.03295150211136e-09)(0.807,9.81104086861141e-10)(0.808,9.31699162265534e-10)(0.809,8.84847750626151e-10)(0.81,8.40438829641336e-10)(0.811,7.98028310100473e-10)(0.812,7.5761619200429e-10)(0.813,7.19424519957021e-10)(0.814,6.82898182447009e-10)(0.815,6.48481268683481e-10)(0.816,6.15507644852255e-10)(0.817,5.84421400162617e-10)(0.818,5.54667423102789e-10)(0.819,5.2646775827719e-10)(0.82,4.99600361081375e-10)(0.821,4.74287276119814e-10)(0.822,4.50084414183088e-10)(0.823,4.2710279757325e-10)(0.824,4.05342426290689e-10)(0.825,3.84581255730154e-10)(0.826,3.64819285891826e-10)(0.827,3.46167539078123e-10)(0.828,3.28403970684121e-10)(0.829,3.11639603012281e-10)(0.83,2.95430346852754e-10)(0.831,2.80331313717852e-10)(0.832,2.65898414397725e-10)(0.833,2.52242671194835e-10)(0.834,2.39142039504259e-10)(0.835,2.26818563930919e-10)(0.836,2.15050199869893e-10)(0.837,2.03947969623641e-10)(0.838,1.9328982858724e-10)(0.839,1.83297821365613e-10)(0.84,1.73860925656299e-10)(0.841,1.64757096854373e-10)(0.842,1.56208379564759e-10)(0.843,1.47992729182533e-10)(0.844,1.4033219031262e-10)(0.845,1.33004718350094e-10)(0.846,1.26010313294955e-10)(0.847,1.19348975147204e-10)(0.848,1.13131726209303e-10)(0.849,1.0724754417879e-10)(0.85,1.01585406753202e-10)(0.851,9.6256336235001e-11)(0.852,9.10382880192628e-11)(0.853,8.63753513158371e-11)(0.854,8.1823436914874e-11)(0.855,7.73825448163733e-11)(0.856,7.34967642301853e-11)(0.857,6.94999613415347e-11)(0.858,6.57252030578092e-11)(0.859,6.23945339839337e-11)(0.86,5.88418203051332e-11)(0.861,5.59552404411078e-11)(0.862,5.28466159721574e-11)(0.863,4.9960036108132e-11)(0.864,4.72955008490316e-11)(0.865,4.48530101948563e-11)(0.866,4.25215418431435e-11)(0.867,4.01900734914306e-11)(0.868,3.80806497446428e-11)(0.869,3.5971225997855e-11)(0.87,3.39728245535298e-11)(0.871,3.21964677141295e-11)(0.872,3.05311331771918e-11)(0.873,2.8865798640254e-11)(0.874,2.73114864057788e-11)(0.875,2.58681964737661e-11)(0.876,2.43138842392909e-11)(0.877,2.30926389122032e-11)(0.878,2.18713935851156e-11)(0.879,2.06501482580279e-11)(0.88,1.95399252334027e-11)(0.881,1.84297022087776e-11)(0.882,1.74305014866149e-11)(0.883,1.65423230669148e-11)(0.884,1.55431223447522e-11)(0.885,1.46549439250521e-11)(0.886,1.3988810110277e-11)(0.887,1.31006316905768e-11)(0.888,1.24344978758017e-11)(0.889,1.17683640610266e-11)(0.89,1.11022302462516e-11)(0.891,1.04360964314765e-11)(0.892,9.9920072216264e-12)(0.893,9.32587340685131e-12)(0.894,8.88178419700124e-12)(0.895,8.21565038222615e-12)(0.896,7.99360577730112e-12)(0.897,7.32747196252603e-12)(0.898,7.105427357601e-12)(0.899,6.55031584528842e-12)(0.9,6.32827124036339e-12)(0.901,5.77315972805081e-12)(0.902,5.66213742558829e-12)(0.903,5.21804821573823e-12)(0.904,4.9960036108132e-12)(0.905,4.77395900588817e-12)(0.906,4.44089209850062e-12)(0.907,4.21884749357559e-12)(0.908,3.99680288865056e-12)(0.909,3.77475828372553e-12)(0.91,3.44169137633798e-12)(0.911,3.21964677141295e-12)(0.912,3.10862446895044e-12)(0.913,2.8865798640254e-12)(0.914,2.8865798640254e-12)(0.915,2.66453525910037e-12)(0.916,2.44249065417534e-12)(0.917,2.33146835171283e-12)(0.918,2.1094237467878e-12)(0.919,2.1094237467878e-12)(0.92,1.88737914186276e-12)(0.921,1.77635683940025e-12)(0.922,1.77635683940025e-12)(0.923,1.66533453693773e-12)(0.924,1.55431223447522e-12)(0.925,1.4432899320127e-12)(0.926,1.33226762955019e-12)(0.927,1.33226762955033e-12)(0.928,1.11022302462503e-12)(0.929,1.11022302462528e-12)(0.93,1.11022302462503e-12)(0.931,9.99200722162751e-13)(0.932,8.88178419700026e-13)(0.933,8.88178419700223e-13)(0.934,8.88178419700026e-13)(0.935,7.77156117237695e-13)(0.936,7.77156117237523e-13)(0.937,7.77156117237695e-13)(0.938,6.66133814775019e-13)(0.939,6.66133814775167e-13)(0.94,5.55111512312578e-13)(0.941,5.55111512312578e-13)(0.942,4.44089209850062e-13)(0.943,5.55111512312578e-13)(0.944,5.55111512312578e-13)(0.945,4.44089209850062e-13)(0.946,2.22044604925031e-13)(0.947,4.44089209850062e-13)(0.948,4.44089209850062e-13)(0.949,2.22044604925031e-13)(0.95,4.44089209850062e-13)(0.951,3.33066907387547e-13)(0.952,2.22044604925031e-13)(0.953,3.33066907387547e-13)(0.954,2.22044604925031e-13)(0.955,2.22044604925031e-13)(0.956,2.22044604925031e-13)(0.957,2.22044604925031e-13)(0.958,2.22044604925031e-13)(0.959,2.22044604925031e-13)(0.96,2.22044604925031e-13)(0.961,1.11022302462516e-13)(0.962,1.11022302462516e-13)(0.963,1.11022302462516e-13)(0.964,1.11022302462516e-13)(0.965,1.11022302462516e-13)(0.966,1.11022302462516e-13)(0.967,2.22044604925031e-13)(0.968,1.11022302462516e-13)(0.969,1.11022302462516e-13)(0.97,1.11022302462516e-13)(0.971,1.11022302462516e-13)(0.972,2.22044604925031e-13)(0.973,7.40148683083437e-14)(0.974,7.40148683083437e-14)(0.975,7.40148683083437e-14)(0.976,0)(0.977,0)(0.978,0)(0.979,0)(0.98,0)(0.981,0)(0.982,0)(0.983,0)(0.984,0)(0.985,0)(0.986,0)(0.987,0)(0.988,0)(0.989,0)(0.99,0)(0.991,0)(0.992,0)(0.993,0)(0.994,0)(0.995,0)(0.996,0)(0.997,0)(0.998,0)(0.999,0)(1,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=8,
ylabel={Posterior},
name=plot5,
at=(plot4.right of south east), anchor=left of south west,
title={$\text{b}_{\text{0,0}}\text{ = 0.75}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.00222264929806253)(-0.999,0.0022330968155333)(-0.998,0.00224356420520012)(-0.997,0.00225405139296603)(-0.996,0.00226455830615486)(-0.995,0.0022750848735495)(-0.994,0.00228563102543059)(-0.993,0.00229619669361542)(-0.992,0.00230678181149685)(-0.991,0.00231738631408257)(-0.99,0.00232801013803445)(-0.989,0.00233865322170819)(-0.988,0.00234931550519306)(-0.987,0.00235999693035182)(-0.986,0.00237069744086091)(-0.985,0.00238141698225072)(-0.984,0.0023921555019461)(-0.983,0.00240291294930703)(-0.982,0.0024136892756695)(-0.981,0.00242448443438643)(-0.98,0.00243529838086897)(-0.979,0.0024461310726278)(-0.978,0.00245698246931471)(-0.977,0.00246785253276422)(-0.976,0.00247874122703553)(-0.975,0.00248964851845451)(-0.974,0.00250057437565591)(-0.973,0.00251151876962577)(-0.972,0.00252248167374384)(-0.971,0.00253346306382632)(-0.97,0.00254446291816878)(-0.969,0.00255548121758904)(-0.968,0.00256651794547046)(-0.967,0.00257757308780513)(-0.966,0.00258864663323747)(-0.965,0.00259973857310786)(-0.964,0.00261084890149627)(-0.963,0.00262197761526657)(-0.962,0.0026331247141102)(-0.961,0.00264429020059078)(-0.96,0.00265547408018836)(-0.959,0.00266667636134401)(-0.958,0.0026778970555046)(-0.957,0.00268913617716766)(-0.956,0.00270039374392643)(-0.955,0.00271166977651498)(-0.954,0.00272296429885366)(-0.953,0.00273427733809456)(-0.952,0.0027456089246672)(-0.951,0.00275695909232425)(-0.95,0.0027683278781877)(-0.949,0.00277971532279471)(-0.948,0.00279112147014425)(-0.947,0.00280254636774319)(-0.946,0.00281399006665325)(-0.945,0.00282545262153747)(-0.944,0.00283693409070735)(-0.943,0.00284843453616999)(-0.942,0.00285995402367507)(-0.941,0.00287149262276264)(-0.94,0.00288305040681087)(-0.939,0.00289462745308177)(-0.938,0.00290622384277455)(-0.937,0.00291783966106524)(-0.936,0.00292947499716501)(-0.935,0.00294112994435818)(-0.934,0.00295280460006146)(-0.933,0.0029644990658623)(-0.932,0.00297621344757827)(-0.931,0.00298794785529596)(-0.93,0.00299970240343089)(-0.929,0.00301147721076628)(-0.928,0.00302327240051399)(-0.927,0.00303508810035372)(-0.926,0.0030469244424921)(-0.925,0.00305878156370786)(-0.924,0.00307065960540424)(-0.923,0.00308255871365979)(-0.922,0.00309447903927917)(-0.921,0.00310642073784466)(-0.92,0.0031183839697675)(-0.919,0.00313036890033991)(-0.918,0.00314237569978674)(-0.917,0.00315440454331795)(-0.916,0.00316645561118113)(-0.915,0.00317852908871419)(-0.914,0.00319062516639817)(-0.913,0.00320274403991074)(-0.912,0.00321488591017969)(-0.911,0.00322705098343675)(-0.91,0.00323923947127157)(-0.909,0.00325145159068613)(-0.908,0.00326368756414969)(-0.907,0.003275947619653)(-0.906,0.0032882319907647)(-0.905,0.00330054091668614)(-0.904,0.00331287464230714)(-0.903,0.003325233418263)(-0.902,0.00333761750099035)(-0.901,0.00335002715278436)(-0.9,0.00336246264185627)(-0.899,0.00337492424239046)(-0.898,0.00338741223460277)(-0.897,0.00339992690479891)(-0.896,0.0034124685454333)(-0.895,0.0034250374551678)(-0.894,0.00343763393893147)(-0.893,0.00345025830798091)(-0.892,0.00346291087996003)(-0.891,0.00347559197896131)(-0.89,0.00348830193558667)(-0.889,0.0035010410870096)(-0.888,0.00351380977703689)(-0.887,0.0035266083561717)(-0.886,0.00353943718167643)(-0.885,0.00355229661763614)(-0.884,0.00356518703502296)(-0.883,0.00357810881176066)(-0.882,0.00359106233278981)(-0.881,0.00360404799013328)(-0.88,0.00361706618296284)(-0.879,0.00363011731766547)(-0.878,0.00364320180791137)(-0.877,0.00365632007472117)(-0.876,0.00366947254653541)(-0.875,0.00368265965928289)(-0.874,0.00369588185645093)(-0.873,0.00370913958915589)(-0.872,0.00372243331621402)(-0.871,0.00373576350421334)(-0.87,0.00374913062758638)(-0.869,0.00376253516868289)(-0.868,0.00377597761784428)(-0.867,0.00378945847347769)(-0.866,0.00380297824213201)(-0.865,0.00381653743857326)(-0.864,0.00383013658586243)(-0.863,0.00384377621543232)(-0.862,0.00385745686716661)(-0.861,0.00387117908947905)(-0.86,0.00388494343939421)(-0.859,0.00389875048262738)(-0.858,0.0039126007936677)(-0.857,0.00392649495586087)(-0.856,0.00394043356149228)(-0.855,0.00395441721187244)(-0.854,0.00396844651742245)(-0.853,0.00398252209776078)(-0.852,0.00399664458179097)(-0.851,0.00401081460779022)(-0.85,0.0040250328234994)(-0.849,0.00403929988621363)(-0.848,0.00405361646287446)(-0.847,0.00406798323016293)(-0.846,0.00408240087459332)(-0.845,0.00409687009260905)(-0.844,0.00411139159067888)(-0.843,0.00412596608539441)(-0.842,0.00414059430356959)(-0.841,0.00415527698234053)(-0.84,0.00417001486926701)(-0.839,0.00418480872243511)(-0.838,0.00419965931056152)(-0.837,0.00421456741309892)(-0.836,0.00422953382034298)(-0.835,0.0042445593335398)(-0.834,0.00425964476499665)(-0.833,0.00427479093819262)(-0.832,0.00428999868789061)(-0.831,0.00430526886025244)(-0.83,0.004320602312954)(-0.829,0.00433599991530252)(-0.828,0.00435146254835496)(-0.827,0.00436699110504005)(-0.826,0.00438258649027771)(-0.825,0.00439824962110646)(-0.824,0.00441398142680358)(-0.823,0.00442978284902179)(-0.822,0.00444565484190433)(-0.821,0.00446159837223245)(-0.82,0.00447761441954135)(-0.819,0.00449370397627138)(-0.818,0.00450986804788869)(-0.817,0.00452610765303871)(-0.816,0.00454242382367255)(-0.815,0.00455881760520398)(-0.814,0.00457529005663894)(-0.813,0.00459184225073827)(-0.812,0.00460847527415005)(-0.811,0.00462519022757787)(-0.81,0.0046419882259167)(-0.809,0.00465887039842588)(-0.808,0.00467583788886995)(-0.807,0.00469289185569576)(-0.806,0.00471003347217828)(-0.805,0.00472726392660239)(-0.804,0.00474458442241433)(-0.803,0.00476199617840726)(-0.802,0.00477950042887847)(-0.801,0.00479709842382036)(-0.8,0.00481479142908168)(-0.799,0.00483258072656608)(-0.798,0.00485046761439689)(-0.797,0.00486845340712108)(-0.796,0.00488653943588165)(-0.795,0.00490472704862521)(-0.794,0.00492301761028084)(-0.793,0.00494141250297498)(-0.792,0.00495991312621452)(-0.791,0.00497852089710614)(-0.79,0.00499723725055347)(-0.789,0.00501606363947177)(-0.788,0.0050350015349999)(-0.787,0.00505405242671769)(-0.786,0.00507321782286637)(-0.785,0.0050924992505716)(-0.784,0.00511189825607078)(-0.783,0.00513141640494417)(-0.782,0.00515105528234825)(-0.781,0.00517081649325503)(-0.78,0.00519070166269146)(-0.779,0.00521071243598776)(-0.778,0.00523085047902428)(-0.777,0.00525111747848566)(-0.776,0.00527151514211814)(-0.775,0.00529204519899054)(-0.774,0.00531270939975979)(-0.773,0.00533350951693997)(-0.772,0.00535444734517658)(-0.771,0.0053755247015248)(-0.77,0.00539674342573109)(-0.769,0.00541810538052145)(-0.768,0.00543961245189137)(-0.767,0.00546126654940343)(-0.766,0.00548306960648737)(-0.765,0.00550502358074526)(-0.764,0.00552713045426345)(-0.763,0.00554939223392587)(-0.762,0.00557181095173599)(-0.761,0.00559438866514156)(-0.76,0.00561712745736581)(-0.759,0.0056400294377425)(-0.758,0.00566309674205776)(-0.757,0.0056863315328967)(-0.756,0.00570973599999565)(-0.755,0.00573331236059979)(-0.754,0.00575706285982618)(-0.753,0.00578098977103459)(-0.752,0.00580509539620114)(-0.751,0.00582938206630009)(-0.75,0.00585385214169119)(-0.749,0.00587850801251265)(-0.748,0.0059033520990819)(-0.747,0.0059283868523005)(-0.746,0.00595361475406747)(-0.745,0.00597903831769833)(-0.744,0.0060046600883505)(-0.743,0.00603048264345706)(-0.742,0.00605650859316535)(-0.741,0.00608274058078389)(-0.74,0.00610918128323562)(-0.739,0.00613583341152121)(-0.738,0.00616269971118426)(-0.737,0.00618978296278876)(-0.736,0.00621708598240325)(-0.735,0.00624461162209051)(-0.734,0.00627236277040777)(-0.733,0.00630034235291239)(-0.732,0.00632855333268034)(-0.731,0.006356998710824)(-0.73,0.00638568152702971)(-0.729,0.00641460486009424)(-0.728,0.0064437718284749)(-0.727,0.00647318559084748)(-0.726,0.00650284934667201)(-0.725,0.00653276633676928)(-0.724,0.00656293984390506)(-0.723,0.00659337319338488)(-0.722,0.00662406975365618)(-0.721,0.00665503293692309)(-0.72,0.00668626619977044)(-0.719,0.00671777304379309)(-0.718,0.00674955701624227)(-0.717,0.00678162171067922)(-0.716,0.00681397076763602)(-0.715,0.00684660787529309)(-0.714,0.00687953677016347)(-0.713,0.00691276123778675)(-0.712,0.00694628511344021)(-0.711,0.00698011228285147)(-0.71,0.00701424668293989)(-0.709,0.00704869230253846)(-0.708,0.00708345318317207)(-0.707,0.00711853341979665)(-0.706,0.00715393716160343)(-0.705,0.00718966861278077)(-0.704,0.00722573203334492)(-0.703,0.00726213173992812)(-0.702,0.00729887210663314)(-0.701,0.00733595756584786)(-0.7,0.00737339260912698)(-0.699,0.00741118178803359)(-0.698,0.0074493297150474)(-0.697,0.00748784106443496)(-0.696,0.00752672057318539)(-0.695,0.00756597304191026)(-0.694,0.00760560333580657)(-0.693,0.00764561638558747)(-0.692,0.00768601718847655)(-0.691,0.00772681080916569)(-0.69,0.00776800238084335)(-0.689,0.00780959710618145)(-0.688,0.00785160025839671)(-0.687,0.00789401718227148)(-0.686,0.00793685329524442)(-0.685,0.00798011408846683)(-0.684,0.00802380512792725)(-0.683,0.00806793205554171)(-0.682,0.00811250059031294)(-0.681,0.00815751652945692)(-0.68,0.00820298574959734)(-0.679,0.00824891420792825)(-0.678,0.00829530794344701)(-0.677,0.0083421730781539)(-0.676,0.00838951581832206)(-0.675,0.00843734245573755)(-0.674,0.00848565936900816)(-0.673,0.00853447302484179)(-0.672,0.00858378997939984)(-0.671,0.00863361687961182)(-0.67,0.0086839604645732)(-0.669,0.00873482756690252)(-0.668,0.00878622511418173)(-0.667,0.00883816013035585)(-0.666,0.00889063973721872)(-0.665,0.00894367115585946)(-0.664,0.0089972617081897)(-0.663,0.00905141881843849)(-0.662,0.00910615001472738)(-0.661,0.00916146293061116)(-0.66,0.00921736530670339)(-0.659,0.00927386499226359)(-0.658,0.00933096994687373)(-0.657,0.00938868824207657)(-0.656,0.0094470280631029)(-0.655,0.00950599771056147)(-0.654,0.00956560560221787)(-0.653,0.00962586027474108)(-0.652,0.00968677038553385)(-0.651,0.00974834471453357)(-0.65,0.00981059216610224)(-0.649,0.00987352177088049)(-0.648,0.00993714268773186)(-0.647,0.0100014642056684)(-0.646,0.010066495745835)(-0.645,0.0101322468635089)(-0.644,0.0101987272501398)(-0.643,0.0102659467354109)(-0.642,0.0103339152893404)(-0.641,0.0104026430244081)(-0.64,0.0104721401977205)(-0.639,0.0105424172132009)(-0.638,0.01061348462382)(-0.637,0.0106853531338566)(-0.636,0.0107580336011915)(-0.635,0.010831537039638)(-0.634,0.0109058746213077)(-0.633,0.0109810576790076)(-0.632,0.0110570977086806)(-0.631,0.0111340063718736)(-0.63,0.0112117954982498)(-0.629,0.0112904770881346)(-0.628,0.0113700633150994)(-0.627,0.0114505665285876)(-0.626,0.0115319992565724)(-0.625,0.0116143742082608)(-0.624,0.0116977042768345)(-0.623,0.0117820025422309)(-0.622,0.0118672822739655)(-0.621,0.0119535569339962)(-0.62,0.0120408401796303)(-0.619,0.0121291458664691)(-0.618,0.0122184880514057)(-0.617,0.0123088809956522)(-0.616,0.012400339167825)(-0.615,0.012492877247066)(-0.614,0.0125865101262114)(-0.613,0.0126812529150054)(-0.612,0.0127771209433645)(-0.611,0.0128741297646812)(-0.61,0.0129722951591805)(-0.609,0.0130716331373242)(-0.608,0.0131721599432618)(-0.607,0.0132738920583289)(-0.606,0.0133768462046019)(-0.605,0.0134810393484942)(-0.604,0.0135864887044102)(-0.603,0.0136932117384466)(-0.602,0.0138012261721478)(-0.601,0.0139105499863132)(-0.6,0.0140212014248563)(-0.599,0.0141331989987206)(-0.598,0.0142465614898449)(-0.597,0.0143613079551883)(-0.596,0.0144774577308091)(-0.595,0.0145950304359984)(-0.594,0.0147140459774704)(-0.593,0.0148345245536115)(-0.592,0.0149564866587879)(-0.591,0.0150799530877054)(-0.59,0.0152049449398377)(-0.589,0.0153314836239056)(-0.588,0.0154595908624221)(-0.587,0.0155892886962946)(-0.586,0.0157205994894887)(-0.585,0.0158535459337567)(-0.584,0.0159881510534265)(-0.583,0.0161244382102526)(-0.582,0.0162624311083234)(-0.581,0.0164021537990677)(-0.58,0.0165436306862526)(-0.579,0.0166868865311478)(-0.578,0.0168319464576445)(-0.577,0.0169788359575507)(-0.576,0.0171275808958465)(-0.575,0.017278207516112)(-0.574,0.0174307424459137)(-0.573,0.0175852127023786)(-0.572,0.0177416456977081)(-0.571,0.0179000692448939)(-0.57,0.018060511563372)(-0.569,0.0182230012848778)(-0.568,0.0183875674592424)(-0.567,0.0185542395603875)(-0.566,0.0187230474922645)(-0.565,0.0188940215949989)(-0.564,0.0190671926509662)(-0.563,0.0192425918910878)(-0.562,0.0194202510010511)(-0.561,0.0196002021277497)(-0.56,0.0197824778856614)(-0.559,0.0199671113634242)(-0.558,0.0201541361303704)(-0.557,0.0203435862432562)(-0.556,0.0205354962529387)(-0.555,0.0207299012112626)(-0.554,0.0209268366778862)(-0.553,0.0211263387273235)(-0.552,0.0213284439559197)(-0.551,0.021533189489049)(-0.55,0.0217406129882425)(-0.549,0.021950752658544)(-0.548,0.0221636472557881)(-0.547,0.0223793360941098)(-0.546,0.0225978590533841)(-0.545,0.0228192565868874)(-0.544,0.0230435697288877)(-0.543,0.0232708401024708)(-0.542,0.0235011099272777)(-0.541,0.0237344220274942)(-0.54,0.0239708198397345)(-0.539,0.0242103474211923)(-0.538,0.024453049457682)(-0.537,0.0246989712719337)(-0.536,0.0249481588317985)(-0.535,0.0252006587586992)(-0.534,0.0254565183359781)(-0.533,0.0257157855175088)(-0.532,0.0259785089361953)(-0.531,0.0262447379127346)(-0.53,0.0265145224642668)(-0.529,0.0267879133132855)(-0.528,0.0270649618964395)(-0.527,0.0273457203735926)(-0.526,0.0276302416367664)(-0.525,0.0279185793193508)(-0.524,0.028210787805188)(-0.523,0.0285069222379278)(-0.522,0.0288070385302509)(-0.521,0.0291111933733666)(-0.52,0.0294194442463768)(-0.519,0.0297318494258836)(-0.518,0.0300484679955429)(-0.517,0.0303693598557473)(-0.516,0.0306945857333389)(-0.515,0.0310242071914091)(-0.514,0.031358286639152)(-0.513,0.0316968873417655)(-0.512,0.0320400734304393)(-0.511,0.0323879099123781)(-0.51,0.0327404626808787)(-0.509,0.0330977985254924)(-0.508,0.0334599851422035)(-0.507,0.0338270911436804)(-0.506,0.0341991860695742)(-0.505,0.0345763403968632)(-0.504,0.0349586255502434)(-0.503,0.0353461139125559)(-0.502,0.0357388788352793)(-0.501,0.0361369946490315)(-0.5,0.0365405366741346)(-0.499,0.0369495812311956)(-0.498,0.0373642056517402)(-0.497,0.037784488288858)(-0.496,0.0382105085278885)(-0.495,0.0386423467971259)(-0.494,0.0390800845785554)(-0.493,0.0395238044185895)(-0.492,0.0399735899388499)(-0.491,0.0404295258469404)(-0.49,0.0408916979472394)(-0.489,0.0413601931517019)(-0.488,0.0418350994906557)(-0.487,0.0423165061236245)(-0.486,0.0428045033501059)(-0.485,0.0432991826203885)(-0.484,0.0438006365463296)(-0.483,0.0443089589121353)(-0.482,0.0448242446851043)(-0.481,0.0453465900263853)(-0.48,0.0458760923016596)(-0.479,0.0464128500918493)(-0.478,0.0469569632037458)(-0.477,0.0475085326806235)(-0.476,0.0480676608128095)(-0.475,0.0486344511482009)(-0.474,0.0492090085027303)(-0.473,0.0497914389707733)(-0.472,0.0503818499355069)(-0.471,0.0509803500791791)(-0.47,0.0515870493933258)(-0.469,0.0522020591889023)(-0.468,0.0528254921063299)(-0.467,0.0534574621254575)(-0.466,0.0540980845754332)(-0.465,0.0547474761444692)(-0.464,0.0554057548895021)(-0.463,0.0560730402457453)(-0.462,0.0567494530361251)(-0.461,0.0574351154805866)(-0.46,0.0581301512052748)(-0.459,0.0588346852515766)(-0.458,0.0595488440850167)(-0.457,0.0602727556040204)(-0.456,0.0610065491484876)(-0.455,0.0617503555082419)(-0.454,0.0625043069312734)(-0.453,0.0632685371318285)(-0.452,0.0640431812983094)(-0.451,0.0648283761009657)(-0.45,0.0656242596994115)(-0.449,0.0664309717499185)(-0.448,0.0672486534124905)(-0.447,0.0680774473577304)(-0.446,0.0689174977734647)(-0.445,0.0697689503711311)(-0.444,0.0706319523919212)(-0.443,0.0715066526126677)(-0.442,0.0723932013514628)(-0.441,0.0732917504730158)(-0.44,0.0742024533937094)(-0.439,0.0751254650863978)(-0.438,0.0760609420848746)(-0.437,0.0770090424880506)(-0.436,0.0779699259638201)(-0.435,0.0789437537525791)(-0.434,0.0799306886704459)(-0.433,0.0809308951121093)(-0.432,0.0819445390533128)(-0.431,0.0829717880530371)(-0.43,0.0840128112552379)(-0.429,0.0850677793902479)(-0.428,0.0861368647757758)(-0.427,0.08722024131751)(-0.426,0.0883180845093027)(-0.425,0.0894305714329388)(-0.424,0.090557880757501)(-0.423,0.0917001927382004)(-0.422,0.0928576892149507)(-0.421,0.0940305536102463)(-0.42,0.0952189709267515)(-0.419,0.096423127744322)(-0.418,0.097643212216572)(-0.417,0.0988794140669365)(-0.416,0.100131924584199)(-0.415,0.101400936617552)(-0.414,0.102686644571073)(-0.413,0.103989244397695)(-0.412,0.105308933592616)(-0.411,0.106645911186151)(-0.41,0.10800037773602)(-0.409,0.109372535319035)(-0.408,0.110762587522233)(-0.407,0.112170739433363)(-0.406,0.113597197630828)(-0.405,0.115042170172913)(-0.404,0.116505866586498)(-0.403,0.117988497855022)(-0.402,0.119490276405882)(-0.401,0.121011416097131)(-0.4,0.122552132203506)(-0.399,0.124112641401795)(-0.398,0.125693161755515)(-0.397,0.127293912698889)(-0.396,0.128915115020108)(-0.395,0.13055699084389)(-0.394,0.132219763613328)(-0.393,0.133903658070967)(-0.392,0.135608900239182)(-0.391,0.137335717399775)(-0.39,0.139084338072835)(-0.389,0.140854991994821)(-0.388,0.142647910095869)(-0.387,0.144463324476327)(-0.386,0.146301468382489)(-0.385,0.148162576181538)(-0.384,0.150046883335687)(-0.383,0.151954626375498)(-0.382,0.153886042872397)(-0.381,0.155841371410345)(-0.38,0.157820851556708)(-0.379,0.159824723832242)(-0.378,0.161853229680294)(-0.377,0.163906611435099)(-0.376,0.16598511228926)(-0.375,0.168088976260352)(-0.374,0.170218448156664)(-0.373,0.172373773542084)(-0.372,0.174555198700073)(-0.371,0.176762970596839)(-0.37,0.178997336843536)(-0.369,0.181258545657651)(-0.368,0.183546845823487)(-0.367,0.185862486651735)(-0.366,0.188205717938164)(-0.365,0.190576789921484)(-0.364,0.192975953240172)(-0.363,0.195403458888566)(-0.362,0.197859558171948)(-0.361,0.200344502660772)(-0.36,0.202858544144022)(-0.359,0.205401934581607)(-0.358,0.207974926055947)(-0.357,0.210577770722593)(-0.356,0.213210720760012)(-0.355,0.215874028318442)(-0.354,0.218567945467873)(-0.353,0.221292724145172)(-0.352,0.224048616100307)(-0.351,0.226835872841682)(-0.35,0.229654745580621)(-0.349,0.232505485175015)(-0.348,0.23538834207204)(-0.347,0.23830356625008)(-0.346,0.241251407159786)(-0.345,0.244232113664297)(-0.344,0.247245933978606)(-0.343,0.250293115608153)(-0.342,0.253373905286527)(-0.341,0.256488548912449)(-0.34,0.259637291485898)(-0.339,0.262820377043428)(-0.338,0.266038048592813)(-0.337,0.269290548046801)(-0.336,0.272578116156198)(-0.335,0.275900992442179)(-0.334,0.279259415127852)(-0.333,0.282653621069179)(-0.332,0.28608384568508)(-0.331,0.289550322886953)(-0.33,0.293053285007456)(-0.329,0.29659296272868)(-0.328,0.300169585009599)(-0.327,0.303783379013014)(-0.326,0.307434570031763)(-0.325,0.311123381414417)(-0.324,0.314850034490402)(-0.323,0.318614748494476)(-0.322,0.322417740490813)(-0.321,0.326259225296426)(-0.32,0.330139415404207)(-0.319,0.334058520905386)(-0.318,0.338016749411637)(-0.317,0.342014305976645)(-0.316,0.346051393017347)(-0.315,0.350128210234737)(-0.314,0.354244954534281)(-0.313,0.358401819946046)(-0.312,0.362598997544473)(-0.311,0.366836675367805)(-0.31,0.371115038337387)(-0.309,0.375434268176482)(-0.308,0.379794543329148)(-0.307,0.38419603887866)(-0.306,0.388638926465907)(-0.305,0.393123374207653)(-0.304,0.397649546614538)(-0.303,0.402217604509203)(-0.302,0.406827704944136)(-0.301,0.411480001119617)(-0.3,0.416174642301661)(-0.299,0.42091177373988)(-0.298,0.425691536585504)(-0.297,0.430514067809479)(-0.296,0.435379500120361)(-0.295,0.440287961883174)(-0.294,0.445239577037341)(-0.293,0.450234465015658)(-0.292,0.455272740663072)(-0.291,0.460354514155998)(-0.29,0.465479890921619)(-0.289,0.470648971557803)(-0.288,0.475861851753196)(-0.287,0.481118622207739)(-0.286,0.486419368553668)(-0.285,0.491764171276887)(-0.284,0.497153105638831)(-0.283,0.502586241598948)(-0.282,0.508063643737545)(-0.281,0.513585371179368)(-0.28,0.519151477517777)(-0.279,0.524762010739414)(-0.278,0.530417013149798)(-0.277,0.53611652129936)(-0.276,0.541860565910455)(-0.275,0.547649171804977)(-0.274,0.553482357832819)(-0.273,0.559360136801294)(-0.272,0.565282515405177)(-0.271,0.571249494157939)(-0.27,0.577261067323614)(-0.269,0.583317222849905)(-0.268,0.589417942302085)(-0.267,0.59556320079801)(-0.266,0.601752966944223)(-0.265,0.607987202772997)(-0.264,0.614265863680692)(-0.263,0.620588898367128)(-0.262,0.62695624877615)(-0.261,0.633367850037445)(-0.26,0.639823630409569)(-0.259,0.646323511224247)(-0.258,0.652867406831958)(-0.257,0.65945522454882)(-0.256,0.666086864604918)(-0.255,0.67276222009388)(-0.254,0.679481176923964)(-0.253,0.686243613770488)(-0.252,0.69304940202984)(-0.251,0.699898405774848)(-0.25,0.706790481711696)(-0.249,0.713725479138435)(-0.248,0.720703239904918)(-0.247,0.727723598374557)(-0.246,0.734786381387311)(-0.245,0.74189140822474)(-0.244,0.749038490576336)(-0.243,0.756227432507777)(-0.242,0.76345803043068)(-0.241,0.770730073074196)(-0.24,0.778043341458436)(-0.239,0.785397608869281)(-0.238,0.792792640835315)(-0.237,0.8002281951065)(-0.236,0.807704021634464)(-0.235,0.815219862554727)(-0.234,0.822775452170881)(-0.233,0.830370516940389)(-0.232,0.838004775462405)(-0.231,0.845677938467487)(-0.23,0.853389708809062)(-0.229,0.861139781456937)(-0.228,0.868927843492697)(-0.227,0.876753574106977)(-0.226,0.884616644598684)(-0.225,0.89251671837627)(-0.224,0.90045345096075)(-0.223,0.908426489990968)(-0.222,0.916435475230528)(-0.221,0.924480038576896)(-0.22,0.932559804072502)(-0.219,0.940674387917658)(-0.218,0.948823398485648)(-0.217,0.957006436339724)(-0.216,0.965223094252009)(-0.215,0.973472957224635)(-0.214,0.981755602512651)(-0.213,0.990070599649089)(-0.212,0.998417510471804)(-0.211,1.00679588915264)(-0.21,1.0152052822283)(-0.209,1.02364522863334)(-0.208,1.03211525973512)(-0.207,1.04061489937071)(-0.206,1.04914366388589)(-0.205,1.05770106217592)(-0.204,1.06628659572841)(-0.203,1.07489975866813)(-0.202,1.08354003780382)(-0.201,1.09220691267667)(-0.2,1.10089985561115)(-0.199,1.10961833176737)(-0.198,1.11836179919554)(-0.197,1.12712970889232)(-0.196,1.13592150485901)(-0.195,1.14473662416151)(-0.194,1.15357449699234)(-0.193,1.16243454673431)(-0.192,1.17131619002622)(-0.191,1.18021883682989)(-0.19,1.18914189049982)(-0.189,1.19808474785359)(-0.188,1.20704679924485)(-0.187,1.21602742863769)(-0.186,1.22502601368261)(-0.185,1.23404192579446)(-0.184,1.24307453023187)(-0.183,1.25212318617834)(-0.182,1.26118724682506)(-0.181,1.27026605945513)(-0.18,1.27935896552969)(-0.179,1.28846530077534)(-0.178,1.29758439527303)(-0.177,1.30671557354872)(-0.176,1.31585815466548)(-0.175,1.32501145231684)(-0.174,1.33417477492173)(-0.173,1.34334742572076)(-0.172,1.35252870287411)(-0.171,1.3617178995603)(-0.17,1.37091430407671)(-0.169,1.3801171999413)(-0.168,1.38932586599573)(-0.167,1.39853957650843)(-0.166,1.40775760128195)(-0.165,1.41697920575773)(-0.164,1.42620365112478)(-0.163,1.4354301944281)(-0.162,1.4446580886788)(-0.161,1.453886582965)(-0.16,1.46311492256396)(-0.159,1.47234234905491)(-0.158,1.48156810043315)(-0.157,1.49079141122493)(-0.156,1.50001151260323)(-0.155,1.50922763250447)(-0.154,1.51843899574611)(-0.153,1.52764482414469)(-0.152,1.53684433663542)(-0.151,1.54603674939146)(-0.15,1.55522127594496)(-0.149,1.56439712730788)(-0.148,1.57356351209423)(-0.147,1.58271963664236)(-0.146,1.59186470513789)(-0.145,1.60099791973764)(-0.144,1.61011848069351)(-0.143,1.61922558647709)(-0.142,1.62831843390498)(-0.141,1.63739621826381)(-0.14,1.64645813343642)(-0.139,1.65550337202799)(-0.138,1.66453112549247)(-0.137,1.67354058425939)(-0.136,1.68253093786114)(-0.135,1.69150137505985)(-0.134,1.70045108397512)(-0.133,1.70937925221162)(-0.132,1.71828506698673)(-0.131,1.72716771525855)(-0.13,1.7360263838535)(-0.129,1.74486025959464)(-0.128,1.75366852942921)(-0.127,1.76245038055694)(-0.126,1.77120500055738)(-0.125,1.77993157751827)(-0.124,1.7886293001626)(-0.123,1.79729735797634)(-0.122,1.80593494133588)(-0.121,1.81454124163485)(-0.12,1.823115451411)(-0.119,1.831656764473)(-0.118,1.84016437602652)(-0.117,1.84863748280017)(-0.116,1.8570752831713)(-0.115,1.86547697729111)(-0.114,1.87384176720939)(-0.113,1.8821688569991)(-0.112,1.89045745288016)(-0.111,1.89870676334289)(-0.11,1.90691599927117)(-0.109,1.9150843740644)(-0.108,1.92321110375984)(-0.107,1.9312954071535)(-0.106,1.93933650592098)(-0.105,1.94733362473726)(-0.104,1.95528599139627)(-0.103,1.96319283692958)(-0.102,1.97105339572417)(-0.101,1.9788669056397)(-0.1,1.98663260812504)(-0.099,1.99434974833429)(-0.098,2.00201757524115)(-0.097,2.00963534175324)(-0.096,2.01720230482605)(-0.095,2.024717725574)(-0.094,2.0321808693835)(-0.093,2.03959100602247)(-0.092,2.04694740975086)(-0.091,2.05424935942921)(-0.09,2.06149613862627)(-0.089,2.06868703572649)(-0.088,2.07582134403583)(-0.087,2.08289836188602)(-0.086,2.08991739273972)(-0.085,2.09687774529249)(-0.084,2.10377873357503)(-0.083,2.11061967705395)(-0.082,2.11739990073178)(-0.081,2.12411873524487)(-0.08,2.13077551696211)(-0.079,2.13736958808019)(-0.078,2.14390029671985)(-0.077,2.15036699701948)(-0.076,2.15676904922846)(-0.075,2.16310581979895)(-0.074,2.16937668147665)(-0.073,2.17558101339005)(-0.072,2.18171820113905)(-0.071,2.18778763688188)(-0.07,2.19378871942144)(-0.069,2.19972085428899)(-0.0679999999999999,2.20558345382882)(-0.0669999999999999,2.21137593727927)(-0.0659999999999999,2.21709773085477)(-0.0649999999999999,2.22274826782454)(-0.0639999999999999,2.22832698859176)(-0.0629999999999999,2.23383334077021)(-0.0619999999999999,2.23926677926039)(-0.0609999999999999,2.24462676632403)(-0.0599999999999999,2.24991277165731)(-0.0589999999999999,2.2551242724631)(-0.0579999999999999,2.26026075352104)(-0.0569999999999999,2.26532170725779)(-0.0559999999999999,2.27030663381411)(-0.0549999999999999,2.27521504111205)(-0.0539999999999999,2.28004644492086)(-0.0529999999999999,2.28480036892015)(-0.0519999999999999,2.2894763447629)(-0.0509999999999999,2.29407391213715)(-0.0499999999999999,2.29859261882609)(-0.0489999999999999,2.30303202076609)(-0.0479999999999999,2.30739168210514)(-0.0469999999999999,2.31167117525782)(-0.0459999999999999,2.31587008096051)(-0.0449999999999999,2.31998798832472)(-0.0439999999999999,2.32402449488911)(-0.0429999999999999,2.32797920666966)(-0.0419999999999999,2.33185173820932)(-0.0409999999999999,2.33564171262621)(-0.04,2.33934876165859)(-0.039,2.34297252571264)(-0.038,2.3465126539039)(-0.037,2.34996880410087)(-0.036,2.35334064296599)(-0.035,2.35662784599516)(-0.034,2.35983009755613)(-0.033,2.36294709092599)(-0.032,2.36597852832587)(-0.031,2.36892412095646)(-0.03,2.37178358902989)(-0.029,2.37455666180197)(-0.028,2.37724307760206)(-0.027,2.37984258386231)(-0.026,2.38235493714478)(-0.025,2.38477990316832)(-0.024,2.38711725683227)(-0.023,2.38936678224144)(-0.022,2.39152827272682)(-0.021,2.39360153086765)(-0.02,2.39558636850978)(-0.019,2.39748260678485)(-0.018,2.39929007612638)(-0.017,2.40100861628584)(-0.016,2.40263807634605)(-0.015,2.40417831473505)(-0.014,2.4056291992367)(-0.013,2.40699060700156)(-0.012,2.40826242455522)(-0.011,2.40944454780667)(-0.01,2.41053688205378)(-0.00900000000000001,2.41153934198868)(-0.00800000000000001,2.4124518517018)(-0.00700000000000001,2.41327434468352)(-0.00600000000000001,2.41400676382586)(-0.005,2.41464906142208)(-0.004,2.41520119916555)(-0.003,2.41566314814628)(-0.002,2.416034888848)(-0.001,2.4163164111417)(0,2.41650771428026)(0.001,2.41660880688965)(0.002,2.41661970696072)(0.003,2.41654044183814)(0.004,2.41637104820957)(0.005,2.4161115720922)(0.00600000000000001,2.41576206881944)(0.00700000000000001,2.41532260302501)(0.00800000000000001,2.4147932486267)(0.00900000000000001,2.41417408880862)(0.01,2.41346521600272)(0.011,2.41266673186791)(0.012,2.41177874726883)(0.013,2.41080138225402)(0.014,2.40973476603134)(0.015,2.40857903694325)(0.016,2.40733434244089)(0.017,2.40600083905629)(0.018,2.40457869237476)(0.019,2.40306807700396)(0.02,2.40146917654371)(0.021,2.3997821835543)(0.022,2.39800729952277)(0.023,2.39614473482852)(0.024,2.39419470870849)(0.025,2.39215744921972)(0.026,2.39003319320174)(0.027,2.38782218623856)(0.028,2.38552468261743)(0.029,2.38314094528824)(0.03,2.3806712458212)(0.031,2.37811586436365)(0.032,2.37547508959534)(0.033,2.3727492186828)(0.034,2.36993855723288)(0.035,2.36704341924443)(0.036,2.3640641270608)(0.037,2.36100101131753)(0.038,2.35785441089442)(0.039,2.35462467286063)(0.04,2.35131215242338)(0.0409999999999999,2.34791721287264)(0.0419999999999999,2.34444022552693)(0.0429999999999999,2.34088156967627)(0.0439999999999999,2.33724163252535)(0.0449999999999999,2.33352080913473)(0.0459999999999999,2.32971950236182)(0.0469999999999999,2.3258381228004)(0.0479999999999999,2.32187708871978)(0.0489999999999999,2.31783682600139)(0.0499999999999999,2.31371776807632)(0.0509999999999999,2.30952035586007)(0.0519999999999999,2.30524503768881)(0.0529999999999999,2.30089226925112)(0.0539999999999999,2.29646251352178)(0.0549999999999999,2.29195624069356)(0.0559999999999999,2.28737392810818)(0.0569999999999999,2.28271606018526)(0.0579999999999999,2.27798312835237)(0.0589999999999999,2.27317563097184)(0.0599999999999999,2.26829407326956)(0.0609999999999999,2.2633389672595)(0.0619999999999999,2.25831083166961)(0.0629999999999999,2.25321019186641)(0.0639999999999999,2.2480375797782)(0.0649999999999999,2.24279353381829)(0.0659999999999999,2.23747859880507)(0.0669999999999999,2.23209332588525)(0.0679999999999999,2.22663827245206)(0.069,2.22111400206526)(0.07,2.21552108436895)(0.071,2.20986009501001)(0.072,2.20413161555377)(0.073,2.19833623340093)(0.074,2.19247454170146)(0.075,2.18654713927035)(0.076,2.18055463050004)(0.077,2.17449762527355)(0.078,2.16837673887671)(0.079,2.16219259190942)(0.08,2.15594581019596)(0.081,2.14963702469539)(0.082,2.14326687140942)(0.083,2.13683599129277)(0.084,2.1303450301593)(0.085,2.12379463858969)(0.086,2.11718547183803)(0.087,2.11051818973695)(0.088,2.10379345660372)(0.089,2.09701194114409)(0.09,2.09017431635594)(0.091,2.08328125943302)(0.092,2.07633345166813)(0.093,2.06933157835376)(0.094,2.0622763286855)(0.095,2.05516839566155)(0.096,2.04800847598396)(0.097,2.04079726995876)(0.098,2.03353548139462)(0.099,2.02622381750295)(0.1,2.01886298879539)(0.101,2.01145370898237)(0.102,2.00399669487128)(0.103,1.99649266626212)(0.104,1.9889423458459)(0.105,1.98134645909986)(0.106,1.97370573418487)(0.107,1.96602090183884)(0.108,1.95829269527436)(0.109,1.95052185007216)(0.11,1.94270910407645)(0.111,1.93485519728875)(0.112,1.9269608717628)(0.113,1.91902687149747)(0.114,1.91105394233082)(0.115,1.9030428318334)(0.116,1.89499428920126)(0.117,1.88690906514877)(0.118,1.87878791180218)(0.119,1.87063158259115)(0.12,1.86244083214193)(0.121,1.85421641616956)(0.122,1.8459590913702)(0.123,1.83766961531351)(0.124,1.82934874633367)(0.125,1.82099724342377)(0.126,1.81261586612535)(0.127,1.80420537442272)(0.128,1.79576652863289)(0.129,1.78730008929984)(0.13,1.77880681708553)(0.131,1.77028747266206)(0.132,1.76174281660513)(0.133,1.75317360928551)(0.134,1.7445806107621)(0.135,1.73596458067537)(0.136,1.72732627813943)(0.137,1.71866646163532)(0.138,1.70998588890592)(0.139,1.70128531684777)(0.14,1.69256550140628)(0.141,1.68382719746962)(0.142,1.67507115876331)(0.143,1.66629813774544)(0.144,1.65750888550153)(0.145,1.64870415164109)(0.146,1.63988468419229)(0.147,1.6310512294998)(0.148,1.62220453212136)(0.149,1.61334533472468)(0.15,1.60447437798616)(0.151,1.59559240048923)(0.152,1.58670013862216)(0.153,1.57779832647953)(0.154,1.56888769576069)(0.155,1.55996897567123)(0.156,1.55104289282437)(0.157,1.54211017114258)(0.158,1.53317153176002)(0.159,1.52422769292715)(0.16,1.51527936991313)(0.161,1.50632727491118)(0.162,1.49737211694489)(0.163,1.4884146017734)(0.164,1.47945543179884)(0.165,1.47049530597454)(0.166,1.46153491971357)(0.167,1.45257496479827)(0.168,1.44361612929045)(0.169,1.43465909744367)(0.17,1.42570454961421)(0.171,1.41675316217593)(0.172,1.40780560743259)(0.173,1.39886255353461)(0.174,1.38992466439403)(0.175,1.380992599603)(0.176,1.37206701435055)(0.177,1.36314855934294)(0.178,1.35423788072342)(0.179,1.34533561999384)(0.18,1.33644241393727)(0.181,1.32755889454206)(0.182,1.31868568892557)(0.183,1.309823419261)(0.184,1.30097270270479)(0.185,1.29213415132401)(0.186,1.28330837202717)(0.187,1.27449596649343)(0.188,1.26569753110672)(0.189,1.25691365688718)(0.19,1.24814492942693)(0.191,1.23939192882527)(0.192,1.23065522962606)(0.193,1.22193540075699)(0.194,1.21323300546816)(0.195,1.20454860127428)(0.196,1.19588273989624)(0.197,1.1872359672066)(0.198,1.17860882317311)(0.199,1.17000184180704)(0.2,1.16141555110949)(0.201,1.15285047302327)(0.202,1.14430712338132)(0.203,1.13578601186137)(0.204,1.12728764193826)(0.205,1.11881251083967)(0.206,1.1103611095038)(0.207,1.10193392253577)(0.208,1.09353142816948)(0.209,1.08515409822696)(0.21,1.07680239808261)(0.211,1.06847678662647)(0.212,1.0601777162299)(0.213,1.05190563271373)(0.214,1.04366097531638)(0.215,1.03544417666401)(0.216,1.02725566274231)(0.217,1.01909585287097)(0.218,1.0109651596768)(0.219,1.00286398907168)(0.22,0.99479274022951)(0.221,0.986751805565843)(0.222,0.978741570719976)(0.223,0.970762414535863)(0.224,0.962814709047243)(0.225,0.954898819463422)(0.226,0.947015104155179)(0.227,0.939163914645546)(0.228,0.931345595598375)(0.229,0.923560484810126)(0.23,0.915808913204418)(0.231,0.908091204825933)(0.232,0.900407676836522)(0.233,0.892758639514212)(0.234,0.885144396250869)(0.235,0.877565243554978)(0.236,0.870021471052195)(0.237,0.862513361490346)(0.238,0.85504119074442)(0.239,0.847605227823233)(0.24,0.840205734877752)(0.241,0.8328429672112)(0.242,0.825517173289269)(0.243,0.818228594753333)(0.244,0.810977466434992)(0.245,0.803764016370278)(0.246,0.796588465817315)(0.247,0.789451029274079)(0.248,0.782351914498824)(0.249,0.775291322529514)(0.25,0.768269447707803)(0.251,0.76128647770135)(0.252,0.754342593529799)(0.253,0.747437969590425)(0.254,0.740572773685665)(0.255,0.733747167052101)(0.256,0.726961304391204)(0.257,0.720215333899654)(0.258,0.713509397302303)(0.259,0.706843629886488)(0.26,0.700218160535781)(0.261,0.693633111768176)(0.262,0.687088599770735)(0.263,0.680584734441103)(0.264,0.674121619423928)(0.265,0.667699352154382)(0.266,0.661318023898349)(0.267,0.65497771979539)(0.268,0.648678518903156)(0.269,0.642420494241902)(0.27,0.636203712840566)(0.271,0.63002823578373)(0.272,0.623894118259471)(0.273,0.617801409607876)(0.274,0.611750153370893)(0.275,0.605740387343622)(0.276,0.599772143625054)(0.277,0.593845448670027)(0.278,0.587960323344072)(0.279,0.582116782975372)(0.28,0.576314837411273)(0.281,0.570554491072905)(0.282,0.56483574301136)(0.283,0.559158586965424)(0.284,0.553523011418866)(0.285,0.547928999658498)(0.286,0.54237652983391)(0.287,0.53686557501642)(0.288,0.531396103260029)(0.289,0.525968077661476)(0.29,0.520581456422641)(0.291,0.51523619291105)(0.292,0.509932235724042)(0.293,0.504669528749834)(0.294,0.499448011232805)(0.295,0.494267617834998)(0.296,0.489128278703231)(0.297,0.484029919530781)(0.298,0.478972461624538)(0.299,0.473955821969629)(0.3,0.468979913294087)(0.301,0.464044644136629)(0.302,0.459149918911383)(0.303,0.454295637974611)(0.304,0.449481697692211)(0.305,0.444707990505888)(0.306,0.439974405000209)(0.307,0.435280825969997)(0.308,0.430627134488159)(0.309,0.426013207972197)(0.31,0.421438920252814)(0.311,0.416904141640306)(0.312,0.412408738993952)(0.313,0.407952575788295)(0.314,0.403535512181307)(0.315,0.399157405082451)(0.316,0.394818108219619)(0.317,0.390517472208085)(0.318,0.386255344616115)(0.319,0.382031570033803)(0.32,0.377845990140679)(0.321,0.373698443771442)(0.322,0.369588766984119)(0.323,0.365516793126796)(0.324,0.361482352903674)(0.325,0.357485274442459)(0.326,0.35352538335931)(0.327,0.349602502826673)(0.328,0.345716453636457)(0.329,0.341867054268085)(0.33,0.338054120951447)(0.331,0.334277467733179)(0.332,0.330536906540168)(0.333,0.326832247244279)(0.334,0.323163297725748)(0.335,0.319529863936574)(0.336,0.315931749963693)(0.337,0.312368758091152)(0.338,0.308840688862832)(0.339,0.305347341143402)(0.34,0.301888512179937)(0.341,0.298463997662868)(0.342,0.29507359178571)(0.343,0.291717087305798)(0.344,0.288394275602122)(0.345,0.285104946735726)(0.346,0.281848889506553)(0.347,0.278625891512285)(0.348,0.275435739204521)(0.349,0.272278217946287)(0.35,0.269153112067322)(0.351,0.266060204919371)(0.352,0.262999278932696)(0.353,0.259970115667807)(0.354,0.256972495871088)(0.355,0.254006199527201)(0.356,0.251071005911374)(0.357,0.248166693641027)(0.358,0.245293040727401)(0.359,0.242449824626289)(0.36,0.239636822286448)(0.361,0.236853810200998)(0.362,0.234100564453721)(0.363,0.231376860768462)(0.364,0.228682474556319)(0.365,0.226017180960936)(0.366,0.223380754905355)(0.367,0.220772971137317)(0.368,0.21819360427322)(0.369,0.215642428841645)(0.37,0.213119219327762)(0.371,0.210623750213745)(0.372,0.208155796022735)(0.373,0.205715131357698)(0.374,0.203301530943278)(0.375,0.200914769664662)(0.376,0.19855462260665)(0.377,0.196220865091523)(0.378,0.193913272717339)(0.379,0.191631621393906)(0.38,0.18937568737909)(0.381,0.187145247314113)(0.382,0.184940078258977)(0.383,0.182759957724654)(0.384,0.180604663708506)(0.385,0.178473974725368)(0.386,0.17636766983975)(0.387,0.174285528697249)(0.388,0.172227331554975)(0.389,0.170192859310747)(0.39,0.168181893533403)(0.391,0.166194216489779)(0.392,0.164229611173017)(0.393,0.162287861330768)(0.394,0.160368751489392)(0.395,0.158472066981052)(0.396,0.156597593968799)(0.397,0.154745119470112)(0.398,0.152914431381656)(0.399,0.151105318501043)(0.4,0.149317570550811)(0.401,0.147550978198851)(0.402,0.145805333080062)(0.403,0.144080427816773)(0.404,0.142376056038951)(0.405,0.140692012402854)(0.406,0.139028092610349)(0.407,0.137384093426007)(0.408,0.13575981269498)(0.409,0.134155049360873)(0.41,0.132569603479626)(0.411,0.131003276237385)(0.412,0.12945586996449)(0.413,0.127927188149912)(0.414,0.126417035455462)(0.415,0.12492521772911)(0.416,0.123451542017872)(0.417,0.121995816579679)(0.418,0.120557850895597)(0.419,0.119137455680818)(0.42,0.117734442894979)(0.421,0.11634862575316)(0.422,0.114979818734429)(0.423,0.113627837592069)(0.424,0.112292499361288)(0.425,0.110973622368227)(0.426,0.109671026236491)(0.427,0.1083845318961)(0.428,0.107113961588689)(0.429,0.105859138873621)(0.43,0.104619888635859)(0.431,0.103396037088976)(0.432,0.102187411781585)(0.433,0.100993841601449)(0.434,0.0998151567793703)(0.435,0.0986511888930729)(0.436,0.0975017708709779)(0.437,0.0963667369940912)(0.438,0.0952459228997781)(0.439,0.0941391655819856)(0.44,0.0930463033959049)(0.441,0.0919671760564177)(0.442,0.090901624640427)(0.443,0.0898494915884117)(0.444,0.0888106207032057)(0.445,0.0877848571505523)(0.446,0.0867720474594379)(0.447,0.0857720395206484)(0.448,0.08478468258577)(0.449,0.0838098272666343)(0.45,0.0828473255332084)(0.451,0.0818970307123745)(0.452,0.0809587974843761)(0.453,0.0800324818819308)(0.454,0.0791179412866771)(0.455,0.0782150344272869)(0.456,0.0773236213743588)(0.457,0.0764435635385307)(0.458,0.0755747236664827)(0.459,0.0747169658370516)(0.46,0.0738701554559017)(0.461,0.0730341592530825)(0.462,0.072208845277144)(0.463,0.0713940828901415)(0.464,0.0705897427637491)(0.465,0.0697956968727098)(0.466,0.0690118184909493)(0.467,0.0682379821843603)(0.468,0.0674740638055837)(0.469,0.0667199404895679)(0.47,0.0659754906446874)(0.471,0.0652405939487454)(0.472,0.0645151313414249)(0.473,0.0637989850182929)(0.474,0.0630920384233624)(0.475,0.0623941762430968)(0.476,0.0617052843988607)(0.477,0.0610252500394814)(0.478,0.0603539615350312)(0.479,0.0596913084685013)(0.48,0.0590371816288071)(0.481,0.0583914730029055)(0.482,0.057754075768357)(0.483,0.0571248842854421)(0.484,0.0565037940892798)(0.485,0.0558907018820553)(0.486,0.0552855055240275)(0.487,0.0546881040273117)(0.488,0.0540983975449993)(0.489,0.05351628736594)(0.49,0.0529416759037504)(0.491,0.0523744666895975)(0.492,0.0518145643642053)(0.493,0.0512618746677517)(0.494,0.050716304433207)(0.495,0.05017776157612)(0.496,0.0496461550870686)(0.497,0.0491213950218893)(0.498,0.0486033924943507)(0.499,0.0480920596659384)(0.5,0.0475873097379731)(0.501,0.0470890569423954)(0.502,0.0465972165329953)(0.503,0.0461117047769743)(0.504,0.0456324389446205)(0.505,0.045159337302536)(0.506,0.0446923191033121)(0.507,0.0442313045763143)(0.508,0.0437762149205767)(0.509,0.0433269722937002)(0.51,0.0428834998039695)(0.511,0.0424457215021378)(0.512,0.0420135623711015)(0.513,0.0415869483176845)(0.514,0.0411658061642006)(0.515,0.0407500636384616)(0.516,0.0403396493658947)(0.517,0.0399344928604383)(0.518,0.0395345245152167)(0.519,0.0391396755947681)(0.52,0.0387498782252791)(0.521,0.0383650653856772)(0.522,0.0379851709003718)(0.523,0.037610129428818)(0.524,0.0372398764579881)(0.525,0.0368743482934656)(0.526,0.0365134820501418)(0.527,0.0361572156449789)(0.528,0.0358054877874809)(0.529,0.035458237970905)(0.53,0.0351154064653952)(0.531,0.0347769343077525)(0.532,0.0344427632938997)(0.533,0.0341128359710969)(0.534,0.0337870956286272)(0.535,0.0334654862897928)(0.536,0.0331479527041526)(0.537,0.0328344403397426)(0.538,0.0325248953736459)(0.539,0.0322192646848815)(0.54,0.0319174958465264)(0.541,0.0316195371177184)(0.542,0.0313253374346657)(0.543,0.0310348464046505)(0.544,0.0307480142967032)(0.545,0.0304647920351641)(0.546,0.0301851311903556)(0.547,0.0299089839732558)(0.548,0.029636303225281)(0.549,0.0293670424136272)(0.55,0.0291011556210506)(0.551,0.0288385975404338)(0.552,0.0285793234668961)(0.553,0.028323289290363)(0.554,0.028070451488785)(0.555,0.0278207671197097)(0.556,0.0275741938156079)(0.557,0.0273306897741157)(0.558,0.0270902137533587)(0.559,0.0268527250635279)(0.56,0.0266181835606479)(0.561,0.0263865496401531)(0.562,0.0261577842291001)(0.563,0.025931848780522)(0.564,0.025708705267083)(0.565,0.0254883161725477)(0.566,0.0252706444879874)(0.567,0.0250556537034735)(0.568,0.0248433078027271)(0.569,0.0246335712561469)(0.57,0.024426409014791)(0.571,0.0242217865048495)(0.572,0.0240196696206256)(0.573,0.0238200247191207)(0.574,0.0236228186135693)(0.575,0.0234280185682474)(0.576,0.02323559229134)(0.577,0.0230455079309718)(0.578,0.0228577340679628)(0.579,0.022672239710639)(0.58,0.0224889942892517)(0.581,0.0223079676505675)(0.582,0.0221291300522866)(0.583,0.0219524521575254)(0.584,0.0217779050289968)(0.585,0.0216054601253068)(0.586,0.021435089293309)(0.587,0.0212667647651043)(0.588,0.0211004591514907)(0.589,0.0209361454377443)(0.59,0.0207737969778465)(0.591,0.0206133874901537)(0.592,0.0204548910524016)(0.593,0.0202982820961539)(0.594,0.0201435354034718)(0.595,0.0199906260999194)(0.596,0.0198395296525655)(0.597,0.0196902218636552)(0.598,0.0195426788656139)(0.599,0.0193968771187158)(0.6,0.0192527934038677)(0.601,0.0191104048204993)(0.602,0.0189696887805679)(0.603,0.0188306230058943)(0.604,0.0186931855219452)(0.605,0.0185573546556128)(0.606,0.0184231090294418)(0.607,0.0182904275585205)(0.608,0.0181592894459292)(0.609,0.0180296741797425)(0.61,0.0179015615270339)(0.611,0.0177749315322106)(0.612,0.0176497645121287)(0.613,0.0175260410519851)(0.614,0.0174037420023199)(0.615,0.0172828484747978)(0.616,0.0171633418388772)(0.617,0.0170452037177027)(0.618,0.0169284159854399)(0.619,0.0168129607631684)(0.62,0.0166988204145513)(0.621,0.0165859775447252)(0.622,0.0164744149947493)(0.623,0.0163641158389405)(0.624,0.01625506338232)(0.625,0.0161472411559504)(0.626,0.0160406329156037)(0.627,0.0159352226362097)(0.628,0.0158309945113011)(0.629,0.0157279329482396)(0.63,0.0156260225649962)(0.631,0.0155252481891521)(0.632,0.0154255948523474)(0.633,0.0153270477892819)(0.634,0.0152295924342738)(0.635,0.0151332144180394)(0.636,0.015037899564807)(0.637,0.0149436338909847)(0.638,0.0148504036007191)(0.639,0.014758195083786)(0.64,0.0146669949137035)(0.641,0.0145767898437343)(0.642,0.0144875668054434)(0.643,0.0143993129055886)(0.644,0.0143120154243448)(0.645,0.0142256618116399)(0.646,0.0141402396853785)(0.647,0.0140557368295546)(0.648,0.013972141190921)(0.649,0.0138894408776584)(0.65,0.0138076241560354)(0.651,0.0137266794484352)(0.652,0.0136465953319827)(0.653,0.0135673605353729)(0.654,0.0134889639368237)(0.655,0.0134113945624585)(0.656,0.013334641583594)(0.657,0.0132586943150118)(0.658,0.0131835422129119)(0.659,0.01310917487274)(0.66,0.0130355820273639)(0.661,0.0129627535445668)(0.662,0.0128906794260016)(0.663,0.0128193498049059)(0.664,0.0127487549439461)(0.665,0.0126788852331541)(0.666,0.0126097311895487)(0.667,0.0125412834535168)(0.668,0.0124735327876588)(0.669,0.0124064700760554)(0.67,0.0123400863210041)(0.671,0.0122743726423971)(0.672,0.0122093202754567)(0.673,0.0121449205694471)(0.674,0.0120811649860761)(0.675,0.0120180450973186)(0.676,0.0119555525845958)(0.677,0.0118936792370419)(0.678,0.01183241694913)(0.679,0.0117717577208256)(0.68,0.0117116936542137)(0.681,0.0116522169539847)(0.682,0.0115933199240624)(0.683,0.0115349949674228)(0.684,0.0114772345847212)(0.685,0.0114200313723346)(0.686,0.0113633780208776)(0.687,0.0113072673146876)(0.688,0.0112516921302307)(0.689,0.0111966454341429)(0.69,0.0111421202827465)(0.691,0.0110881098207573)(0.692,0.0110346072788024)(0.693,0.0109816059747926)(0.694,0.0109290993095522)(0.695,0.0108770807683024)(0.696,0.0108255439177351)(0.697,0.010774482406274)(0.698,0.0107238899612604)(0.699,0.0106737603896579)(0.7,0.0106240875759044)(0.701,0.0105748654805072)(0.702,0.0105260881401158)(0.703,0.0104777496658948)(0.704,0.0104298442417094)(0.705,0.0103823661250513)(0.706,0.0103353096440039)(0.707,0.0102886691973903)(0.708,0.0102424392534039)(0.709,0.0101966143492016)(0.71,0.0101511890893124)(0.711,0.0101061581450079)(0.712,0.010061516253046)(0.713,0.0100172582160329)(0.714,0.00997337889918625)(0.715,0.00992987323256144)(0.716,0.00988673620705426)(0.717,0.00984396287595501)(0.718,0.0098015483529501)(0.719,0.00975948781145596)(0.72,0.00971777648417492)(0.721,0.00967640966176297)(0.722,0.00963538269271868)(0.723,0.00959469098193998)(0.724,0.00955432999083516)(0.725,0.0095142952352134)(0.726,0.00947458228639507)(0.727,0.00943518676865817)(0.728,0.0093961043596824)(0.729,0.00935733079010514)(0.73,0.00931886184130092)(0.731,0.0092806933463807)(0.732,0.0092428211886375)(0.733,0.00920524130121335)(0.734,0.00916794966654421)(0.735,0.00913094231513866)(0.736,0.00909421532546694)(0.737,0.00905776482373887)(0.738,0.00902158698201649)(0.739,0.00898567801921323)(0.74,0.00895003419953965)(0.741,0.00891465183194828)(0.742,0.00887952726957852)(0.743,0.00884465691020075)(0.744,0.00881003719388484)(0.745,0.0087756646042214)(0.746,0.00874153566643442)(0.747,0.00870764694804737)(0.748,0.00867399505721788)(0.749,0.00864057664318185)(0.75,0.00860738839514318)(0.751,0.00857442704238486)(0.752,0.00854168935293664)(0.753,0.00850917213401913)(0.754,0.00847687223126669)(0.755,0.00844478652761715)(0.756,0.00841291194375592)(0.757,0.00838124543789397)(0.758,0.00834978400354735)(0.759,0.00831852467175764)(0.76,0.00828746450853845)(0.761,0.00825660061498645)(0.762,0.00822593012783645)(0.763,0.00819545021757406)(0.764,0.00816515808943485)(0.765,0.00813505098218314)(0.766,0.00810512616755687)(0.767,0.00807538095082271)(0.768,0.0080458126698879)(0.769,0.00801641869441205)(0.77,0.00798719642625122)(0.771,0.00795814329890287)(0.772,0.0079292567771727)(0.773,0.00790053435628656)(0.774,0.00787197356266755)(0.775,0.00784357195238172)(0.776,0.00781532711213728)(0.777,0.00778723665717517)(0.778,0.00775929823315646)(0.779,0.00773150951383083)(0.78,0.00770386820214685)(0.781,0.00767637202947479)(0.782,0.0076490187549405)(0.783,0.00762180616553642)(0.784,0.00759473207589955)(0.785,0.00756779432853349)(0.786,0.00754099079158798)(0.787,0.0075143193611904)(0.788,0.00748777795900323)(0.789,0.00746136453377843)(0.79,0.00743507705935897)(0.791,0.00740891353601113)(0.792,0.00738287198842694)(0.793,0.00735695046793967)(0.794,0.0073311470498724)(0.795,0.00730545983418292)(0.796,0.00727988694582207)(0.797,0.00725442653404159)(0.798,0.00722907677186493)(0.799,0.00720383585572834)(0.8,0.00717870200672789)(0.801,0.00715367346848437)(0.802,0.00712874850816803)(0.803,0.00710392541580705)(0.804,0.00707920250431282)(0.805,0.00705457810878861)(0.806,0.00703005058766492)(0.807,0.00700561832034296)(0.808,0.00698127970899597)(0.809,0.00695703317710106)(0.81,0.00693287717057421)(0.811,0.00690881015552514)(0.812,0.00688483062039134)(0.813,0.00686093707402614)(0.814,0.00683712804638934)(0.815,0.00681340208818972)(0.816,0.00678975777068733)(0.817,0.00676619368511413)(0.818,0.00674270844358634)(0.819,0.00671930067785911)(0.82,0.00669596903946153)(0.821,0.00667271219967272)(0.822,0.00664952884954568)(0.823,0.00662641769966147)(0.824,0.00660337747904267)(0.825,0.00658040693690686)(0.826,0.00655750484046535)(0.827,0.00653466997602158)(0.828,0.00651190114897559)(0.829,0.00648919718271301)(0.83,0.00646655691882713)(0.831,0.00644397921778505)(0.832,0.00642146295759537)(0.833,0.00639900703403028)(0.834,0.00637661036129166)(0.835,0.00635427187067882)(0.836,0.00633199051180977)(0.837,0.00630976525051174)(0.838,0.00628759507059761)(0.839,0.00626547897297768)(0.84,0.00624341597543764)(0.841,0.00622140511286062)(0.842,0.00619944543622796)(0.843,0.00617753601395154)(0.844,0.00615567593065247)(0.845,0.00613386428682804)(0.846,0.00611210019973995)(0.847,0.00609038280297013)(0.848,0.00606871124553265)(0.849,0.00604708469253978)(0.85,0.00602550232509102)(0.851,0.00600396333949593)(0.852,0.00598246694816229)(0.853,0.00596101237837487)(0.854,0.00593959887318362)(0.855,0.00591822569051547)(0.856,0.00589689210317434)(0.857,0.00587559739939624)(0.858,0.00585434088196112)(0.859,0.00583312186841489)(0.86,0.00581193969129145)(0.861,0.00579079369700252)(0.862,0.00576968324650373)(0.863,0.00574860771584972)(0.864,0.00572756649397376)(0.865,0.0057065589847971)(0.866,0.00568558460589674)(0.867,0.00566464278906053)(0.868,0.00564373297895492)(0.869,0.00562285463479028)(0.87,0.00560200722898862)(0.871,0.00558119024729464)(0.872,0.00556040318855366)(0.873,0.00553964556559982)(0.874,0.00551891690370176)(0.875,0.00549821674122874)(0.876,0.00547754462965066)(0.877,0.00545690013298294)(0.878,0.00543628282834163)(0.879,0.0054156923049442)(0.88,0.00539512816466469)(0.881,0.00537459002192264)(0.882,0.00535407750290595)(0.883,0.00533359024679214)(0.884,0.00531312790441607)(0.885,0.00529269013804789)(0.886,0.00527227662261431)(0.887,0.00525188704414425)(0.888,0.00523152110076807)(0.889,0.00521117850227348)(0.89,0.0051908589695504)(0.891,0.005170562234591)(0.892,0.0051502880411558)(0.893,0.00513003614399654)(0.894,0.00510980630852309)(0.895,0.00508959831158062)(0.896,0.00506941194067245)(0.897,0.00504924699384901)(0.898,0.00502910327981887)(0.899,0.00500898061772669)(0.9,0.00498887883748633)(0.901,0.00496879777922565)(0.902,0.00494873729262046)(0.903,0.00492869723833777)(0.904,0.00490867748648149)(0.905,0.00488867791703651)(0.906,0.00486869842009074)(0.907,0.00484873889539105)(0.908,0.00482879925178814)(0.909,0.00480887940812468)(0.91,0.00478897929201416)(0.911,0.00476909884117304)(0.912,0.00474923800153348)(0.913,0.00472939672901961)(0.914,0.00470957498743818)(0.915,0.00468977275036586)(0.916,0.00466998999981704)(0.917,0.00465022672591075)(0.918,0.00463048292831391)(0.919,0.00461075861390991)(0.92,0.00459105379901902)(0.921,0.00457136850717798)(0.922,0.00455170277091632)(0.923,0.00453205662998001)(0.924,0.00451243013255275)(0.925,0.00449282333425671)(0.926,0.00447323629859663)(0.927,0.00445366909629424)(0.928,0.00443412180606234)(0.929,0.00441459451372465)(0.93,0.00439508731186984)(0.931,0.00437560030108801)(0.932,0.00435613358851179)(0.933,0.00433668728805395)(0.934,0.00431726152083596)(0.935,0.00429785641442629)(0.936,0.00427847210304707)(0.937,0.00425910872725635)(0.938,0.00423976643459897)(0.939,0.00422044537795643)(0.94,0.00420114571741958)(0.941,0.00418186761841354)(0.942,0.00416261125235628)(0.943,0.00414337679677245)(0.944,0.00412416443507091)(0.945,0.00410497435610057)(0.946,0.00408580675392844)(0.947,0.00406666182850568)(0.948,0.00404753978489047)(0.949,0.00402844083347009)(0.95,0.0040093651896278)(0.951,0.00399031307396491)(0.952,0.00397128471141261)(0.953,0.0039522803324532)(0.954,0.00393330017145476)(0.955,0.00391434446811445)(0.956,0.00389541346601518)(0.957,0.00387650741351386)(0.958,0.00385762656296417)(0.959,0.00383877117093867)(0.96,0.00381994149800668)(0.961,0.00380113780862334)(0.962,0.00378236037157364)(0.963,0.00376360945864018)(0.964,0.0037448853458244)(0.965,0.0037261883119033)(0.966,0.00370751863998375)(0.967,0.00368887661617023)(0.968,0.00367026252934277)(0.969,0.00365167667193411)(0.97,0.0036331193393746)(0.971,0.0036145908296481)(0.972,0.00359609144406914)(0.973,0.00357762148628371)(0.974,0.00355918126226928)(0.975,0.00354077108144501)(0.976,0.00352239125467335)(0.977,0.00350404209548127)(0.978,0.00348572391950519)(0.979,0.00346743704471297)(0.98,0.00344918179073783)(0.981,0.00343095847954444)(0.982,0.00341276743431873)(0.983,0.00339460898057808)(0.984,0.00337648344517216)(0.985,0.00335839115594982)(0.986,0.0033403324430914)(0.987,0.00332230763766539)(0.988,0.0033043170717395)(0.989,0.00328636107871371)(0.99,0.00326843999332027)(0.991,0.00325055415073549)(0.992,0.00323270388724594)(0.993,0.00321488953980431)(0.994,0.0031971114464735)(0.995,0.00317936994487233)(0.996,0.00316166537439599)(0.997,0.0031439980736625)(0.998,0.0031263683824001)(0.999,0.00310877664033704)(1,0.00310877664030447) 
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,4.58708778871053e-13)(-0.999,4.66053581224357e-13)(-0.998,4.73484505806284e-13)(-0.997,4.81002044476652e-13)(-0.996,4.88606686121285e-13)(-0.995,4.96298916676138e-13)(-0.994,5.04079219156498e-13)(-0.993,5.11948073690965e-13)(-0.992,5.19905957560555e-13)(-0.991,5.2795334524298e-13)(-0.99,5.36090708462026e-13)(-0.989,5.44318516242361e-13)(-0.988,5.52637234969612e-13)(-0.987,5.61047328455966e-13)(-0.986,5.69549258011262e-13)(-0.985,5.78143482519718e-13)(-0.984,5.86830458522346e-13)(-0.983,5.95610640305068e-13)(-0.982,6.04484479992771e-13)(-0.981,6.13452427649186e-13)(-0.98,6.22514931382764e-13)(-0.979,6.31672437458553e-13)(-0.978,6.40925390416337e-13)(-0.977,6.50274233194762e-13)(-0.976,6.59719407261837e-13)(-0.975,6.69261352751705e-13)(-0.974,6.78900508607834e-13)(-0.973,6.88637312732584e-13)(-0.972,6.98472202143297e-13)(-0.971,7.08405613134998e-13)(-0.97,7.18437981449666e-13)(-0.969,7.28569742452233e-13)(-0.968,7.38801331313199e-13)(-0.967,7.49133183198273e-13)(-0.966,7.59565733464707e-13)(-0.965,7.70099417864459e-13)(-0.964,7.80734672754603e-13)(-0.963,7.91471935314471e-13)(-0.962,8.02311643770036e-13)(-0.961,8.13254237625376e-13)(-0.96,8.24300157901234e-13)(-0.959,8.35449847380971e-13)(-0.958,8.46703750863723e-13)(-0.957,8.58062315424799e-13)(-0.956,8.69525990683568e-13)(-0.955,8.81095229078798e-13)(-0.954,8.92770486151419e-13)(-0.953,9.04552220834802e-13)(-0.952,9.16440895752713e-13)(-0.951,9.28436977524803e-13)(-0.95,9.40540937079864e-13)(-0.949,9.52753249976781e-13)(-0.948,9.65074396733249e-13)(-0.947,9.77504863162483e-13)(-0.946,9.90045140717634e-13)(-0.945,1.00269572684422e-12)(-0.944,1.01545712534056e-12)(-0.943,1.02832984672645e-12)(-0.942,1.04131440861958e-12)(-0.941,1.05441133612044e-12)(-0.94,1.06762116220554e-12)(-0.939,1.08094442812798e-12)(-0.938,1.09438168382904e-12)(-0.937,1.10793348835332e-12)(-0.936,1.12160041027896e-12)(-0.935,1.13538302814898e-12)(-0.934,1.14928193091911e-12)(-0.933,1.16329771840631e-12)(-0.932,1.17743100175405e-12)(-0.931,1.19168240389845e-12)(-0.93,1.20605256005164e-12)(-0.929,1.22054211818554e-12)(-0.928,1.23515173953359e-12)(-0.927,1.2498820990929e-12)(-0.926,1.26473388614363e-12)(-0.925,1.27970780477204e-12)(-0.924,1.29480457440614e-12)(-0.923,1.31002493035957e-12)(-0.922,1.32536962438595e-12)(-0.921,1.34083942524286e-12)(-0.92,1.35643511926531e-12)(-0.919,1.37215751095024e-12)(-0.918,1.38800742355032e-12)(-0.917,1.40398569967884e-12)(-0.916,1.42009320192467e-12)(-0.915,1.43633081347807e-12)(-0.914,1.45269943876717e-12)(-0.913,1.46920000410575e-12)(-0.912,1.48583345835178e-12)(-0.911,1.50260077357753e-12)(-0.91,1.5195029457511e-12)(-0.909,1.53654099542979e-12)(-0.908,1.55371596846527e-12)(-0.907,1.57102893672065e-12)(-0.906,1.58848099880035e-12)(-0.905,1.60607328079221e-12)(-0.904,1.62380693702242e-12)(-0.903,1.64168315082335e-12)(-0.902,1.65970313531511e-12)(-0.901,1.67786813420033e-12)(-0.9,1.69617942257257e-12)(-0.899,1.71463830773922e-12)(-0.898,1.73324613005874e-12)(-0.897,1.75200426379226e-12)(-0.896,1.77091411797085e-12)(-0.895,1.78997713727733e-12)(-0.894,1.80919480294443e-12)(-0.893,1.82856863366879e-12)(-0.892,1.84810018654141e-12)(-0.891,1.86779105799475e-12)(-0.89,1.88764288476722e-12)(-0.889,1.90765734488511e-12)(-0.888,1.92783615866313e-12)(-0.887,1.94818108972241e-12)(-0.886,1.96869394602834e-12)(-0.885,1.98937658094752e-12)(-0.884,2.01023089432454e-12)(-0.883,2.03125883357943e-12)(-0.882,2.05246239482574e-12)(-0.881,2.07384362401029e-12)(-0.88,2.09540461807505e-12)(-0.879,2.11714752614166e-12)(-0.878,2.13907455071897e-12)(-0.877,2.16118794893487e-12)(-0.876,2.18349003379236e-12)(-0.875,2.20598317545066e-12)(-0.874,2.22866980253277e-12)(-0.873,2.25155240345915e-12)(-0.872,2.27463352780913e-12)(-0.871,2.29791578771003e-12)(-0.87,2.32140185925545e-12)(-0.869,2.34509448395356e-12)(-0.868,2.36899647020527e-12)(-0.867,2.39311069481468e-12)(-0.866,2.41744010453127e-12)(-0.865,2.44198771762567e-12)(-0.864,2.46675662549984e-12)(-0.863,2.49174999433206e-12)(-0.862,2.5169710667588e-12)(-0.861,2.54242316359322e-12)(-0.86,2.56810968558322e-12)(-0.859,2.59403411520791e-12)(-0.858,2.62020001851559e-12)(-0.857,2.64661104700362e-12)(-0.856,2.67327093954109e-12)(-0.855,2.70018352433711e-12)(-0.854,2.72735272095356e-12)(-0.853,2.75478254236572e-12)(-0.852,2.78247709707221e-12)(-0.851,2.81044059125396e-12)(-0.85,2.83867733098586e-12)(-0.849,2.86719172450068e-12)(-0.848,2.89598828450861e-12)(-0.847,2.92507163057277e-12)(-0.846,2.95444649154374e-12)(-0.845,2.98411770805313e-12)(-0.844,3.0140902350697e-12)(-0.843,3.04436914451911e-12)(-0.842,3.07495962796923e-12)(-0.841,3.10586699938362e-12)(-0.84,3.13709669794428e-12)(-0.839,3.16865429094692e-12)(-0.838,3.20054547677041e-12)(-0.837,3.2327760879223e-12)(-0.836,3.26535209416411e-12)(-0.835,3.29827960571742e-12)(-0.834,3.33156487655355e-12)(-0.833,3.36521430777145e-12)(-0.832,3.39923445106257e-12)(-0.831,3.43363201226954e-12)(-0.83,3.46841385503895e-12)(-0.829,3.50358700457262e-12)(-0.828,3.53915865147916e-12)(-0.827,3.57513615573097e-12)(-0.826,3.61152705072734e-12)(-0.825,3.64833904746988e-12)(-0.824,3.68558003884918e-12)(-0.823,3.72325810405832e-12)(-0.822,3.76138151311179e-12)(-0.821,3.79995873151259e-12)(-0.82,3.83899842502369e-12)(-0.819,3.87850946459965e-12)(-0.818,3.91850093142996e-12)(-0.817,3.9589821221515e-12)(-0.816,3.99996255418136e-12)(-0.815,4.04145197122887e-12)(-0.814,4.08346034893701e-12)(-0.813,4.12599790071357e-12)(-0.812,4.16907508370047e-12)(-0.811,4.21270260494588e-12)(-0.81,4.25689142772353e-12)(-0.809,4.30165277806736e-12)(-0.808,4.34699815146512e-12)(-0.807,4.39293931977806e-12)(-0.806,4.43948833833417e-12)(-0.805,4.48665755326031e-12)(-0.804,4.5344596089996e-12)(-0.803,4.58290745608363e-12)(-0.802,4.63201435910346e-12)(-0.801,4.68179390495189e-12)(-0.8,4.73226001127727e-12)(-0.799,4.78342693522694e-12)(-0.798,4.83530928241882e-12)(-0.797,4.88792201621856e-12)(-0.796,4.94128046726329e-12)(-0.795,4.99540034331004e-12)(-0.794,5.05029773934878e-12)(-0.793,5.10598914806117e-12)(-0.792,5.16249147056404e-12)(-0.791,5.21982202751602e-12)(-0.79,5.27799857054335e-12)(-0.789,5.33703929403177e-12)(-0.788,5.39696284728082e-12)(-0.787,5.45778834703647e-12)(-0.786,5.5195353904165e-12)(-0.785,5.58222406823974e-12)(-0.784,5.64587497877393e-12)(-0.783,5.71050924191881e-12)(-0.782,5.77614851383411e-12)(-0.781,5.84281500203425e-12)(-0.78,5.91053148096113e-12)(-0.779,5.97932130805357e-12)(-0.778,6.04920844033115e-12)(-0.777,6.1202174515089e-12)(-0.776,6.19237354966234e-12)(-0.775,6.26570259546322e-12)(-0.774,6.34023112100322e-12)(-0.773,6.41598634922828e-12)(-0.772,6.49299621400728e-12)(-0.771,6.57128938085228e-12)(-0.77,6.65089526831696e-12)(-0.769,6.73184407009796e-12)(-0.768,6.81416677786321e-12)(-0.767,6.89789520483126e-12)(-0.766,6.98306201013215e-12)(-0.765,7.069700723975e-12)(-0.764,7.15784577365466e-12)(-0.763,7.24753251042421e-12)(-0.762,7.33879723726568e-12)(-0.761,7.43167723759399e-12)(-0.76,7.52621080492557e-12)(-0.759,7.6224372735474e-12)(-0.758,7.72039705022346e-12)(-0.757,7.82013164697786e-12)(-0.756,7.92168371499155e-12)(-0.755,8.02509707965562e-12)(-0.754,8.13041677682469e-12)(-0.753,8.23768909031253e-12)(-0.752,8.34696159067821e-12)(-0.751,8.45828317535058e-12)(-0.75,8.57170411014e-12)(-0.749,8.68727607219013e-12)(-0.748,8.80505219442525e-12)(-0.747,8.92508711154583e-12)(-0.746,9.04743700763566e-12)(-0.745,9.1721596654371e-12)(-0.744,9.29931451736141e-12)(-0.743,9.42896269829806e-12)(-0.742,9.56116710029285e-12)(-0.741,9.69599242916417e-12)(-0.74,9.83350526313644e-12)(-0.739,9.97377411356496e-12)(-0.738,1.01168694878308e-11)(-0.737,1.02628639544963e-11)(-0.736,1.04118322108023e-11)(-0.735,1.0563851152602e-11)(-0.734,1.07189999468268e-11)(-0.733,1.08773601065781e-11)(-0.732,1.10390155689567e-11)(-0.731,1.12040527757292e-11)(-0.73,1.13725607569477e-11)(-0.729,1.15446312176378e-11)(-0.728,1.1720358627678e-11)(-0.727,1.18998403149973e-11)(-0.726,1.20831765622197e-11)(-0.725,1.22704707069009e-11)(-0.724,1.24618292454883e-11)(-0.723,1.2657361941171e-11)(-0.722,1.28571819357612e-11)(-0.721,1.30614058657782e-11)(-0.72,1.32701539829012e-11)(-0.719,1.3483550278972e-11)(-0.718,1.37017226157274e-11)(-0.717,1.39248028594629e-11)(-0.716,1.41529270208169e-11)(-0.715,1.4386235399897e-11)(-0.714,1.46248727369657e-11)(-0.713,1.48689883689061e-11)(-0.712,1.51187363917211e-11)(-0.711,1.53742758292935e-11)(-0.71,1.56357708087197e-11)(-0.709,1.59033907423829e-11)(-0.708,1.61773105172144e-11)(-0.707,1.64577106912377e-11)(-0.706,1.67447776979246e-11)(-0.705,1.70387040584678e-11)(-0.704,1.7339688602523e-11)(-0.703,1.76479366975604e-11)(-0.702,1.79636604874204e-11)(-0.701,1.82870791402238e-11)(-0.7,1.86184191062813e-11)(-0.699,1.89579143861827e-11)(-0.698,1.93058068097565e-11)(-0.697,1.96623463261029e-11)(-0.696,2.00277913054496e-11)(-0.695,2.04024088530668e-11)(-0.694,2.07864751360395e-11)(-0.693,2.11802757231751e-11)(-0.692,2.15841059389099e-11)(-0.691,2.19982712315235e-11)(-0.69,2.24230875565957e-11)(-0.689,2.28588817760655e-11)(-0.688,2.33059920738904e-11)(-0.687,2.37647683887196e-11)(-0.686,2.42355728646644e-11)(-0.685,2.47187803206271e-11)(-0.684,2.5214778739364e-11)(-0.683,2.57239697768006e-11)(-0.682,2.62467692928759e-11)(-0.681,2.67836079045065e-11)(-0.68,2.73349315620356e-11)(-0.679,2.79012021498528e-11)(-0.678,2.84828981126504e-11)(-0.677,2.90805151080996e-11)(-0.676,2.96945666875282e-11)(-0.675,3.03255850054802e-11)(-0.674,3.09741215598838e-11)(-0.673,3.16407479637978e-11)(-0.672,3.23260567506349e-11)(-0.671,3.30306622139343e-11)(-0.67,3.37552012837494e-11)(-0.669,3.45003344408602e-11)(-0.668,3.52667466710521e-11)(-0.667,3.60551484608235e-11)(-0.666,3.68662768369528e-11)(-0.665,3.77008964514587e-11)(-0.664,3.85598007146031e-11)(-0.663,3.94438129776523e-11)(-0.662,4.03537877682748e-11)(-0.661,4.1290612080507e-11)(-0.66,4.22552067224307e-11)(-0.659,4.32485277237089e-11)(-0.658,4.42715678064265e-11)(-0.657,4.53253579216204e-11)(-0.656,4.64109688552759e-11)(-0.655,4.75295129064587e-11)(-0.654,4.8682145641702e-11)(-0.653,4.98700677286282e-11)(-0.652,5.10945268533326e-11)(-0.651,5.23568197248382e-11)(-0.65,5.36582941715861e-11)(-0.649,5.50003513336735e-11)(-0.648,5.63844479562071e-11)(-0.647,5.78120987881122e-11)(-0.646,5.92848790919317e-11)(-0.645,6.08044272698797e-11)(-0.644,6.23724476118993e-11)(-0.643,6.3990713171728e-11)(-0.642,6.56610687772783e-11)(-0.641,6.73854341819842e-11)(-0.64,6.9165807364087e-11)(-0.639,7.10042679812214e-11)(-0.638,7.29029809880209e-11)(-0.637,7.48642004248852e-11)(-0.636,7.68902733864923e-11)(-0.635,7.89836441790106e-11)(-0.634,8.11468586755664e-11)(-0.633,8.33825688798811e-11)(-0.632,8.56935377086649e-11)(-0.631,8.80826440037536e-11)(-0.63,9.0552887785712e-11)(-0.629,9.31073957611237e-11)(-0.628,9.5749427096542e-11)(-0.627,9.84823794726571e-11)(-0.626,1.01309795433108e-10)(-0.625,1.04235369042944e-10)(-0.624,1.07262952872741e-10)(-0.623,1.10396565325121e-10)(-0.622,1.13640398321346e-10)(-0.621,1.16998825366638e-10)(-0.62,1.20476410013855e-10)(-0.619,1.24077914746234e-10)(-0.618,1.27808310301032e-10)(-0.617,1.3167278545709e-10)(-0.616,1.35676757310588e-10)(-0.615,1.39825882064571e-10)(-0.614,1.44126066359278e-10)(-0.613,1.48583479171725e-10)(-0.612,1.5320456431461e-10)(-0.611,1.57996053566179e-10)(-0.61,1.62964980464588e-10)(-0.609,1.68118694801951e-10)(-0.608,1.7346487785537e-10)(-0.607,1.79011558394255e-10)(-0.606,1.84767129505384e-10)(-0.605,1.9074036627955e-10)(-0.604,1.96940444405958e-10)(-0.603,2.03376959723294e-10)(-0.602,2.10059948778893e-10)(-0.601,2.16999910450524e-10)(-0.6,2.2420782868829e-10)(-0.599,2.31695196437312e-10)(-0.598,2.39474040805363e-10)(-0.597,2.47556949543263e-10)(-0.596,2.55957098909543e-10)(-0.595,2.64688282995137e-10)(-0.594,2.73764944587922e-10)(-0.593,2.83202207661681e-10)(-0.592,2.93015911578762e-10)(-0.591,3.03222647100789e-10)(-0.59,3.13839794307142e-10)(-0.589,3.24885562526874e-10)(-0.588,3.36379032395361e-10)(-0.587,3.48340200153699e-10)(-0.586,3.60790024315617e-10)(-0.585,3.73750474833648e-10)(-0.584,3.87244584904122e-10)(-0.583,4.01296505558553e-10)(-0.582,4.15931563197109e-10)(-0.581,4.31176320230577e-10)(-0.58,4.47058639002647e-10)(-0.579,4.63607749181883e-10)(-0.578,4.80854318813348e-10)(-0.577,4.98830529243072e-10)(-0.576,5.17570154127874e-10)(-0.575,5.37108642769433e-10)(-0.574,5.57483208010701e-10)(-0.573,5.78732918962111e-10)(-0.572,6.00898798825067e-10)(-0.571,6.24023928111705e-10)(-0.57,6.48153553561503e-10)(-0.569,6.73335203089538e-10)(-0.568,6.99618807103818e-10)(-0.567,7.27056826567022e-10)(-0.566,7.55704388181296e-10)(-0.565,7.85619427117034e-10)(-0.564,8.16862837710971e-10)(-0.563,8.49498632605415e-10)(-0.562,8.83594110806678e-10)(-0.561,9.1922003519191e-10)(-0.56,9.56450820001497e-10)(-0.559,9.95364728910983e-10)(-0.558,1.03604408428611e-09)(-0.557,1.07857548828789e-09)(-0.556,1.12305005650632e-09)(-0.555,1.16956366487127e-09)(-0.554,1.21821721060411e-09)(-0.553,1.26911688805053e-09)(-0.552,1.32237448025336e-09)(-0.551,1.37810766720998e-09)(-0.55,1.43644035178034e-09)(-0.549,1.49750300430684e-09)(-0.548,1.56143302703351e-09)(-0.547,1.62837513951769e-09)(-0.546,1.69848178625757e-09)(-0.545,1.77191356787758e-09)(-0.544,1.84883969724895e-09)(-0.543,1.92943848205452e-09)(-0.542,2.01389783534926e-09)(-0.541,2.1024158158135e-09)(-0.54,2.19520119944628e-09)(-0.539,2.29247408460936e-09)(-0.538,2.39446653238884e-09)(-0.537,2.50142324442547e-09)(-0.536,2.61360228043044e-09)(-0.535,2.73127581780665e-09)(-0.534,2.85473095587465e-09)(-0.533,2.98427056742859e-09)(-0.532,3.12021420043729e-09)(-0.531,3.26289903296114e-09)(-0.53,3.41268088445837e-09)(-0.529,3.56993528693847e-09)(-0.528,3.7350586195413e-09)(-0.527,3.90846931043824e-09)(-0.526,4.09060911008984e-09)(-0.525,4.2819444402504e-09)(-0.524,4.48296782327016e-09)(-0.523,4.69419939664236e-09)(-0.522,4.91618851792931e-09)(-0.521,5.14951546564234e-09)(-0.52,5.39479324186842e-09)(-0.519,5.65266948292547e-09)(-0.518,5.92382848459515e-09)(-0.517,6.20899334898533e-09)(-0.516,6.50892826045227e-09)(-0.515,6.82444089850166e-09)(-0.514,7.15638499606885e-09)(-0.513,7.5056630521058e-09)(-0.512,7.87322920795433e-09)(-0.511,8.26009229757587e-09)(-0.51,8.66731908233472e-09)(-0.509,9.09603768169743e-09)(-0.508,9.54744121191816e-09)(-0.507,1.00227916455314e-08)(-0.506,1.0523423905273e-08)(-0.505,1.10507502068989e-08)(-0.504,1.16062646662708e-08)(-0.503,1.21915481870398e-08)(-0.502,1.28082736462757e-08)(-0.501,1.34582113964678e-08)(-0.5,1.41432351034787e-08)(-0.499,1.48653279412508e-08)(-0.498,1.56265891653594e-08)(-0.497,1.64292410888932e-08)(-0.496,1.72756364855957e-08)(-0.495,1.81682664467725e-08)(-0.494,1.91097687201047e-08)(-0.493,2.01029365602791e-08)(-0.492,2.11507281232076e-08)(-0.491,2.2256276437583e-08)(-0.49,2.34228999896356e-08)(-0.489,2.46541139591774e-08)(-0.488,2.59536421474116e-08)(-0.487,2.73254296394969e-08)(-0.486,2.87736562475306e-08)(-0.485,3.03027507824825e-08)(-0.484,3.19174062066125e-08)(-0.483,3.36225957211191e-08)(-0.482,3.54235898471863e-08)(-0.481,3.73259745622019e-08)(-0.48,3.93356705567712e-08)(-0.479,4.14589536822331e-08)(-0.478,4.37024766627096e-08)(-0.477,4.60732921503317e-08)(-0.476,4.85788772071566e-08)(-0.475,5.12271593024917e-08)(-0.474,5.40265439198244e-08)(-0.473,5.69859438734135e-08)(-0.472,6.01148104407932e-08)(-0.471,6.34231664240239e-08)(-0.47,6.69216412594956e-08)(-0.469,7.06215083035195e-08)(-0.468,7.45347244287916e-08)(-0.467,7.86739720751589e-08)(-0.466,8.30527039069715e-08)(-0.465,8.76851902386974e-08)(-0.464,9.25865694004305e-08)(-0.463,9.77729012254887e-08)(-0.462,1.03261223853513e-07)(-0.461,1.09069614054362e-07)(-0.46,1.15217251290674e-07)(-0.459,1.21724485750374e-07)(-0.458,1.28612910594529e-07)(-0.457,1.35905438681014e-07)(-0.456,1.43626384040326e-07)(-0.455,1.51801548396803e-07)(-0.454,1.60458313046377e-07)(-0.453,1.6962573642093e-07)(-0.452,1.79334657689411e-07)(-0.451,1.89617806767182e-07)(-0.45,2.00509921127562e-07)(-0.449,2.12047869833437e-07)(-0.448,2.24270785232114e-07)(-0.447,2.37220202783357e-07)(-0.446,2.50940209518925e-07)(-0.445,2.65477601661949e-07)(-0.444,2.80882051966311e-07)(-0.443,2.97206287369835e-07)(-0.442,3.14506277590672e-07)(-0.441,3.3284143533407e-07)(-0.44,3.52274828816468e-07)(-0.439,3.72873407356231e-07)(-0.438,3.94708240824834e-07)(-0.437,4.17854773799568e-07)(-0.436,4.42393095308899e-07)(-0.435,4.68408225114259e-07)(-0.434,4.95990417527954e-07)(-0.433,5.25235483825912e-07)(-0.432,5.5624513437643e-07)(-0.431,5.89127341671826e-07)(-0.43,6.23996725519777e-07)(-0.429,6.60974961724578e-07)(-0.428,7.00191215666369e-07)(-0.427,7.417826022685e-07)(-0.426,7.8589467392973e-07)(-0.425,8.32681938089787e-07)(-0.424,8.82308406193198e-07)(-0.423,9.34948175917842e-07)(-0.422,9.90786048644651e-07)(-0.421,1.05001818425327e-06)(-0.42,1.11285279545488e-06)(-0.419,1.17951088399437e-06)(-0.418,1.25022702118977e-06)(-0.417,1.32525017541663e-06)(-0.416,1.40484458929314e-06)(-0.415,1.48929070947777e-06)(-0.414,1.57888617215518e-06)(-0.413,1.67394684745988e-06)(-0.412,1.77480794626902e-06)(-0.411,1.88182519298784e-06)(-0.41,1.99537606815324e-06)(-0.409,2.1158611248939e-06)(-0.408,2.24370538350922e-06)(-0.407,2.37935980866487e-06)(-0.406,2.52330287395025e-06)(-0.405,2.67604221880401e-06)(-0.404,2.83811640308782e-06)(-0.403,3.01009676487574e-06)(-0.402,3.1925893873302e-06)(-0.401,3.38623718085271e-06)(-0.4,3.59172208703136e-06)(-0.399,3.80976741125832e-06)(-0.398,4.04114029125844e-06)(-0.397,4.28665430915573e-06)(-0.396,4.54717225511084e-06)(-0.395,4.82360905098836e-06)(-0.394,5.1169348429566e-06)(-0.393,5.42817827239271e-06)(-0.392,5.7584299349547e-06)(-0.391,6.10884603819609e-06)(-0.39,6.48065226863674e-06)(-0.389,6.87514787976742e-06)(-0.388,7.29371001305464e-06)(-0.387,7.73779826463209e-06)(-0.386,8.20895951100777e-06)(-0.385,8.7088330077963e-06)(-0.384,9.23915577618814e-06)(-0.383,9.80176829260991e-06)(-0.382,1.03986204978014e-05)(-0.381,1.10317781423403e-05)(-0.38,1.17034294864893e-05)(-0.379,1.24158923731226e-05)(-0.378,1.31716216934018e-05)(-0.377,1.39732172658319e-05)(-0.376,1.48234321503299e-05)(-0.375,1.57251814199758e-05)(-0.374,1.66815514142034e-05)(-0.373,1.76958094983205e-05)(-0.372,1.87714143554233e-05)(-0.371,1.99120268380008e-05)(-0.37,2.11215214077963e-05)(-0.369,2.2403998193823e-05)(-0.368,2.37637956998136e-05)(-0.367,2.52055041938135e-05)(-0.366,2.6733979814124e-05)(-0.365,2.83543594273461e-05)(-0.364,3.00720762758846e-05)(-0.363,3.18928764539396e-05)(-0.362,3.38228362527459e-05)(-0.361,3.58683804176081e-05)(-0.36,3.80363013611452e-05)(-0.359,4.03337793790766e-05)(-0.358,4.27684039168819e-05)(-0.357,4.53481959377247e-05)(-0.356,4.80816314441618e-05)(-0.355,5.09776662083742e-05)(-0.354,5.40457617679233e-05)(-0.353,5.7295912746394e-05)(-0.352,6.0738675560716e-05)(-0.351,6.43851985794612e-05)(-0.35,6.82472537989873e-05)(-0.349,7.23372701069747e-05)(-0.348,7.66683682056266e-05)(-0.347,8.1254397269647e-05)(-0.346,8.61099734169758e-05)(-0.345,9.12505200732788e-05)(-0.344,9.66923103142238e-05)(-0.343,0.000102452511272741)(-0.342,0.000108549230701668)(-0.341,0.000115001565785492)(-0.34,0.000121829654298311)(-0.339,0.000129054728208545)(-0.338,0.000136699169834539)(-0.337,0.00014478657065876)(-0.336,0.00015334179291204)(-0.335,0.000162391034043037)(-0.334,0.000171961894191974)(-0.333,0.000182083446791605)(-0.332,0.000192786312422361)(-0.331,0.000204102736052632)(-0.33,0.000216066667799318)(-0.329,0.000228713847347894)(-0.328,0.000242081892175467)(-0.327,0.000256210389724606)(-0.326,0.000271140993680008)(-0.325,0.000286917524504417)(-0.324,0.000303586074394658)(-0.323,0.000321195116822992)(-0.322,0.000339795620833517)(-0.321,0.000359441170267696)(-0.32,0.000380188088097717)(-0.319,0.000402095566050651)(-0.318,0.000425225799711007)(-0.317,0.000449644129293592)(-0.316,0.000475419186283079)(-0.315,0.00050262304614097)(-0.314,0.000531331387285053)(-0.313,0.000561623656550559)(-0.312,0.000593583241346636)(-0.311,0.000627297648725554)(-0.31,0.000662858691586324)(-0.309,0.000700362682238113)(-0.308,0.000739910633552611)(-0.307,0.000781608467938214)(-0.306,0.000825567234372187)(-0.305,0.000871903333730207)(-0.304,0.000920738752656037)(-0.303,0.000972201306216426)(-0.302,0.0010264248895895)(-0.301,0.00108354973903672)(-0.3,0.00114372270241101)(-0.299,0.00120709751945515)(-0.298,0.00127383511214615)(-0.297,0.00134410388534241)(-0.296,0.00141808003799012)(-0.295,0.00149594788515016)(-0.294,0.00157790019109767)(-0.293,0.00166413851375713)(-0.292,0.00175487356072595)(-0.291,0.00185032555714272)(-0.29,0.00195072462565257)(-0.289,0.00205631117872018)(-0.288,0.0021673363235376)(-0.287,0.0022840622797704)(-0.286,0.00240676281038138)(-0.285,0.00253572366576592)(-0.284,0.0026712430414274)(-0.283,0.00281363204941449)(-0.282,0.00296321520373571)(-0.281,0.00312033091995718)(-0.28,0.00328533202918216)(-0.279,0.00345858630660083)(-0.278,0.0036404770147875)(-0.277,0.00383140346191219)(-0.276,0.00403178157502062)(-0.275,0.00424204448852289)(-0.274,0.00446264314801734)(-0.273,0.00469404692956108)(-0.272,0.00493674427448081)(-0.271,0.00519124333980197)(-0.27,0.00545807266435374)(-0.269,0.00573778185058958)(-0.268,0.00603094226214047)(-0.267,0.00633814773709635)(-0.266,0.00666001531698945)(-0.265,0.0069971859914258)(-0.264,0.00735032545828837)(-0.263,0.00772012489940669)(-0.262,0.00810730177155897)(-0.261,0.00851260061264548)(-0.26,0.00893679386283855)(-0.259,0.00938068270048316)(-0.258,0.00984509789249025)(-0.257,0.0103309006589261)(-0.256,0.01083898355147)(-0.255,0.0113702713453705)(-0.254,0.0119257219444942)(-0.253,0.01250632729902)(-0.252,0.0131131143352906)(-0.251,0.01374714589729)(-0.25,0.0144095216991721)(-0.249,0.0151013792882189)(-0.248,0.0158238950175632)(-0.247,0.0165782850279591)(-0.246,0.0173658062378385)(-0.245,0.0181877573408368)(-0.244,0.0190454798099283)(-0.243,0.0199403589072473)(-0.242,0.0208738246986304)(-0.241,0.0218473530718525)(-0.24,0.0228624667574778)(-0.239,0.0239207363511886)(-0.238,0.0250237813364034)(-0.237,0.0261732711059296)(-0.236,0.0273709259813475)(-0.235,0.0286185182287583)(-0.234,0.0299178730694652)(-0.233,0.0312708696841163)(-0.232,0.0326794422087472)(-0.231,0.0341455807211356)(-0.23,0.0356713322157934)(-0.229,0.037258801565875)(-0.228,0.038910152470223)(-0.227,0.0406276083836995)(-0.226,0.0424134534289094)(-0.225,0.0442700332873506)(-0.224,0.0461997560679754)(-0.223,0.0482050931510848)(-0.222,0.0502885800054309)(-0.221,0.0524528169763311)(-0.22,0.0547004700425701)(-0.219,0.0570342715397781)(-0.218,0.0594570208479602)(-0.217,0.061971585040778)(-0.216,0.0645808994941424)(-0.215,0.0672879684516405)(-0.214,0.0700958655442621)(-0.213,0.0730077342618717)(-0.212,0.0760267883738044)(-0.211,0.0791563122959652)(-0.21,0.0823996614017433)(-0.209,0.0857602622740471)(-0.208,0.0892416128957426)(-0.207,0.0928472827757269)(-0.206,0.0965809130078903)(-0.205,0.100446216260167)(-0.204,0.104446976690892)(-0.203,0.108587049789662)(-0.202,0.112870362139895)(-0.201,0.117300911100295)(-0.2,0.121882764402411)(-0.199,0.126620059661546)(-0.198,0.131517003798193)(-0.197,0.136577872367323)(-0.196,0.14180700879274)(-0.195,0.147208823503878)(-0.194,0.152787792972353)(-0.193,0.158548458645689)(-0.192,0.164495425775657)(-0.191,0.170633362138728)(-0.19,0.176966996646225)(-0.189,0.183501117841766)(-0.188,0.190240572283739)(-0.187,0.197190262810594)(-0.186,0.204355146686794)(-0.185,0.211740233627421)(-0.184,0.219350583699505)(-0.183,0.227191305098221)(-0.182,0.235267551796257)(-0.181,0.243584521064759)(-0.18,0.252147450864374)(-0.179,0.260961617105063)(-0.178,0.270032330773469)(-0.177,0.279364934926801)(-0.176,0.28896480155234)(-0.175,0.298837328291787)(-0.174,0.30898793502993)(-0.173,0.319422060347166)(-0.172,0.330145157835686)(-0.171,0.341162692279255)(-0.17,0.352480135696754)(-0.169,0.364102963249745)(-0.168,0.376036649014756)(-0.167,0.388286661620608)(-0.166,0.400858459752705)(-0.165,0.413757487523905)(-0.164,0.426989169714913)(-0.163,0.440558906884819)(-0.162,0.454472070353997)(-0.161,0.46873399706133)(-0.16,0.48334998429809)(-0.159,0.498325284321003)(-0.158,0.513665098847277)(-0.157,0.529374573434569)(-0.156,0.5454587917493)(-0.155,0.561922769726625)(-0.154,0.578771449626008)(-0.153,0.596009693986255)(-0.152,0.613642279484412)(-0.151,0.631673890702941)(-0.15,0.650109113809943)(-0.149,0.668952430157423)(-0.148,0.688208209802996)(-0.147,0.707880704960243)(-0.146,0.727974043383799)(-0.145,0.748492221694856)(-0.144,0.769439098653495)(-0.143,0.790818388384271)(-0.142,0.812633653561597)(-0.141,0.834888298562055)(-0.14,0.857585562590585)(-0.139,0.880728512787927)(-0.138,0.904320037326964)(-0.137,0.928362838505579)(-0.136,0.952859425844071)(-0.135,0.977812109195171)(-0.134,1.00322299187511)(-0.133,1.02909396382396)(-0.132,1.05542669480427)(-0.131,1.08222262764628)(-0.13,1.10948297154921)(-0.129,1.1372086954472)(-0.128,1.16540052144923)(-0.127,1.19405891836258)(-0.126,1.22318409530873)(-0.125,1.25277599544149)(-0.124,1.28283428977686)(-0.123,1.31335837114411)(-0.122,1.34434734826767)(-0.121,1.37580003998983)(-0.12,1.40771496964342)(-0.119,1.44009035958467)(-0.118,1.47292412589549)(-0.117,1.50621387326512)(-0.116,1.53995689006059)(-0.115,1.5741501435956)(-0.114,1.60879027560738)(-0.113,1.64387359795054)(-0.112,1.6793960885178)(-0.111,1.71535338739617)(-0.11,1.75174079326802)(-0.109,1.78855326006554)(-0.108,1.82578539388778)(-0.107,1.86343145018824)(-0.106,1.90148533124176)(-0.105,1.93994058389862)(-0.104,1.97879039763349)(-0.103,2.01802760289751)(-0.102,2.05764466978031)(-0.101,2.09763370698883)(-0.1,2.13798646115057)(-0.099,2.17869431644707)(-0.098,2.21974829458381)(-0.097,2.26113905510269)(-0.096,2.30285689604224)(-0.095,2.34489175495082)(-0.094,2.38723321025749)(-0.093,2.42987048300473)(-0.092,2.47279243894728)(-0.091,2.51598759102027)(-0.09,2.55944410217984)(-0.089,2.60314978861903)(-0.088,2.64709212336084)(-0.087,2.69125824023049)(-0.086,2.73563493820811)(-0.085,2.78020868616246)(-0.084,2.82496562796613)(-0.083,2.8698915879923)(-0.082,2.91497207699181)(-0.081,2.96019229835009)(-0.08,3.00553715472146)(-0.079,3.05099125503957)(-0.078,3.09653892190056)(-0.077,3.14216419931587)(-0.076,3.18785086083145)(-0.075,3.23358241800803)(-0.074,3.27934212925967)(-0.073,3.32511300904259)(-0.072,3.37087783739126)(-0.071,3.41661916979357)(-0.07,3.46231934739871)(-0.069,3.50796050755117)(-0.0679999999999999,3.55352459464217)(-0.0669999999999999,3.59899337127039)(-0.0659999999999999,3.64434842970401)(-0.0649999999999999,3.68957120363319)(-0.0639999999999999,3.73464298020526)(-0.0629999999999999,3.77954491233051)(-0.0619999999999999,3.82425803124914)(-0.0609999999999999,3.86876325934843)(-0.0599999999999999,3.91304142321683)(-0.0589999999999999,3.95707326692571)(-0.0579999999999999,4.00083946552426)(-0.0569999999999999,4.04432063873572)(-0.0559999999999999,4.08749736484159)(-0.0549999999999999,4.13035019474117)(-0.0539999999999999,4.17285966617078)(-0.0529999999999999,4.2150063180707)(-0.0519999999999999,4.25677070508412)(-0.0509999999999999,4.29813341217325)(-0.0499999999999999,4.33907506933847)(-0.0489999999999999,4.37957636642466)(-0.0479999999999999,4.41961806799939)(-0.0469999999999999,4.45918102828713)(-0.0459999999999999,4.4982462061438)(-0.0449999999999999,4.53679468005602)(-0.0439999999999999,4.57480766314705)(-0.0429999999999999,4.61226651817625)(-0.0419999999999999,4.64915277251243)(-0.0409999999999999,4.68544813306733)(-0.04,4.72113450116701)(-0.039,4.75619398735882)(-0.038,4.79060892611404)(-0.037,4.82436189043333)(-0.036,4.85743570632368)(-0.035,4.8898134671349)(-0.034,4.92147854773983)(-0.033,4.95241461854034)(-0.032,4.98260565928454)(-0.031,5.01203597267752)(-0.03,5.0406901977712)(-0.029,5.06855332311595)(-0.028,5.09561069966169)(-0.027,5.1218480533885)(-0.026,5.1472514976566)(-0.025,5.17180754525786)(-0.024,5.19550312015604)(-0.023,5.21832556890095)(-0.022,5.24026267170374)(-0.021,5.26130265315938)(-0.02,5.28143419260296)(-0.019,5.30064643408978)(-0.018,5.31892899598329)(-0.017,5.33627198014308)(-0.016,5.35266598069972)(-0.015,5.36810209240562)(-0.014,5.38257191855401)(-0.013,5.39606757845306)(-0.012,5.40858171444885)(-0.011,5.42010749848809)(-0.01,5.43063863821069)(-0.00900000000000001,5.44016938256797)(-0.00800000000000001,5.44869452695656)(-0.00700000000000001,5.45620941786406)(-0.00600000000000001,5.46270995701903)(-0.005,5.46819260504172)(-0.004,5.47265438459071)(-0.003,5.47609288300032)(-0.002,5.47850625440826)(-0.001,5.47989322136804)(0,5.48025307594646)(0.001,5.47958568030404)(0.002,5.47789146675725)(0.003,5.4751714373239)(0.004,5.47142716275084)(0.005,5.46666078102653)(0.00600000000000001,5.46087499537906)(0.00700000000000001,5.45407307176426)(0.00800000000000001,5.44625883584481)(0.00900000000000001,5.43743666946472)(0.01,5.42761150662562)(0.011,5.41678882896723)(0.012,5.40497466075906)(0.013,5.3921755634092)(0.014,5.37839862949818)(0.015,5.36365147634188)(0.016,5.34794223909751)(0.017,5.33127956341406)(0.018,5.31367259764215)(0.019,5.2951309846092)(0.02,5.27566485297326)(0.021,5.25528480816062)(0.022,5.23400192290668)(0.023,5.21182772740314)(0.024,5.18877419906704)(0.025,5.16485375194841)(0.026,5.14007922577985)(0.027,5.11446387468905)(0.028,5.08802135558683)(0.029,5.06076571623947)(0.03,5.03271138304617)(0.031,5.00387314853156)(0.032,4.97426615857066)(0.033,4.94390589936022)(0.034,4.91280818415162)(0.035,4.88098913976209)(0.036,4.84846519287862)(0.037,4.81525305617047)(0.038,4.78136971422904)(0.039,4.74683240934681)(0.04,4.71165862715591)(0.0409999999999999,4.67586608213754)(0.0419999999999999,4.63947270302933)(0.0429999999999999,4.60249661812972)(0.0439999999999999,4.56495614053353)(0.0449999999999999,4.52686975330385)(0.0459999999999999,4.48825609460235)(0.0469999999999999,4.44913394278967)(0.0479999999999999,4.40952220151758)(0.0489999999999999,4.3694398848243)(0.0499999999999999,4.32890610225267)(0.0509999999999999,4.2879400440029)(0.0519999999999999,4.24656096614117)(0.0529999999999999,4.20478817587499)(0.0539999999999999,4.16264101691099)(0.0549999999999999,4.12013885491458)(0.0559999999999999,4.07730106308079)(0.0569999999999999,4.03414700783311)(0.0579999999999999,3.99069603466695)(0.0589999999999999,3.94696745414746)(0.0599999999999999,3.90298052807813)(0.0609999999999999,3.85875445585404)(0.0619999999999999,3.81430836100804)(0.0629999999999999,3.7696612779704)(0.0639999999999999,3.72483213904684)(0.0649999999999999,3.67983976162955)(0.0659999999999999,3.63470283565403)(0.0669999999999999,3.58943991131011)(0.0679999999999999,3.54406938702034)(0.069,3.4986094976922)(0.07,3.4530783032588)(0.071,3.4074936775118)(0.072,3.36187329724036)(0.073,3.31623463168051)(0.074,3.2705949322841)(0.075,3.22497122281628)(0.076,3.17938028978437)(0.077,3.13383867320826)(0.078,3.08836265773648)(0.079,3.04296826411265)(0.08,2.99767124099836)(0.081,2.95248705715456)(0.082,2.90743089398937)(0.083,2.86251763847089)(0.084,2.81776187640925)(0.085,2.7731778861132)(0.086,2.72877963241758)(0.087,2.68458076108824)(0.088,2.64059459359966)(0.089,2.59683412229228)(0.09,2.55331200590214)(0.091,2.51004056546755)(0.092,2.46703178060903)(0.093,2.42429728618198)(0.094,2.38184836929855)(0.095,2.33969596671879)(0.096,2.29785066260568)(0.097,2.25632268664077)(0.098,2.21512191249973)(0.099,2.17425785668035)(0.1,2.1337396776786)(0.101,2.09357617551065)(0.102,2.05377579157273)(0.103,2.01434660883481)(0.104,1.97529635236093)(0.105,1.93663239015163)(0.106,1.89836173430013)(0.107,1.86049104245689)(0.108,1.82302661959399)(0.109,1.78597442006301)(0.11,1.74934004994009)(0.111,1.71312876964524)(0.112,1.67734549683485)(0.113,1.64199480955351)(0.114,1.6070809496399)(0.115,1.57260782637547)(0.116,1.53857902037135)(0.117,1.50499778767854)(0.118,1.4718670641185)(0.119,1.43918946982135)(0.12,1.4069673139625)(0.121,1.37520259968982)(0.122,1.34389702923254)(0.123,1.31305200917942)(0.124,1.28266865591953)(0.125,1.25274780123574)(0.126,1.22328999804011)(0.127,1.1942955262445)(0.128,1.16576439875227)(0.129,1.13769636756689)(0.13,1.11009093000525)(0.131,1.08294733500702)(0.132,1.05626458953001)(0.133,1.03004146502406)(0.134,1.00427650397372)(0.135,0.978968026500437)(0.136,0.954114137015293)(0.137,0.929712730915576)(0.138,0.90576150131405)(0.139,0.882257945793551)(0.14,0.859199373180352)(0.141,0.836582910326732)(0.142,0.814405508892667)(0.143,0.792663952125072)(0.144,0.771354861621165)(0.145,0.750474704071191)(0.146,0.730019797974379)(0.147,0.709986320319044)(0.148,0.690370313221388)(0.149,0.671167690518448)(0.15,0.652374244303532)(0.151,0.633985651405488)(0.152,0.615997479799457)(0.153,0.598405194949136)(0.154,0.581204166069326)(0.155,0.564389672310761)(0.156,0.547956908856006)(0.157,0.531900992925882)(0.158,0.516216969690841)(0.159,0.500899818081768)(0.16,0.485944456501075)(0.161,0.471345748424334)(0.162,0.457098507892328)(0.163,0.443197504892856)(0.164,0.429637470623633)(0.165,0.416413102638513)(0.166,0.403519069871683)(0.167,0.390950017541568)(0.168,0.378700571926127)(0.169,0.366765345013897)(0.17,0.355138939027277)(0.171,0.343815950813786)(0.172,0.332790976110053)(0.173,0.32205861367196)(0.174,0.311613469274219)(0.175,0.301450159576388)(0.176,0.291563315857113)(0.177,0.28194758761435)(0.178,0.272597646034489)(0.179,0.263508187325456)(0.18,0.254673935923044)(0.181,0.246089647560565)(0.182,0.237750112209833)(0.183,0.229650156893024)(0.184,0.221784648364975)(0.185,0.214148495666033)(0.186,0.206736652551775)(0.187,0.199544119795614)(0.188,0.192565947368273)(0.189,0.185797236495921)(0.19,0.179233141598511)(0.191,0.172868872109766)(0.192,0.166699694180816)(0.193,0.160720932270486)(0.194,0.154927970623886)(0.195,0.14931625463932)(0.196,0.143881292131498)(0.197,0.138618654485723)(0.198,0.133523977713157)(0.199,0.12859296340284)(0.2,0.123821379578892)(0.201,0.119205061460015)(0.202,0.114739912129291)(0.203,0.110421903111613)(0.204,0.106247074866284)(0.205,0.10221153719292)(0.206,0.0983114695577435)(0.207,0.0945431213387193)(0.208,0.0909028119959742)(0.209,0.08738693116761)(0.21,0.083991938694683)(0.211,0.0807143645782381)(0.212,0.0775508088699527)(0.213,0.0744979415016055)(0.214,0.0715525020515972)(0.215,0.0687112994567362)(0.216,0.0659712116664046)(0.217,0.0633291852465411)(0.218,0.0607822349327768)(0.219,0.0583274431349423)(0.22,0.0559619593984983)(0.221,0.0536829998245558)(0.222,0.0514878464453749)(0.223,0.0493738465675575)(0.224,0.0473384120758257)(0.225,0.0453790187067149)(0.226,0.0434932052884029)(0.227,0.0416785729544511)(0.228,0.0399327843298991)(0.229,0.0382535626931579)(0.23,0.0366386911138105)(0.231,0.0350860115732043)(0.232,0.0335934240625057)(0.233,0.0321588856675436)(0.234,0.0307804096357777)(0.235,0.0294560644322761)(0.236,0.0281839727821475)(0.237,0.0269623107045369)(0.238,0.0257893065377379)(0.239,0.0246632399565349)(0.24,0.023582440986436)(0.241,0.022545289009912)(0.242,0.0215502117753008)(0.243,0.0205956843984944)(0.244,0.0196802283692898)(0.245,0.0188024105552964)(0.246,0.017960842210063)(0.247,0.0171541779832029)(0.248,0.016381114934294)(0.249,0.0156403915539949)(0.25,0.0149307867886028)(0.251,0.0142511190729388)(0.252,0.0136002453697825)(0.253,0.0129770602199652)(0.254,0.0123804947984585)(0.255,0.0118095159824527)(0.256,0.0112631254294282)(0.257,0.0107403586656618)(0.258,0.0102402841865023)(0.259,0.00976200256852521)(0.26,0.00930464559512067)(0.261,0.00886737539218529)(0.262,0.00844938358146585)(0.263,0.00804989044267401)(0.264,0.00766814409269844)(0.265,0.00730341967791758)(0.266,0.00695501858050118)(0.267,0.00662226763981088)(0.268,0.00630451838889989)(0.269,0.00600114630400216)(0.27,0.00571155007211832)(0.271,0.00543515087048085)(0.272,0.0051713916633389)(0.273,0.00491973651262078)(0.274,0.00467966990580492)(0.275,0.00445069609533721)(0.276,0.00423233845747717)(0.277,0.00402413886335662)(0.278,0.0038256570662476)(0.279,0.00363647010281909)(0.28,0.00345617171171319)(0.281,0.00328437176333462)(0.282,0.00312069570773676)(0.283,0.00296478403438716)(0.284,0.00281629174847531)(0.285,0.00267488785887781)(0.286,0.00254025488333198)(0.287,0.00241208836426754)(0.288,0.00229009640106969)(0.289,0.00217399919311134)(0.29,0.00206352859877246)(0.291,0.0019584277047846)(0.292,0.00185845041089649)(0.293,0.00176336102530872)(0.294,0.00167293387354217)(0.295,0.00158695291818667)(0.296,0.0015052113919724)(0.297,0.00142751144227571)(0.298,0.00135366378517521)(0.299,0.00128348737316042)(0.3,0.00121680907261279)(0.301,0.00115346335172184)(0.302,0.00109329197883756)(0.303,0.00103614373125893)(0.304,0.000981874115235647)(0.305,0.000930345091743056)(0.306,0.000881424816912001)(0.307,0.00083498738656651)(0.308,0.000790912594528236)(0.309,0.000749085695250783)(0.31,0.00070939717766727)(0.311,0.000671742546809461)(0.312,0.000636022112199263)(0.313,0.000602140785677107)(0.314,0.000570007885558609)(0.315,0.000539536948895857)(0.316,0.000510645549844923)(0.317,0.000483255126360049)(0.318,0.000457290812327926)(0.319,0.000432681276585356)(0.32,0.000409358567710072)(0.321,0.000387257966583121)(0.322,0.000366317842837027)(0.323,0.000346479516966091)(0.324,0.000327687130319276)(0.325,0.000309887517313534)(0.326,0.00029303008497461)(0.327,0.000277066696252603)(0.328,0.000261951558444551)(0.329,0.000247641116946084)(0.33,0.000234093951556602)(0.331,0.000221270679667817)(0.332,0.000209133860451516)(0.333,0.00019764790659682)(0.334,0.000186778996935644)(0.335,0.000176494993509024)(0.336,0.000166765363740495)(0.337,0.00015756110360865)(0.338,0.000148854666259801)(0.339,0.000140619891841886)(0.34,0.000132831942223355)(0.341,0.000125467237488408)(0.342,0.000118503394874736)(0.343,0.000111919172152142)(0.344,0.000105694411445256)(0.345,9.98099878302127e-05)(0.346,9.42477571541644e-05)(0.347,8.89905098500065e-05)(0.348,8.40219243070094e-05)(0.349,7.93265231280315e-05)(0.35,7.48896314961555e-05)(0.351,7.06973378727937e-05)(0.352,6.67364552509042e-05)(0.353,6.29944858498987e-05)(0.354,5.94595859215729e-05)(0.355,5.61205333315939e-05)(0.356,5.29666969173447e-05)(0.357,4.99880047355461e-05)(0.358,4.71749181940595e-05)(0.359,4.45184029640444e-05)(0.36,4.20099042219845e-05)(0.361,3.96413226688707e-05)(0.362,3.74049898832496e-05)(0.363,3.5293647226986e-05)(0.364,3.33004244179591e-05)(0.365,3.14188192129805e-05)(0.366,2.96426795332038e-05)(0.367,2.7966183369088e-05)(0.368,2.63838229042079e-05)(0.369,2.48903884170204e-05)(0.37,2.34809514054746e-05)(0.371,2.2150851153313e-05)(0.372,2.08956796310389e-05)(0.373,1.97112690614176e-05)(0.374,1.85936784857787e-05)(0.375,1.75391824397408e-05)(0.376,1.65442590738252e-05)(0.377,1.56055788291809e-05)(0.378,1.47199958888677e-05)(0.379,1.38845365205142e-05)(0.38,1.30963909716897e-05)(0.381,1.23529039219861e-05)(0.382,1.16515672665685e-05)(0.383,1.09900111233685e-05)(0.384,1.0365996727657e-05)(0.385,9.77740943763904e-06)(0.386,9.22225251720476e-06)(0.387,8.69863914232382e-06)(0.388,8.20478840424243e-06)(0.389,7.73901831507828e-06)(0.39,7.29974103386154e-06)(0.391,6.88545642724136e-06)(0.392,6.49474973801744e-06)(0.393,6.12628414664584e-06)(0.394,5.77879832874828e-06)(0.395,5.45110168115314e-06)(0.396,5.14207054713722e-06)(0.397,4.85064410860047e-06)(0.398,4.57582194357542e-06)(0.399,4.31665903022349e-06)(0.4,4.07226474763433e-06)(0.401,3.84179799084449e-06)(0.402,3.62446517243597e-06)(0.403,3.41951800209017e-06)(0.404,3.22625060000803e-06)(0.405,3.04399638828556e-06)(0.406,2.87212720273544e-06)(0.407,2.71005040630712e-06)(0.408,2.55720677966309e-06)(0.409,2.41306918891126e-06)(0.41,2.27714047618121e-06)(0.411,2.14895112815583e-06)(0.412,2.0280593870936e-06)(0.413,1.91404780913729e-06)(0.414,1.80652315329155e-06)(0.415,1.70511493813308e-06)(0.416,1.609472666253e-06)(0.417,1.51926715652451e-06)(0.418,1.43418743547841e-06)(0.419,1.35394018219159e-06)(0.42,1.27824928419784e-06)(0.421,1.20685372806406e-06)(0.422,1.13950826552411e-06)(0.423,1.07598119303288e-06)(0.424,1.01605412972105e-06)(0.425,9.59521240240234e-07)(0.426,9.06188457605594e-07)(0.427,8.55872928084977e-07)(0.428,8.08402123020357e-07)(0.429,7.63613727805534e-07)(0.43,7.21354531663109e-07)(0.431,6.81479761510672e-07)(0.432,6.43853637072311e-07)(0.433,6.08347372477169e-07)(0.434,5.74840619549377e-07)(0.435,5.43218692250491e-07)(0.436,5.13374787125542e-07)(0.437,4.8520698570087e-07)(0.438,4.58620252885566e-07)(0.439,4.33524327547729e-07)(0.44,4.09834277625975e-07)(0.441,3.87470278084833e-07)(0.442,3.6635683375863e-07)(0.443,3.46422890373787e-07)(0.444,3.27601723526527e-07)(0.445,3.09829717437537e-07)(0.446,2.93047586197303e-07)(0.447,2.77199152520779e-07)(0.448,2.62231569791993e-07)(0.449,2.48094877974836e-07)(0.45,2.34742225657669e-07)(0.451,2.22129092897205e-07)(0.452,2.10213735307718e-07)(0.453,1.98957073038741e-07)(0.454,1.88321358507437e-07)(0.455,1.7827206377774e-07)(0.456,1.68776104203516e-07)(0.457,1.59801949450866e-07)(0.458,1.5132073372115e-07)(0.459,1.43304701438751e-07)(0.46,1.35727429295684e-07)(0.461,1.28564714430013e-07)(0.462,1.21793020113614e-07)(0.463,1.15390585975206e-07)(0.464,1.09336872888832e-07)(0.465,1.0361234092926e-07)(0.466,9.81983383496753e-08)(0.467,9.30779897601041e-08)(0.468,8.82348638597818e-08)(0.469,8.36534175263636e-08)(0.47,7.93188847936221e-08)(0.471,7.52180540075641e-08)(0.472,7.13377135141968e-08)(0.473,6.7665872904854e-08)(0.474,6.41905417708699e-08)(0.475,6.09015060604178e-08)(0.476,5.77878855878566e-08)(0.477,5.48403544797793e-08)(0.478,5.20498089073839e-08)(0.479,4.94074781087761e-08)(0.48,4.69053684781783e-08)(0.481,4.4535597432116e-08)(0.482,4.22910595432313e-08)(0.483,4.01648714287716e-08)(0.484,3.81508158397991e-08)(0.485,3.62423424604685e-08)(0.486,3.44339001756566e-08)(0.487,3.27203819594501e-08)(0.488,3.1096236696726e-08)(0.489,2.95568014507807e-08)(0.49,2.80973022626085e-08)(0.491,2.67137423293206e-08)(0.492,2.54019028034236e-08)(0.493,2.41575648374237e-08)(0.494,2.29776198068521e-08)(0.495,2.18585149980299e-08)(0.496,2.07969197418833e-08)(0.497,1.97895033693385e-08)(0.498,1.88337123674387e-08)(0.499,1.79266601563199e-08)(0.5,1.7065904245328e-08)(0.501,1.62490021438089e-08)(0.502,1.54730672718983e-08)(0.503,1.47366563396645e-08)(0.504,1.40373268564531e-08)(0.505,1.33733024654248e-08)(0.506,1.27424737428328e-08)(0.507,1.21432863764426e-08)(0.508,1.15740750317172e-08)(0.509,1.10332853964223e-08)(0.51,1.05194741806258e-08)(0.511,1.00308650274883e-08)(0.512,9.56656975859004e-09)(0.513,9.12525610630154e-09)(0.514,8.70570282529569e-09)(0.515,8.30646662564049e-09)(0.516,7.92721444042854e-09)(0.517,7.56616991282044e-09)(0.518,7.22266690900141e-09)(0.519,6.89615031745915e-09)(0.52,6.58528787056484e-09)(0.521,6.28941343450081e-09)(0.522,6.00786087545723e-09)(0.523,5.73985303731142e-09)(0.524,5.4847237862538e-09)(0.525,5.24169596616217e-09)(0.526,5.01032548783142e-09)(0.527,4.78994621744224e-09)(0.528,4.5798920211842e-09)(0.529,4.38005187675068e-09)(0.53,4.18953760572595e-09)(0.531,4.00768307429144e-09)(0.532,3.83471032705571e-09)(0.533,3.66973118559558e-09)(0.534,3.51252360530946e-09)(0.535,3.36231043007691e-09)(0.536,3.21931370450592e-09)(0.537,3.08286729477879e-09)(0.538,2.95274915629339e-09)(0.539,2.82862622213966e-09)(0.54,2.71005440311031e-09)(0.541,2.59703369920288e-09)(0.542,2.48900899890741e-09)(0.543,2.38598030222166e-09)(0.544,2.28750351993792e-09)(0.545,2.19357865205414e-09)(0.546,2.1038726316649e-09)(0.547,2.01816341416338e-09)(0.548,1.93622895494649e-09)(0.549,1.85806925401245e-09)(0.55,1.78324022215312e-09)(0.551,1.71174185936687e-09)(0.552,1.64335212105034e-09)(0.553,1.57818202950448e-09)(0.554,1.51567647321843e-09)(0.555,1.4558354521908e-09)(0.556,1.39888101102785e-09)(0.557,1.34403599361106e-09)(0.558,1.29185551145397e-09)(0.559,1.24189547534556e-09)(0.56,1.19382281837956e-09)(0.561,1.14797060746228e-09)(0.562,1.10411679798984e-09)(0.563,1.06226138996123e-09)(0.564,1.02184927186511e-09)(0.565,9.83213510607929e-10)(0.566,9.4646512849305e-10)(0.567,9.11049014007302e-10)(0.568,8.77187211756433e-10)(0.569,8.44657677134725e-10)(0.57,8.13460410142942e-10)(0.571,7.83595410780348e-10)(0.572,7.55062679047652e-10)(0.573,7.27529148036784e-10)(0.574,7.01216862353326e-10)(0.575,6.76014799694182e-10)(0.576,6.51700915455039e-10)(0.577,6.28497254240231e-10)(0.578,6.0607074914294e-10)(0.579,5.84643444767542e-10)(0.58,5.64215341114567e-10)(0.581,5.44453371276116e-10)(0.582,5.25357535252682e-10)(0.583,5.07260899951234e-10)(0.584,4.89719376162156e-10)(0.585,4.72955008490316e-10)(0.586,4.56745752330789e-10)(0.587,4.41202629986037e-10)(0.588,4.2632564145606e-10)(0.589,4.12003764438395e-10)(0.59,3.98236998933043e-10)(0.591,3.84803300335079e-10)(0.592,3.72257780156815e-10)(0.593,3.59823282281013e-10)(0.594,3.48054918219986e-10)(0.595,3.36619621066347e-10)(0.596,3.25739435425021e-10)(0.597,3.15303338993544e-10)(0.598,3.05200309469455e-10)(0.599,2.95319324550291e-10)(0.6,2.85882428840978e-10)(0.601,2.77000644643976e-10)(0.602,2.68229882749438e-10)(0.603,2.59792187762286e-10)(0.604,2.51798581984985e-10)(0.605,2.43915998510147e-10)(0.606,2.36477504245158e-10)(0.607,2.29150032282632e-10)(0.608,2.22155627227494e-10)(0.609,2.15494289079743e-10)(0.61,2.08943973234454e-10)(0.611,2.02726724296553e-10)(0.612,1.96620497661115e-10)(0.613,1.90958360235527e-10)(0.614,1.85185200507476e-10)(0.615,1.7963408538435e-10)(0.616,1.74527059471074e-10)(0.617,1.69531055860261e-10)(0.618,1.64646074551911e-10)(0.619,1.5976109324356e-10)(0.62,1.55320201145059e-10)(0.621,1.50768286744096e-10)(0.622,1.46549439250521e-10)(0.623,1.4255263636187e-10)(0.624,1.38555833473219e-10)(0.625,1.34559030584569e-10)(0.626,1.31006316905768e-10)(0.627,1.27231558622043e-10)(0.628,1.23900889548167e-10)(0.629,1.20570220474292e-10)(0.63,1.17239551400416e-10)(0.631,1.14241949233929e-10)(0.632,1.11133324764978e-10)(0.633,1.0813572259849e-10)(0.634,1.0547118733939e-10)(0.635,1.02584607475364e-10)(0.636,9.98090499138015e-11)(0.637,9.73665592596261e-11)(0.638,9.48130463029883e-11)(0.639,9.23705556488129e-11)(0.64,8.99280649946376e-11)(0.641,8.77076189453873e-11)(0.642,8.55981951985995e-11)(0.643,8.35997937542742e-11)(0.644,8.13793477050239e-11)(0.645,7.93809462606986e-11)(0.646,7.73825448163733e-11)(0.647,7.54951656745106e-11)(0.648,7.37188088351103e-11)(0.649,7.19424519957181e-11)(0.65,7.0166095156302e-11)(0.651,6.85007606193797e-11)(0.652,6.69464483848894e-11)(0.653,6.53921361504289e-11)(0.654,6.39488462184019e-11)(0.655,6.23945339839407e-11)(0.656,6.08402217494518e-11)(0.657,5.95079541199149e-11)(0.658,5.81756864903517e-11)(0.659,5.68434188608143e-11)(0.66,5.55111512312516e-11)(0.661,5.44009282066387e-11)(0.662,5.30686605770765e-11)(0.663,5.1958437552463e-11)(0.664,5.0737192225364e-11)(0.665,4.962696920075e-11)(0.666,4.87387907810389e-11)(0.667,4.76285677564245e-11)(0.668,4.66293670342514e-11)(0.669,4.5630166312099e-11)(0.67,4.46309655899263e-11)(0.671,4.36317648677735e-11)(0.672,4.26325641456012e-11)(0.673,4.19664303308355e-11)(0.674,4.08562073062012e-11)(0.675,4.01900734914351e-11)(0.676,3.93018950717261e-11)(0.677,3.86357612569597e-11)(0.678,3.77475828372511e-11)(0.679,3.70814490224843e-11)(0.68,3.61932706027761e-11)(0.681,3.55271367880089e-11)(0.682,3.4861002973226e-11)(0.683,3.41948691584586e-11)(0.684,3.3528735343676e-11)(0.685,3.28626015289083e-11)(0.686,3.21964677141259e-11)(0.687,3.1752378504283e-11)(0.688,3.10862446895009e-11)(0.689,3.04201108747326e-11)(0.69,2.99760216648759e-11)(0.691,2.93098878501074e-11)(0.692,2.88657986402508e-11)(0.693,2.83106871279446e-11)(0.694,2.77555756156258e-11)(0.695,2.73114864057819e-11)(0.696,2.67563748934633e-11)(0.697,2.63122856836191e-11)(0.698,2.58681964737633e-11)(0.699,2.53130849614564e-11)(0.7,2.48689957516007e-11)(0.701,2.46469511466812e-11)(0.702,2.39808173319007e-11)(0.703,2.3758772726981e-11)(0.704,2.30926389122007e-11)(0.705,2.28705943072807e-11)(0.706,2.26485497023507e-11)(0.707,2.2093438190043e-11)(0.708,2.17603712826506e-11)(0.709,2.13162820728054e-11)(0.71,2.09832151654131e-11)(0.711,2.06501482580302e-11)(0.712,2.03170813506403e-11)(0.713,2.00950367457153e-11)(0.714,1.97619698383278e-11)(0.715,1.93178806284777e-11)(0.716,1.90958360235527e-11)(0.717,1.88737914186276e-11)(0.718,1.85407245112401e-11)(0.719,1.82076576038526e-11)(0.72,1.7874590696465e-11)(0.721,1.77635683940025e-11)(0.722,1.73194791841524e-11)(0.723,1.70974345792274e-11)(0.724,1.69864122767649e-11)(0.725,1.66533453693773e-11)(0.726,1.63202784619898e-11)(0.727,1.62092561595273e-11)(0.728,1.57651669496772e-11)(0.729,1.57651669496772e-11)(0.73,1.53210777398271e-11)(0.731,1.52100554373646e-11)(0.732,1.49880108324396e-11)(0.733,1.48769885299771e-11)(0.734,1.4432899320127e-11)(0.735,1.43218770176645e-11)(0.736,1.40998324127395e-11)(0.737,1.3988810110277e-11)(0.738,1.37667655053519e-11)(0.739,1.35447209004269e-11)(0.74,1.35447209004269e-11)(0.741,1.32116539930394e-11)(0.742,1.29896093881143e-11)(0.743,1.29896093881143e-11)(0.744,1.27675647831893e-11)(0.745,1.25455201782643e-11)(0.746,1.23234755733392e-11)(0.747,1.22124532708767e-11)(0.748,1.21014309684142e-11)(0.749,1.18793863634892e-11)(0.75,1.16573417585641e-11)(0.751,1.14352971536391e-11)(0.752,1.14352971536391e-11)(0.753,1.12132525487141e-11)(0.754,1.12132525487141e-11)(0.755,1.0991207943789e-11)(0.756,1.08801856413265e-11)(0.757,1.06581410364015e-11)(0.758,1.06581410364015e-11)(0.759,1.04360964314765e-11)(0.76,1.02140518265514e-11)(0.761,1.02140518265514e-11)(0.762,9.9920072216264e-12)(0.763,9.9920072216264e-12)(0.764,9.76996261670137e-12)(0.765,9.76996261670137e-12)(0.766,9.54791801177634e-12)(0.767,9.43689570931382e-12)(0.768,9.43689570931382e-12)(0.769,9.21485110438879e-12)(0.77,8.99280649946376e-12)(0.771,9.10382880192628e-12)(0.772,8.88178419700124e-12)(0.773,8.88178419700124e-12)(0.774,8.77076189453873e-12)(0.775,8.5487172896137e-12)(0.776,8.43769498715118e-12)(0.777,8.43769498715118e-12)(0.778,8.43769498715118e-12)(0.779,8.21565038222615e-12)(0.78,7.99360577730112e-12)(0.781,8.10462807976364e-12)(0.782,7.99360577730112e-12)(0.783,7.8825834748386e-12)(0.784,7.77156117237609e-12)(0.785,7.77156117237609e-12)(0.786,7.54951656745106e-12)(0.787,7.54951656745106e-12)(0.788,7.54951656745106e-12)(0.789,7.32747196252603e-12)(0.79,7.21644966006351e-12)(0.791,7.21644966006351e-12)(0.792,7.10542735760178e-12)(0.793,6.9944050551377e-12)(0.794,6.99440505513926e-12)(0.795,6.8833827526752e-12)(0.796,6.88338275267673e-12)(0.797,6.66133814775019e-12)(0.798,6.66133814775167e-12)(0.799,6.66133814775019e-12)(0.8,6.66133814775167e-12)(0.801,6.43929354282519e-12)(0.802,6.43929354282662e-12)(0.803,6.21724893790018e-12)(0.804,6.32827124036409e-12)(0.805,6.21724893790018e-12)(0.806,6.10622663543903e-12)(0.807,6.10622663543768e-12)(0.808,6.10622663543903e-12)(0.809,5.99520433297517e-12)(0.81,5.77315972805145e-12)(0.811,5.77315972805017e-12)(0.812,5.77315972805145e-12)(0.813,5.77315972805017e-12)(0.814,5.55111512312639e-12)(0.815,5.55111512312516e-12)(0.816,5.55111512312639e-12)(0.817,5.55111512312516e-12)(0.818,5.32907051820134e-12)(0.819,5.32907051820016e-12)(0.82,5.32907051820134e-12)(0.821,5.32907051820016e-12)(0.822,5.21804821573881e-12)(0.823,5.21804821573765e-12)(0.824,5.10702591327628e-12)(0.825,5.10702591327572e-12)(0.826,4.88498130835068e-12)(0.827,4.9960036108132e-12)(0.828,4.77395900588817e-12)(0.829,4.88498130835068e-12)(0.83,4.88498130835068e-12)(0.831,4.77395900588817e-12)(0.832,4.66293670342565e-12)(0.833,4.66293670342565e-12)(0.834,4.66293670342565e-12)(0.835,4.55191440096314e-12)(0.836,4.66293670342565e-12)(0.837,4.44089209850062e-12)(0.838,4.44089209850062e-12)(0.839,4.21884749357559e-12)(0.84,4.44089209850062e-12)(0.841,4.21884749357559e-12)(0.842,4.32986979603811e-12)(0.843,4.10782519111308e-12)(0.844,4.21884749357559e-12)(0.845,4.21884749357559e-12)(0.846,3.99680288865056e-12)(0.847,3.99680288865056e-12)(0.848,3.99680288865056e-12)(0.849,3.99680288865056e-12)(0.85,3.99680288865056e-12)(0.851,3.77475828372553e-12)(0.852,3.88578058618804e-12)(0.853,3.77475828372553e-12)(0.854,3.88578058618804e-12)(0.855,3.77475828372553e-12)(0.856,3.5527136788005e-12)(0.857,3.5527136788005e-12)(0.858,3.77475828372553e-12)(0.859,3.5527136788005e-12)(0.86,3.5527136788005e-12)(0.861,3.5527136788005e-12)(0.862,3.33066907387547e-12)(0.863,3.5527136788005e-12)(0.864,3.5527136788005e-12)(0.865,3.33066907387547e-12)(0.866,3.21964677141295e-12)(0.867,3.33066907387547e-12)(0.868,3.21964677141295e-12)(0.869,3.33066907387547e-12)(0.87,3.21964677141295e-12)(0.871,3.10862446895044e-12)(0.872,3.10862446895044e-12)(0.873,3.10862446895044e-12)(0.874,3.10862446895044e-12)(0.875,2.99760216648792e-12)(0.876,3.10862446895044e-12)(0.877,2.8865798640254e-12)(0.878,2.8865798640254e-12)(0.879,2.99760216648792e-12)(0.88,2.99760216648792e-12)(0.881,2.8865798640254e-12)(0.882,2.66453525910037e-12)(0.883,2.8865798640254e-12)(0.884,2.66453525910037e-12)(0.885,2.8865798640254e-12)(0.886,2.66453525910037e-12)(0.887,2.66453525910037e-12)(0.888,2.66453525910037e-12)(0.889,2.55351295663786e-12)(0.89,2.55351295663786e-12)(0.891,2.66453525910037e-12)(0.892,2.66453525910037e-12)(0.893,2.44249065417534e-12)(0.894,2.44249065417534e-12)(0.895,2.44249065417534e-12)(0.896,2.33146835171283e-12)(0.897,2.44249065417534e-12)(0.898,2.44249065417534e-12)(0.899,2.33146835171283e-12)(0.9,2.22044604925031e-12)(0.901,2.33146835171283e-12)(0.902,2.22044604925031e-12)(0.903,2.22044604925031e-12)(0.904,2.33146835171283e-12)(0.905,2.22044604925031e-12)(0.906,2.22044604925031e-12)(0.907,1.99840144432528e-12)(0.908,2.1094237467878e-12)(0.909,2.1094237467878e-12)(0.91,1.99840144432528e-12)(0.911,2.1094237467878e-12)(0.912,2.1094237467878e-12)(0.913,1.99840144432528e-12)(0.914,1.99840144432528e-12)(0.915,1.99840144432528e-12)(0.916,1.77635683940025e-12)(0.917,1.99840144432528e-12)(0.918,1.99840144432528e-12)(0.919,1.77635683940025e-12)(0.92,1.99840144432528e-12)(0.921,1.77635683940025e-12)(0.922,1.77635683940025e-12)(0.923,1.66533453693773e-12)(0.924,1.66533453693773e-12)(0.925,1.77635683940025e-12)(0.926,1.77635683940025e-12)(0.927,1.77635683940045e-12)(0.928,1.66533453693755e-12)(0.929,1.66533453693792e-12)(0.93,1.55431223447505e-12)(0.931,1.55431223447539e-12)(0.932,1.55431223447505e-12)(0.933,1.55431223447539e-12)(0.934,1.55431223447505e-12)(0.935,1.55431223447539e-12)(0.936,1.55431223447505e-12)(0.937,1.55431223447539e-12)(0.938,1.55431223447505e-12)(0.939,1.33226762955033e-12)(0.94,1.33226762955019e-12)(0.941,1.4432899320127e-12)(0.942,1.4432899320127e-12)(0.943,1.33226762955019e-12)(0.944,1.33226762955019e-12)(0.945,1.4432899320127e-12)(0.946,1.4432899320127e-12)(0.947,1.33226762955019e-12)(0.948,1.33226762955019e-12)(0.949,1.11022302462516e-12)(0.95,1.33226762955019e-12)(0.951,1.11022302462516e-12)(0.952,1.33226762955019e-12)(0.953,1.11022302462516e-12)(0.954,1.33226762955019e-12)(0.955,1.11022302462516e-12)(0.956,1.33226762955019e-12)(0.957,1.11022302462516e-12)(0.958,1.11022302462516e-12)(0.959,1.11022302462516e-12)(0.96,9.9920072216264e-13)(0.961,9.9920072216264e-13)(0.962,1.11022302462516e-12)(0.963,9.9920072216264e-13)(0.964,9.9920072216264e-13)(0.965,1.11022302462516e-12)(0.966,9.9920072216264e-13)(0.967,9.9920072216264e-13)(0.968,1.11022302462516e-12)(0.969,9.9920072216264e-13)(0.97,9.9920072216264e-13)(0.971,8.88178419700124e-13)(0.972,7.77156117237609e-13)(0.973,8.88178419700124e-13)(0.974,8.88178419700124e-13)(0.975,8.88178419700124e-13)(0.976,7.77156117237609e-13)(0.977,8.88178419700124e-13)(0.978,8.88178419700124e-13)(0.979,8.88178419700124e-13)(0.98,8.88178419700124e-13)(0.981,8.88178419700124e-13)(0.982,7.77156117237609e-13)(0.983,7.77156117237609e-13)(0.984,6.66133814775093e-13)(0.985,7.77156117237609e-13)(0.986,6.66133814775093e-13)(0.987,6.66133814775093e-13)(0.988,7.77156117237609e-13)(0.989,6.66133814775093e-13)(0.99,6.66133814775093e-13)(0.991,6.66133814775093e-13)(0.992,6.66133814775093e-13)(0.993,7.77156117237609e-13)(0.994,6.66133814775093e-13)(0.995,6.66133814775093e-13)(0.996,7.77156117237609e-13)(0.997,6.66133814775093e-13)(0.998,6.66133814775093e-13)(0.999,6.66133814775093e-13)(1,0) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.82269464577517e-25)(-0.999,1.87797809118802e-25)(-0.998,1.93468038041488e-25)(-0.997,1.99282995901325e-25)(-0.996,2.05245563736497e-25)(-0.995,2.11358659157986e-25)(-0.994,2.17625236439897e-25)(-0.993,2.2404828661028e-25)(-0.992,2.30630837542887e-25)(-0.991,2.37375954050504e-25)(-0.99,2.44286737980408e-25)(-0.989,2.51366328312515e-25)(-0.988,2.58617901260943e-25)(-0.987,2.66044670379532e-25)(-0.986,2.7364988667198e-25)(-0.985,2.8143683870748e-25)(-0.984,2.89408852742383e-25)(-0.983,2.97569292848607e-25)(-0.982,3.05921561049778e-25)(-0.981,3.14469097465729e-25)(-0.98,3.23215380466229e-25)(-0.979,3.32163926834725e-25)(-0.978,3.41318291943074e-25)(-0.977,3.50682069938053e-25)(-0.976,3.60258893940552e-25)(-0.975,3.70052436258632e-25)(-0.974,3.80066408615053e-25)(-0.973,3.90304562390442e-25)(-0.972,4.00770688883207e-25)(-0.971,4.11468619587104e-25)(-0.97,4.22402226487488e-25)(-0.969,4.33575422377465e-25)(-0.968,4.44992161195058e-25)(-0.967,4.56656438382378e-25)(-0.966,4.68572291268033e-25)(-0.965,4.80743799474118e-25)(-0.964,4.93175085348711e-25)(-0.963,5.05870314425349e-25)(-0.962,5.18833695910724e-25)(-0.961,5.32069483201724e-25)(-0.96,5.45581974433289e-25)(-0.959,5.59375513058383e-25)(-0.958,5.73454488461468e-25)(-0.957,5.87823336606726e-25)(-0.956,6.02486540722732e-25)(-0.955,6.1744863202481e-25)(-0.954,6.32714190476533e-25)(-0.953,6.48287845591837e-25)(-0.952,6.641742772797e-25)(-0.951,6.80378216732225e-25)(-0.95,6.96904447358336e-25)(-0.949,7.13757805764342e-25)(-0.948,7.30943182783119e-25)(-0.947,7.48465524553695e-25)(-0.946,7.66329833652633e-25)(-0.945,7.84541170279257e-25)(-0.944,8.03104653496403e-25)(-0.943,8.22025462528397e-25)(-0.942,8.41308838118017e-25)(-0.941,8.60960083944745e-25)(-0.94,8.80984568105688e-25)(-0.939,9.01387724660706e-25)(-0.938,9.2217505524666e-25)(-0.937,9.43352130756113e-25)(-0.936,9.64924593092655e-25)(-0.935,9.86898156992741e-25)(-0.934,1.0092786119294e-24)(-0.933,1.03207182408606e-24)(-0.932,1.05528373841742e-24)(-0.931,1.07892038078428e-24)(-0.93,1.10298786018023e-24)(-0.929,1.12749237103737e-24)(-0.928,1.15244019562813e-24)(-0.927,1.17783770655124e-24)(-0.926,1.20369136931862e-24)(-0.925,1.23000774503334e-24)(-0.924,1.25679349316966e-24)(-0.923,1.28405537445431e-24)(-0.922,1.3118002538524e-24)(-0.921,1.34003510366091e-24)(-0.92,1.36876700671313e-24)(-0.919,1.39800315969606e-24)(-0.918,1.42775087658508e-24)(-0.917,1.45801759219823e-24)(-0.916,1.48881086587353e-24)(-0.915,1.52013838527323e-24)(-0.914,1.55200797031752e-24)(-0.913,1.58442757725234e-24)(-0.912,1.61740530285401e-24)(-0.911,1.65094938877498e-24)(-0.91,1.68506822603479e-24)(-0.909,1.7197703596594e-24)(-0.908,1.75506449347397e-24)(-0.907,1.79095949505313e-24)(-0.906,1.82746440083253e-24)(-0.905,1.86458842138677e-24)(-0.904,1.9023409468786e-24)(-0.903,1.940731552684e-24)(-0.902,1.97977000519743e-24)(-0.901,2.01946626782392e-24)(-0.9,2.05983050716224e-24)(-0.899,2.1008730993845e-24)(-0.898,2.14260463681953e-24)(-0.897,2.18503593474358e-24)(-0.896,2.22817803838696e-24)(-0.895,2.27204223016052e-24)(-0.894,2.31664003711099e-24)(-0.893,2.36198323861011e-24)(-0.892,2.40808387428542e-24)(-0.891,2.45495425220051e-24)(-0.89,2.5026069572912e-24)(-0.889,2.55105486006614e-24)(-0.888,2.60031112558002e-24)(-0.887,2.65038922268886e-24)(-0.886,2.70130293359318e-24)(-0.885,2.75306636368211e-24)(-0.884,2.80569395168513e-24)(-0.883,2.85920048014184e-24)(-0.882,2.91360108620097e-24)(-0.881,2.96891127275833e-24)(-0.88,3.02514691994508e-24)(-0.879,3.08232429697722e-24)(-0.878,3.14046007437945e-24)(-0.877,3.19957133659479e-24)(-0.876,3.25967559499239e-24)(-0.875,3.32079080128803e-24)(-0.874,3.38293536139114e-24)(-0.873,3.44612814969239e-24)(-0.872,3.51038852380593e-24)(-0.871,3.57573633978315e-24)(-0.87,3.64219196781545e-24)(-0.869,3.70977630843957e-24)(-0.868,3.7785108092659e-24)(-0.867,3.84841748224698e-24)(-0.866,3.91951892150463e-24)(-0.865,3.99183832173794e-24)(-0.864,4.06539949722963e-24)(-0.863,4.14022690147458e-24)(-0.862,4.21634564745182e-24)(-0.861,4.29378152856306e-24)(-0.86,4.37256104026344e-24)(-0.859,4.45271140240824e-24)(-0.858,4.53426058234156e-24)(-0.857,4.61723731875725e-24)(-0.856,4.70167114635587e-24)(-0.855,4.78759242133225e-24)(-0.854,4.87503234772173e-24)(-0.853,4.9640230046372e-24)(-0.852,5.05459737443258e-24)(-0.851,5.14678937182587e-24)(-0.85,5.2406338740184e-24)(-0.849,5.33616675185048e-24)(-0.848,5.43342490203101e-24)(-0.847,5.53244628048076e-24)(-0.846,5.63326993683803e-24)(-0.845,5.73593605016599e-24)(-0.844,5.84048596591173e-24)(-0.843,5.94696223416429e-24)(-0.842,6.05540864926482e-24)(-0.841,6.16587029081901e-24)(-0.84,6.27839356616962e-24)(-0.839,6.39302625438811e-24)(-0.838,6.50981755184168e-24)(-0.837,6.62881811940195e-24)(-0.836,6.75008013136249e-24)(-0.835,6.87365732612968e-24)(-0.834,6.9996050587615e-24)(-0.833,7.12798035543017e-24)(-0.832,7.2588419698838e-24)(-0.831,7.39225044199038e-24)(-0.83,7.52826815845194e-24)(-0.829,7.666959415773e-24)(-0.828,7.80839048558012e-24)(-0.827,7.95262968238961e-24)(-0.826,8.09974743392486e-24)(-0.825,8.24981635408916e-24)(-0.824,8.40291131869903e-24)(-0.823,8.55910954412214e-24)(-0.822,8.71849066888139e-24)(-0.821,8.88113683844132e-24)(-0.82,9.04713279320143e-24)(-0.819,9.21656595995381e-24)(-0.818,9.38952654682954e-24)(-0.817,9.56610764200743e-24)(-0.816,9.74640531621908e-24)(-0.815,9.93051872934607e-24)(-0.814,1.01185502411532e-23)(-0.813,1.03106055264729e-23)(-0.812,1.0506793694895e-23)(-0.811,1.07072274153024e-23)(-0.81,1.09120230453201e-23)(-0.809,1.11213007660414e-23)(-0.808,1.13351847221125e-23)(-0.807,1.155380316757e-23)(-0.806,1.17772886175272e-23)(-0.805,1.20057780061319e-23)(-0.804,1.22394128509126e-23)(-0.803,1.24783394239677e-23)(-0.802,1.27227089301345e-23)(-0.801,1.29726776926288e-23)(-0.8,1.32284073463169e-23)(-0.799,1.34900650391488e-23)(-0.798,1.3757823641937e-23)(-0.797,1.40318619670599e-23)(-0.796,1.4312364996299e-23)(-0.795,1.45995241184358e-23)(-0.794,1.48935373768579e-23)(-0.793,1.51946097278363e-23)(-0.792,1.55029533097763e-23)(-0.791,1.58187877241519e-23)(-0.79,1.61423403284971e-23)(-0.789,1.64738465421439e-23)(-0.788,1.6813550165249e-23)(-0.787,1.71617037117576e-23)(-0.786,1.75185687569738e-23)(-0.785,1.78844163004196e-23)(-0.784,1.82595271447321e-23)(-0.783,1.86441922913568e-23)(-0.782,1.90387133538552e-23)(-0.781,1.94434029896797e-23)(-0.78,1.98585853513157e-23)(-0.779,2.02845965577223e-23)(-0.778,2.07217851870871e-23)(-0.777,2.11705127919215e-23)(-0.776,2.16311544376106e-23)(-0.775,2.21040992655717e-23)(-0.774,2.25897510822506e-23)(-0.773,2.30885289752294e-23)(-0.772,2.36008679578131e-23)(-0.771,2.41272196435202e-23)(-0.77,2.46680529519817e-23)(-0.769,2.52238548478352e-23)(-0.768,2.57951311142869e-23)(-0.767,2.63824071631052e-23)(-0.766,2.69862288829116e-23)(-0.765,2.76071635277223e-23)(-0.764,2.8245800647803e-23)(-0.763,2.89027530650603e-23)(-0.762,2.95786578952195e-23)(-0.761,3.0274177619259e-23)(-0.76,3.0990001206664e-23)(-0.759,3.17268452931949e-23)(-0.758,3.2485455416059e-23)(-0.757,3.32666073094888e-23)(-0.756,3.40711082639457e-23)(-0.755,3.48997985523016e-23)(-0.754,3.5753552926582e-23)(-0.753,3.66332821890446e-23)(-0.752,3.75399348415817e-23)(-0.751,3.84744988176638e-23)(-0.75,3.94380033012797e-23)(-0.749,4.04315206375925e-23)(-0.748,4.1456168340334e-23)(-0.747,4.25131112011746e-23)(-0.746,4.36035635066858e-23)(-0.745,4.47287913688415e-23)(-0.744,4.58901151752741e-23)(-0.743,4.70889121659668e-23)(-0.742,4.83266191433926e-23)(-0.741,4.96047353235771e-23)(-0.74,5.0924825335942e-23)(-0.739,5.2288522380331e-23)(-0.738,5.36975315500803e-23)(-0.737,5.51536333305143e-23)(-0.736,5.66586872828875e-23)(-0.735,5.82146359243051e-23)(-0.734,5.98235088148807e-23)(-0.733,6.14874268640128e-23)(-0.732,6.32086068684356e-23)(-0.731,6.49893662954625e-23)(-0.73,6.68321283256571e-23)(-0.729,6.87394271700699e-23)(-0.728,7.07139136780844e-23)(-0.727,7.27583612529866e-23)(-0.726,7.4875672093356e-23)(-0.725,7.7068883779558e-23)(-0.724,7.93411762258645e-23)(-0.723,8.16958790199581e-23)(-0.722,8.41364791729847e-23)(-0.721,8.66666293048413e-23)(-0.72,8.92901562908713e-23)(-0.719,9.20110703979028e-23)(-0.718,9.48335749393133e-23)(-0.717,9.77620764807355e-23)(-0.716,1.00801195630053e-22)(-0.715,1.03955778447569e-22)(-0.714,1.07230908514497e-22)(-0.713,1.106319197005e-22)(-0.712,1.14164409673612e-22)(-0.711,1.17834254198676e-22)(-0.71,1.21647622273936e-22)(-0.709,1.2561099215753e-22)(-0.708,1.29731168341186e-22)(-0.707,1.34015299529289e-22)(-0.706,1.38470897688912e-22)(-0.705,1.4310585823707e-22)(-0.704,1.47928481439708e-22)(-0.703,1.52947495098135e-22)(-0.702,1.58172078607801e-22)(-0.701,1.63611888475852e-22)(-0.7,1.69277085394199e-22)(-0.699,1.75178362967024e-22)(-0.698,1.81326978203019e-22)(-0.697,1.87734783885575e-22)(-0.696,1.94414262946884e-22)(-0.695,2.01378564975553e-22)(-0.694,2.08641545001855e-22)(-0.693,2.16217804709059e-22)(-0.692,2.24122736235698e-22)(-0.691,2.32372568739184e-22)(-0.69,2.40984417909501e-22)(-0.689,2.49976338628651e-22)(-0.688,2.59367380992174e-22)(-0.687,2.69177649917674e-22)(-0.686,2.79428368588476e-22)(-0.685,2.90141945991169e-22)(-0.684,3.01342048832014e-22)(-0.683,3.13053678130059e-22)(-0.682,3.25303250814667e-22)(-0.681,3.3811868667047e-22)(-0.68,3.51529501006929e-22)(-0.679,3.65566903448247e-22)(-0.678,3.80263903277762e-22)(-0.677,3.95655421793789e-22)(-0.676,4.11778412177562e-22)(-0.675,4.28671987400896e-22)(-0.674,4.46377556751752e-22)(-0.673,4.64938971587403e-22)(-0.672,4.84402680983513e-22)(-0.671,5.04817897984671e-22)(-0.67,5.26236777228909e-22)(-0.669,5.48714604764003e-22)(-0.668,5.72310000949565e-22)(-0.667,5.97085137393013e-22)(-0.666,6.23105968955606e-22)(-0.665,6.5044248192864e-22)(-0.664,6.79168959581778e-22)(-0.663,7.09364266361188e-22)(-0.662,7.41112152133408e-22)(-0.661,7.74501577960191e-22)(-0.66,8.09627065026666e-22)(-0.659,8.46589068451553e-22)(-0.658,8.85494377866925e-22)(-0.657,9.2645654678075e-22)(-0.656,9.69596352920838e-22)(-0.655,1.01504229190776e-21)(-0.654,1.06293110681906e-21)(-0.653,1.11340835638534e-21)(-0.652,1.16662902480783e-21)(-0.651,1.22275817639934e-21)(-0.65,1.28197165854065e-21)(-0.649,1.34445685669689e-21)(-0.648,1.41041350557555e-21)(-0.647,1.48005456081332e-21)(-0.646,1.55360713596181e-21)(-0.645,1.63131350992158e-21)(-0.644,1.71343221040627e-21)(-0.643,1.80023917947884e-21)(-0.642,1.89202902770688e-21)(-0.641,1.98911638402941e-21)(-0.64,2.09183734902226e-21)(-0.639,2.20055105989533e-21)(-0.638,2.31564137625778e-21)(-0.637,2.43751869645213e-21)(-0.636,2.56662191508916e-21)(-0.635,2.70342053332222e-21)(-0.634,2.84841693438433e-21)(-0.633,3.00214883798471e-21)(-0.632,3.16519194833219e-21)(-0.631,3.33816281182443e-21)(-0.63,3.52172190183031e-21)(-0.629,3.71657694950857e-21)(-0.628,3.92348654125118e-21)(-0.627,4.14326400514099e-21)(-0.626,4.37678161077733e-21)(-0.625,4.62497510896006e-21)(-0.624,4.88884864006179e-21)(-0.623,5.1694800424705e-21)(-0.622,5.4680265952654e-21)(-0.621,5.78573123233507e-21)(-0.62,6.12392926846781e-21)(-0.619,6.48405568157623e-21)(-0.618,6.86765299918602e-21)(-0.617,7.27637984166062e-21)(-0.616,7.71202017937479e-21)(-0.615,8.17649336624297e-21)(-0.614,8.67186501768607e-21)(-0.613,9.20035880733332e-21)(-0.612,9.76436926355902e-21)(-0.611,1.0366475654403e-20)(-0.61,1.1009457057575e-20)(-0.609,1.16963087211843e-20)(-0.608,1.24302598306255e-20)(-0.607,1.32147928077685e-20)(-0.606,1.40536642803863e-20)(-0.605,1.49509278726303e-20)(-0.604,1.59109589815191e-20)(-0.603,1.6938481719929e-20)(-0.602,1.80385982235939e-20)(-0.601,1.92168205383268e-20)(-0.6,2.04791053241891e-20)(-0.599,2.1831891635875e-20)(-0.598,2.32821420633278e-20)(-0.597,2.48373875438097e-20)(-0.596,2.65057761865271e-20)(-0.595,2.82961264837761e-20)(-0.594,3.02179853187022e-20)(-0.593,3.22816912194751e-20)(-0.592,3.44984433534134e-20)(-0.591,3.68803768026543e-20)(-0.59,3.94406447159054e-20)(-0.589,4.21935079890763e-20)(-0.588,4.51544331917189e-20)(-0.587,4.83401995268953e-20)(-0.586,5.17690156899064e-20)(-0.585,5.54606475770881e-20)(-0.584,5.94365578904325e-20)(-0.583,6.37200587880098e-20)(-0.582,6.83364788450304e-20)(-0.581,7.33133457173938e-20)(-0.58,7.86805860387978e-20)(-0.579,8.44707442379627e-20)(-0.578,9.07192221311749e-20)(-0.577,9.74645413354726e-20)(-0.576,1.04748630753194e-19)(-0.575,1.1261714161042e-19)(-0.574,1.21119792782675e-19)(-0.573,1.30310749424096e-19)(-0.572,1.40249038222828e-19)(-0.571,1.50999002950898e-19)(-0.57,1.62630804351798e-19)(-0.569,1.75220968831374e-19)(-0.568,1.88852990876751e-19)(-0.567,2.03617994644926e-19)(-0.566,2.19615460725292e-19)(-0.565,2.36954024713472e-19)(-0.564,2.55752354924001e-19)(-0.563,2.76140117345607e-19)(-0.562,2.98259036790115e-19)(-0.561,3.22264064138592e-19)(-0.56,3.48324660629459e-19)(-0.559,3.76626211303273e-19)(-0.558,4.07371580999327e-19)(-0.557,4.40782827737834e-19)(-0.556,4.77103089897208e-19)(-0.555,5.16598665366531e-19)(-0.554,5.59561302794426e-19)(-0.553,6.06310727236525e-19)(-0.552,6.5719742489701e-19)(-0.551,7.12605714347961e-19)(-0.55,7.72957134564805e-19)(-0.549,8.38714183432198e-19)(-0.548,9.10384444023299e-19)(-0.547,9.88525140052517e-19)(-0.546,1.07374816641031e-18)(-0.545,1.16672564575243e-18)(-0.544,1.26819606769512e-18)(-0.543,1.37897107343123e-18)(-0.542,1.4999429554902e-18)(-0.541,1.63209295011915e-18)(-0.54,1.77650040832293e-18)(-0.539,1.93435294121003e-18)(-0.538,2.10695764590665e-18)(-0.537,2.29575353021868e-18)(-0.536,2.50232526739579e-18)(-0.535,2.72841842714423e-18)(-0.534,2.97595634539801e-18)(-0.533,3.24705881373211e-18)(-0.532,3.54406278964227e-18)(-0.531,3.86954535175784e-18)(-0.53,4.22634914935663e-18)(-0.529,4.61761062396628e-18)(-0.528,5.04679131234151e-18)(-0.527,5.51771257548136e-18)(-0.526,6.03459413759867e-18)(-0.525,6.6020968630353e-18)(-0.524,7.22537024804289e-18)(-0.523,7.91010515931759e-18)(-0.522,8.66259241221855e-18)(-0.521,9.48978785018368e-18)(-0.52,1.03993846630745e-17)(-0.519,1.13998937678113e-17)(-0.518,1.25007331699142e-17)(-0.517,1.37123273314722e-17)(-0.516,1.5046217690311e-17)(-0.515,1.65151856086263e-17)(-0.514,1.81333891786517e-17)(-0.513,1.99165154799377e-17)(-0.512,2.1881950069686e-17)(-0.511,2.40489656967214e-17)(-0.51,2.64389324637461e-17)(-0.509,2.90755519245407e-17)(-0.508,3.19851178961383e-17)(-0.507,3.51968070944908e-17)(-0.506,3.8743003070049e-17)(-0.505,4.26596573317596e-17)(-0.504,4.69866920096276e-17)(-0.503,5.17684489232363e-17)(-0.502,5.70541905032437e-17)(-0.501,6.28986586624613e-17)(-0.5,6.93626984413172e-17)(-0.499,7.65139540687539e-17)(-0.498,8.44276459948758e-17)(-0.497,9.31874384780021e-17)(-0.496,1.02886408459732e-16)(-0.495,1.13628127752717e-16)(-0.494,1.25527872014077e-16)(-0.493,1.387139716022e-16)(-0.492,1.53329321237923e-16)(-0.491,1.69533067436959e-16)(-0.49,1.87502494976716e-16)(-0.489,2.07435136238065e-16)(-0.488,2.29551130155948e-16)(-0.487,2.54095860761188e-16)(-0.486,2.81342908943141e-16)(-0.485,3.11597355158725e-16)(-0.484,3.45199475413152e-16)(-0.483,3.82528878004112e-16)(-0.482,4.24009134324664e-16)(-0.481,4.70112963539248e-16)(-0.48,5.21368038272081e-16)(-0.479,5.78363486677079e-16)(-0.478,6.41757175506282e-16)(-0.477,7.12283869186554e-16)(-0.476,7.90764371594899e-16)(-0.475,8.78115770351131e-16)(-0.474,9.75362918203911e-16)(-0.473,1.0836513026761e-15)(-0.472,1.20426147378564e-15)(-0.471,1.33862522062794e-15)(-0.47,1.48834371118328e-15)(-0.469,1.65520783622498e-15)(-0.468,1.84122102801943e-15)(-0.467,2.0486248580374e-15)(-0.466,2.27992775560672e-15)(-0.465,2.5379372318497e-15)(-0.464,2.82579604095522e-15)(-0.463,3.14702276449815e-15)(-0.462,3.50555736488468e-15)(-0.461,3.90581232190964e-15)(-0.46,4.35273004280963e-15)(-0.459,4.8518473221463e-15)(-0.458,5.40936772455363e-15)(-0.457,6.03224287218519e-15)(-0.456,6.72826374111349e-15)(-0.455,7.50616320867884e-15)(-0.454,8.3757312487726e-15)(-0.453,9.34794434644262e-15)(-0.452,1.04351108994562e-14)(-0.451,1.1651034595288e-14)(-0.45,1.30111980005017e-14)(-0.449,1.45329688791369e-14)(-0.448,1.62358320713936e-14)(-0.447,1.81416501180286e-14)(-0.446,2.02749562143742e-14)(-0.445,2.26632835263275e-14)(-0.444,2.53375354052885e-14)(-0.443,2.83324016068942e-14)(-0.442,3.16868262574059e-14)(-0.441,3.54445340306779e-14)(-0.44,3.96546218077737e-14)(-0.439,4.43722240017654e-14)(-0.438,4.96592607547306e-14)(-0.437,5.55852793666662e-14)(-0.436,6.22284006130266e-14)(-0.435,6.967638306685e-14)(-0.434,7.80278201831702e-14)(-0.433,8.73934867504541e-14)(-0.432,9.78978533916962e-14)(-0.431,1.09680790135236e-13)(-0.43,1.2289948270476e-13)(-0.429,1.37730588135523e-13)(-0.428,1.54372659650357e-13)(-0.427,1.73048874470416e-13)(-0.426,1.94010102443276e-13)(-0.425,2.17538358102668e-13)(-0.424,2.43950684094955e-13)(-0.423,2.7360351988985e-13)(-0.422,3.06897616419955e-13)(-0.421,3.44283564854319e-13)(-0.42,3.86268016213785e-13)(-0.419,4.3342067808969e-13)(-0.418,4.8638218546776e-13)(-0.417,5.45872954728862e-13)(-0.416,6.12703143461123e-13)(-0.415,6.8778385395854e-13)(-0.414,7.72139735403565e-13)(-0.413,8.66923158967086e-13)(-0.412,9.73430161666219e-13)(-0.411,1.09311837908889e-12)(-0.41,1.22762721434853e-12)(-0.409,1.37880052123583e-12)(-0.408,1.54871211389588e-12)(-0.407,1.73969445393387e-12)(-0.406,1.95437090915191e-12)(-0.405,2.19569202671713e-12)(-0.404,2.46697631809574e-12)(-0.403,2.77195611427872e-12)(-0.402,3.11482911847233e-12)(-0.401,3.50031636043131e-12)(-0.4,3.93372734297537e-12)(-0.399,4.42103326807667e-12)(-0.398,4.9689493384914e-12)(-0.397,5.58502725263546e-12)(-0.396,6.27775914684243e-12)(-0.395,7.05669439204389e-12)(-0.394,7.93257082323384e-12)(-0.393,8.91746217200895e-12)(-0.392,1.00249436874536e-11)(-0.391,1.12702781713909e-11)(-0.39,1.26706249235823e-11)(-0.389,1.42452743942319e-11)(-0.388,1.60159116789069e-11)(-0.387,1.80069123689591e-11)(-0.386,2.02456746934086e-11)(-0.385,2.27629923612849e-11)(-0.384,2.5593473042457e-11)(-0.383,2.87760080165052e-11)(-0.382,3.2354299180469e-11)(-0.381,3.63774503453857e-11)(-0.38,4.09006305774113e-11)(-0.379,4.59858182619486e-11)(-0.378,5.17026355997324e-11)(-0.377,5.81292843945769e-11)(-0.376,6.53535952771928e-11)(-0.375,7.34742039433944e-11)(-0.374,8.26018695851186e-11)(-0.373,9.2860952477722e-11)(-0.372,1.04391069677965e-10)(-0.371,1.17348950007102e-10)(-0.37,1.31910511968252e-10)(-0.369,1.48273191005377e-10)(-0.368,1.66658545584221e-10)(-0.367,1.87315174998627e-10)(-0.366,2.10521985617601e-10)(-0.365,2.36591846532249e-10)(-0.364,2.65875680284992e-10)(-0.363,2.98767039618946e-10)(-0.362,3.35707227031359e-10)(-0.361,3.77191020415931e-10)(-0.36,4.23773075306132e-10)(-0.359,4.76075082263971e-10)(-0.358,5.34793766882987e-10)(-0.357,6.00709829786819e-10)(-0.356,6.74697935011443e-10)(-0.355,7.57737867377144e-10)(-0.354,8.50926993014517e-10)(-0.353,9.55494172249384e-10)(-0.352,1.07281529073172e-09)(-0.351,1.20443059318557e-09)(-0.35,1.3520640246508e-09)(-0.349,1.51764480679302e-09)(-0.348,1.70333150200475e-09)(-0.347,1.91153884586181e-09)(-0.346,2.14496765931327e-09)(-0.345,2.40663818607535e-09)(-0.344,2.69992723840527e-09)(-0.343,3.02860957611968e-09)(-0.342,3.39690398979581e-09)(-0.341,3.80952460999717e-09)(-0.34,4.27173802058352e-09)(-0.339,4.78942681622939e-09)(-0.338,5.36916031276929e-09)(-0.337,6.01827319454746e-09)(-0.336,6.74495296627528e-09)(-0.335,7.55833716874807e-09)(-0.334,8.46862141898306e-09)(-0.333,9.48717944681833e-09)(-0.332,1.06266964227516e-08)(-0.331,1.19013170068843e-08)(-0.33,1.3326809697447e-08)(-0.329,1.49207492208108e-08)(-0.328,1.67027188845303e-08)(-0.327,1.86945350123524e-08)(-0.326,2.09204957969171e-08)(-0.325,2.3407657143878e-08)(-0.324,2.61861383423443e-08)(-0.323,2.92894606830358e-08)(-0.322,3.27549224596333e-08)(-0.321,3.66240141330481e-08)(-0.32,4.09428778154119e-08)(-0.319,4.57628156434763e-08)(-0.318,5.11408520629856e-08)(-0.317,5.71403555399169e-08)(-0.316,6.38317257549844e-08)(-0.315,7.12931529285537e-08)(-0.314,7.96114565684086e-08)(-0.313,8.88830116374375e-08)(-0.312,9.9214770907283e-08)(-0.311,1.10725393102788e-07)(-0.31,1.23546487356645e-07)(-0.309,1.37823985490243e-07)(-0.308,1.5371965472224e-07)(-0.307,1.71412764588108e-07)(-0.306,1.91101923139713e-07)(-0.305,2.13007098892407e-07)(-0.304,2.37371846507036e-07)(-0.303,2.64465755845585e-07)(-0.302,2.94587145832152e-07)(-0.301,3.28066026496732e-07)(-0.3,3.65267354689794e-07)(-0.299,4.06594611243487e-07)(-0.298,4.52493729834107e-07)(-0.297,5.03457410484691e-07)(-0.296,5.60029853550958e-07)(-0.295,6.22811953177367e-07)(-0.294,6.92466992603423e-07)(-0.293,7.69726887373584e-07)(-0.292,8.55399026463031e-07)(-0.291,9.50373765608465e-07)(-0.29,1.0556326317432e-06)(-0.289,1.17225730240559e-06)(-0.288,1.30143942934201e-06)(-0.287,1.44449138128797e-06)(-0.286,1.60285798710943e-06)(-0.285,1.77812936715045e-06)(-0.284,1.97205494779361e-06)(-0.283,2.18655876192744e-06)(-0.282,2.42375614626473e-06)(-0.281,2.68597195530102e-06)(-0.28,2.97576042118186e-06)(-0.279,3.29592679889833e-06)(-0.278,3.64955094709199e-06)(-0.277,4.04001300636761e-06)(-0.276,4.47102134942445e-06)(-0.275,4.94664299057194e-06)(-0.274,5.47133665634122e-06)(-0.273,6.04998873398578e-06)(-0.272,6.68795233073401e-06)(-0.271,7.3910896937677e-06)(-0.27,8.16581825910274e-06)(-0.269,9.01916061689808e-06)(-0.268,9.95879870127507e-06)(-0.267,1.09931325345433e-05)(-0.266,1.21313438788651e-05)(-0.265,1.33834651729054e-05)(-0.264,1.47604541569656e-05)(-0.263,1.62742746175577e-05)(-0.262,1.79379837113868e-05)(-0.261,1.97658263593525e-05)(-0.26,2.17733372335022e-05)(-0.259,2.39774508939381e-05)(-0.258,2.63966206685586e-05)(-0.257,2.90509469062565e-05)(-0.256,3.19623152738537e-05)(-0.255,3.5154545808714e-05)(-0.254,3.8653553482638e-05)(-0.253,4.24875210784136e-05)(-0.252,4.66870852282983e-05)(-0.251,5.1285536513768e-05)(-0.25,5.63190345781664e-05)(-0.249,6.18268392584191e-05)(-0.248,6.78515587987953e-05)(-0.247,7.44394162688135e-05)(-0.246,8.16405353688146e-05)(-0.245,8.95092468704805e-05)(-0.244,9.81044170056392e-05)(-0.243,0.000107489799185074)(-0.242,0.000117734410499703)(-0.241,0.000128912934529399)(-0.24,0.000141106152059827)(-0.239,0.000154401401384891)(-0.238,0.000168893069951703)(-0.237,0.00018468311918622)(-0.236,0.000201881644420833)(-0.235,0.000220607471930011)(-0.234,0.000240988795166564)(-0.233,0.000263163852378852)(-0.232,0.000287281647878393)(-0.231,0.000313502719317296)(-0.23,0.000341999953425816)(-0.229,0.000372959452751619)(-0.228,0.000406581456033834)(-0.227,0.00044308131493642)(-0.226,0.000482690529956288)(-0.225,0.000525657848411738)(-0.224,0.000572250427505562)(-0.223,0.000622755065544362)(-0.222,0.00067747950448063)(-0.221,0.000736753807026307)(-0.22,0.000800931811665661)(-0.219,0.000870392668970621)(-0.218,0.000945542462692309)(-0.217,0.00102681591916848)(-0.216,0.00111467820864621)(-0.215,0.00120962684217282)(-0.214,0.00131219366775411)(-0.213,0.0014229469695168)(-0.212,0.00154249367364165)(-0.211,0.00167148166485255)(-0.21,0.0018106022172559)(-0.209,0.00196059254332137)(-0.208,0.00212223846477959)(-0.207,0.00229637720918286)(-0.206,0.00248390033583137)(-0.205,0.00268575679470734)(-0.204,0.00290295612198347)(-0.203,0.00313657177557734)(-0.202,0.00338774461411024)(-0.201,0.00365768652249512)(-0.2,0.00394768418722399)(-0.199,0.00425910302424716)(-0.198,0.00459339126213608)(-0.197,0.00495208418299627)(-0.196,0.0053368085233443)(-0.195,0.0057492870368857)(-0.194,0.00619134322082272)(-0.193,0.00666490620698601)(-0.192,0.00717201581871801)(-0.191,0.00771482779403882)(-0.19,0.00829561917519645)(-0.189,0.00891679386424091)(-0.188,0.00958088834376577)(-0.187,0.010290577561431)(-0.186,0.0110486809763141)(-0.185,0.0118581687645375)(-0.184,0.0127221681809809)(-0.183,0.0136439700732143)(-0.182,0.0146270355430783)(-0.181,0.0156750027505878)(-0.18,0.0167916938540562)(-0.179,0.0179811220795125)(-0.178,0.0192474989116308)(-0.177,0.0205952413974984)(-0.176,0.022028979553622)(-0.175,0.0235535638656118)(-0.174,0.0251740728689931)(-0.173,0.0268958207985621)(-0.172,0.0287243652926619)(-0.171,0.0306655151376585)(-0.17,0.032725338036799)(-0.169,0.0349101683864996)(-0.168,0.0372266150419569)(-0.167,0.0396815690527803)(-0.166,0.0422822113482622)(-0.165,0.0450360203504874)(-0.164,0.0479507794925378)(-0.163,0.0510345846176396)(-0.162,0.0542958512339667)(-0.161,0.0577433215985973)(-0.16,0.0613860716029082)(-0.159,0.0652335174305049)(-0.158,0.0692954219576103)(-0.157,0.0735819008646988)(-0.156,0.0781034284270205)(-0.155,0.082870842950593)(-0.154,0.087895351819183)(-0.153,0.0931885361167992)(-0.152,0.0987623547892743)(-0.151,0.104629148307634)(-0.15,0.110801641795102)(-0.149,0.117292947578873)(-0.148,0.124116567127092)(-0.147,0.131286392330907)(-0.146,0.13881670609096)(-0.145,0.146722182167299)(-0.144,0.155017884251399)(-0.143,0.163719264218841)(-0.142,0.172842159521097)(-0.141,0.182402789674992)(-0.14,0.192417751808613)(-0.139,0.202904015222777)(-0.138,0.213878914927706)(-0.137,0.225360144115166)(-0.136,0.237365745527167)(-0.135,0.249914101683293)(-0.134,0.263023923929907)(-0.133,0.276714240275721)(-0.132,0.291004381979804)(-0.131,0.305913968859743)(-0.13,0.321462893289516)(-0.129,0.337671302858762)(-0.128,0.354559581667284)(-0.127,0.372148330231124)(-0.126,0.390458343979157)(-0.125,0.409510590321959)(-0.124,0.429326184277729)(-0.123,0.449926362643224)(-0.122,0.471332456701074)(-0.121,0.493565863458425)(-0.12,0.51664801541555)(-0.119,0.540600348867079)(-0.118,0.56544427074253)(-0.117,0.591201123997081)(-0.116,0.617892151568037)(-0.115,0.645538458916855)(-0.114,0.674160975181414)(-0.113,0.703780412967957)(-0.112,0.734417226817138)(-0.111,0.76609157038366)(-0.11,0.798823252374042)(-0.109,0.832631691292294)(-0.108,0.867535869048661)(-0.107,0.903554283491827)(-0.106,0.940704899930241)(-0.105,0.979005101713725)(-0.104,1.01847163995183)(-0.103,1.05912058245085)(-0.102,1.10096726195638)(-0.101,1.1440262237938)(-0.1,1.18831117300429)(-0.099,1.23383492107874)(-0.098,1.2806093323969)(-0.097,1.3286452704841)(-0.096,1.37795254420228)(-0.095,1.42853985399633)(-0.094,1.48041473832148)(-0.093,1.53358352038058)(-0.092,1.58805125530485)(-0.091,1.64382167791416)(-0.09,1.70089715119663)(-0.089,1.75927861564997)(-0.088,1.81896553962941)(-0.087,1.87995587084919)(-0.086,1.94224598918666)(-0.085,2.00583066093849)(-0.084,2.07070299468079)(-0.083,2.13685439888411)(-0.082,2.20427454143512)(-0.081,2.27295131121642)(-0.08,2.34287078189445)(-0.079,2.41401717806479)(-0.078,2.48637284390216)(-0.077,2.5599182144598)(-0.076,2.63463178976028)(-0.075,2.71049011181672)(-0.074,2.78746774471917)(-0.073,2.86553725791671)(-0.072,2.94466921282088)(-0.071,3.02483215285115)(-0.07,3.10599259703592)(-0.069,3.18811503727867)(-0.0679999999999999,3.27116193938904)(-0.0669999999999999,3.35509374797325)(-0.0659999999999999,3.43986889527046)(-0.0649999999999999,3.52544381401198)(-0.0639999999999999,3.61177295437347)(-0.0629999999999999,3.69880880507948)(-0.0619999999999999,3.78650191871121)(-0.0609999999999999,3.87480094125875)(-0.0599999999999999,3.96365264594719)(-0.0589999999999999,4.05300197135805)(-0.0579999999999999,4.14279206385409)(-0.0569999999999999,4.23296432430653)(-0.0559999999999999,4.32345845911161)(-0.0549999999999999,4.41421253547039)(-0.0539999999999999,4.50516304089809)(-0.0529999999999999,4.59624494691268)(-0.0519999999999999,4.68739177684429)(-0.0509999999999999,4.77853567769259)(-0.0499999999999999,4.86960749594922)(-0.0489999999999999,4.96053685728947)(-0.0479999999999999,5.05125225002506)(-0.0469999999999999,5.14168111219992)(-0.0459999999999999,5.23174992219702)(-0.0449999999999999,5.32138429271525)(-0.0439999999999999,5.41050906796167)(-0.0429999999999999,5.49904842389609)(-0.0419999999999999,5.5869259713524)(-0.0409999999999999,5.67406486185217)(-0.04,5.7603878959119)(-0.039,5.84581763365174)(-0.038,5.93027650747127)(-0.037,6.01368693659182)(-0.036,6.09597144322332)(-0.035,6.1770527701222)(-0.034,6.2568539992962)(-0.033,6.33529867160653)(-0.032,6.41231090701177)(-0.031,6.48781552519284)(-0.03,6.56173816629668)(-0.029,6.63400541152786)(-0.028,6.70454490332222)(-0.027,6.77328546482624)(-0.026,6.84015721841368)(-0.025,6.90509170296127)(-0.024,6.96802198961598)(-0.023,7.02888279577873)(-0.022,7.08761059703649)(-0.021,7.14414373677851)(-0.02,7.19842253323093)(-0.019,7.25038938365496)(-0.018,7.29998886545496)(-0.017,7.34716783394895)(-0.016,7.39187551656616)(-0.015,7.43406360323384)(-0.014,7.47368633273703)(-0.013,7.5107005748301)(-0.012,7.54506590790176)(-0.011,7.57674469199492)(-0.01,7.60570213700056)(-0.00900000000000001,7.63190636585442)(-0.00800000000000001,7.65532847257565)(-0.00700000000000001,7.67594257500236)(-0.00600000000000001,7.69372586208966)(-0.005,7.70865863565089)(-0.004,7.72072434643572)(-0.003,7.72990962445379)(-0.002,7.73620430346621)(-0.001,7.73960143958379)(0,7.74009732392383)(0.001,7.73769148929437)(0.002,7.73238671088704)(0.003,7.72418900098237)(0.004,7.71310759767418)(0.005,7.69915494764916)(0.00600000000000001,7.68234668306211)(0.00700000000000001,7.66270159256787)(0.00800000000000001,7.64024158658416)(0.00900000000000001,7.61499165687584)(0.01,7.58697983055955)(0.011,7.55623711865305)(0.012,7.5227974592944)(0.013,7.4866976557768)(0.014,7.44797730955837)(0.015,7.4066787484136)(0.016,7.36284694990674)(0.017,7.31652946038219)(0.018,7.26777630967134)(0.019,7.21663992172893)(0.02,7.16317502142171)(0.021,7.10743853769712)(0.022,7.04948950337091)(0.023,6.98938895177936)(0.024,6.92719981054357)(0.025,6.86298679270702)(0.026,6.79681628550177)(0.027,6.72875623701518)(0.028,6.65887604101733)(0.029,6.58724642022678)(0.03,6.51393930828025)(0.031,6.43902773068427)(0.032,6.36258568501712)(0.033,6.28468802065229)(0.034,6.2054103182787)(0.035,6.12482876947673)(0.036,6.04302005662082)(0.037,5.96006123336578)(0.038,5.87602960597288)(0.039,5.79100261572518)(0.04,5.70505772267867)(0.0409999999999999,5.61827229098055)(0.0419999999999999,5.53072347599847)(0.0429999999999999,5.44248811346337)(0.0439999999999999,5.35364261085735)(0.0449999999999999,5.26426284124537)(0.0459999999999999,5.17442403974488)(0.0469999999999999,5.08420070282267)(0.0479999999999999,4.99366649059451)(0.0489999999999999,4.90289413229261)(0.0499999999999999,4.81195533505673)(0.0509999999999999,4.72092069619134)(0.0519999999999999,4.62985961902306)(0.0529999999999999,4.53884023247752)(0.0539999999999999,4.44792931448812)(0.0549999999999999,4.35719221933039)(0.0559999999999999,4.2666928089694)(0.0569999999999999,4.17649338849679)(0.0579999999999999,4.08665464571445)(0.0589999999999999,3.99723559491915)(0.0599999999999999,3.90829352492439)(0.0609999999999999,3.8198839513488)(0.0619999999999999,3.73206057318242)(0.0629999999999999,3.64487523364032)(0.0639999999999999,3.55837788529234)(0.0649999999999999,3.47261655945363)(0.0659999999999999,3.38763733980718)(0.0669999999999999,3.30348434022021)(0.0679999999999999,3.22019968670628)(0.069,3.13782350347469)(0.07,3.05639390300238)(0.071,2.97594698005077)(0.072,2.89651680954361)(0.073,2.81813544821796)(0.074,2.74083293994487)(0.075,2.66463732461464)(0.076,2.58957465047893)(0.077,2.51566898982502)(0.078,2.44294245786336)(0.079,2.37141523469764)(0.08,2.30110559024554)(0.081,2.23202991197158)(0.082,2.16420273529394)(0.083,2.09763677652164)(0.084,2.03234296817312)(0.085,1.96833049653455)(0.086,1.90560684130325)(0.087,1.84417781716994)(0.088,1.78404761718831)(0.089,1.7252188577801)(0.09,1.66769262522814)(0.091,1.61146852350491)(0.092,1.55654472329403)(0.093,1.50291801205027)(0.094,1.45058384496133)(0.095,1.39953639666512)(0.096,1.34976861358582)(0.097,1.30127226674803)(0.098,1.25403800494284)(0.099,1.2080554081102)(0.1,1.16331304081618)(0.101,1.11979850570054)(0.102,1.07749849678163)(0.103,1.03639885250284)(0.104,0.99648460841184)(0.105,0.957740049374655)(0.106,0.920148761219929)(0.107,0.883693681726693)(0.108,0.848357150861622)(0.109,0.814120960188402)(0.11,0.780966401368931)(0.111,0.748874313684422)(0.112,0.717825130510107)(0.113,0.687798924683291)(0.114,0.658775452705651)(0.115,0.630734197730964)(0.116,0.603654411292397)(0.117,0.577515153727503)(0.118,0.552295333266172)(0.119,0.527973743750465)(0.12,0.504529100959327)(0.121,0.481940077520559)(0.122,0.46018533638692)(0.123,0.439243562870728)(0.124,0.419093495225286)(0.125,0.399713953768477)(0.126,0.381083868551623)(0.127,0.363182305574416)(0.128,0.345988491554538)(0.129,0.329481837263667)(0.13,0.313641959440502)(0.131,0.298448701302023)(0.132,0.2838821516703)(0.133,0.269922662736621)(0.134,0.256550866490901)(0.135,0.243747689839813)(0.136,0.231494368447937)(0.137,0.219772459326361)(0.138,0.208563852209131)(0.139,0.197850779745767)(0.14,0.187615826550469)(0.141,0.177841937142209)(0.142,0.16851242281346)(0.143,0.159610967470858)(0.144,0.1511216324801)(0.145,0.143028860563943)(0.146,0.135317478786367)(0.147,0.127972700667556)(0.148,0.120980127470638)(0.149,0.114325748701516)(0.15,0.107995941859062)(0.151,0.101977471481773)(0.152,0.0962574875268406)(0.153,0.0908235231245057)(0.154,0.0856634917432152)(0.155,0.0807656838108794)(0.156,0.0761187628208759)(0.157,0.0717117609700945)(0.158,0.0675340743567787)(0.159,0.0635754577796854)(0.16,0.0598260191692068)(0.161,0.0562762136864236)(0.162,0.0529168375215105)(0.163,0.0497390214208026)(0.164,0.0467342239777179)(0.165,0.043894224712182)(0.166,0.041211116966755)(0.167,0.0386773006497741)(0.168,0.0362854748461316)(0.169,0.0340286303246451)(0.17,0.0319000419608528)(0.171,0.0298932611009217)(0.172,0.0280021078857828)(0.173,0.0262206635536222)(0.174,0.0245432627422604)(0.175,0.0229644858064093)(0.176,0.0214791511670142)(0.177,0.0200823077062262)(0.178,0.0187692272253237)(0.179,0.0175353969738001)(0.18,0.0163765122662696)(0.181,0.0152884691938526)(0.182,0.0142673574442531)(0.183,0.0133094532352995)(0.184,0.0124112123728315)(0.185,0.0115692634403697)(0.186,0.010780401124566)(0.187,0.0100415796847608)(0.188,0.00934990657019962)(0.189,0.00870263618846234)(0.19,0.00809716383132208)(0.191,0.00753101975670133)(0.192,0.0070018634332758)(0.193,0.0065074779468377)(0.194,0.00604576456897376)(0.195,0.00561473749194352)(0.196,0.00521251872576122)(0.197,0.00483733316114509)(0.198,0.00448750379422602)(0.199,0.00416144711423705)(0.2,0.00385766865140802)(0.201,0.00357475868517642)(0.202,0.00331138810816256)(0.203,0.00306630444502076)(0.204,0.00283832802461248)(0.205,0.00262634829995001)(0.206,0.00242932031691012)(0.207,0.00224626132405703)(0.208,0.002076247525018)(0.209,0.00191841096552903)(0.21,0.00177193655581664)(0.211,0.00163605922254284)(0.212,0.00151006118520591)(0.213,0.00139326935910677)(0.214,0.00128505287178004)(0.215,0.00118482070043946)(0.216,0.0010920194171149)(0.217,0.00100613104203617)(0.218,0.000926671002821066)(0.219,0.000853186191807075)(0.22,0.000785253122415063)(0.221,0.000722476175774033)(0.222,0.000664485939383396)(0.223,0.000610937630041163)(0.224,0.000561509600927045)(0.225,0.000515901925512984)(0.226,0.000473835058967253)(0.227,0.000435048572278162)(0.228,0.000399299954656484)(0.229,0.000366363482440235)(0.23,0.000336029150949102)(0.231,0.000308101669732608)(0.232,0.00028239950933262)(0.233,0.00025875400955222)(0.234,0.000237008534131888)(0.235,0.000217017679826625)(0.236,0.000198646527671542)(0.237,0.000181769943985443)(0.238,0.000166271920121197)(0.239,0.000152044953627417)(0.24,0.000138989467712847)(0.241,0.00012701326701503)(0.242,0.000116031026342611)(0.243,0.000105963812835341)(0.244,9.6738637989091e-05)(0.245,8.82880379915462e-05)(0.246,8.05496831457474e-05)(0.247,7.34660099421802e-05)(0.248,6.69838794431498e-05)(0.249,6.10542577605954e-05)(0.25,5.56319165179175e-05)(0.251,5.06751566264895e-05)(0.252,4.6145546939158e-05)(0.253,4.20076833318461e-05)(0.254,3.8228963883391e-05)(0.255,3.47793781552141e-05)(0.256,3.163131379047e-05)(0.257,2.87593733272473e-05)(0.258,2.61402082202266e-05)(0.259,2.37523591906097e-05)(0.26,2.15761133404157e-05)(0.261,1.95933688162952e-05)(0.262,1.7787508688194e-05)(0.263,1.61432858192256e-05)(0.264,1.46467157291496e-05)(0.265,1.32849758971432e-05)(0.266,1.20463148345351e-05)(0.267,1.09199658204773e-05)(0.268,9.89606907531026e-06)(0.269,8.96559770868776e-06)(0.27,8.12029143926196e-06)(0.271,7.35259364503803e-06)(0.272,6.65559474199994e-06)(0.273,6.02297811624907e-06)(0.274,5.4489717182804e-06)(0.275,4.9283039871284e-06)(0.276,4.45616099575829e-06)(0.277,4.02814848143862e-06)(0.278,3.64025765087206e-06)(0.279,3.28883120737089e-06)(0.28,2.97053548425907e-06)(0.281,2.68233091293979e-06)(0.282,2.42144881923423e-06)(0.283,2.18536677643044e-06)(0.284,1.9717887322912e-06)(0.285,1.77862458095035e-06)(0.286,1.6039723993444e-06)(0.287,1.44610246000099e-06)(0.288,1.30344179893882e-06)(0.289,1.17456089299139e-06)(0.29,1.05816067019759e-06)(0.291,9.53061407571453e-07)(0.292,8.58191295804999e-07)(0.293,7.7257777952866e-07)(0.294,6.9533834246016e-07)(0.295,6.25672069709537e-07)(0.296,5.62853319507956e-07)(0.297,5.06223285512419e-07)(0.298,4.55185666936586e-07)(0.299,4.09200229256612e-07)(0.3,3.67776697984823e-07)(0.301,3.30472316178998e-07)(0.302,2.96885849238037e-07)(0.303,2.66654143210587e-07)(0.304,2.39448572081358e-07)(0.305,2.14972484258169e-07)(0.306,1.92956983724457e-07)(0.307,1.73159597771644e-07)(0.308,1.55360946330063e-07)(0.309,1.39363187656727e-07)(0.31,1.24987020733158e-07)(0.311,1.12071352198484e-07)(0.312,1.00470520791873e-07)(0.313,9.00526320180005e-08)(0.314,8.06991140578361e-08)(0.315,7.23033855010157e-08)(0.316,6.4769078989002e-08)(0.317,5.80087089474545e-08)(0.318,5.1944448742347e-08)(0.319,4.65056881893133e-08)(0.32,4.16290335536473e-08)(0.321,3.72569752826734e-08)(0.322,3.33384431172589e-08)(0.323,2.98265856457647e-08)(0.324,2.66804356385819e-08)(0.325,2.38621344905709e-08)(0.326,2.13379314217832e-08)(0.327,1.90778504105537e-08)(0.328,1.70542469035695e-08)(0.329,1.5243029061196e-08)(0.33,1.36218814006383e-08)(0.331,1.2171486041268e-08)(0.332,1.08738573700862e-08)(0.333,9.71311919784056e-09)(0.334,8.67506066981604e-09)(0.335,7.74680319892695e-09)(0.336,6.91713353262457e-09)(0.337,6.17528250757004e-09)(0.338,5.51247936186882e-09)(0.339,4.91984231132391e-09)(0.34,4.39071001778756e-09)(0.341,3.91775500929725e-09)(0.342,3.49542617072984e-09)(0.343,3.11806136465975e-09)(0.344,2.78121969898848e-09)(0.345,2.48068232622245e-09)(0.346,2.21223039886808e-09)(0.347,1.97253324785151e-09)(0.348,1.75881531561117e-09)(0.349,1.56796797767811e-09)(0.35,1.39777078800307e-09)(0.351,1.24589227823435e-09)(0.352,1.11022302462516e-09)(0.353,9.89541781848401e-10)(0.354,8.81850148459761e-10)(0.355,7.8559381222476e-10)(0.356,6.99884594723698e-10)(0.357,6.23723295234412e-10)(0.358,5.55444579219965e-10)(0.359,4.94826402075432e-10)(0.36,4.40647518473724e-10)(0.361,3.92463839204992e-10)(0.362,3.49498208151999e-10)(0.363,3.11195513802431e-10)(0.364,2.77222689248901e-10)(0.365,2.4669155607171e-10)(0.366,2.19824158875781e-10)(0.367,1.95621296938952e-10)(0.368,1.74082970261224e-10)(0.369,1.55098156540134e-10)(0.37,1.38000721960907e-10)(0.371,1.23012711128467e-10)(0.372,1.09356967925578e-10)(0.373,9.73665592596261e-11)(0.374,8.67084182232246e-11)(0.375,7.71605002114483e-11)(0.376,6.86117829218346e-11)(0.377,6.10622663543836e-11)(0.378,5.45119505090951e-11)(0.379,4.85167461761193e-11)(0.38,4.3076653355456e-11)(0.381,3.81916720471054e-11)(0.382,3.41948691584548e-11)(0.383,3.04201108747293e-11)(0.384,2.69784194983913e-11)(0.385,2.39808173319034e-11)(0.386,2.14273043752655e-11)(0.387,1.90958360235527e-11)(0.388,1.68753899743024e-11)(0.389,1.50990331349021e-11)(0.39,1.33226762955019e-11)(0.391,1.19904086659517e-11)(0.392,1.06581410364015e-11)(0.393,9.43689570931382e-12)(0.394,8.43769498715118e-12)(0.395,7.54951656745106e-12)(0.396,6.77236045021345e-12)(0.397,5.88418203051332e-12)(0.398,5.32907051820075e-12)(0.399,4.77395900588817e-12)(0.4,4.10782519111308e-12)(0.401,3.77475828372553e-12)(0.402,3.33066907387547e-12)(0.403,2.99760216648792e-12)(0.404,2.66453525910037e-12)(0.405,2.33146835171283e-12)(0.406,2.1094237467878e-12)(0.407,1.77635683940025e-12)(0.408,1.77635683940025e-12)(0.409,1.4432899320127e-12)(0.41,1.22124532708767e-12)(0.411,1.11022302462516e-12)(0.412,1.11022302462516e-12)(0.413,8.88178419700124e-13)(0.414,8.88178419700124e-13)(0.415,6.66133814775093e-13)(0.416,6.66133814775093e-13)(0.417,6.66133814775093e-13)(0.418,4.44089209850062e-13)(0.419,4.44089209850062e-13)(0.42,4.44089209850062e-13)(0.421,4.44089209850062e-13)(0.422,2.22044604925031e-13)(0.423,2.22044604925056e-13)(0.424,4.44089209850062e-13)(0.425,2.22044604925031e-13)(0.426,2.22044604925031e-13)(0.427,2.22044604925031e-13)(0.428,1.11022302462516e-13)(0.429,1.11022302462516e-13)(0.43,2.22044604925031e-13)(0.431,1.11022302462516e-13)(0.432,1.11022302462516e-13)(0.433,2.22044604925031e-13)(0.434,1.11022302462516e-13)(0.435,1.11022302462516e-13)(0.436,0)(0.437,0)(0.438,0)(0.439,0)(0.44,0)(0.441,0)(0.442,0)(0.443,0)(0.444,0)(0.445,0)(0.446,0)(0.447,0)(0.448,0)(0.449,0)(0.45,0)(0.451,0)(0.452,0)(0.453,0)(0.454,0)(0.455,0)(0.456,0)(0.457,0)(0.458,0)(0.459,0)(0.46,0)(0.461,0)(0.462,0)(0.463,0)(0.464,0)(0.465,0)(0.466,0)(0.467,0)(0.468,0)(0.469,0)(0.47,0)(0.471,0)(0.472,0)(0.473,0)(0.474,0)(0.475,0)(0.476,0)(0.477,0)(0.478,0)(0.479,0)(0.48,0)(0.481,0)(0.482,0)(0.483,0)(0.484,0)(0.485,0)(0.486,0)(0.487,0)(0.488,0)(0.489,0)(0.49,0)(0.491,0)(0.492,0)(0.493,0)(0.494,0)(0.495,0)(0.496,0)(0.497,0)(0.498,0)(0.499,0)(0.5,0)(0.501,0)(0.502,0)(0.503,0)(0.504,0)(0.505,0)(0.506,0)(0.507,0)(0.508,0)(0.509,0)(0.51,0)(0.511,0)(0.512,0)(0.513,0)(0.514,0)(0.515,0)(0.516,0)(0.517,0)(0.518,0)(0.519,0)(0.52,0)(0.521,0)(0.522,0)(0.523,0)(0.524,0)(0.525,0)(0.526,0)(0.527,0)(0.528,0)(0.529,0)(0.53,0)(0.531,0)(0.532,0)(0.533,0)(0.534,0)(0.535,0)(0.536,0)(0.537,0)(0.538,0)(0.539,0)(0.54,0)(0.541,0)(0.542,0)(0.543,0)(0.544,0)(0.545,0)(0.546,0)(0.547,0)(0.548,0)(0.549,0)(0.55,0)(0.551,0)(0.552,0)(0.553,0)(0.554,0)(0.555,0)(0.556,0)(0.557,0)(0.558,0)(0.559,0)(0.56,0)(0.561,0)(0.562,0)(0.563,0)(0.564,0)(0.565,0)(0.566,0)(0.567,0)(0.568,0)(0.569,0)(0.57,0)(0.571,0)(0.572,0)(0.573,0)(0.574,0)(0.575,0)(0.576,0)(0.577,0)(0.578,0)(0.579,0)(0.58,0)(0.581,0)(0.582,0)(0.583,0)(0.584,0)(0.585,0)(0.586,0)(0.587,0)(0.588,0)(0.589,0)(0.59,0)(0.591,0)(0.592,0)(0.593,0)(0.594,0)(0.595,0)(0.596,0)(0.597,0)(0.598,0)(0.599,0)(0.6,0)(0.601,0)(0.602,0)(0.603,0)(0.604,0)(0.605,0)(0.606,0)(0.607,0)(0.608,0)(0.609,0)(0.61,0)(0.611,0)(0.612,0)(0.613,0)(0.614,0)(0.615,0)(0.616,0)(0.617,0)(0.618,0)(0.619,0)(0.62,0)(0.621,0)(0.622,0)(0.623,0)(0.624,0)(0.625,0)(0.626,0)(0.627,0)(0.628,0)(0.629,0)(0.63,0)(0.631,0)(0.632,0)(0.633,0)(0.634,0)(0.635,0)(0.636,0)(0.637,0)(0.638,0)(0.639,0)(0.64,0)(0.641,0)(0.642,0)(0.643,0)(0.644,0)(0.645,0)(0.646,0)(0.647,0)(0.648,0)(0.649,0)(0.65,0)(0.651,0)(0.652,0)(0.653,0)(0.654,0)(0.655,0)(0.656,0)(0.657,0)(0.658,0)(0.659,0)(0.66,0)(0.661,0)(0.662,0)(0.663,0)(0.664,0)(0.665,0)(0.666,0)(0.667,0)(0.668,0)(0.669,0)(0.67,0)(0.671,0)(0.672,0)(0.673,0)(0.674,0)(0.675,0)(0.676,0)(0.677,0)(0.678,0)(0.679,0)(0.68,0)(0.681,0)(0.682,0)(0.683,0)(0.684,0)(0.685,0)(0.686,0)(0.687,0)(0.688,0)(0.689,0)(0.69,0)(0.691,0)(0.692,0)(0.693,0)(0.694,0)(0.695,0)(0.696,0)(0.697,0)(0.698,0)(0.699,0)(0.7,0)(0.701,0)(0.702,0)(0.703,0)(0.704,0)(0.705,0)(0.706,0)(0.707,0)(0.708,0)(0.709,0)(0.71,0)(0.711,0)(0.712,0)(0.713,0)(0.714,0)(0.715,0)(0.716,0)(0.717,0)(0.718,0)(0.719,0)(0.72,0)(0.721,0)(0.722,0)(0.723,0)(0.724,0)(0.725,0)(0.726,0)(0.727,0)(0.728,0)(0.729,0)(0.73,0)(0.731,0)(0.732,0)(0.733,0)(0.734,0)(0.735,0)(0.736,0)(0.737,0)(0.738,0)(0.739,0)(0.74,0)(0.741,0)(0.742,0)(0.743,0)(0.744,0)(0.745,0)(0.746,0)(0.747,0)(0.748,0)(0.749,0)(0.75,0)(0.751,0)(0.752,0)(0.753,0)(0.754,0)(0.755,0)(0.756,0)(0.757,0)(0.758,0)(0.759,0)(0.76,0)(0.761,0)(0.762,0)(0.763,0)(0.764,0)(0.765,0)(0.766,0)(0.767,0)(0.768,0)(0.769,0)(0.77,0)(0.771,0)(0.772,0)(0.773,0)(0.774,0)(0.775,0)(0.776,0)(0.777,0)(0.778,0)(0.779,0)(0.78,0)(0.781,0)(0.782,0)(0.783,0)(0.784,0)(0.785,0)(0.786,0)(0.787,0)(0.788,0)(0.789,0)(0.79,0)(0.791,0)(0.792,0)(0.793,0)(0.794,0)(0.795,0)(0.796,0)(0.797,0)(0.798,0)(0.799,0)(0.8,0)(0.801,0)(0.802,0)(0.803,0)(0.804,0)(0.805,0)(0.806,0)(0.807,0)(0.808,0)(0.809,0)(0.81,0)(0.811,0)(0.812,0)(0.813,0)(0.814,0)(0.815,0)(0.816,0)(0.817,0)(0.818,0)(0.819,0)(0.82,0)(0.821,0)(0.822,0)(0.823,0)(0.824,0)(0.825,0)(0.826,0)(0.827,0)(0.828,0)(0.829,0)(0.83,0)(0.831,0)(0.832,0)(0.833,0)(0.834,0)(0.835,0)(0.836,0)(0.837,0)(0.838,0)(0.839,0)(0.84,0)(0.841,0)(0.842,0)(0.843,0)(0.844,0)(0.845,0)(0.846,0)(0.847,0)(0.848,0)(0.849,0)(0.85,0)(0.851,0)(0.852,0)(0.853,0)(0.854,0)(0.855,0)(0.856,0)(0.857,0)(0.858,0)(0.859,0)(0.86,0)(0.861,0)(0.862,0)(0.863,0)(0.864,0)(0.865,0)(0.866,0)(0.867,0)(0.868,0)(0.869,0)(0.87,0)(0.871,0)(0.872,0)(0.873,0)(0.874,0)(0.875,0)(0.876,0)(0.877,0)(0.878,0)(0.879,0)(0.88,0)(0.881,0)(0.882,0)(0.883,0)(0.884,0)(0.885,0)(0.886,0)(0.887,0)(0.888,0)(0.889,0)(0.89,0)(0.891,0)(0.892,0)(0.893,0)(0.894,0)(0.895,0)(0.896,0)(0.897,0)(0.898,0)(0.899,0)(0.9,0)(0.901,0)(0.902,0)(0.903,0)(0.904,0)(0.905,0)(0.906,0)(0.907,0)(0.908,0)(0.909,0)(0.91,0)(0.911,0)(0.912,0)(0.913,0)(0.914,0)(0.915,0)(0.916,0)(0.917,0)(0.918,0)(0.919,0)(0.92,0)(0.921,0)(0.922,0)(0.923,0)(0.924,0)(0.925,0)(0.926,0)(0.927,0)(0.928,0)(0.929,0)(0.93,0)(0.931,0)(0.932,0)(0.933,0)(0.934,0)(0.935,0)(0.936,0)(0.937,0)(0.938,0)(0.939,0)(0.94,0)(0.941,0)(0.942,0)(0.943,0)(0.944,0)(0.945,0)(0.946,0)(0.947,0)(0.948,0)(0.949,0)(0.95,0)(0.951,0)(0.952,0)(0.953,0)(0.954,0)(0.955,0)(0.956,0)(0.957,0)(0.958,0)(0.959,0)(0.96,0)(0.961,0)(0.962,0)(0.963,0)(0.964,0)(0.965,0)(0.966,0)(0.967,0)(0.968,0)(0.969,0)(0.97,0)(0.971,0)(0.972,0)(0.973,0)(0.974,0)(0.975,0)(0.976,0)(0.977,0)(0.978,0)(0.979,0)(0.98,0)(0.981,0)(0.982,0)(0.983,0)(0.984,0)(0.985,0)(0.986,0)(0.987,0)(0.988,0)(0.989,0)(0.99,0)(0.991,0)(0.992,0)(0.993,0)(0.994,0)(0.995,0)(0.996,0)(0.997,0)(0.998,0)(0.999,0)(1,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=15,
ylabel={Posterior},
name=plot6,
at=(plot5.right of south east), anchor=left of south west,
title={$\text{b}_{\text{0,0}}\text{ = 0.99}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.000643377091229679)(-0.999,0.000641641044748491)(-0.998,0.000639894464476666)(-0.997,0.000638137519218028)(-0.996,0.000636370378150417)(-0.995,0.000634593210799127)(-0.994,0.000632806187010433)(-0.993,0.0006310094769252)(-0.992,0.000629203250952537)(-0.991,0.00062738767974355)(-0.99,0.000625562934165204)(-0.989,0.000623729185274248)(-0.988,0.000621886604291278)(-0.987,0.000620035362574875)(-0.986,0.000618175631595902)(-0.985,0.000616307582911864)(-0.984,0.000614431388141431)(-0.983,0.000612547218939131)(-0.982,0.000610655246970081)(-0.981,0.000608755643884949)(-0.98,0.000606848581295039)(-0.979,0.000604934230747525)(-0.978,0.000603012763700846)(-0.977,0.000601084351500271)(-0.976,0.000599149165353638)(-0.975,0.000597207376307262)(-0.974,0.000595259155222025)(-0.973,0.000593304672749681)(-0.972,0.000591344099309289)(-0.971,0.000589377605063893)(-0.97,0.000587405359897405)(-0.969,0.000585427533391683)(-0.968,0.000583444294803778)(-0.967,0.000581455813043478)(-0.966,0.000579462256650999)(-0.965,0.000577463793774925)(-0.964,0.000575460592150411)(-0.963,0.000573452819077552)(-0.962,0.000571440641400034)(-0.961,0.000569424225484013)(-0.96,0.000567403737197225)(-0.959,0.000565379341888388)(-0.958,0.000563351204366781)(-0.957,0.000561319488882164)(-0.956,0.000559284359104882)(-0.955,0.000557245978106252)(-0.954,0.000555204508339273)(-0.953,0.000553160111619502)(-0.952,0.0005511129491063)(-0.951,0.000549063181284264)(-0.95,0.000547010967945024)(-0.949,0.00054495646816924)(-0.948,0.000542899840308937)(-0.947,0.000540841241970084)(-0.946,0.000538780829995524)(-0.945,0.000536718760448094)(-0.944,0.000534655188594166)(-0.943,0.000532590268887317)(-0.942,0.000530524154952504)(-0.941,0.000528456999570319)(-0.94,0.000526388954661764)(-0.939,0.000524320171272896)(-0.938,0.000522250799560898)(-0.937,0.000520180988778297)(-0.936,0.000518110887260535)(-0.935,0.000516040642410325)(-0.934,0.000513970400686018)(-0.933,0.000511900307586558)(-0.932,0.000509830507640408)(-0.931,0.000507761144391185)(-0.93,0.00050569236038722)(-0.929,0.000503624297167777)(-0.928,0.000501557095253292)(-0.927,0.000499490894132211)(-0.926,0.000497425832251593)(-0.925,0.000495362047005407)(-0.924,0.000493299674724593)(-0.923,0.000491238850666898)(-0.922,0.000489179709007225)(-0.921,0.000487122382828112)(-0.92,0.000485067004110762)(-0.919,0.000483013703726157)(-0.918,0.000480962611426647)(-0.917,0.000478913855837829)(-0.916,0.000476867564450672)(-0.915,0.000474823863614004)(-0.914,0.000472782878527371)(-0.913,0.000470744733234059)(-0.912,0.000468709550614603)(-0.911,0.0004666774523805)(-0.91,0.000464648559068261)(-0.909,0.000462622990033743)(-0.908,0.00046060086344686)(-0.907,0.000458582296286582)(-0.906,0.000456567404336145)(-0.905,0.000454556302178719)(-0.904,0.000452549103193289)(-0.903,0.000450545919550814)(-0.902,0.000448546862210768)(-0.901,0.000446552040917944)(-0.9,0.000444561564199538)(-0.899,0.000442575539362547)(-0.898,0.000440594072491479)(-0.897,0.000438617268446288)(-0.896,0.000436645230860739)(-0.895,0.000434678062140855)(-0.894,0.000432715863463896)(-0.893,0.000430758734777379)(-0.892,0.000428806774798582)(-0.891,0.000426860081014207)(-0.89,0.000424918749680373)(-0.889,0.000422982875822848)(-0.888,0.000421052553237608)(-0.887,0.000419127874491625)(-0.886,0.000417208930923959)(-0.885,0.00041529581264703)(-0.884,0.000413388608548278)(-0.883,0.000411487406292064)(-0.882,0.000409592292321663)(-0.881,0.00040770335186179)(-0.88,0.000405820668921119)(-0.879,0.000403944326295222)(-0.878,0.000402074405569718)(-0.877,0.000400210987123561)(-0.876,0.000398354150132836)(-0.875,0.000396503972574407)(-0.874,0.000394660531230145)(-0.873,0.000392823901691275)(-0.872,0.000390994158362825)(-0.871,0.000389171374468624)(-0.87,0.000387355622056049)(-0.869,0.000385546972001522)(-0.868,0.000383745494015775)(-0.867,0.000381951256649712)(-0.866,0.000380164327300132)(-0.865,0.000378384772215949)(-0.864,0.000376612656504451)(-0.863,0.000374848044137823)(-0.862,0.000373090997959918)(-0.861,0.000371341579693079)(-0.86,0.000369599849945319)(-0.859,0.000367865868217652)(-0.858,0.000366139692911551)(-0.857,0.000364421381336574)(-0.856,0.000362710989718347)(-0.855,0.000361008573206576)(-0.854,0.00035931418588323)(-0.853,0.000357627880770945)(-0.852,0.000355949709841672)(-0.851,0.000354279724025345)(-0.85,0.000352617973218834)(-0.849,0.000350964506294976)(-0.848,0.000349319371111838)(-0.847,0.000347682614522078)(-0.846,0.000346054282382516)(-0.845,0.000344434419563807)(-0.844,0.000342823069960322)(-0.843,0.000341220276500045)(-0.842,0.000339626081154799)(-0.841,0.000338040524950456)(-0.84,0.000336463647977383)(-0.839,0.000334895489400934)(-0.838,0.000333336087472209)(-0.837,0.000331785479538719)(-0.836,0.000330243702055435)(-0.835,0.000328710790595816)(-0.834,0.000327186779862883)(-0.833,0.000325671703700685)(-0.832,0.000324165595105532)(-0.831,0.000322668486237598)(-0.83,0.000321180408432522)(-0.829,0.000319701392213198)(-0.828,0.000318231467301563)(-0.827,0.000316770662630596)(-0.826,0.000315319006356242)(-0.825,0.000313876525869793)(-0.824,0.000312443247809684)(-0.823,0.00031101919807466)(-0.822,0.000309604401835091)(-0.821,0.000308198883546599)(-0.82,0.000306802666961664)(-0.819,0.000305415775143329)(-0.818,0.000304038230476953)(-0.817,0.000302670054684024)(-0.816,0.000301311268834238)(-0.815,0.000299961893359395)(-0.814,0.000298621948065528)(-0.813,0.000297291452147131)(-0.812,0.000295970424199349)(-0.811,0.000294658882232329)(-0.81,0.000293356843683549)(-0.809,0.00029206432543244)(-0.808,0.000290781343812669)(-0.807,0.000289507914626985)(-0.806,0.000288244053159683)(-0.805,0.000286989774191434)(-0.804,0.000285745092012079)(-0.803,0.000284510020435421)(-0.802,0.000283284572812085)(-0.801,0.000282068762044709)(-0.8,0.000280862600600744)(-0.799,0.000279666100527606)(-0.798,0.000278479273465881)(-0.797,0.000277302130664455)(-0.796,0.000276134682993861)(-0.795,0.000274976940961445)(-0.794,0.000273828914724904)(-0.793,0.000272690614107571)(-0.792,0.000271562048612049)(-0.791,0.000270443227435435)(-0.79,0.000269334159483484)(-0.789,0.000268234853385428)(-0.788,0.000267145317508626)(-0.787,0.000266065559973358)(-0.786,0.000264995588667493)(-0.785,0.000263935411261518)(-0.784,0.000262885035223431)(-0.783,0.000261844467833527)(-0.782,0.000260813716199674)(-0.781,0.000259792787272203)(-0.78,0.000258781687859186)(-0.779,0.000257780424641504)(-0.778,0.000256789004188243)(-0.777,0.000255807432971832)(-0.776,0.000254835717383616)(-0.775,0.000253873863749143)(-0.774,0.00025292187834376)(-0.773,0.000251979767408109)(-0.772,0.000251047537163775)(-0.771,0.000250125193829024)(-0.77,0.000249212743634521)(-0.769,0.000248310192839244)(-0.768,0.000247417547746256)(-0.767,0.000246534814718794)(-0.766,0.000245662000196314)(-0.765,0.00024479911071062)(-0.764,0.00024394615290207)(-0.763,0.000243103133535882)(-0.762,0.000242270059518519)(-0.761,0.000241446937914182)(-0.76,0.000240633775961302)(-0.759,0.000239830581089307)(-0.758,0.000239037360935331)(-0.757,0.000238254123360924)(-0.756,0.000237480876469278)(-0.755,0.000236717628622043)(-0.754,0.000235964388456584)(-0.753,0.000235221164903286)(-0.752,0.000234487967202884)(-0.751,0.000233764804924031)(-0.75,0.000233051687980877)(-0.749,0.00023234862665087)(-0.748,0.000231655631592668)(-0.747,0.000230972713864035)(-0.746,0.000230299884940166)(-0.745,0.000229637156731971)(-0.744,0.000228984541604396)(-0.743,0.000228342052395209)(-0.742,0.000227709702433658)(-0.741,0.000227087505559422)(-0.74,0.000226475476141757)(-0.739,0.000225873629098742)(-0.738,0.00022528197991669)(-0.737,0.000224700544669898)(-0.736,0.000224129340040309)(-0.735,0.000223568383337779)(-0.734,0.000223017692520044)(-0.733,0.000222477286213317)(-0.732,0.000221947183732946)(-0.731,0.000221427405104239)(-0.73,0.000220917971083595)(-0.729,0.000220418903179852)(-0.728,0.000219930223675858)(-0.727,0.000219451955650387)(-0.726,0.000218984123000123)(-0.725,0.000218526750462113)(-0.724,0.000218079863636419)(-0.723,0.000217643489008933)(-0.722,0.000217217653974841)(-0.721,0.0002168023868618)(-0.72,0.000216397716954055)(-0.719,0.000216003674516568)(-0.718,0.000215620290819262)(-0.717,0.000215247598162103)(-0.716,0.00021488562990014)(-0.715,0.000214534420469068)(-0.714,0.000214194005411082)(-0.713,0.000213864421401205)(-0.712,0.000213545706273968)(-0.711,0.000213237899050255)(-0.71,0.000212941039965326)(-0.709,0.000212655170495934)(-0.708,0.000212380333389512)(-0.707,0.000212116572692181)(-0.706,0.000211863933778749)(-0.705,0.000211622463381734)(-0.704,0.000211392209622281)(-0.703,0.000211173222040206)(-0.702,0.0002109655516259)(-0.701,0.000210769250851457)(-0.7,0.000210584373703693)(-0.699,0.000210410975716271)(-0.698,0.000210249114003971)(-0.697,0.000210098847295912)(-0.696,0.000209960235970985)(-0.695,0.000209833342092558)(-0.694,0.000209718229444879)(-0.693,0.000209614963569164)(-0.692,0.000209523611801494)(-0.691,0.000209444243310149)(-0.69,0.000209376929134898)(-0.689,0.000209321742225853)(-0.688,0.000209278757484252)(-0.687,0.000209248051802827)(-0.686,0.000209229704108145)(-0.685,0.000209223795402607)(-0.684,0.000209230408808549)(-0.683,0.000209249629611728)(-0.682,0.000209281545307311)(-0.681,0.00020932624564526)(-0.68,0.000209383822678007)(-0.679,0.000209454370807771)(-0.678,0.000209537986836226)(-0.677,0.000209634770013734)(-0.676,0.000209744822091217)(-0.675,0.000209868247371367)(-0.674,0.000210005152762679)(-0.673,0.000210155647833004)(-0.672,0.000210319844865731)(-0.671,0.000210497858915718)(-0.67,0.000210689807867967)(-0.669,0.000210895812495909)(-0.668,0.000211115996522593)(-0.667,0.000211350486681688)(-0.666,0.000211599412781303)(-0.665,0.00021186290776772)(-0.664,0.000212141107791955)(-0.663,0.000212434152276366)(-0.662,0.000212742183984382)(-0.661,0.000213065349090068)(-0.66,0.000213403797250644)(-0.659,0.00021375768167979)(-0.658,0.000214127159223097)(-0.657,0.000214512390434781)(-0.656,0.000214913539656823)(-0.655,0.000215330775098826)(-0.654,0.000215764268921255)(-0.653,0.000216214197318752)(-0.652,0.00021668074060734)(-0.651,0.000217164083311531)(-0.65,0.000217664414255816)(-0.649,0.00021818192665575)(-0.648,0.000218716818213582)(-0.647,0.00021926929121436)(-0.646,0.000219839552625044)(-0.645,0.000220427814196064)(-0.644,0.000221034292564837)(-0.643,0.000221659209362183)(-0.642,0.000222302791320851)(-0.641,0.000222965270387057)(-0.64,0.000223646883834328)(-0.639,0.000224347874380265)(-0.638,0.000225068490306165)(-0.637,0.000225808985579228)(-0.636,0.000226569619978119)(-0.635,0.000227350659221247)(-0.634,0.000228152375098336)(-0.633,0.000228975045605032)(-0.632,0.00022981895508097)(-0.631,0.000230684394351131)(-0.63,0.000231571660870555)(-0.629,0.000232481058872824)(-0.628,0.000233412899521983)(-0.627,0.00023436750106823)(-0.626,0.000235345189007627)(-0.625,0.000236346296245561)(-0.624,0.000237371163264258)(-0.623,0.000238420138294495)(-0.622,0.000239493577491889)(-0.621,0.000240591845116763)(-0.62,0.000241715313719363)(-0.619,0.000242864364329313)(-0.618,0.00024403938664975)(-0.617,0.000245240779256405)(-0.616,0.000246468949801894)(-0.615,0.000247724315224511)(-0.614,0.000249007301963305)(-0.613,0.000250318346177414)(-0.612,0.000251657893971988)(-0.611,0.000253026401629037)(-0.61,0.000254424335844553)(-0.609,0.000255852173971664)(-0.608,0.000257310404269705)(-0.607,0.000258799526159847)(-0.606,0.000260320050487117)(-0.605,0.000261872499789339)(-0.604,0.000263457408572546)(-0.603,0.000265075323593823)(-0.602,0.000266726804151355)(-0.601,0.000268412422381583)(-0.6,0.000270132763564379)(-0.599,0.000271888426436027)(-0.598,0.000273680023510012)(-0.597,0.000275508181406399)(-0.596,0.000277373541189568)(-0.595,0.000279276758714634)(-0.594,0.000281218504983048)(-0.593,0.000283199466507124)(-0.592,0.000285220345684449)(-0.591,0.000287281861181549)(-0.59,0.000289384748327866)(-0.589,0.000291529759520025)(-0.588,0.000293717664636382)(-0.587,0.000295949251462627)(-0.586,0.000298225326128499)(-0.585,0.000300546713555727)(-0.584,0.000302914257918217)(-0.583,0.000305328823113606)(-0.582,0.000307791293247481)(-0.581,0.000310302573131219)(-0.58,0.000312863588790944)(-0.579,0.00031547528799213)(-0.578,0.000318138640776144)(-0.577,0.000320854640012628)(-0.576,0.000323624301964598)(-0.575,0.000326448666870873)(-0.574,0.000329328799541027)(-0.573,0.000332265789969304)(-0.572,0.000335260753961479)(-0.571,0.000338314833781704)(-0.57,0.00034142919881339)(-0.569,0.000344605046240627)(-0.568,0.000347843601744616)(-0.567,0.000351146120222078)(-0.566,0.000354513886519307)(-0.565,0.000357948216189184)(-0.564,0.000361450456265258)(-0.563,0.000365021986059336)(-0.562,0.000368664217977827)(-0.561,0.000372378598362448)(-0.56,0.000376166608350729)(-0.559,0.000380029764762738)(-0.558,0.000383969621007885)(-0.557,0.000387987768020003)(-0.556,0.000392085835213939)(-0.555,0.000396265491470649)(-0.554,0.00040052844614667)(-0.553,0.000404876450112554)(-0.552,0.000409311296817504)(-0.551,0.000413834823384401)(-0.55,0.000418448911732632)(-0.549,0.000423155489732945)(-0.548,0.000427956532391496)(-0.547,0.000432854063068198)(-0.546,0.000437850154725211)(-0.545,0.000442946931212087)(-0.544,0.000448146568582802)(-0.543,0.000453451296451083)(-0.542,0.000458863399379692)(-0.541,0.000464385218310333)(-0.54,0.000470019152028706)(-0.539,0.000475767658673197)(-0.538,0.000481633257280392)(-0.537,0.000487618529376206)(-0.536,0.000493726120606902)(-0.535,0.000499958742417268)(-0.534,0.000506319173771176)(-0.533,0.000512810262922472)(-0.532,0.000519434929229739)(-0.531,0.000526196165024645)(-0.53,0.00053309703752687)(-0.529,0.000540140690814844)(-0.528,0.000547330347846151)(-0.527,0.000554669312537063)(-0.526,0.00056216097189375)(-0.525,0.000569808798206383)(-0.524,0.000577616351297875)(-0.523,0.00058558728083844)(-0.522,0.000593725328718637)(-0.521,0.000602034331490644)(-0.52,0.000610518222872745)(-0.519,0.00061918103632432)(-0.518,0.000628026907688935)(-0.517,0.000637060077910041)(-0.516,0.00064628489582051)(-0.515,0.000655705821007448)(-0.514,0.000665327426754933)(-0.513,0.000675154403066642)(-0.512,0.000685191559770674)(-0.511,0.000695443829708003)(-0.51,0.000705916272008123)(-0.509,0.000716614075452811)(-0.508,0.00072754256193148)(-0.507,0.000738707189990099)(-0.506,0.000750113558475791)(-0.505,0.000761767410280858)(-0.504,0.000773674636187138)(-0.503,0.000785841278815274)(-0.502,0.000798273536680164)(-0.501,0.000810977768355932)(-0.5,0.000823960496753911)(-0.499,0.000837228413515483)(-0.498,0.00085078838352374)(-0.497,0.000864647449536716)(-0.496,0.000878812836945403)(-0.495,0.000893291958659714)(-0.494,0.000908092420126224)(-0.493,0.000923222024480673)(-0.492,0.000938688777838526)(-0.491,0.000954500894728097)(-0.49,0.000970666803669041)(-0.489,0.000987195152900359)(-0.488,0.00100409481626194)(-0.487,0.00102137489923327)(-0.486,0.00103904474513331)(-0.485,0.00105711394148662)(-0.484,0.00107559232655831)(-0.483,0.00109448999606389)(-0.482,0.0011138173100571)(-0.481,0.00113358490000154)(-0.48,0.00115380367602928)(-0.479,0.0011744848343926)(-0.478,0.00119563986511286)(-0.477,0.00121728055983185)(-0.476,0.00123941901987052)(-0.475,0.00126206766450041)(-0.474,0.00128523923943318)(-0.473,0.00130894682553325)(-0.472,0.00133320384775978)(-0.471,0.00135802408434302)(-0.47,0.00138342167620118)(-0.469,0.00140941113660378)(-0.468,0.00143600736108703)(-0.467,0.00146322563762831)(-0.466,0.0014910816570849)(-0.465,0.00151959152390476)(-0.464,0.00154877176711431)(-0.463,0.0015786393515916)(-0.462,0.00160921168963014)(-0.461,0.00164050665280187)(-0.46,0.0016725425841248)(-0.459,0.00170533831054417)(-0.458,0.00173891315573296)(-0.457,0.00177328695322078)(-0.456,0.00180848005985768)(-0.455,0.00184451336962107)(-0.454,0.00188140832777428)(-0.453,0.0019191869453837)(-0.452,0.00195787181420415)(-0.451,0.00199748612193969)(-0.45,0.00203805366788908)(-0.449,0.00207959887898502)(-0.448,0.00212214682623435)(-0.447,0.00216572324157084)(-0.446,0.00221035453512765)(-0.445,0.00225606781293882)(-0.444,0.00230289089508142)(-0.443,0.00235085233426526)(-0.442,0.00239998143488208)(-0.441,0.00245030827252304)(-0.44,0.00250186371397417)(-0.439,0.00255467943770286)(-0.438,0.00260878795484116)(-0.437,0.00266422263068134)(-0.436,0.00272101770669062)(-0.435,0.00277920832305819)(-0.434,0.0028388305417851)(-0.433,0.00289992137032682)(-0.432,0.00296251878580253)(-0.431,0.00302666175977956)(-0.43,0.00309239028364687)(-0.429,0.00315974539458809)(-0.428,0.00322876920216683)(-0.427,0.00329950491553501)(-0.426,0.00337199687127845)(-0.425,0.00344629056190943)(-0.424,0.00352243266502149)(-0.423,0.00360047107311425)(-0.422,0.00368045492411063)(-0.421,0.00376243463256435)(-0.42,0.00384646192158529)(-0.419,0.00393258985548645)(-0.418,0.0040208728731695)(-0.417,0.00411136682226044)(-0.416,0.00420412899400921)(-0.415,0.00429921815896727)(-0.414,0.00439669460345449)(-0.413,0.00449662016683167)(-0.412,0.00459905827958925)(-0.411,0.00470407400226797)(-0.41,0.00481173406522399)(-0.409,0.00492210690925242)(-0.408,0.00503526272708251)(-0.407,0.00515127350575895)(-0.406,0.00527021306992182)(-0.405,0.00539215712599998)(-0.404,0.00551718330733059)(-0.403,0.00564537122021838)(-0.402,0.00577680249094964)(-0.401,0.00591156081377133)(-0.4,0.0060497319998527)(-0.399,0.00619140402723854)(-0.398,0.00633666709181084)(-0.397,0.00648561365926942)(-0.396,0.00663833851814569)(-0.395,0.00679493883386206)(-0.394,0.0069555142038492)(-0.393,0.00712016671373407)(-0.392,0.00728900099461059)(-0.391,0.00746212428140479)(-0.39,0.00763964647234726)(-0.389,0.00782168018956198)(-0.388,0.00800834084078505)(-0.387,0.00819974668222339)(-0.386,0.00839601888256297)(-0.385,0.0085972815881386)(-0.384,0.00880366198927192)(-0.383,0.0090152903877913)(-0.382,0.00923230026573899)(-0.381,0.00945482835527423)(-0.38,0.00968301470978256)(-0.379,0.00991700277619801)(-0.378,0.010156939468541)(-0.377,0.0104029752426868)(-0.376,0.0106552641723591)(-0.375,0.0109139640263662)(-0.374,0.0111792363470723)(-0.373,0.0114512465301162)(-0.372,0.0117301639053766)(-0.371,0.0120161618191867)(-0.37,0.0123094177177993)(-0.369,0.0126101132321033)(-0.368,0.0129184342635934)(-0.367,0.013234571071585)(-0.366,0.0135587183616823)(-0.365,0.0138910753754863)(-0.364,0.0142318459815465)(-0.363,0.014581238767544)(-0.362,0.0149394671337074)(-0.361,0.0153067493874463)(-0.36,0.0156833088391993)(-0.359,0.0160693738994833)(-0.358,0.0164651781771349)(-0.357,0.0168709605787301)(-0.356,0.017286965409169)(-0.355,0.0177134424734094)(-0.354,0.0181506471793344)(-0.353,0.0185988406417343)(-0.352,0.0190582897873813)(-0.351,0.019529267461182)(-0.35,0.020012052533375)(-0.349,0.0205069300077587)(-0.348,0.021014191130917)(-0.347,0.0215341335024148)(-0.346,0.0220670611859373)(-0.345,0.0226132848213372)(-0.344,0.0231731217375586)(-0.343,0.0237468960664006)(-0.342,0.0243349388570804)(-0.341,0.0249375881915669)(-0.34,0.0255551893006247)(-0.339,0.0261880946805443)(-0.338,0.0268366642104951)(-0.337,0.0275012652704675)(-0.336,0.0281822728597411)(-0.335,0.028880069715834)(-0.334,0.0295950464338763)(-0.333,0.0303276015863462)(-0.332,0.0310781418431125)(-0.331,0.0318470820917223)(-0.33,0.0326348455578604)(-0.329,0.033441863925922)(-0.328,0.0342685774596259)(-0.327,0.0351154351225877)(-0.326,0.0359828946987894)(-0.325,0.0368714229128566)(-0.324,0.0377814955500684)(-0.323,0.0387135975760122)(-0.322,0.0396682232557997)(-0.321,0.0406458762727529)(-0.32,0.041647069846462)(-0.319,0.0426723268501386)(-0.318,0.0437221799271356)(-0.317,0.0447971716065632)(-0.316,0.0458978544178772)(-0.315,0.0470247910043389)(-0.314,0.0481785542352369)(-0.313,0.0493597273167555)(-0.312,0.0505689039013777)(-0.311,0.0518066881956954)(-0.31,0.053073695066518)(-0.309,0.0543705501451392)(-0.308,0.0556978899296416)(-0.307,0.0570563618851145)(-0.306,0.0584466245416373)(-0.305,0.0598693475898953)(-0.304,0.0613252119743006)(-0.303,0.062814909983457)(-0.302,0.0643391453378321)(-0.301,0.0658986332744892)(-0.3,0.0674941006287283)(-0.299,0.0691262859124678)(-0.298,0.0707959393892358)(-0.297,0.0725038231455925)(-0.296,0.0742507111587868)(-0.295,0.0760373893606285)(-0.294,0.0778646556971549)(-0.293,0.0797333201841758)(-0.292,0.0816442049583754)(-0.291,0.0835981443238395)(-0.29,0.0855959847938345)(-0.289,0.087638585127646)(-0.288,0.089726816362311)(-0.287,0.0918615618390461)(-0.286,0.0940437172241882)(-0.285,0.0962741905244819)(-0.284,0.0985539020964907)(-0.283,0.100883784649966)(-0.282,0.103264783244979)(-0.281,0.105697855282613)(-0.28,0.108183970489032)(-0.279,0.110724110892728)(-0.278,0.113319270794745)(-0.277,0.115970456731687)(-0.276,0.118678687431325)(-0.275,0.121444993760571)(-0.274,0.124270418665667)(-0.273,0.127156017104349)(-0.272,0.130102855969813)(-0.271,0.133112014006278)(-0.27,0.136184581715946)(-0.269,0.139321661257161)(-0.268,0.142524366333583)(-0.267,0.14579382207416)(-0.266,0.14913116490373)(-0.265,0.152537542404037)(-0.264,0.156014113164985)(-0.263,0.159562046625942)(-0.262,0.163182522906889)(-0.261,0.166876732629249)(-0.26,0.170645876726216)(-0.259,0.174491166242382)(-0.258,0.178413822122502)(-0.257,0.182415074989232)(-0.256,0.18649616490965)(-0.255,0.190658341150404)(-0.254,0.19490286192135)(-0.253,0.199230994107452)(-0.252,0.203644012988885)(-0.251,0.20814320194912)(-0.25,0.212729852170886)(-0.249,0.217405262319854)(-0.248,0.222170738215914)(-0.247,0.227027592491935)(-0.246,0.231977144239852)(-0.245,0.237020718644025)(-0.244,0.242159646601691)(-0.243,0.247395264330464)(-0.242,0.25272891296278)(-0.241,0.258161938127181)(-0.24,0.263695689516377)(-0.239,0.269331520442022)(-0.238,0.275070787376135)(-0.237,0.280914849479102)(-0.236,0.286865068114254)(-0.235,0.292922806348931)(-0.234,0.29908942844207)(-0.233,0.305366299318247)(-0.232,0.311754784028201)(-0.231,0.318256247195839)(-0.23,0.324872052451731)(-0.229,0.331603561853121)(-0.228,0.338452135290507)(-0.227,0.345419129880831)(-0.226,0.352505899347287)(-0.225,0.359713793385965)(-0.224,0.367044157019214)(-0.223,0.374498329935961)(-0.222,0.382077645819118)(-0.221,0.389783431659993)(-0.22,0.397617007060136)(-0.219,0.405579683520493)(-0.218,0.4136727637182)(-0.217,0.421897540771112)(-0.216,0.430255297490286)(-0.215,0.438747305620573)(-0.214,0.447374825069624)(-0.213,0.456139103125356)(-0.212,0.465041373662388)(-0.211,0.474082856337421)(-0.21,0.483264755774003)(-0.209,0.49258826073693)(-0.208,0.502054543296531)(-0.207,0.511664757983192)(-0.206,0.521420040932432)(-0.205,0.531321509020861)(-0.204,0.541370258993378)(-0.203,0.551567366581986)(-0.202,0.56191388561657)(-0.201,0.572410847128102)(-0.2,0.583059258444592)(-0.199,0.593860102280262)(-0.198,0.604814335818444)(-0.197,0.615922889788445)(-0.196,0.627186667537134)(-0.195,0.638606544095455)(-0.194,0.650183365240558)(-0.193,0.66191794655393)(-0.192,0.673811072476132)(-0.191,0.685863495358575)(-0.19,0.698075934512966)(-0.189,0.710449075259009)(-0.188,0.722983567970729)(-0.187,0.735680027122299)(-0.186,0.7485390303337)(-0.185,0.761561117416944)(-0.184,0.774746789423512)(-0.183,0.788096507693479)(-0.182,0.801610692907149)(-0.181,0.815289724139744)(-0.18,0.82913393791973)(-0.179,0.843143627291618)(-0.178,0.857319040883867)(-0.177,0.871660381982393)(-0.176,0.886167807610617)(-0.175,0.900841427616649)(-0.174,0.915681303768268)(-0.173,0.930687448856513)(-0.172,0.945859825808483)(-0.171,0.961198346810159)(-0.17,0.976702872439983)(-0.169,0.992373210813849)(-0.168,1.00820911674246)(-0.167,1.02421029090088)(-0.166,1.0403763790135)(-0.165,1.0567069710512)(-0.164,1.07320160044531)(-0.163,1.08985974331691)(-0.162,1.10668081772283)(-0.161,1.12366418291914)(-0.16,1.14080913864278)(-0.159,1.15811492441214)(-0.158,1.1755807188473)(-0.157,1.1932056390106)(-0.156,1.21098873976846)(-0.155,1.22892901317513)(-0.154,1.24702538787875)(-0.153,1.26527672855123)(-0.152,1.28368183534164)(-0.151,1.30223944335481)(-0.15,1.3209482221552)(-0.149,1.33980677529685)(-0.148,1.35881363988038)(-0.147,1.37796728613736)(-0.146,1.39726611704288)(-0.145,1.41670846795712)(-0.144,1.43629260629613)(-0.143,1.45601673123299)(-0.142,1.47587897342961)(-0.141,1.49587739479971)(-0.14,1.51600998830399)(-0.139,1.53627467777767)(-0.138,1.55666931779101)(-0.137,1.57719169354356)(-0.136,1.59783952079241)(-0.135,1.61861044581517)(-0.134,1.639502045408)(-0.133,1.66051182691917)(-0.132,1.68163722831882)(-0.131,1.7028756183049)(-0.13,1.72422429644618)(-0.129,1.7456804933625)(-0.128,1.76724137094247)(-0.127,1.78890402259918)(-0.126,1.81066547356426)(-0.125,1.83252268122047)(-0.124,1.85447253547285)(-0.123,1.87651185915938)(-0.122,1.89863740850043)(-0.121,1.92084587358814)(-0.12,1.94313387891506)(-0.119,1.96549798394281)(-0.118,1.98793468371044)(-0.117,2.01044040948306)(-0.116,2.0330115294398)(-0.115,2.05564434940303)(-0.114,2.07833511360636)(-0.113,2.10108000550327)(-0.112,2.123875148616)(-0.111,2.14671660742352)(-0.11,2.1696003882902)(-0.109,2.19252244043311)(-0.108,2.21547865692984)(-0.107,2.23846487576445)(-0.106,2.26147688091324)(-0.105,2.28451040346913)(-0.104,2.307561122804)(-0.103,2.33062466776962)(-0.102,2.35369661793633)(-0.101,2.37677250486878)(-0.1,2.39984781343891)(-0.099,2.42291798317526)(-0.098,2.44597840964852)(-0.097,2.46902444589239)(-0.096,2.49205140385961)(-0.095,2.51505455591216)(-0.094,2.53802913634574)(-0.093,2.56097034294705)(-0.092,2.58387333858378)(-0.091,2.60673325282648)(-0.09,2.6295451836017)(-0.089,2.65230419887535)(-0.088,2.67500533836584)(-0.087,2.69764361528635)(-0.086,2.72021401811464)(-0.085,2.74271151239066)(-0.084,2.76513104253989)(-0.083,2.78746753372305)(-0.082,2.80971589370921)(-0.081,2.8318710147735)(-0.08,2.85392777561688)(-0.079,2.87588104330799)(-0.078,2.8977256752451)(-0.077,2.91945652113834)(-0.076,2.94106842500979)(-0.075,2.9625562272117)(-0.074,2.98391476646081)(-0.073,3.00513888188797)(-0.072,3.02622341510183)(-0.071,3.047163212266)(-0.07,3.06795312618749)(-0.069,3.0885880184163)(-0.0679999999999999,3.1090627613542)(-0.0669999999999999,3.12937224037229)(-0.0659999999999999,3.14951135593477)(-0.0649999999999999,3.16947502572995)(-0.0639999999999999,3.18925818680388)(-0.0629999999999999,3.20885579769975)(-0.0619999999999999,3.2282628405974)(-0.0609999999999999,3.24747432345473)(-0.0599999999999999,3.26648528214879)(-0.0589999999999999,3.28529078261386)(-0.0579999999999999,3.3038859229787)(-0.0569999999999999,3.32226583569739)(-0.0559999999999999,3.34042568967629)(-0.0549999999999999,3.35836069239264)(-0.0539999999999999,3.37606609200674)(-0.0529999999999999,3.39353717946278)(-0.0519999999999999,3.41076929058081)(-0.0509999999999999,3.42775780813509)(-0.0499999999999999,3.44449816391978)(-0.0489999999999999,3.46098584080101)(-0.0479999999999999,3.47721637475073)(-0.0469999999999999,3.49318535686582)(-0.0459999999999999,3.50888843536728)(-0.0449999999999999,3.52432131758023)(-0.0439999999999999,3.53947977189311)(-0.0429999999999999,3.55435962969402)(-0.0419999999999999,3.56895678728491)(-0.0409999999999999,3.58326720776992)(-0.04,3.59728692291705)(-0.039,3.61101203499769)(-0.038,3.62443871859019)(-0.037,3.63756322236075)(-0.036,3.65038187081023)(-0.035,3.66289106599099)(-0.034,3.67508728918947)(-0.033,3.6869671025766)(-0.032,3.69852715082208)(-0.031,3.70976416267304)(-0.03,3.72067495249617)(-0.029,3.73125642178062)(-0.028,3.74150556060398)(-0.027,3.75141944905604)(-0.026,3.76099525862328)(-0.025,3.77023025353129)(-0.024,3.77912179204353)(-0.023,3.78766732771851)(-0.022,3.79586441062063)(-0.021,3.80371068848761)(-0.02,3.81120390785055)(-0.019,3.81834191510893)(-0.018,3.82512265755663)(-0.017,3.83154418436182)(-0.016,3.83760464749605)(-0.015,3.84330230261675)(-0.014,3.84863550989722)(-0.013,3.85360273480806)(-0.012,3.85820254884739)(-0.011,3.86243363021943)(-0.01,3.86629476446115)(-0.00900000000000001,3.86978484501743)(-0.00800000000000001,3.87290287376335)(-0.00700000000000001,3.87564796147305)(-0.00600000000000001,3.87801932823644)(-0.005,3.88001630382162)(-0.004,3.88163832798416)(-0.003,3.8828849507217)(-0.002,3.8837558324763)(-0.001,3.88425074428022)(0,3.88436956784932)(0.001,3.88411229562235)(0.002,3.88347903074326)(0.003,3.88246998699382)(0.004,3.88108548866772)(0.005,3.87932597039231)(0.00600000000000001,3.87719197689839)(0.00700000000000001,3.87468416273173)(0.00800000000000001,3.87180329191605)(0.00900000000000001,3.86855023755838)(0.01,3.86492598140453)(0.011,3.86093161334044)(0.012,3.85656833084091)(0.013,3.85183743836714)(0.014,3.84674034671261)(0.015,3.84127857229765)(0.016,3.83545373641292)(0.017,3.82926756441426)(0.018,3.82272188486632)(0.019,3.81581862863889)(0.02,3.8085598279528)(0.021,3.80094761538141)(0.022,3.79298422280105)(0.023,3.78467198029919)(0.024,3.77601331503396)(0.025,3.76701075005081)(0.026,3.7576669030549)(0.027,3.7479844851388)(0.028,3.73796629947109)(0.029,3.72761523994003)(0.03,3.71693428975916)(0.031,3.70592652003276)(0.032,3.69459508828229)(0.033,3.68294323693563)(0.034,3.67097429177876)(0.035,3.65869166037413)(0.036,3.64609883044164)(0.037,3.63319936820816)(0.038,3.61999691672332)(0.039,3.60649519414546)(0.04,3.59269799199608)(0.0409999999999999,3.57860917338404)(0.0419999999999999,3.56423267120753)(0.0429999999999999,3.54957248632059)(0.0439999999999999,3.53463268568155)(0.0449999999999999,3.51941740047312)(0.0459999999999999,3.50393082420064)(0.0469999999999999,3.48817721076733)(0.0479999999999999,3.47216087253066)(0.0489999999999999,3.45588617833703)(0.0499999999999999,3.43935755153945)(0.0509999999999999,3.42257946799751)(0.0519999999999999,3.40555645406215)(0.0529999999999999,3.38829308454569)(0.0539999999999999,3.37079398067774)(0.0549999999999999,3.35306380805011)(0.0559999999999999,3.33510727455077)(0.0569999999999999,3.31692912828773)(0.0579999999999999,3.29853415550485)(0.0589999999999999,3.2799271784909)(0.0599999999999999,3.26111305348386)(0.0609999999999999,3.24209666856689)(0.0619999999999999,3.22288294156703)(0.0629999999999999,3.20347681794675)(0.0639999999999999,3.18388326869656)(0.0649999999999999,3.16410728823013)(0.0659999999999999,3.14415389227662)(0.0669999999999999,3.12402811578072)(0.0679999999999999,3.1037350108043)(0.069,3.08327964443222)(0.07,3.06266709668845)(0.071,3.04190245845659)(0.072,3.02099082941043)(0.073,2.99993731595438)(0.074,2.97874702917622)(0.075,2.95742508280927)(0.076,2.93597659121169)(0.077,2.91440666735709)(0.078,2.89272042084243)(0.079,2.87092295591184)(0.08,2.84901936949833)(0.081,2.82701474928459)(0.082,2.8049141717823)(0.083,2.78272270043245)(0.084,2.76044538372832)(0.085,2.73808725336011)(0.086,2.71565332238199)(0.087,2.69314858340563)(0.088,2.67057800681636)(0.089,2.64794653901901)(0.09,2.62525910070521)(0.091,2.60252058515386)(0.092,2.57973585655602)(0.093,2.55690974837086)(0.094,2.53404706171056)(0.095,2.51115256375644)(0.096,2.48823098620598)(0.097,2.46528702374982)(0.098,2.44232533258559)(0.099,2.41935052895958)(0.1,2.39636718774549)(0.101,2.37337984105579)(0.102,2.35039297688788)(0.103,2.32741103780476)(0.104,2.30443841965222)(0.105,2.28147947031187)(0.106,2.25853848848789)(0.107,2.23561972253416)(0.108,2.21272736931577)(0.109,2.18986557310796)(0.11,2.16703842453347)(0.111,2.14424995953743)(0.112,2.12150415839873)(0.113,2.09880494478176)(0.114,2.07615618482415)(0.115,2.05356168626491)(0.116,2.03102519760989)(0.117,2.00855040733527)(0.118,1.98614094313143)(0.119,1.96380037118338)(0.12,1.94153219549176)(0.121,1.91933985723103)(0.122,1.89722673414583)(0.123,1.87519613998788)(0.124,1.8532513239885)(0.125,1.83139547037148)(0.126,1.80963169790216)(0.127,1.78796305947648)(0.128,1.76639254174438)(0.129,1.74492306477447)(0.13,1.7235574817529)(0.131,1.70229857871962)(0.132,1.68114907434236)(0.133,1.66011161972512)(0.134,1.63918879825453)(0.135,1.61838312547879)(0.136,1.59769704902479)(0.137,1.57713294854811)(0.138,1.55669313571738)(0.139,1.53637985423316)(0.14,1.51619527987967)(0.141,1.49614152060951)(0.142,1.47622061666042)(0.143,1.4564345407051)(0.144,1.43678519803036)(0.145,1.41727442674944)(0.146,1.39790399804251)(0.147,1.37867561642813)(0.148,1.35959092006299)(0.149,1.34065148107143)(0.15,1.32185880590074)(0.151,1.30321433570657)(0.152,1.28471944676167)(0.153,1.26637545089381)(0.154,1.24818359594669)(0.155,1.23014506626784)(0.156,1.21226098321736)(0.157,1.194532405704)(0.158,1.17696033074088)(0.159,1.15954569402399)(0.16,1.1422893705334)(0.161,1.12519217515328)(0.162,1.10825486331323)(0.163,1.09147813164756)(0.164,1.07486261867518)(0.165,1.05840890549436)(0.166,1.04211751649874)(0.167,1.02598892010475)(0.168,1.0100235294993)(0.169,0.994221703400576)(0.17,0.97858374683235)(0.171,0.963109911913506)(0.172,0.947800398659825)(0.173,0.932655355797673)(0.174,0.917674881589669)(0.175,0.902859024671797)(0.176,0.888207784898508)(0.177,0.873721114200587)(0.178,0.85939891744835)(0.179,0.845241053325284)(0.18,0.831247335208895)(0.181,0.817417532056885)(0.182,0.803751369301108)(0.183,0.790248529746739)(0.184,0.776908654474772)(0.185,0.763731343750739)(0.186,0.750716157936093)(0.187,0.73786261840214)(0.188,0.725170208447312)(0.189,0.712638374215534)(0.19,0.700266525615611)(0.191,0.688054037242591)(0.192,0.67600024929626)(0.193,0.664104468503179)(0.194,0.65236596903373)(0.195,0.640783993420046)(0.196,0.62935775347106)(0.197,0.618086431184883)(0.198,0.606969179657301)(0.199,0.596005123989273)(0.2,0.585193362186098)(0.201,0.574532966056473)(0.202,0.564022982103118)(0.203,0.553662432409507)(0.204,0.543450315521609)(0.205,0.533385607320746)(0.206,0.523467261891563)(0.207,0.513694212383342)(0.208,0.504065371862427)(0.209,0.494579634157998)(0.21,0.485235874697842)(0.211,0.476032951339355)(0.212,0.466969705186892)(0.213,0.458044961404002)(0.214,0.449257530013458)(0.215,0.440606206690508)(0.216,0.432089773542032)(0.217,0.423706999879591)(0.218,0.415456642979816)(0.219,0.407337448833922)(0.22,0.399348152887002)(0.221,0.391487480766783)(0.222,0.383754148999382)(0.223,0.376146865714632)(0.224,0.368664331339085)(0.225,0.361305239279019)(0.226,0.354068276588459)(0.227,0.346952124627098)(0.228,0.339955459706442)(0.229,0.333076953720645)(0.23,0.32631527476934)(0.231,0.319669087763596)(0.232,0.313137055022006)(0.233,0.306717836853876)(0.234,0.300410092127112)(0.235,0.294212478827216)(0.236,0.288123654600736)(0.237,0.282142277286845)(0.238,0.276267005435482)(0.239,0.270496498813721)(0.24,0.264829418897716)(0.241,0.259264429353978)(0.242,0.253800196505116)(0.243,0.248435389785584)(0.244,0.243168682182659)(0.245,0.237998750665102)(0.246,0.232924276600377)(0.247,0.227943946157549)(0.248,0.223056450699643)(0.249,0.218260487161226)(0.25,0.213554758415668)(0.251,0.208937973629197)(0.252,0.204408848603288)(0.253,0.19996610610451)(0.254,0.195608476182052)(0.255,0.19133469647592)(0.256,0.187143512508925)(0.257,0.183033677972233)(0.258,0.179003954995704)(0.259,0.175053114407908)(0.26,0.171179935986365)(0.261,0.167383208695582)(0.262,0.163661730913533)(0.263,0.160014310648826)(0.264,0.156439765746863)(0.265,0.152936924085689)(0.266,0.149504623760843)(0.267,0.146141713261216)(0.268,0.142847051634698)(0.269,0.139619508643607)(0.27,0.136457964910797)(0.271,0.133361312057545)(0.272,0.130328452830564)(0.273,0.127358301220126)(0.274,0.124449782571423)(0.275,0.121601833684148)(0.276,0.118813402906981)(0.277,0.116083450220739)(0.278,0.113410947315207)(0.279,0.11079487765786)(0.28,0.108234236554594)(0.281,0.105728031202901)(0.282,0.103275280737058)(0.283,0.100875016268764)(0.284,0.0985262809167774)(0.285,0.096228129832565)(0.286,0.0939796302197315)(0.287,0.0917798613445652)(0.288,0.0896279145420341)(0.289,0.0875228932161186)(0.29,0.085463912832262)(0.291,0.0834501009073784)(0.292,0.081480596989647)(0.293,0.0795545526385277)(0.294,0.0776711313944522)(0.295,0.0758295087475157)(0.296,0.0740288720984054)(0.297,0.0722684207169477)(0.298,0.070547365694229)(0.299,0.0688649298915544)(0.3,0.0672203478858657)(0.301,0.0656128659088928)(0.302,0.0640417417849814)(0.303,0.0625062448633695)(0.304,0.061005655948243)(0.305,0.0595392672249062)(0.306,0.0581063821817329)(0.307,0.0567063155314517)(0.308,0.0553383931269912)(0.309,0.0540019518761036)(0.31,0.052696339652547)(0.311,0.0514209152053801)(0.312,0.0501750480654816)(0.313,0.0489581184492937)(0.314,0.0477695171622327)(0.315,0.0466086454976588)(0.316,0.0454749151364009)(0.317,0.0443677480426174)(0.318,0.0432865763591028)(0.319,0.0422308423004835)(0.32,0.041199998046526)(0.321,0.0401935056306701)(0.322,0.0392108368325594)(0.323,0.0382514730634664)(0.324,0.0373149052571575)(0.325,0.0364006337536526)(0.326,0.0355081681872038)(0.327,0.0346370273707208)(0.328,0.0337867391801971)(0.329,0.0329568404393576)(0.33,0.0321468768031963)(0.331,0.0313564026417356)(0.332,0.0305849809221214)(0.333,0.029832183092715)(0.334,0.0290975889651879)(0.335,0.0283807865977259)(0.336,0.0276813721775681)(0.337,0.0269989499042111)(0.338,0.0263331318723914)(0.339,0.0256835379550679)(0.34,0.0250497956879592)(0.341,0.0244315401524142)(0.342,0.0238284138602829)(0.343,0.0232400666391186)(0.344,0.0226661555170482)(0.345,0.022106344608197)(0.346,0.0215603050006674)(0.347,0.0210277146415194)(0.348,0.0205082582267479)(0.349,0.020001627088817)(0.35,0.0195075190849714)(0.351,0.0190256384897669)(0.352,0.0185556958840482)(0.353,0.0180974080468132)(0.354,0.0176504978499636)(0.355,0.0172146941488371)(0.356,0.0167897316798449)(0.357,0.016375350954001)(0.358,0.0159712981547821)(0.359,0.0155773250347657)(0.36,0.0151931888151546)(0.361,0.0148186520853022)(0.362,0.0144534827031251)(0.363,0.0140974536979588)(0.364,0.013750343172525)(0.365,0.0134119342081185)(0.366,0.0130820147699051)(0.367,0.0127603776123308)(0.368,0.0124468201883054)(0.369,0.0121411445577202)(0.37,0.0118431572959654)(0.371,0.0115526694075552)(0.372,0.0112694962373094)(0.373,0.0109934573839787)(0.374,0.0107243766147569)(0.375,0.0104620817827916)(0.376,0.0102064047432515)(0.377,0.00995718127205779)(0.378,0.00971425098517108)(0.379,0.00947745726087578)(0.38,0.00924664716039913)(0.381,0.00902167135197195)(0.382,0.0088023840353335)(0.383,0.00858864286745752)(0.384,0.00838030888927754)(0.385,0.00817724645330031)(0.386,0.007979323154772)(0.387,0.00778640975962474)(0.388,0.00759838013819624)(0.389,0.00741511119695114)(0.39,0.00723648281264477)(0.391,0.0070623777675971)(0.392,0.00689268168563294)(0.393,0.00672728297013147)(0.394,0.00656607274163167)(0.395,0.00640894477799136)(0.396,0.00625579545487919)(0.397,0.00610652368815411)(0.398,0.00596103087557864)(0.399,0.00581922084164077)(0.4,0.00568099978248692)(0.401,0.00554627621196512)(0.402,0.00541496090811222)(0.403,0.00528696686186158)(0.404,0.0051622092260839)(0.405,0.00504060526518301)(0.406,0.00492207430724533)(0.407,0.0048065376946349)(0.408,0.00469391873847424)(0.409,0.00458414267123785)(0.41,0.00447713660278736)(0.411,0.00437282947540751)(0.412,0.00427115202117356)(0.413,0.0041720367185416)(0.414,0.00407541775215847)(0.415,0.00398123097100633)(0.416,0.00388941384954488)(0.417,0.0037999054480764)(0.418,0.0037126463748871)(0.419,0.00362757874905472)(0.42,0.00354464616414418)(0.421,0.00346379365134819)(0.422,0.00338496764606954)(0.423,0.00330811595250538)(0.424,0.00323318771167091)(0.425,0.00316013336643106)(0.426,0.00308890463185385)(0.427,0.00301945446223861)(0.428,0.0029517370221388)(0.429,0.00288570765438756)(0.43,0.0028213228535634)(0.431,0.00275854023457089)(0.432,0.0026973185069945)(0.433,0.00263761744656587)(0.434,0.00257939786896255)(0.435,0.00252262160438388)(0.436,0.00246725147079463)(0.437,0.00241325124983316)(0.438,0.00236058566294161)(0.439,0.00230922034671899)(0.44,0.00225912183116072)(0.441,0.0022102575150118)(0.442,0.00216259564611576)(0.443,0.00211610529810002)(0.444,0.00207075634972575)(0.445,0.00202651946512588)(0.446,0.00198336607304394)(0.447,0.00194126834707209)(0.448,0.00190019918733242)(0.449,0.00186013220193626)(0.45,0.00182104168722219)(0.451,0.00178290261232394)(0.452,0.00174569059985252)(0.453,0.00170938191057512)(0.454,0.00167395342598464)(0.455,0.00163938263253449)(0.456,0.00160564760576243)(0.457,0.00157272699619071)(0.458,0.0015406000118956)(0.459,0.00150924640718308)(0.46,0.00147864646582452)(0.461,0.00144878098873313)(0.462,0.00141963127942013)(0.463,0.0013911791322263)(0.464,0.00136340681833324)(0.465,0.00133629707355087)(0.466,0.0013098330866601)(0.467,0.00128399848697835)(0.468,0.00125877733314628)(0.469,0.0012341541018035)(0.47,0.0012101136765974)(0.471,0.00118664133741397)(0.472,0.00116372274971965)(0.473,0.00114134395545751)(0.474,0.00111949136150091)(0.475,0.00109815173165995)(0.476,0.00107731217613427)(0.477,0.00105696014296441)(0.478,0.0010370834087059)(0.479,0.00101767007021358)(0.48,0.000998708535870917)(0.481,0.000980187517374275)(0.482,0.000962096021739355)(0.483,0.000944423343640643)(0.484,0.000927159057528825)(0.485,0.000910293010414342)(0.486,0.000893815314539913)(0.487,0.00087771634060818)(0.488,0.000861986710121165)(0.489,0.000846617290273243)(0.49,0.000831599185735498)(0.491,0.000816923732993579)(0.492,0.000802582495240677)(0.493,0.000788567254272898)(0.494,0.000774870006936545)(0.495,0.000761482957578607)(0.496,0.000748398513161774)(0.497,0.000735609278823545)(0.498,0.000723108051103871)(0.499,0.000710887813615279)(0.5,0.000698941732490965)(0.501,0.000687263150389583)(0.502,0.000675845582831513)(0.503,0.000664682713424902)(0.504,0.000653768388758635)(0.505,0.000643096614960647)(0.506,0.000632661552479873)(0.507,0.000622457513754781)(0.508,0.000612478956441009)(0.509,0.000602720481968077)(0.51,0.000593176831098496)(0.511,0.000583842879042784)(0.512,0.000574713633794132)(0.513,0.000565784231243426)(0.514,0.000557049931959596)(0.515,0.000548506118192015)(0.516,0.000540148291316988)(0.517,0.00053197206706379)(0.518,0.000523973173516267)(0.519,0.000516147448337278)(0.52,0.000508490835438081)(0.521,0.000500999382091415)(0.522,0.00049366923637889)(0.523,0.000486496644636015)(0.524,0.000479477948678361)(0.525,0.000472609583468345)(0.526,0.000465888074230365)(0.527,0.000459310034783782)(0.528,0.000452872164657997)(0.529,0.000446571246648325)(0.53,0.000440404145707389)(0.531,0.000434367805168763)(0.532,0.000428459246082416)(0.533,0.000422675564770666)(0.534,0.000417013930276201)(0.535,0.000411471583361365)(0.536,0.000406045833956137)(0.537,0.000400734059491325)(0.538,0.000395533703567751)(0.539,0.000390442273623349)(0.54,0.000385457339491289)(0.541,0.000380576532066314)(0.542,0.000375797541196695)(0.543,0.000371118114350602)(0.544,0.000366536055618246)(0.545,0.000362049223268061)(0.546,0.000357655529192908)(0.547,0.000353352937354461)(0.548,0.000349139461897113)(0.549,0.000345013166147507)(0.55,0.000340972162060675)(0.551,0.000337014607776316)(0.552,0.000333138707175921)(0.553,0.000329342708327259)(0.554,0.000325624902819435)(0.555,0.000321983624429442)(0.556,0.000318417247457993)(0.557,0.000314924186839392)(0.558,0.000311502895811201)(0.559,0.000308151866024141)(0.56,0.000304869626099913)(0.561,0.000301654740630896)(0.562,0.000298505809182036)(0.563,0.000295421466067725)(0.564,0.000292400378243439)(0.565,0.000289441245637757)(0.566,0.000286542799821131)(0.567,0.000283703803449743)(0.568,0.000280923049045287)(0.569,0.000278199358438838)(0.57,0.000275531582216745)(0.571,0.000272918598942487)(0.572,0.000270359314158449)(0.573,0.000267852660051885)(0.574,0.000265397594789747)(0.575,0.000262993101407509)(0.576,0.000260638188032154)(0.577,0.000258331886326928)(0.578,0.000256073251159201)(0.579,0.000253861361154655)(0.58,0.000251695315700601)(0.581,0.000249574237498579)(0.582,0.000247497268790503)(0.583,0.000245463573800286)(0.584,0.00024347233618105)(0.585,0.000241522759014678)(0.586,0.00023961406492301)(0.587,0.000237745495401675)(0.588,0.000235916309598849)(0.589,0.000234125784870365)(0.59,0.00023237321566949)(0.591,0.000230657913213861)(0.592,0.000228979205929569)(0.593,0.000227336437674808)(0.594,0.00022572896829498)(0.595,0.000224156172734524)(0.596,0.000222617441814066)(0.597,0.000221112179676908)(0.598,0.000219639805454363)(0.599,0.000218199752488601)(0.6,0.000216791466778332)(0.601,0.000215414408644143)(0.602,0.000214068050841121)(0.603,0.000212751878891915)(0.604,0.000211465390642651)(0.605,0.000210208095929864)(0.606,0.000208979516358454)(0.607,0.000207779185634749)(0.608,0.000206606647790153)(0.609,0.000205461458513412)(0.61,0.000204343183929367)(0.611,0.000203251400821003)(0.612,0.000202185696185353)(0.613,0.00020114566656737)(0.614,0.000200130919170149)(0.615,0.000199141070078568)(0.616,0.000198175744925422)(0.617,0.000197234578447336)(0.618,0.000196317214484765)(0.619,0.000195423304871767)(0.62,0.000194552511212365)(0.621,0.000193704502438052)(0.622,0.000192878955695974)(0.623,0.000192075556793014)(0.624,0.000191293998641484)(0.625,0.0001905339821473)(0.626,0.000189795215099764)(0.627,0.000189077413725869)(0.628,0.000188380299803725)(0.629,0.000187703603438116)(0.63,0.000187047061062095)(0.631,0.000186410415770055)(0.632,0.000185793416651592)(0.633,0.00018519582045684)(0.634,0.00018461738893194)(0.635,0.000184057890706413)(0.636,0.00018351709973885)(0.637,0.000182994796760205)(0.638,0.000182490767497434)(0.639,0.000182004803450653)(0.64,0.000181536701782114)(0.641,0.000181086264983143)(0.642,0.000180653300541067)(0.643,0.000180237621716372)(0.644,0.000179839046321461)(0.645,0.000179457397164739)(0.646,0.000179092502050615)(0.647,0.000178744193779501)(0.648,0.000178412309148612)(0.649,0.00017809669006221)(0.65,0.000177797182754327)(0.651,0.000177513637789081)(0.652,0.000177245910171189)(0.653,0.000176993859013505)(0.654,0.000176757347536396)(0.655,0.000176536242957345)(0.656,0.000176330416712369)(0.657,0.00017613974367949)(0.658,0.000175964103288331)(0.659,0.000175803378077452)(0.66,0.000175657454248837)(0.661,0.000175526222112607)(0.662,0.000175409575198218)(0.663,0.000175307410255085)(0.664,0.000175219627918091)(0.665,0.000175146131931056)(0.666,0.000175086829368157)(0.667,0.000175041630523528)(0.668,0.000175010448466553)(0.669,0.000174993200263726)(0.67,0.000174989805090656)(0.671,0.000175000185675975)(0.672,0.000175024267523563)(0.673,0.000175061978802146)(0.674,0.000175113250899786)(0.675,0.00017517801786939)(0.676,0.000175256216317068)(0.677,0.000175347785513777)(0.678,0.000175452667727763)(0.679,0.00017557080744803)(0.68,0.000175702151938831)(0.681,0.000175846650796194)(0.682,0.000176004256058329)(0.683,0.000176174922539316)(0.684,0.000176358606718255)(0.685,0.000176555268405229)(0.686,0.000176764868742276)(0.687,0.000176987371425261)(0.688,0.000177222742925289)(0.689,0.000177470951046052)(0.69,0.000177731966033414)(0.691,0.000178005760798092)(0.692,0.000178292309360708)(0.693,0.00017859158851776)(0.694,0.000178903576730762)(0.695,0.000179228254681993)(0.696,0.000179565604607725)(0.697,0.000179915610742951)(0.698,0.00018027825954279)(0.699,0.000180653539016993)(0.7,0.000181041438951348)(0.701,0.000181441951241388)(0.702,0.000181855068781524)(0.703,0.000182280787353071)(0.704,0.000182719103403152)(0.705,0.000183170015377619)(0.706,0.000183633523498352)(0.707,0.000184109629430849)(0.708,0.000184598336505616)(0.709,0.000185099649829843)(0.71,0.00018561357539857)(0.711,0.00018614012131659)(0.712,0.000186679297131675)(0.713,0.000187231113280006)(0.714,0.000187795582640149)(0.715,0.000188372718201712)(0.716,0.000188962535507819)(0.717,0.000189565050767726)(0.718,0.000190180281967045)(0.719,0.000190808247646501)(0.72,0.000191448968678287)(0.721,0.00019210246660073)(0.722,0.000192768763840334)(0.723,0.000193447884822007)(0.724,0.000194139854969855)(0.725,0.000194844700374119)(0.726,0.000195562448679354)(0.727,0.000196293128751357)(0.728,0.000197036770233083)(0.729,0.0001977934043218)(0.73,0.000198563062658863)(0.731,0.000199345778328919)(0.732,0.000200141585526836)(0.733,0.000200950519335663)(0.734,0.000201772615282536)(0.735,0.000202607911115038)(0.736,0.000203456443914618)(0.737,0.000204318253205215)(0.738,0.000205193378288726)(0.739,0.000206081860021356)(0.74,0.000206983739481359)(0.741,0.000207899059301297)(0.742,0.000208827862557825)(0.743,0.000209770192771685)(0.744,0.00021072609490691)(0.745,0.000211695614260598)(0.746,0.000212678796907006)(0.747,0.000213675689808568)(0.748,0.000214686340371806)(0.749,0.000215710796780399)(0.75,0.000216749107551095)(0.751,0.000217801322865973)(0.752,0.000218867492018937)(0.753,0.000219947666080244)(0.754,0.000221041895898111)(0.755,0.000222150233541995)(0.756,0.000223272730748292)(0.757,0.00022440944058566)(0.758,0.000225560416233783)(0.759,0.000226725711205411)(0.76,0.000227905379679427)(0.761,0.000229099475834715)(0.762,0.000230308055071404)(0.763,0.000231531171790422)(0.764,0.000232768882391099)(0.765,0.000234021242273563)(0.766,0.000235288307393055)(0.767,0.000236570134815039)(0.768,0.000237866780494755)(0.769,0.000239178301830733)(0.77,0.000240504755666393)(0.771,0.000241846199289242)(0.772,0.000243202690430877)(0.773,0.000244574286267784)(0.774,0.000245961044531562)(0.775,0.000247363022953806)(0.776,0.000248780279488159)(0.777,0.000250212871755195)(0.778,0.000251660857708558)(0.779,0.000253124295301887)(0.78,0.000254603241933715)(0.781,0.000256097755557682)(0.782,0.000257607893905387)(0.783,0.000259133714264337)(0.784,0.000260675273811017)(0.785,0.000262232630277026)(0.786,0.000263805840283737)(0.787,0.000265394960341503)(0.788,0.000267000047515786)(0.789,0.000268621157761828)(0.79,0.000270258346812824)(0.791,0.000271911670735036)(0.792,0.000273581184484536)(0.793,0.000275266942906219)(0.794,0.000276969000401225)(0.795,0.000278687411148195)(0.796,0.00028042222843808)(0.797,0.000282173505672358)(0.798,0.000283941295031762)(0.799,0.000285725648696523)(0.8,0.000287526617848176)(0.801,0.000289344253334679)(0.802,0.00029117860533837)(0.803,0.000293029723152894)(0.804,0.000294897655628323)(0.805,0.000296782450837052)(0.806,0.000298684155852802)(0.807,0.000300602817304673)(0.808,0.0003025384808231)(0.809,0.000304491190927757)(0.81,0.000306460991805791)(0.811,0.00030844792642256)(0.812,0.000310452036633747)(0.813,0.000312473363850395)(0.814,0.000314511947707742)(0.815,0.000316567827507406)(0.816,0.000318641041108271)(0.817,0.000320731625369461)(0.818,0.000322839616151462)(0.819,0.000324965047648859)(0.82,0.000327107953501696)(0.821,0.000329268365684106)(0.822,0.000331446315060583)(0.823,0.000333641831273786)(0.824,0.000335854942301631)(0.825,0.000338085675344324)(0.826,0.000340334055715097)(0.827,0.00034260010739473)(0.828,0.000344883853031774)(0.829,0.000347185313609443)(0.83,0.000349504508667664)(0.831,0.000351841456525115)(0.832,0.000354196173057985)(0.833,0.000356568673365309)(0.834,0.000358958970547718)(0.835,0.000361367075818464)(0.836,0.000363792999280576)(0.837,0.000366236748261528)(0.838,0.000368698329311634)(0.839,0.000371177746649742)(0.84,0.000373675002496298)(0.841,0.000376190097961526)(0.842,0.000378723030824979)(0.843,0.000381273798422121)(0.844,0.000383842395312861)(0.845,0.000386428813725636)(0.846,0.000389033044445597)(0.847,0.000391655075926422)(0.848,0.000394294894734415)(0.849,0.000396952484660317)(0.85,0.000399627827718518)(0.851,0.000402320903925002)(0.852,0.000405031690853263)(0.853,0.000407760163190218)(0.854,0.000410506294068469)(0.855,0.000413270054400172)(0.856,0.000416051411766815)(0.857,0.000418850331751485)(0.858,0.000421666778382956)(0.859,0.000424500711693198)(0.86,0.000427352090159871)(0.861,0.000430220869596098)(0.862,0.000433107003150468)(0.863,0.000436010441307033)(0.864,0.000438931131663267)(0.865,0.000441869019596197)(0.866,0.000444824048040359)(0.867,0.000447796156377577)(0.868,0.000450785281547183)(0.869,0.000453791358046018)(0.87,0.000456814317484344)(0.871,0.000459854088030731)(0.872,0.000462910595633303)(0.873,0.000465983763242583)(0.874,0.000469073510478423)(0.875,0.000472179754629209)(0.876,0.000475302409763678)(0.877,0.000478441386508876)(0.878,0.000481596592938338)(0.879,0.000484767934239016)(0.88,0.000487955312156174)(0.881,0.000491158625104404)(0.882,0.000494377769277853)(0.883,0.000497612636762845)(0.884,0.000500863117314232)(0.885,0.000504129096579042)(0.886,0.000507410457983859)(0.887,0.000510707080847439)(0.888,0.000514018841824004)(0.889,0.000517345614015063)(0.89,0.000520687267635544)(0.891,0.00052404366923664)(0.892,0.000527414681816829)(0.893,0.000530800165821077)(0.894,0.000534199977253457)(0.895,0.000537613970008621)(0.896,0.000541041993651347)(0.897,0.000544483894748815)(0.898,0.000547939516204465)(0.899,0.000551408697924138)(0.9,0.000554891276149938)(0.901,0.000558387083349209)(0.902,0.000561895949324764)(0.903,0.000565417699549541)(0.904,0.000568952156720925)(0.905,0.000572499139650517)(0.906,0.000576058463708228)(0.907,0.000579629941044323)(0.908,0.00058321338014533)(0.909,0.000586808585723019)(0.91,0.000590415359380536)(0.911,0.000594033499390356)(0.912,0.000597662799806108)(0.913,0.000601303051794843)(0.914,0.000604954042637828)(0.915,0.000608615556507707)(0.916,0.000612287373913389)(0.917,0.000615969271478)(0.918,0.000619661022938089)(0.919,0.000623362398255444)(0.92,0.000627073163617097)(0.921,0.000630793082545544)(0.922,0.000634521914122387)(0.923,0.000638259414653674)(0.924,0.000642005336781714)(0.925,0.000645759429707126)(0.926,0.000649521439077815)(0.927,0.000653291107322112)(0.928,0.000657068173537316)(0.929,0.000660852373268812)(0.93,0.000664643438508176)(0.931,0.000668441098472601)(0.932,0.000672245078159253)(0.933,0.000676055100235015)(0.934,0.000679870883590818)(0.935,0.000683692143788126)(0.936,0.000687518593389592)(0.937,0.000691349941295348)(0.938,0.000695185893517725)(0.939,0.000699026153183701)(0.94,0.000702870419866385)(0.941,0.000706718389809068)(0.942,0.000710569756812162)(0.943,0.00071442421101242)(0.944,0.000718281440104106)(0.945,0.000722141128339792)(0.946,0.000726002956863425)(0.947,0.000729866604598505)(0.948,0.000733731746804799)(0.949,0.000737598056521626)(0.95,0.000741465203346613)(0.951,0.000745332854767965)(0.952,0.000749200674832195)(0.953,0.000753068325698435)(0.954,0.000756935465973107)(0.955,0.00076080175237525)(0.956,0.000764666838737326)(0.957,0.000768530376560327)(0.958,0.000772392014458666)(0.959,0.000776251398937333)(0.96,0.000780108174169846)(0.961,0.00078396198199826)(0.962,0.00078781246160009)(0.963,0.000791659250598541)(0.964,0.000795501983619217)(0.965,0.000799340294066474)(0.966,0.00080317381245809)(0.967,0.00080700216775753)(0.968,0.000810824986929858)(0.969,0.000814641894830714)(0.97,0.000818452515094491)(0.971,0.000822256468469006)(0.972,0.000826053374813895)(0.973,0.000829842852656525)(0.974,0.000833624517859732)(0.975,0.000837397985398169)(0.976,0.000841162868692179)(0.977,0.000844918779829839)(0.978,0.000848665329566955)(0.979,0.000852402126882978)(0.98,0.000856128780535314)(0.981,0.000859844897282968)(0.982,0.000863550082996766)(0.983,0.000867243942881401)(0.984,0.000870926080809297)(0.985,0.000874596100097768)(0.986,0.000878253603064926)(0.987,0.000881898191584795)(0.988,0.000885529466421175)(0.989,0.000889147028226844)(0.99,0.000892750476988446)(0.991,0.000896339412137514)(0.992,0.000899913433105581)(0.993,0.000903472138658045)(0.994,0.000907015127893373)(0.995,0.000910541998910829)(0.996,0.00091405235080888)(0.997,0.000917545782019857)(0.998,0.000921021891420181)(0.999,0.000924480277997296)(1,0.000924480278137915) 
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.64992088833618e-16)(-0.999,1.61529311299953e-16)(-0.998,1.5812009744624e-16)(-0.997,1.54764201659533e-16)(-0.996,1.51461360643285e-16)(-0.995,1.48211294003872e-16)(-0.994,1.45013704835657e-16)(-0.993,1.41868280304026e-16)(-0.992,1.38774692225953e-16)(-0.991,1.35732597647603e-16)(-0.99,1.32741639418493e-16)(-0.989,1.2980144676179e-16)(-0.988,1.2691163584028e-16)(-0.987,1.24071810317652e-16)(-0.986,1.21281561914621e-16)(-0.985,1.18540470959578e-16)(-0.984,1.15848106933375e-16)(-0.983,1.13204029007877e-16)(-0.982,1.10607786577979e-16)(-0.981,1.08058919786766e-16)(-0.98,1.05556960043505e-16)(-0.979,1.03101430534178e-16)(-0.978,1.00691846724336e-16)(-0.977,9.83277168539687e-17)(-0.976,9.60085424241727e-17)(-0.975,9.37338186754233e-17)(-0.974,9.15030350572127e-17)(-0.973,8.93156756888816e-17)(-0.972,8.71712198114729e-17)(-0.971,8.50691422304511e-17)(-0.97,8.30089137491245e-17)(-0.969,8.09900015926801e-17)(-0.968,7.90118698226699e-17)(-0.967,7.70739797418891e-17)(-0.966,7.51757902895262e-17)(-0.965,7.3316758426536e-17)(-0.964,7.14963395111639e-17)(-0.963,6.97139876645579e-17)(-0.962,6.79691561264781e-17)(-0.961,6.62612976010204e-17)(-0.96,6.45898645923737e-17)(-0.959,6.29543097306371e-17)(-0.958,6.13540860876352e-17)(-0.957,5.97886474828191e-17)(-0.956,5.82574487792458e-17)(-0.955,5.6759946169697e-17)(-0.954,5.52955974529664e-17)(-0.953,5.38638623003962e-17)(-0.952,5.24642025127109e-17)(-0.951,5.10960822672393e-17)(-0.95,4.97589683555985e-17)(-0.949,4.84523304119323e-17)(-0.948,4.71756411318101e-17)(-0.947,4.59283764818849e-17)(-0.946,4.47100159004275e-17)(-0.945,4.35200424888265e-17)(-0.944,4.23579431942467e-17)(-0.943,4.12232089834931e-17)(-0.942,4.01153350082629e-17)(-0.941,3.90338207619183e-17)(-0.94,3.79781702279269e-17)(-0.939,3.69478920200571e-17)(-0.938,3.59424995146542e-17)(-0.937,3.49615109748306e-17)(-0.936,3.40044496671667e-17)(-0.935,3.30708439705882e-17)(-0.934,3.2160227478092e-17)(-0.933,3.12721390909789e-17)(-0.932,3.04061231062447e-17)(-0.931,2.95617292968445e-17)(-0.93,2.87385129854365e-17)(-0.929,2.79360351113382e-17)(-0.928,2.71538622913099e-17)(-0.927,2.63915668739056e-17)(-0.926,2.56487269879457e-17)(-0.925,2.49249265850025e-17)(-0.924,2.42197554762395e-17)(-0.923,2.35328093636802e-17)(-0.922,2.28636898661544e-17)(-0.921,2.22120045400263e-17)(-0.92,2.15773668949226e-17)(-0.919,2.09593964045925e-17)(-0.918,2.03577185131167e-17)(-0.917,1.97719646365738e-17)(-0.916,1.92017721603687e-17)(-0.915,1.86467844323802e-17)(-0.914,1.81066507520784e-17)(-0.913,1.7581026355781e-17)(-0.912,1.70695723982056e-17)(-0.911,1.6571955930459e-17)(-0.91,1.60878498746544e-17)(-0.909,1.56169329952497e-17)(-0.908,1.5158889867319e-17)(-0.907,1.47134108418427e-17)(-0.906,1.42801920082156e-17)(-0.905,1.38589351540647e-17)(-0.904,1.3449347722551e-17)(-0.903,1.30511427672604e-17)(-0.902,1.26640389048524e-17)(-0.901,1.22877602655499e-17)(-0.9,1.19220364416382e-17)(-0.899,1.15666024340733e-17)(-0.898,1.122119859732e-17)(-0.897,1.08855705825512e-17)(-0.896,1.05594692793084e-17)(-0.895,1.02426507557427e-17)(-0.894,9.93487619753626e-18)(-0.893,9.63591184562013e-18)(-0.892,9.34552893278232e-18)(-0.891,9.06350361926948e-18)(-0.89,8.78961692747172e-18)(-0.889,8.5236546757892e-18)(-0.888,8.26540741177464e-18)(-0.887,8.01467034462102e-18)(-0.886,7.77124327710149e-18)(-0.885,7.53493053702248e-18)(-0.884,7.30554090827924e-18)(-0.883,7.08288756159324e-18)(-0.882,6.86678798497839e-18)(-0.881,6.65706391404318e-18)(-0.88,6.45354126216264e-18)(-0.879,6.25605005060634e-18)(-0.878,6.06442433866337e-18)(-0.877,5.878502153852e-18)(-0.876,5.69812542222725e-18)(-0.875,5.52313989889329e-18)(-0.874,5.35339509871699e-18)(-0.873,5.18874422734034e-18)(-0.872,5.02904411249637e-18)(-0.871,4.87415513570413e-18)(-0.87,4.7239411643635e-18)(-0.869,4.57826948430601e-18)(-0.868,4.43701073281487e-18)(-0.867,4.30003883218193e-18)(-0.866,4.1672309238054e-18)(-0.865,4.0384673028724e-18)(-0.864,3.91363135365841e-18)(-0.863,3.79260948545935e-18)(-0.862,3.6752910691984e-18)(-0.861,3.56156837470235e-18)(-0.86,3.4513365087151e-18)(-0.859,3.34449335361157e-18)(-0.858,3.24093950688723e-18)(-0.857,3.14057822138957e-18)(-0.856,3.04331534634539e-18)(-0.855,2.94905926917916e-18)(-0.854,2.85772085813503e-18)(-0.853,2.76921340571451e-18)(-0.852,2.68345257295857e-18)(-0.851,2.60035633453784e-18)(-0.85,2.51984492472027e-18)(-0.849,2.44184078415842e-18)(-0.848,2.36626850755043e-18)(-0.847,2.29305479215372e-18)(-0.846,2.22212838716232e-18)(-0.845,2.15342004394624e-18)(-0.844,2.08686246716056e-18)(-0.843,2.0223902667112e-18)(-0.842,1.95993991059587e-18)(-0.841,1.89944967860544e-18)(-0.84,1.84085961687506e-18)(-0.839,1.78411149331666e-18)(-0.838,1.72914875387566e-18)(-0.837,1.67591647967206e-18)(-0.836,1.62436134495514e-18)(-0.835,1.57443157592087e-18)(-0.834,1.52607691035369e-18)(-0.833,1.47924855809098e-18)(-0.832,1.43389916232349e-18)(-0.831,1.38998276168989e-18)(-0.83,1.34745475319804e-18)(-0.829,1.30627185591425e-18)(-0.828,1.26639207547611e-18)(-0.827,1.22777466935642e-18)(-0.826,1.19038011290828e-18)(-0.825,1.15417006617602e-18)(-0.824,1.11910734144562e-18)(-0.823,1.08515587154979e-18)(-0.822,1.0522806788896e-18)(-0.821,1.0204478451896e-18)(-0.82,9.89624481951788e-19)(-0.819,9.59778701624312e-19)(-0.818,9.30879589435369e-19)(-0.817,9.028971759337e-19)(-0.816,8.75802410164717e-19)(-0.815,8.49567133533511e-19)(-0.814,8.24164054284651e-19)(-0.813,7.99566722634568e-19)(-0.812,7.75749506516497e-19)(-0.811,7.52687567939875e-19)(-0.81,7.30356839944948e-19)(-0.809,7.08734004153765e-19)(-0.808,6.8779646888821e-19)(-0.807,6.67522347867147e-19)(-0.806,6.47890439440879e-19)(-0.805,6.28880206385152e-19)(-0.804,6.10471756225836e-19)(-0.803,5.92645822069709e-19)(-0.802,5.75383743972355e-19)(-0.801,5.58667450781091e-19)(-0.8,5.4247944248444e-19)(-0.799,5.26802773032542e-19)(-0.798,5.11621033629675e-19)(-0.797,4.96918336479004e-19)(-0.796,4.82679298988103e-19)(-0.795,4.68889028390274e-19)(-0.794,4.5553310681916e-19)(-0.793,4.42597576783531e-19)(-0.792,4.30068927052473e-19)(-0.791,4.17934078947162e-19)(-0.79,4.06180373014174e-19)(-0.789,3.94795556075821e-19)(-0.788,3.83767768666887e-19)(-0.787,3.73085532804192e-19)(-0.786,3.62737740142899e-19)(-0.785,3.52713640448667e-19)(-0.784,3.43002830419553e-19)(-0.783,3.33595242828387e-19)(-0.782,3.244811359864e-19)(-0.781,3.15651083518072e-19)(-0.78,3.07095964433348e-19)(-0.779,2.98806953497994e-19)(-0.778,2.9077551189283e-19)(-0.777,2.82993378143374e-19)(-0.776,2.75452559330667e-19)(-0.775,2.68145322558633e-19)(-0.774,2.61064186691071e-19)(-0.773,2.54201914318984e-19)(-0.772,2.47551503994459e-19)(-0.771,2.41106182681793e-19)(-0.77,2.34859398451287e-19)(-0.769,2.28804813392591e-19)(-0.768,2.22936296750691e-19)(-0.767,2.17247918258338e-19)(-0.766,2.11733941698824e-19)(-0.765,2.06388818651327e-19)(-0.764,2.01207182428857e-19)(-0.763,1.96183842217265e-19)(-0.762,1.91313777392209e-19)(-0.761,1.86592132009453e-19)(-0.76,1.82014209476205e-19)(-0.759,1.77575467382691e-19)(-0.758,1.73271512506292e-19)(-0.757,1.69098095965137e-19)(-0.756,1.65051108527302e-19)(-0.755,1.61126576076407e-19)(-0.754,1.57320655212788e-19)(-0.753,1.53629628997964e-19)(-0.752,1.5004990284239e-19)(-0.751,1.46578000512621e-19)(-0.75,1.43210560278679e-19)(-0.749,1.39944331179293e-19)(-0.748,1.36776169410391e-19)(-0.747,1.33703034828386e-19)(-0.746,1.3072198756978e-19)(-0.745,1.27830184784791e-19)(-0.744,1.25024877460335e-19)(-0.743,1.22303407372435e-19)(-0.742,1.19663204116439e-19)(-0.741,1.1710178224971e-19)(-0.74,1.14616738512892e-19)(-0.739,1.12205749166738e-19)(-0.738,1.09866567388247e-19)(-0.737,1.07597020776206e-19)(-0.736,1.05395008929135e-19)(-0.735,1.0325850109951e-19)(-0.734,1.01185533947351e-19)(-0.733,9.91742093338837e-20)(-0.732,9.72226922268939e-20)(-0.731,9.53292086499987e-20)(-0.73,9.34920437120349e-20)(-0.729,9.1709539700388e-20)(-0.728,8.99800942421146e-20)(-0.727,8.83021585243833e-20)(-0.726,8.66742355765445e-20)(-0.725,8.50948786068981e-20)(-0.724,8.35626894095638e-20)(-0.723,8.20763168106408e-20)(-0.722,8.06344551744568e-20)(-0.721,7.92358429660537e-20)(-0.72,7.78792613568143e-20)(-0.719,7.65635328870966e-20)(-0.718,7.52875201619941e-20)(-0.717,7.40501246079555e-20)(-0.716,7.28502852671521e-20)(-0.715,7.16869776342167e-20)(-0.714,7.05592125392039e-20)(-0.713,6.94660350567435e-20)(-0.712,6.84065234829941e-20)(-0.711,6.73797883171656e-20)(-0.71,6.63849713063793e-20)(-0.709,6.54212445087e-20)(-0.708,6.4487809405898e-20)(-0.707,6.35838960380868e-20)(-0.706,6.27087621758042e-20)(-0.705,6.18616925270721e-20)(-0.704,6.10419979726413e-20)(-0.703,6.02490148269836e-20)(-0.702,5.94821041420936e-20)(-0.701,5.87406510239538e-20)(-0.7,5.80240639887159e-20)(-0.699,5.73317743400302e-20)(-0.698,5.66632355783783e-20)(-0.697,5.60179228277105e-20)(-0.696,5.53953323017813e-20)(-0.695,5.47949807739329e-20)(-0.694,5.42164050981221e-20)(-0.693,5.3659161728012e-20)(-0.692,5.31228262749724e-20)(-0.691,5.26069930895761e-20)(-0.69,5.21112748550324e-20)(-0.689,5.16353022087463e-20)(-0.688,5.11787233881337e-20)(-0.687,5.07412039014879e-20)(-0.686,5.03224261969027e-20)(-0.685,4.99220893901501e-20)(-0.684,4.95399089805918e-20)(-0.683,4.91756165990906e-20)(-0.682,4.8828959784008e-20)(-0.681,4.84997017653248e-20)(-0.68,4.81876212806967e-20)(-0.679,4.78925123934734e-20)(-0.678,4.76141843595958e-20)(-0.677,4.73524614841363e-20)(-0.676,4.71071830190093e-20)(-0.675,4.68782030742089e-20)(-0.674,4.66653905494147e-20)(-0.673,4.64686290845199e-20)(-0.672,4.62878170389984e-20)(-0.671,4.61228674809535e-20)(-0.67,4.59737082096238e-20)(-0.669,4.58402817891151e-20)(-0.668,4.57225456163571e-20)(-0.667,4.5620471999518e-20)(-0.666,4.55340482675602e-20)(-0.665,4.54632769041224e-20)(-0.664,4.54081756986747e-20)(-0.663,4.53687779374091e-20)(-0.662,4.53451325959942e-20)(-0.661,4.53373045936362e-20)(-0.66,4.53453750351371e-20)(-0.659,4.53694415188826e-20)(-0.658,4.54096184436109e-20)(-0.657,4.54660373749488e-20)(-0.656,4.55388474153514e-20)(-0.655,4.56282156276455e-20)(-0.654,4.57343274897104e-20)(-0.653,4.58573873781096e-20)(-0.652,4.59976190967288e-20)(-0.651,4.61552664405245e-20)(-0.65,4.63305938058227e-20)(-0.649,4.65238868442058e-20)(-0.648,4.67354531467362e-20)(-0.647,4.69656230034607e-20)(-0.646,4.72147501892212e-20)(-0.645,4.74832128125993e-20)(-0.644,4.7771414218792e-20)(-0.643,4.80797839541179e-20)(-0.642,4.84087787859893e-20)(-0.641,4.87588837922183e-20)(-0.64,4.91306135181155e-20)(-0.639,4.95245132060037e-20)(-0.638,4.99411601009986e-20)(-0.637,5.03811648361371e-20)(-0.636,5.08451729091808e-20)(-0.635,5.13338662379972e-20)(-0.634,5.18479648268735e-20)(-0.633,5.23882285206546e-20)(-0.632,5.29554588728944e-20)(-0.631,5.35505011318749e-20)(-0.63,5.41742463344776e-20)(-0.629,5.48276335464247e-20)(-0.628,5.55116522180771e-20)(-0.627,5.62273447012393e-20)(-0.626,5.69758089146465e-20)(-0.625,5.77582011666077e-20)(-0.624,5.85757391548339e-20)(-0.623,5.94297051573192e-20)(-0.622,6.03214494096513e-20)(-0.621,6.12523936887817e-20)(-0.62,6.22240351325307e-20)(-0.619,6.32379502840395e-20)(-0.618,6.4295799391987e-20)(-0.617,6.53993309727327e-20)(-0.616,6.6550386672134e-20)(-0.615,6.77509064208756e-20)(-0.614,6.90029339156662e-20)(-0.613,7.03086224548059e-20)(-0.612,7.16702411327477e-20)(-0.611,7.30901814460372e-20)(-0.61,7.45709642998453e-20)(-0.609,7.61152474859694e-20)(-0.608,7.77258336307607e-20)(-0.607,7.94056786576611e-20)(-0.606,8.11579008113396e-20)(-0.605,8.29857902534464e-20)(-0.604,8.48928193031672e-20)(-0.603,8.68826533433795e-20)(-0.602,8.89591624524989e-20)(-0.601,9.11264338028461e-20)(-0.6,9.33887848971775e-20)(-0.599,9.57507776780488e-20)(-0.598,9.82172335955199e-20)(-0.597,1.00793249696374e-19)(-0.596,1.03484215787235e-19)(-0.595,1.06295832801775e-19)(-0.594,1.09234132383572e-19)(-0.593,1.12305497854864e-19)(-0.592,1.15516686608949e-19)(-0.591,1.18874854067988e-19)(-0.59,1.22387579308653e-19)(-0.589,1.26062892486602e-19)(-0.588,1.29909304185343e-19)(-0.587,1.33935836837387e-19)(-0.586,1.38152058392597e-19)(-0.585,1.42568118360029e-19)(-0.584,1.47194786458274e-19)(-0.583,1.520434940376e-19)(-0.582,1.57126378488715e-19)(-0.581,1.62456330889779e-19)(-0.58,1.68047047120129e-19)(-0.579,1.73913082721336e-19)(-0.578,1.80069911800792e-19)(-0.577,1.86533990287568e-19)(-0.576,1.93322823878591e-19)(-0.575,2.00455041072867e-19)(-0.574,2.07950471657848e-19)(-0.573,2.15830231115937e-19)(-0.572,2.24116811415948e-19)(-0.571,2.32834178687787e-19)(-0.57,2.42007878359721e-19)(-0.569,2.5166514835072e-19)(-0.568,2.61835040966337e-19)(-0.567,2.72548554230292e-19)(-0.566,2.83838773410908e-19)(-0.565,2.95741023576506e-19)(-0.564,3.08293034123539e-19)(-0.563,3.21535116220471e-19)(-0.562,3.35510354305009e-19)(-0.561,3.50264812770624e-19)(-0.56,3.65847759113645e-19)(-0.559,3.82311904980019e-19)(-0.558,3.99713666576725e-19)(-0.557,4.18113446112333e-19)(-0.556,4.3757593608792e-19)(-0.555,4.58170448355983e-19)(-0.554,4.79971270116278e-19)(-0.553,5.03058049159646e-19)(-0.552,5.27516210903356e-19)(-0.551,5.53437409983373e-19)(-0.55,5.80920019441032e-19)(-0.549,6.10069660784805e-19)(-0.548,6.40999778544019e-19)(-0.547,6.73832263259244e-19)(-0.546,7.08698127189506e-19)(-0.545,7.45738237456065e-19)(-0.544,7.8510411177181e-19)(-0.543,8.26958782344373e-19)(-0.542,8.71477734157973e-19)(-0.541,9.18849924306292e-19)(-0.54,9.69278889808238e-19)(-0.539,1.02298395191977e-18)(-0.538,1.08020152581762e-18)(-0.537,1.14118654532951e-18)(-0.536,1.20621401332023e-18)(-0.535,1.27558068937023e-18)(-0.534,1.34960692751158e-18)(-0.533,1.42863867802158e-18)(-0.532,1.51304966862006e-18)(-0.531,1.60324378194931e-18)(-0.53,1.69965764781818e-18)(-0.529,1.80276347057444e-18)(-0.528,1.91307211390565e-18)(-0.527,2.03113646763123e-18)(-0.526,2.15755512344722e-18)(-0.525,2.29297638930162e-18)(-0.524,2.43810267501439e-18)(-0.523,2.59369528504379e-18)(-0.522,2.76057965788634e-18)(-0.521,2.93965109563338e-18)(-0.52,3.13188103151959e-18)(-0.519,3.33832388825457e-18)(-0.518,3.56012458523648e-18)(-0.517,3.79852675868719e-18)(-0.516,4.05488176534057e-18)(-0.515,4.33065854755869e-18)(-0.514,4.62745444574369e-18)(-0.513,4.94700705285718e-18)(-0.512,5.29120721564377e-18)(-0.511,5.66211329803819e-18)(-0.51,6.06196683431421e-18)(-0.509,6.49320971286947e-18)(-0.508,6.95850304629142e-18)(-0.507,7.46074789982082e-18)(-0.506,8.00310806841154e-18)(-0.505,8.58903511278367e-18)(-0.504,9.22229588719475e-18)(-0.503,9.9070028164444e-18)(-0.502,1.06476472071269e-17)(-0.501,1.14491359087044e-17)(-0.5,1.2316831673805e-17)(-0.499,1.3256597604928e-17)(-0.498,1.42748461163746e-17)(-0.497,1.53785928868752e-17)(-0.496,1.65755163298575e-17)(-0.495,1.7874023165852e-17)(-0.494,1.92833207452559e-17)(-0.493,2.08134968407179e-17)(-0.492,2.24756077073996e-17)(-0.491,2.428177529723e-17)(-0.49,2.62452946111232e-17)(-0.489,2.83807522819715e-17)(-0.488,3.07041576026334e-17)(-0.487,3.32330873480504e-17)(-0.486,3.59868458912434e-17)(-0.485,3.8986642280596e-17)(-0.484,4.22557861327736e-17)(-0.483,4.58199044040016e-17)(-0.482,4.97071813348571e-17)(-0.481,5.39486241229181e-17)(-0.48,5.85783571668256e-17)(-0.479,6.36339480479878e-17)(-0.478,6.91567687763935e-17)(-0.477,7.51923962290387e-17)(-0.476,8.17910561585844e-17)(-0.475,8.90081156513081e-17)(-0.474,9.69046294735786e-17)(-0.473,1.05547946372254e-16)(-0.472,1.15012382093817e-16)(-0.471,1.25379966669269e-16)(-0.47,1.36741274386001e-16)(-0.469,1.4919634584596e-16)(-0.468,1.62855712602869e-16)(-0.467,1.77841536095078e-16)(-0.466,1.94288873959752e-16)(-0.465,2.12347088346496e-16)(-0.464,2.3218141256409e-16)(-0.463,2.53974694314424e-16)(-0.462,2.77929335918843e-16)(-0.461,3.04269454351059e-16)(-0.46,3.33243286589801e-16)(-0.459,3.65125868828209e-16)(-0.458,4.00222021466278e-16)(-0.457,4.38869675611318e-16)(-0.456,4.8144358107e-16)(-0.455,5.28359440590821e-16)(-0.454,5.80078520471808e-16)(-0.453,6.3711279365449e-16)(-0.452,7.00030678164761e-16)(-0.451,7.69463441323074e-16)(-0.45,8.46112348631903e-16)(-0.449,9.30756645773552e-16)(-0.448,1.02426247284395e-15)(-0.447,1.12759282195312e-15)(-0.446,1.24181866280467e-15)(-0.445,1.36813137600742e-15)(-0.444,1.50785665088025e-15)(-0.443,1.66247002361846e-15)(-0.442,1.83361425315894e-15)(-0.441,2.02311875620822e-15)(-0.44,2.23302135001294e-15)(-0.439,2.4655925819337e-15)(-0.438,2.72336295914897e-15)(-0.437,3.00915343034622e-15)(-0.436,3.32610951458187e-15)(-0.435,3.67773952122041e-15)(-0.434,4.0679573596683e-15)(-0.433,4.5011304992745e-15)(-0.432,4.98213370913465e-15)(-0.431,5.51640928558002e-15)(-0.43,6.11003456296315e-15)(-0.429,6.76979760219513e-15)(-0.428,7.50328206274049e-15)(-0.427,8.31896238900778e-15)(-0.426,9.22631058305876e-15)(-0.425,1.02359159942839e-14)(-0.424,1.13596197354231e-14)(-0.423,1.2610665535555e-14)(-0.422,1.40038690673662e-14)(-0.421,1.55558080412219e-14)(-0.42,1.72850356461624e-14)(-0.419,1.92123202417827e-14)(-0.418,2.13609145698384e-14)(-0.417,2.37568581654871e-14)(-0.416,2.64293171112083e-14)(-0.415,2.94109657982941e-14)(-0.414,3.27384159488273e-14)(-0.413,3.64526988137145e-14)(-0.412,4.05998072091061e-14)(-0.411,4.52313048951584e-14)(-0.41,5.04050117496471e-14)(-0.409,5.61857742580632e-14)(-0.408,6.26463320469292e-14)(-0.407,6.98682925454287e-14)(-0.406,7.79432273916615e-14)(-0.405,8.69739059259527e-14)(-0.404,9.70756830595064e-14)(-0.403,1.083780610003e-13)(-0.402,1.2102644679115e-13)(-0.401,1.3518413040293e-13)(-0.4,1.51034511269062e-13)(-0.399,1.68783604691142e-13)(-0.398,1.88662863540715e-13)(-0.397,2.10932355186454e-13)(-0.396,2.35884338654224e-13)(-0.395,2.63847292752646e-13)(-0.394,2.9519045235151e-13)(-0.393,3.30328917277154e-13)(-0.392,3.69729406492982e-13)(-0.391,4.13916739481774e-13)(-0.39,4.63481137172873e-13)(-0.389,5.19086446510954e-13)(-0.388,5.81479406012707e-13)(-0.387,6.51500084593131e-13)(-0.386,7.30093642778369e-13)(-0.385,8.18323584397563e-13)(-0.384,9.17386688233873e-13)(-0.383,1.02862983321985e-12)(-0.382,1.1535689579278e-12)(-0.381,1.29391042572023e-12)(-0.38,1.45157510142308e-12)(-0.379,1.62872548425701e-12)(-0.378,1.82779628555838e-12)(-0.377,2.05152888916777e-12)(-0.376,2.30301018795141e-12)(-0.375,2.58571635254152e-12)(-0.374,2.90356215891444e-12)(-0.373,3.26095658086586e-12)(-0.372,3.66286544290713e-12)(-0.371,4.11488202985085e-12)(-0.37,4.62330666278729e-12)(-0.369,5.19523637886602e-12)(-0.368,5.83866599606521e-12)(-0.367,6.56260200595931e-12)(-0.366,7.37719091963536e-12)(-0.365,8.29386389687449e-12)(-0.364,9.32549971935298e-12)(-0.363,1.04866084281035e-11)(-0.362,1.17935382373829e-11)(-0.361,1.32647086654249e-11)(-0.36,1.49208731918128e-11)(-0.359,1.67854151664312e-11)(-0.358,1.8884681161797e-11)(-0.357,2.1248356485371e-11)(-0.356,2.39098881583201e-11)(-0.355,2.69069613301031e-11)(-0.354,3.02820358430965e-11)(-0.353,3.40829504982808e-11)(-0.352,3.83636035129359e-11)(-0.351,4.31847187169082e-11)(-0.35,4.86147082192952e-11)(-0.349,5.47306436080977e-11)(-0.348,6.16193492390088e-11)(-0.347,6.93786328457244e-11)(-0.346,7.8118670584914e-11)(-0.345,8.79635657388336e-11)(-0.344,9.90531026648985e-11)(-0.343,1.11544720235029e-10)(-0.342,1.25615731982455e-10)(-0.341,1.41465823508116e-10)(-0.34,1.5931986143548e-10)(-0.339,1.79431052389101e-10)(-0.338,2.02084495161674e-10)(-0.337,2.27601174485912e-10)(-0.336,2.56342450707182e-10)(-0.335,2.88715106234234e-10)(-0.334,3.25177017010301e-10)(-0.333,3.66243525486739e-10)(-0.332,4.12494600797693e-10)(-0.331,4.64582882140269e-10)(-0.33,5.23242712886064e-10)(-0.329,5.89300285826567e-10)(-0.328,6.63685034342634e-10)(-0.327,7.47442420359491e-10)(-0.326,8.41748287896252e-10)(-0.325,9.47924971055366e-10)(-0.324,1.06745936765964e-09)(-0.323,1.20202321469617e-09)(-0.322,1.35349582955772e-09)(-0.321,1.52398961210696e-09)(-0.32,1.71587863718588e-09)(-0.319,1.93183070574718e-09)(-0.318,2.17484326573801e-09)(-0.317,2.4482836617036e-09)(-0.316,2.75593422533882e-09)(-0.315,3.10204277849402e-09)(-0.314,3.49137918609679e-09)(-0.313,3.92929866980967e-09)(-0.312,4.42181267481036e-09)(-0.311,4.97566817273993e-09)(-0.31,5.59843638459938e-09)(-0.309,6.29861201925914e-09)(-0.308,7.08572424747444e-09)(-0.307,7.9704607691849e-09)(-0.306,8.96480648485583e-09)(-0.305,1.00821984512915e-08)(-0.304,1.13376989904614e-08)(-0.303,1.27481890283534e-08)(-0.302,1.43325839718218e-08)(-0.301,1.61120746871511e-08)(-0.3,1.81103964271649e-08)(-0.299,2.03541288669699e-08)(-0.298,2.28730307549171e-08)(-0.297,2.57004130684292e-08)(-0.296,2.88735549876885e-08)(-0.295,3.24341674679264e-08)(-0.294,3.64289097073029e-08)(-0.293,4.09099643775461e-08)(-0.292,4.59356781131917e-08)(-0.291,5.15712744487994e-08)(-0.29,5.78896471578672e-08)(-0.289,6.49722427893556e-08)(-0.288,7.29100421251853e-08)(-0.287,8.18046513029935e-08)(-0.286,9.17695144717053e-08)(-0.285,1.02931261082768e-07)(-0.284,1.15431202277723e-07)(-0.283,1.29426992324623e-07)(-0.282,1.45094472693987e-07)(-0.281,1.62629718163119e-07)(-0.28,1.82251306310154e-07)(-0.279,2.04202833922104e-07)(-0.278,2.28755706211539e-07)(-0.277,2.56212227332967e-07)(-0.276,2.86909023532365e-07)(-0.275,3.21220833373626e-07)(-0.274,3.59564702887029e-07)(-0.273,4.02404627202562e-07)(-0.272,4.5025668429233e-07)(-0.271,5.03694710880399e-07)(-0.27,5.63356575417042e-07)(-0.269,6.29951108291105e-07)(-0.268,7.04265755205589e-07)(-0.267,7.87175025906697e-07)(-0.266,8.79649817276958e-07)(-0.265,9.82767697223895e-07)(-0.264,1.09772424386486e-06)(-0.263,1.22584554327711e-06)(-0.262,1.36860195860493e-06)(-0.261,1.52762329365098e-06)(-0.26,1.70471548528955e-06)(-0.259,1.90187897119016e-06)(-0.258,2.12132889250277e-06)(-0.257,2.36551730540482e-06)(-0.256,2.63715759082445e-06)(-0.255,2.93925126831835e-06)(-0.254,3.27511743808441e-06)(-0.253,3.64842509452421e-06)(-0.252,4.06322857573655e-06)(-0.251,4.52400643592429e-06)(-0.25,5.03570405204522e-06)(-0.249,5.60378030224595e-06)(-0.248,6.23425868180935e-06)(-0.247,6.93378325264636e-06)(-0.246,7.70967985490546e-06)(-0.245,8.57002304419633e-06)(-0.244,9.52370925537012e-06)(-0.243,1.0580536733922e-05)(-0.242,1.17512928190332e-05)(-0.241,1.30478492082109e-05)(-0.24,1.44832658825889e-05)(-0.239,1.60719044243755e-05)(-0.238,1.78295515138756e-05)(-0.237,1.97735534531283e-05)(-0.236,2.19229626266971e-05)(-0.235,2.42986968776926e-05)(-0.234,2.69237128489077e-05)(-0.233,2.98231944151823e-05)(-0.232,3.30247574139842e-05)(-0.231,3.65586719669042e-05)(-0.23,4.04581037754778e-05)(-0.229,4.47593758706931e-05)(-0.228,4.9502252396891e-05)(-0.227,5.47302461176889e-05)(-0.226,6.04909514442635e-05)(-0.225,6.68364049049532e-05)(-0.224,7.3823475099887e-05)(-0.223,8.15142843153061e-05)(-0.222,8.9976664109611e-05)(-0.221,9.92846473270242e-05)(-0.22,0.000109518999145204)(-0.219,0.000120767789920302)(-0.218,0.000133127012756796)(-0.217,0.000146701248900066)(-0.216,0.000161604384227072)(-0.215,0.000177960380294565)(-0.214,0.000195904103595003)(-0.213,0.000215582216867605)(-0.212,0.000237154136515549)(-0.211,0.000260793060390118)(-0.21,0.000286687070418141)(-0.209,0.000315040314770297)(-0.208,0.000346074274494102)(-0.207,0.000380029119766405)(-0.206,0.000417165161155341)(-0.205,0.000457764401520385)(-0.204,0.000502132194420603)(-0.203,0.000550599015144798)(-0.202,0.000603522350721939)(-0.201,0.000661288715515203)(-0.2,0.000724315799246832)(-0.199,0.000793054754543125)(-0.198,0.000867992631327161)(-0.197,0.000949654965620586)(-0.196,0.00103860853054312)(-0.195,0.00113546425751746)(-0.194,0.00124088033589665)(-0.193,0.00135556549942842)(-0.192,0.00148028250815449)(-0.191,0.00161585183451015)(-0.19,0.00176315556253826)(-0.189,0.00192314150925971)(-0.188,0.00209682757734618)(-0.187,0.00228530634831884)(-0.186,0.0024897499255447)(-0.185,0.00271141503631759)(-0.184,0.0029516484022909)(-0.183,0.00321189238746976)(-0.182,0.00349369093286804)(-0.181,0.00379869578678831)(-0.18,0.00412867303948355)(-0.179,0.00448550997070902)(-0.178,0.00487122221836218)(-0.177,0.0052879612760384)(-0.176,0.00573802232689322)(-0.175,0.00622385242069574)(-0.174,0.00674805900037753)(-0.173,0.00731341878372488)(-0.172,0.0079228870051193)(-0.171,0.00857960702140948)(-0.17,0.00928692028507883)(-0.169,0.0100483766868643)(-0.168,0.010867745268878)(-0.167,0.0117490253080617)(-0.166,0.0126964577685292)(-0.165,0.0137145371198632)(-0.164,0.0148080235169824)(-0.163,0.0159819553354931)(-0.162,0.0172416620547043)(-0.161,0.0185927774786072)(-0.16,0.0200412532831233)(-0.159,0.0215933728758156)(-0.158,0.0232557655520201)(-0.157,0.0250354209290078)(-0.156,0.0269397036373141)(-0.155,0.0289763682457851)(-0.154,0.0311535743941916)(-0.153,0.033479902104444)(-0.152,0.0359643672385237)(-0.151,0.03861643706822)(-0.15,0.0414460459186421)(-0.149,0.0444636108442615)(-0.148,0.0476800472929436)(-0.147,0.0511067847100596)(-0.146,0.0547557820313267)(-0.145,0.0586395430095469)(-0.144,0.0627711313168581)(-0.143,0.0671641853605737)(-0.142,0.0718329327470824)(-0.141,0.0767922043247133)(-0.14,0.0820574477328969)(-0.139,0.0876447403814215)(-0.138,0.0935708017800965)(-0.137,0.0998530051357229)(-0.136,0.106509388129952)(-0.135,0.113558662788391)(-0.134,0.121020224348252)(-0.133,0.128914159028911)(-0.132,0.137261250607028)(-0.131,0.14608298569532)(-0.13,0.15540155762183)(-0.129,0.165239868804448)(-0.128,0.175621531513753)(-0.127,0.186570866915763)(-0.126,0.198112902285116)(-0.125,0.210273366278485)(-0.124,0.223078682157669)(-0.123,0.236555958851974)(-0.122,0.250732979749954)(-0.121,0.265638189111691)(-0.12,0.281300675994279)(-0.119,0.297750155585248)(-0.118,0.315016947841239)(-0.117,0.333131953332516)(-0.116,0.352126626197552)(-0.115,0.372032944116418)(-0.114,0.392883375216661)(-0.113,0.414710841831066)(-0.112,0.437548681033008)(-0.111,0.461430601882051)(-0.11,0.486390639320207)(-0.109,0.512463104667518)(-0.108,0.539682532674756)(-0.107,0.568083625100607)(-0.106,0.597701190791255)(-0.105,0.628570082251186)(-0.104,0.66072512870576)(-0.103,0.694201065668519)(-0.102,0.729032461038942)(-0.101,0.76525363777013)(-0.1,0.802898593159699)(-0.099,0.842000914832076)(-0.098,0.882593693495102)(-0.097,0.924709432569735)(-0.096,0.968379954807297)(-0.095,1.01363630602498)(-0.094,1.06050865610703)(-0.093,1.10902619743563)(-0.092,1.15921704093221)(-0.091,1.21110810990751)(-0.09,1.26472503193498)(-0.089,1.32009202897959)(-0.088,1.37723180603068)(-0.087,1.43616543850417)(-0.086,1.49691225869546)(-0.085,1.55948974158085)(-0.084,1.62391339027976)(-0.083,1.69019662150575)(-0.082,1.75835065134808)(-0.081,1.82838438173856)(-0.08,1.90030428797208)(-0.079,1.97411430765935)(-0.078,2.04981573150221)(-0.077,2.1274070962906)(-0.076,2.20688408052846)(-0.075,2.28823940310335)(-0.074,2.37146272541926)(-0.073,2.45654055741693)(-0.072,2.5434561679079)(-0.071,2.63218949964992)(-0.07,2.72271708959039)(-0.069,2.81501199470164)(-0.0679999999999999,2.9090437238288)(-0.0669999999999999,3.0047781759631)(-0.0659999999999999,3.1021775853474)(-0.0649999999999999,3.20120047380946)(-0.0639999999999999,3.30180161070742)(-0.0629999999999999,3.40393198085845)(-0.0619999999999999,3.50753876080473)(-0.0609999999999999,3.61256530375563)(-0.0599999999999999,3.71895113352258)(-0.0589999999999999,3.8266319477447)(-0.0579999999999999,3.93553963067808)(-0.0569999999999999,4.04560227579747)(-0.0559999999999999,4.15674421843262)(-0.0549999999999999,4.26888607863226)(-0.0539999999999999,4.38194481442035)(-0.0529999999999999,4.49583378557558)(-0.0519999999999999,4.61046282803456)(-0.0509999999999999,4.72573833898301)(-0.0499999999999999,4.84156337266555)(-0.0489999999999999,4.95783774690683)(-0.0479999999999999,5.07445816030033)(-0.0469999999999999,5.19131831998337)(-0.0459999999999999,5.30830907987711)(-0.0449999999999999,5.42531858923167)(-0.0439999999999999,5.54223245127713)(-0.0429999999999999,5.65893389174182)(-0.0419999999999999,5.7753039369589)(-0.0409999999999999,5.89122160124396)(-0.04,6.00656408318272)(-0.039,6.12120697044621)(-0.038,6.23502445267937)(-0.037,6.34788954201451)(-0.036,6.45967430069183)(-0.035,6.57025007525235)(-0.034,6.67948773672966)(-0.033,6.78725792623793)(-0.032,6.89343130532343)(-0.031,6.99787881041968)(-0.03,7.10047191072143)(-0.029,7.20108286876991)(-0.028,7.29958500302046)(-0.027,7.39585295164796)(-0.026,7.4897629368264)(-0.025,7.58119302871229)(-0.024,7.67002340834632)(-0.023,7.7561366286834)(-0.022,7.83941787296132)(-0.021,7.91975520960991)(-0.02,7.99703984291344)(-0.019,8.07116635863868)(-0.018,8.14203296385545)(-0.017,8.20954172018178)(-0.016,8.27359876970945)(-0.015,8.33411455287585)(-0.014,8.39100401757613)(-0.013,8.44418681882846)(-0.012,8.49358750833833)(-0.011,8.53913571333114)(-0.01,8.58076630406123)(-0.00900000000000001,8.61841954943681)(-0.00800000000000001,8.65204126023866)(-0.00700000000000001,8.68158291945286)(-0.00600000000000001,8.70700179927474)(-0.005,8.7282610643915)(-0.004,8.74532986119014)(-0.003,8.75818339258987)(-0.002,8.76680297824383)(-0.001,8.77117609990318)(0,8.77129643179275)(0.001,8.76716385589148)(0.002,8.75878446206734)(0.003,8.7461705330668)(0.004,8.72934051441054)(0.005,8.70831896930001)(0.00600000000000001,8.68313651868757)(0.00700000000000001,8.65382976671546)(0.00800000000000001,8.62044121178284)(0.00900000000000001,8.58301914353798)(0.01,8.54161752614812)(0.011,8.4962958682454)(0.012,8.44711907998562)(0.013,8.39415731770176)(0.014,8.33748581667647)(0.015,8.2771847125872)(0.016,8.21333885222663)(0.017,8.1460375941158)(0.018,8.07537459967477)(0.019,8.00144761562959)(0.02,7.92435824836745)(0.021,7.84421173096782)(0.022,7.76111668365819)(0.023,7.67518486845741)(0.024,7.5865309387818)(0.025,7.49527218479972)(0.026,7.40152827532314)(0.027,7.30542099702802)(0.028,7.20707399179865)(0.029,7.10661249298349)(0.03,7.00416306134077)(0.031,6.89985332145592)(0.032,6.79381169937753)(0.033,6.68616716223158)(0.034,6.57704896052824)(0.035,6.46658637387764)(0.036,6.35490846079256)(0.037,6.24214381324028)(0.038,6.12842031657234)(0.039,6.0138649154382)(0.04,5.8986033862519)(0.0409999999999999,5.78276011674716)(0.0419999999999999,5.66645789313713)(0.0429999999999999,5.54981769532947)(0.0439999999999999,5.43295850064651)(0.0449999999999999,5.31599709643448)(0.0459999999999999,5.19904790192349)(0.0469999999999999,5.08222279965331)(0.0479999999999999,4.96563097674518)(0.0489999999999999,4.84937877625568)(0.0499999999999999,4.73356955881587)(0.0509999999999999,4.61830357471304)(0.0519999999999999,4.50367784653571)(0.0529999999999999,4.38978606246631)(0.0539999999999999,4.27671848026312)(0.0549999999999999,4.16456184194102)(0.0559999999999999,4.05339929912018)(0.0569999999999999,3.94331034897765)(0.0579999999999999,3.83437078070669)(0.0589999999999999,3.72665263234695)(0.0599999999999999,3.62022415782914)(0.0609999999999999,3.51514980403533)(0.0619999999999999,3.41149019765962)(0.0629999999999999,3.30930214161717)(0.0639999999999999,3.20863862073228)(0.0649999999999999,3.10954881640834)(0.0659999999999999,3.01207812996384)(0.0669999999999999,2.91626821429713)(0.0679999999999999,2.82215701352772)(0.069,2.72977881024416)(0.07,2.63916427997479)(0.071,2.55034055248948)(0.072,2.4633312795228)(0.073,2.37815670851293)(0.074,2.29483376193184)(0.075,2.2133761217884)(0.076,2.13379431887317)(0.077,2.05609582632804)(0.078,1.98028515710691)(0.079,1.90636396490828)(0.08,1.834331148161)(0.081,1.76418295665104)(0.082,1.69591310038008)(0.083,1.62951286025936)(0.084,1.56497120025101)(0.085,1.50227488057597)(0.086,1.441408571624)(0.087,1.38235496820982)(0.088,1.3250949038347)(0.089,1.26960746462601)(0.09,1.21587010264534)(0.091,1.1638587482623)(0.092,1.11354792131901)(0.093,1.06491084081606)(0.094,1.01791953287411)(0.095,0.972544936736374)(0.096,0.928757008600289)(0.097,0.886524823078604)(0.098,0.845816672107368)(0.099,0.806600161141201)(0.1,0.768842302481975)(0.101,0.732509605615549)(0.102,0.697568164437112)(0.103,0.663983741270079)(0.104,0.631721847589861)(0.105,0.600747821390967)(0.106,0.571026901134641)(0.107,0.542524296245572)(0.108,0.515205254123851)(0.109,0.489035123665382)(0.11,0.463979415282089)(0.111,0.440003857439586)(0.112,0.41707444972705)(0.113,0.395157512496635)(0.114,0.374219733109915)(0.115,0.354228208843343)(0.116,0.335150486512003)(0.117,0.316954598876484)(0.118,0.299609097908715)(0.119,0.283083084994584)(0.12,0.267346238158605)(0.121,0.252368836403338)(0.122,0.238121781256595)(0.123,0.224576615626137)(0.124,0.211705540063001)(0.125,0.19948142653714)(0.126,0.187877829837424)(0.127,0.176868996694779)(0.128,0.166429872747287)(0.129,0.156536107451366)(0.13,0.14716405704962)(0.131,0.138290785708817)(0.132,0.12989406493058)(0.133,0.12195237134982)(0.134,0.114444883022702)(0.135,0.107351474309181)(0.136,0.100652709457249)(0.137,0.0943298349828091)(0.138,0.088364770950644)(0.139,0.0827401012455375)(0.14,0.0774390629296739)(0.141,0.072445534774923)(0.142,0.0677440250573813)(0.143,0.0633196586933282)(0.144,0.0591581638026417)(0.145,0.0552458577691705)(0.146,0.0515696328757808)(0.147,0.0481169415800231)(0.148,0.0448757814983658)(0.149,0.0418346801589475)(0.15,0.0389826795825776)(0.151,0.036309320746275)(0.152,0.0338046279818593)(0.153,0.0314590933563341)(0.154,0.0292636610791374)(0.155,0.0272097119784487)(0.156,0.0252890480841872)(0.157,0.0234938773521209)(0.158,0.0218167985625017)(0.159,0.0202507864218715)(0.16,0.0187891768934634)(0.161,0.0174256527808447)(0.162,0.0161542295874506)(0.163,0.0149692416651081)(0.164,0.0138653286763102)(0.165,0.0128374223749006)(0.166,0.0118807337248228)(0.167,0.0109907403631494)(0.168,0.0101631744137132)(0.169,0.009394010663466)(0.17,0.0086794550997471)(0.171,0.00801593381516418)(0.172,0.00740008228194976)(0.173,0.00682873499358027)(0.174,0.00629891547487826)(0.175,0.0058078266593764)(0.176,0.00535284162705984)(0.177,0.00493149470359721)(0.178,0.00454147291195639)(0.179,0.00418060777440665)(0.18,0.00384686745547036)(0.181,0.00353834924182727)(0.182,0.00325327235106698)(0.183,0.00298997105829812)(0.184,0.00274688814072554)(0.185,0.00252256862132149)(0.186,0.00231565381159093)(0.187,0.0021248756385539)(0.188,0.0019490512518372)(0.189,0.0017870778979967)(0.19,0.00163792805385476)(0.191,0.00150064481063694)(0.192,0.00137433749991533)(0.193,0.0012581775484799)(0.194,0.00115139455947322)(0.195,0.00105327260357946)(0.196,0.00096314671749198)(0.197,0.000880399598224279)(0.198,0.00080445848216204)(0.199,0.000734792206968925)(0.2,0.000670908440913997)(0.201,0.000612351077622363)(0.202,0.000558697784258654)(0.203,0.000509557696704021)(0.204,0.000464569257285774)(0.205,0.000423398183180268)(0.206,0.000385735561936329)(0.207,0.000351296066236628)(0.208,0.000319816282789986)(0.209,0.000291053146805886)(0.21,0.000264782479830749)(0.211,0.000240797619843746)(0.212,0.000218908145832586)(0.213,0.000198938683415584)(0.214,0.000180727792398194)(0.215,0.000164126930268793)(0.216,0.000148999485194423)(0.217,0.000135219875851966)(0.218,0.000122672714542027)(0.219,0.000111252028256459)(0.22,0.000100860534812952)(0.221,9.1408971281126e-05)(0.222,8.28154688159443e-05)(0.223,7.50049745645853e-05)(0.224,6.79087148736101e-05)(0.225,6.14636976870031e-05)(0.226,5.56122512485046e-05)(0.227,5.03015993302824e-05)(0.228,4.54834654384228e-05)(0.229,4.11137084377344e-05)(0.23,3.71519859321267e-05)(0.231,3.3561443180119e-05)(0.232,3.03084254360541e-05)(0.233,2.73622131619078e-05)(0.234,2.46947780002671e-05)(0.235,2.22805575100793e-05)(0.236,2.0096247554946e-05)(0.237,1.81206122329414e-05)(0.238,1.6334307240129e-05)(0.239,1.47197193323123e-05)(0.24,1.32608175551496e-05)(0.241,1.19430165756995e-05)(0.242,1.07530524484645e-05)(0.243,9.67886659708483e-06)(0.244,8.70950134235215e-06)(0.245,7.83500309076145e-06)(0.246,7.04633329462467e-06)(0.247,6.33528851601283e-06)(0.248,5.69442493159044e-06)(0.249,5.11699127514475e-06)(0.25,4.59686655407409e-06)(0.251,4.12850309494672e-06)(0.252,3.70687491813015e-06)(0.253,3.32743010922343e-06)(0.254,2.98604796444834e-06)(0.255,2.67899880057598e-06)(0.256,2.40290909392371e-06)(0.257,2.15472728548604e-06)(0.258,1.93169535922521e-06)(0.259,1.73132042036172e-06)(0.26,1.55135027046782e-06)(0.261,1.3897514250516e-06)(0.262,1.24468746420803e-06)(0.263,1.11450160211746e-06)(0.264,9.97698590410322e-07)(0.265,8.92930396290125e-07)(0.266,7.98981103500295e-07)(0.267,7.14755366004737e-07)(0.268,6.39265640423047e-07)(0.269,5.71623193224013e-07)(0.27,5.11026998495367e-07)(0.271,4.56756410471825e-07)(0.272,4.08162947884704e-07)(0.273,3.64663188534564e-07)(0.274,3.25732218975361e-07)(0.275,2.90898527488536e-07)(0.276,2.5973778683408e-07)(0.277,2.31869523581451e-07)(0.278,2.0695101188295e-07)(0.279,1.84675164049963e-07)(0.28,1.6476597863857e-07)(0.281,1.46976097958884e-07)(0.282,1.3108303331677e-07)(0.283,1.1688761070161e-07)(0.284,1.0421108420644e-07)(0.285,9.28932486488065e-08)(0.286,8.27906632139274e-08)(0.287,7.37745420309465e-08)(0.288,6.57291998606979e-08)(0.289,5.85520520957061e-08)(0.29,5.2150395113415e-08)(0.291,4.64414062761875e-08)(0.292,4.13513667751885e-08)(0.293,3.68135522066381e-08)(0.294,3.27690097279287e-08)(0.295,2.91646706784831e-08)(0.296,2.59533505797578e-08)(0.297,2.30923058452958e-08)(0.298,2.05440109368737e-08)(0.299,1.82747150745399e-08)(0.3,1.62538871251172e-08)(0.301,1.44548817360146e-08)(0.302,1.28532740006904e-08)(0.303,1.14279696816766e-08)(0.304,1.01596508983448e-08)(0.305,9.03099817151087e-09)(0.306,8.02691246803988e-09)(0.307,7.13373804472894e-09)(0.308,6.33926244830718e-09)(0.309,5.63282753773819e-09)(0.31,5.00466335040528e-09)(0.311,4.44622116901882e-09)(0.312,3.94950738780153e-09)(0.313,3.50819373551303e-09)(0.314,3.1158409186105e-09)(0.315,2.76734191118066e-09)(0.316,2.45758968731024e-09)(0.317,2.18225437720321e-09)(0.318,1.93756122257582e-09)(0.319,1.72040159895914e-09)(0.32,1.52733381497683e-09)(0.321,1.35613742457963e-09)(0.322,1.20370380329859e-09)(0.323,1.06858966120171e-09)(0.324,9.48574552239733e-10)(0.325,8.41993141875718e-10)(0.326,7.47291117875192e-10)(0.327,6.63247234911068e-10)(0.328,5.8875126995872e-10)(0.329,5.22470955388598e-10)(0.33,4.63740157385927e-10)(0.331,4.11448652926083e-10)(0.332,3.65263375101676e-10)(0.333,3.24185123190545e-10)(0.334,2.87658785680378e-10)(0.335,2.55240273361323e-10)(0.336,2.26485497023532e-10)(0.337,2.00950367457153e-10)(0.338,1.78523862359725e-10)(0.339,1.58317803311547e-10)(0.34,1.40554234917545e-10)(0.341,1.24789067967867e-10)(0.342,1.10689235555128e-10)(0.343,9.82547376793263e-11)(0.344,8.72635297355372e-11)(0.345,7.74935671188359e-11)(0.346,6.86117829218346e-11)(0.347,6.10622663543836e-11)(0.348,5.40678612992451e-11)(0.349,4.80726569662692e-11)(0.35,4.2632564145606e-11)(0.351,3.78586051397178e-11)(0.352,3.36397576461422e-11)(0.353,2.97539770599542e-11)(0.354,2.66453525910037e-11)(0.355,2.35367281220533e-11)(0.356,2.08721928629529e-11)(0.357,1.86517468137026e-11)(0.358,1.64313007644523e-11)(0.359,1.47659662275146e-11)(0.36,1.29896093881143e-11)(0.361,1.15463194561016e-11)(0.362,1.02140518265514e-11)(0.363,9.10382880192628e-12)(0.364,8.21565038222615e-12)(0.365,7.105427357601e-12)(0.366,6.4392935428259e-12)(0.367,5.77315972805081e-12)(0.368,5.10702591327572e-12)(0.369,4.55191440096314e-12)(0.37,3.99680288865056e-12)(0.371,3.5527136788005e-12)(0.372,3.21964677141295e-12)(0.373,2.66453525910037e-12)(0.374,2.55351295663786e-12)(0.375,2.33146835171283e-12)(0.376,1.88737914186276e-12)(0.377,1.77635683940025e-12)(0.378,1.66533453693773e-12)(0.379,1.33226762955019e-12)(0.38,1.33226762955019e-12)(0.381,1.11022302462516e-12)(0.382,8.88178419700124e-13)(0.383,8.88178419700124e-13)(0.384,7.77156117237609e-13)(0.385,7.77156117237609e-13)(0.386,6.66133814775093e-13)(0.387,4.44089209850062e-13)(0.388,5.55111512312578e-13)(0.389,4.44089209850062e-13)(0.39,4.44089209850062e-13)(0.391,3.33066907387547e-13)(0.392,4.44089209850062e-13)(0.393,2.22044604925031e-13)(0.394,2.22044604925031e-13)(0.395,2.22044604925031e-13)(0.396,2.22044604925031e-13)(0.397,2.22044604925031e-13)(0.398,1.11022302462516e-13)(0.399,1.11022302462516e-13)(0.4,2.22044604925031e-13)(0.401,7.40148683083437e-14)(0.402,7.40148683083437e-14)(0.403,7.40148683083437e-14)(0.404,2.22044604925031e-13)(0.405,7.40148683083437e-14)(0.406,7.40148683083437e-14)(0.407,7.40148683083437e-14)(0.408,0)(0.409,0)(0.41,0)(0.411,0)(0.412,0)(0.413,0)(0.414,0)(0.415,0)(0.416,0)(0.417,0)(0.418,0)(0.419,0)(0.42,0)(0.421,0)(0.422,0)(0.423,0)(0.424,0)(0.425,0)(0.426,0)(0.427,0)(0.428,0)(0.429,0)(0.43,0)(0.431,0)(0.432,0)(0.433,0)(0.434,0)(0.435,0)(0.436,0)(0.437,0)(0.438,0)(0.439,0)(0.44,0)(0.441,0)(0.442,0)(0.443,0)(0.444,0)(0.445,0)(0.446,0)(0.447,0)(0.448,0)(0.449,0)(0.45,0)(0.451,0)(0.452,0)(0.453,0)(0.454,0)(0.455,0)(0.456,0)(0.457,0)(0.458,0)(0.459,0)(0.46,0)(0.461,0)(0.462,0)(0.463,0)(0.464,0)(0.465,0)(0.466,0)(0.467,0)(0.468,0)(0.469,0)(0.47,0)(0.471,0)(0.472,0)(0.473,0)(0.474,0)(0.475,0)(0.476,0)(0.477,0)(0.478,0)(0.479,0)(0.48,0)(0.481,0)(0.482,0)(0.483,0)(0.484,0)(0.485,0)(0.486,0)(0.487,0)(0.488,0)(0.489,0)(0.49,0)(0.491,0)(0.492,0)(0.493,0)(0.494,0)(0.495,0)(0.496,0)(0.497,0)(0.498,0)(0.499,0)(0.5,0)(0.501,0)(0.502,0)(0.503,0)(0.504,0)(0.505,0)(0.506,0)(0.507,0)(0.508,0)(0.509,0)(0.51,0)(0.511,0)(0.512,0)(0.513,0)(0.514,0)(0.515,0)(0.516,0)(0.517,0)(0.518,0)(0.519,0)(0.52,0)(0.521,0)(0.522,0)(0.523,0)(0.524,0)(0.525,0)(0.526,0)(0.527,0)(0.528,0)(0.529,0)(0.53,0)(0.531,0)(0.532,0)(0.533,0)(0.534,0)(0.535,0)(0.536,0)(0.537,0)(0.538,0)(0.539,0)(0.54,0)(0.541,0)(0.542,0)(0.543,0)(0.544,0)(0.545,0)(0.546,0)(0.547,0)(0.548,0)(0.549,0)(0.55,0)(0.551,0)(0.552,0)(0.553,0)(0.554,0)(0.555,0)(0.556,0)(0.557,0)(0.558,0)(0.559,0)(0.56,0)(0.561,0)(0.562,0)(0.563,0)(0.564,0)(0.565,0)(0.566,0)(0.567,0)(0.568,0)(0.569,0)(0.57,0)(0.571,0)(0.572,0)(0.573,0)(0.574,0)(0.575,0)(0.576,0)(0.577,0)(0.578,0)(0.579,0)(0.58,0)(0.581,0)(0.582,0)(0.583,0)(0.584,0)(0.585,0)(0.586,0)(0.587,0)(0.588,0)(0.589,0)(0.59,0)(0.591,0)(0.592,0)(0.593,0)(0.594,0)(0.595,0)(0.596,0)(0.597,0)(0.598,0)(0.599,0)(0.6,0)(0.601,0)(0.602,0)(0.603,0)(0.604,0)(0.605,0)(0.606,0)(0.607,0)(0.608,0)(0.609,0)(0.61,0)(0.611,0)(0.612,0)(0.613,0)(0.614,0)(0.615,0)(0.616,0)(0.617,0)(0.618,0)(0.619,0)(0.62,0)(0.621,0)(0.622,0)(0.623,0)(0.624,0)(0.625,0)(0.626,0)(0.627,0)(0.628,0)(0.629,0)(0.63,0)(0.631,0)(0.632,0)(0.633,0)(0.634,0)(0.635,0)(0.636,0)(0.637,0)(0.638,0)(0.639,0)(0.64,0)(0.641,0)(0.642,0)(0.643,0)(0.644,0)(0.645,0)(0.646,0)(0.647,0)(0.648,0)(0.649,0)(0.65,0)(0.651,0)(0.652,0)(0.653,0)(0.654,0)(0.655,0)(0.656,0)(0.657,0)(0.658,0)(0.659,0)(0.66,0)(0.661,0)(0.662,0)(0.663,0)(0.664,0)(0.665,0)(0.666,0)(0.667,0)(0.668,0)(0.669,0)(0.67,0)(0.671,0)(0.672,0)(0.673,0)(0.674,0)(0.675,0)(0.676,0)(0.677,0)(0.678,0)(0.679,0)(0.68,0)(0.681,0)(0.682,0)(0.683,0)(0.684,0)(0.685,0)(0.686,0)(0.687,0)(0.688,0)(0.689,0)(0.69,0)(0.691,0)(0.692,0)(0.693,0)(0.694,0)(0.695,0)(0.696,0)(0.697,0)(0.698,0)(0.699,0)(0.7,0)(0.701,0)(0.702,0)(0.703,0)(0.704,0)(0.705,0)(0.706,0)(0.707,0)(0.708,0)(0.709,0)(0.71,0)(0.711,0)(0.712,0)(0.713,0)(0.714,0)(0.715,0)(0.716,0)(0.717,0)(0.718,0)(0.719,0)(0.72,0)(0.721,0)(0.722,0)(0.723,0)(0.724,0)(0.725,0)(0.726,0)(0.727,0)(0.728,0)(0.729,0)(0.73,0)(0.731,0)(0.732,0)(0.733,0)(0.734,0)(0.735,0)(0.736,0)(0.737,0)(0.738,0)(0.739,0)(0.74,0)(0.741,0)(0.742,0)(0.743,0)(0.744,0)(0.745,0)(0.746,0)(0.747,0)(0.748,0)(0.749,0)(0.75,0)(0.751,0)(0.752,0)(0.753,0)(0.754,0)(0.755,0)(0.756,0)(0.757,0)(0.758,0)(0.759,0)(0.76,0)(0.761,0)(0.762,0)(0.763,0)(0.764,0)(0.765,0)(0.766,0)(0.767,0)(0.768,0)(0.769,0)(0.77,0)(0.771,0)(0.772,0)(0.773,0)(0.774,0)(0.775,0)(0.776,0)(0.777,0)(0.778,0)(0.779,0)(0.78,0)(0.781,0)(0.782,0)(0.783,0)(0.784,0)(0.785,0)(0.786,0)(0.787,0)(0.788,0)(0.789,0)(0.79,0)(0.791,0)(0.792,0)(0.793,0)(0.794,0)(0.795,0)(0.796,0)(0.797,0)(0.798,0)(0.799,0)(0.8,0)(0.801,0)(0.802,0)(0.803,0)(0.804,0)(0.805,0)(0.806,0)(0.807,0)(0.808,0)(0.809,0)(0.81,0)(0.811,0)(0.812,0)(0.813,0)(0.814,0)(0.815,0)(0.816,0)(0.817,0)(0.818,0)(0.819,0)(0.82,0)(0.821,0)(0.822,0)(0.823,0)(0.824,0)(0.825,0)(0.826,0)(0.827,0)(0.828,0)(0.829,0)(0.83,0)(0.831,0)(0.832,0)(0.833,0)(0.834,0)(0.835,0)(0.836,0)(0.837,0)(0.838,0)(0.839,0)(0.84,0)(0.841,0)(0.842,0)(0.843,0)(0.844,0)(0.845,0)(0.846,0)(0.847,0)(0.848,0)(0.849,0)(0.85,0)(0.851,0)(0.852,0)(0.853,0)(0.854,0)(0.855,0)(0.856,0)(0.857,0)(0.858,0)(0.859,0)(0.86,0)(0.861,0)(0.862,0)(0.863,0)(0.864,0)(0.865,0)(0.866,0)(0.867,0)(0.868,0)(0.869,0)(0.87,0)(0.871,0)(0.872,0)(0.873,0)(0.874,0)(0.875,0)(0.876,0)(0.877,0)(0.878,0)(0.879,0)(0.88,0)(0.881,0)(0.882,0)(0.883,0)(0.884,0)(0.885,0)(0.886,0)(0.887,0)(0.888,0)(0.889,0)(0.89,0)(0.891,0)(0.892,0)(0.893,0)(0.894,0)(0.895,0)(0.896,0)(0.897,0)(0.898,0)(0.899,0)(0.9,0)(0.901,0)(0.902,0)(0.903,0)(0.904,0)(0.905,0)(0.906,0)(0.907,0)(0.908,0)(0.909,0)(0.91,0)(0.911,0)(0.912,0)(0.913,0)(0.914,0)(0.915,0)(0.916,0)(0.917,0)(0.918,0)(0.919,0)(0.92,0)(0.921,0)(0.922,0)(0.923,0)(0.924,0)(0.925,0)(0.926,0)(0.927,0)(0.928,0)(0.929,0)(0.93,0)(0.931,0)(0.932,0)(0.933,0)(0.934,0)(0.935,0)(0.936,0)(0.937,0)(0.938,0)(0.939,0)(0.94,0)(0.941,0)(0.942,0)(0.943,0)(0.944,0)(0.945,0)(0.946,0)(0.947,0)(0.948,0)(0.949,0)(0.95,0)(0.951,0)(0.952,0)(0.953,0)(0.954,0)(0.955,0)(0.956,0)(0.957,0)(0.958,0)(0.959,0)(0.96,0)(0.961,0)(0.962,0)(0.963,0)(0.964,0)(0.965,0)(0.966,0)(0.967,0)(0.968,0)(0.969,0)(0.97,0)(0.971,0)(0.972,0)(0.973,0)(0.974,0)(0.975,0)(0.976,0)(0.977,0)(0.978,0)(0.979,0)(0.98,0)(0.981,0)(0.982,0)(0.983,0)(0.984,0)(0.985,0)(0.986,0)(0.987,0)(0.988,0)(0.989,0)(0.99,0)(0.991,0)(0.992,0)(0.993,0)(0.994,0)(0.995,0)(0.996,0)(0.997,0)(0.998,0)(0.999,0)(1,0) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,1.54014082528651e-32)(-0.999,1.47333124831549e-32)(-0.998,1.40907845435405e-32)(-0.997,1.34730259593334e-32)(-0.996,1.28792540875228e-32)(-0.995,1.23087022684733e-32)(-0.994,1.17606199472832e-32)(-0.993,1.12342727660661e-32)(-0.992,1.07289426284003e-32)(-0.991,1.02439277372054e-32)(-0.99,9.77854260729017e-33)(-0.989,9.33211805380231e-33)(-0.988,8.904001157805e-33)(-0.987,8.49355521018545e-33)(-0.986,8.10015963508349e-33)(-0.985,7.72320989401491e-33)(-0.984,7.36211737184174e-33)(-0.983,7.01630924570923e-33)(-0.982,6.68522833806229e-33)(-0.981,6.36833295481903e-33)(-0.98,6.06509670975182e-33)(-0.979,5.77500833610465e-33)(-0.978,5.49757148644102e-33)(-0.977,5.23230452169354e-33)(-0.976,4.97874029035052e-33)(-0.975,4.7364258986903e-33)(-0.974,4.5049224729366e-33)(-0.973,4.28380491418274e-33)(-0.972,4.07266164689769e-33)(-0.971,3.87109436179623e-33)(-0.97,3.67871775382354e-33)(-0.969,3.49515925597202e-33)(-0.968,3.3200587696184e-33)(-0.967,3.15306839203622e-33)(-0.966,2.99385214170659e-33)(-0.965,2.8420856820229e-33)(-0.964,2.69745604394974e-33)(-0.963,2.55966134817067e-33)(-0.962,2.42841052722748e-33)(-0.961,2.30342304812449e-33)(-0.96,2.18442863584493e-33)(-0.959,2.07116699819621e-33)(-0.958,1.96338755237582e-33)(-0.957,1.86084915362238e-33)(-0.956,1.76331982629042e-33)(-0.955,1.6705764976624e-33)(-0.954,1.58240473478961e-33)(-0.953,1.49859848462561e-33)(-0.952,1.4189598176994e-33)(-0.951,1.34329867554743e-33)(-0.95,1.27143262210705e-33)(-0.949,1.20318659925399e-33)(-0.948,1.13839268664243e-33)(-0.947,1.07688986599449e-33)(-0.946,1.01852378996225e-33)(-0.945,9.63146555672899e-34)(-0.944,9.1061648304913e-34)(-0.943,8.60797897983279e-34)(-0.942,8.13560920427172e-34)(-0.941,7.68781257448897e-34)(-0.94,7.26340001291866e-34)(-0.939,6.86123432460427e-34)(-0.938,6.48022827848992e-34)(-0.937,6.11934273908443e-34)(-0.936,5.7775848485453e-34)(-0.935,5.45400625887221e-34)(-0.934,5.14770141408414e-34)(-0.933,4.85780588193193e-34)(-0.932,4.58349473481913e-34)(-0.931,4.32398097937247e-34)(-0.93,4.07851403419336e-34)(-0.929,3.84637825510547e-34)(-0.928,3.62689150732144e-34)(-0.927,3.41940378374924e-34)(-0.926,3.22329586875936e-34)(-0.925,3.03797804657135e-34)(-0.924,2.86288885347364e-34)(-0.923,2.69749387302252e-34)(-0.922,2.54128457332448e-34)(-0.921,2.39377718553773e-34)(-0.92,2.25451162264262e-34)(-0.919,2.12305043757623e-34)(-0.918,1.99897781977076e-34)(-0.917,1.88189862914803e-34)(-0.916,1.77143746661611e-34)(-0.915,1.66723778008899e-34)(-0.914,1.56896100508581e-34)(-0.913,1.47628573892567e-34)(-0.912,1.38890694756311e-34)(-0.911,1.30653520411703e-34)(-0.91,1.2288959581261e-34)(-0.909,1.15572883460021e-34)(-0.908,1.08678696193046e-34)(-0.907,1.02183632773746e-34)(-0.906,9.60655161745375e-35)(-0.905,9.03033344796423e-35)(-0.904,8.48771843100585e-35)(-0.903,7.9768216688528e-35)(-0.902,7.49585852567939e-35)(-0.901,7.04313967626565e-35)(-0.9,6.61706637360861e-35)(-0.899,6.21612592725875e-35)(-0.898,5.83888738477368e-35)(-0.897,5.4839974084932e-35)(-0.896,5.15017634034869e-35)(-0.895,4.83621444734716e-35)(-0.894,4.54096834077212e-35)(-0.893,4.2633575621479e-35)(-0.892,4.00236132942446e-35)(-0.891,3.75701543677986e-35)(-0.89,3.52640930187808e-35)(-0.889,3.30968315438145e-35)(-0.888,3.10602535994436e-35)(-0.887,2.91466987388535e-35)(-0.886,2.73489381904641e-35)(-0.885,2.56601518248994e-35)(-0.884,2.40739062593991e-35)(-0.883,2.25841340488278e-35)(-0.882,2.11851139158113e-35)(-0.881,1.98714519741584e-35)(-0.88,1.86380638998953e-35)(-0.879,1.74801580078752e-35)(-0.878,1.63932191919693e-35)(-0.877,1.53729936894953e-35)(-0.876,1.44154746313533e-35)(-0.875,1.35168883411776e-35)(-0.874,1.26736813484364e-35)(-0.873,1.18825080810142e-35)(-0.872,1.11402192057132e-35)(-0.871,1.04438505848174e-35)(-0.87,9.79061281848413e-36)(-0.869,9.17788134584929e-36)(-0.868,8.60318707576868e-36)(-0.867,8.06420752230503e-36)(-0.866,7.55875841870424e-36)(-0.865,7.08478578711001e-36)(-0.864,6.64035844015458e-36)(-0.863,6.22366089338535e-36)(-0.862,5.83298666616193e-36)(-0.861,5.46673195349013e-36)(-0.86,5.12338964715415e-36)(-0.859,4.80154368985401e-36)(-0.858,4.49986374425866e-36)(-0.857,4.2171001605536e-36)(-0.856,3.95207922700208e-36)(-0.855,3.70369868846711e-36)(-0.854,3.47092351852525e-36)(-0.853,3.25278193161623e-36)(-0.852,3.04836162316853e-36)(-0.851,2.85680622388839e-36)(-0.85,2.67731195786308e-36)(-0.849,2.50912449310327e-36)(-0.848,2.35153597426102e-36)(-0.847,2.20388222610539e-36)(-0.846,2.06554012061398e-36)(-0.845,1.93592509720322e-36)(-0.844,1.81448882754456e-36)(-0.843,1.70071701714059e-36)(-0.842,1.59412733694735e-36)(-0.841,1.49426747601928e-36)(-0.84,1.40071330961773e-36)(-0.839,1.31306717589773e-36)(-0.838,1.23095625467313e-36)(-0.837,1.15403104338475e-36)(-0.836,1.08196392308726e-36)(-0.835,1.01444781141858e-36)(-0.834,9.51194895238934e-37)(-0.833,8.91935440673307e-37)(-0.832,8.36416673586474e-37)(-0.831,7.84401728951288e-37)(-0.83,7.35668663037607e-37)(-0.829,6.90009525941553e-37)(-0.828,6.47229490007632e-37)(-0.827,6.07146032048264e-37)(-0.826,5.69588165084293e-37)(-0.825,5.34395717211744e-37)(-0.824,5.01418654643626e-37)(-0.823,4.70516446106027e-37)(-0.822,4.4155746700256e-37)(-0.821,4.14418439589428e-37)(-0.82,3.88983908128336e-37)(-0.819,3.65145746244026e-37)(-0.818,3.42802695368455e-37)(-0.817,3.21859930941731e-37)(-0.816,3.0222865644997e-37)(-0.815,2.83825722055026e-37)(-0.814,2.66573267896892e-37)(-0.813,2.50398388096149e-37)(-0.812,2.35232817975367e-37)(-0.811,2.21012638772981e-37)(-0.81,2.07678002112457e-37)(-0.809,1.95172871322243e-37)(-0.808,1.83444779517731e-37)(-0.807,1.72444601796888e-37)(-0.806,1.62126343342799e-37)(-0.805,1.5244693941597e-37)(-0.804,1.43366068987192e-37)(-0.803,1.3484597987515e-37)(-0.802,1.26851324787811e-37)(-0.801,1.19349007585495e-37)(-0.8,1.12308040276809e-37)(-0.799,1.05699407584749e-37)(-0.798,9.94959414760206e-38)(-0.797,9.36722030466112e-38)(-0.796,8.82043718475825e-38)(-0.795,8.3070142481493e-38)(-0.794,7.82486275272605e-38)(-0.793,7.37202675217514e-38)(-0.792,6.94667450889165e-38)(-0.791,6.54709063821154e-38)(-0.79,6.17166858189278e-38)(-0.789,5.81890373590769e-38)(-0.788,5.48738683481488e-38)(-0.787,5.17579793055497e-38)(-0.786,4.88290063638446e-38)(-0.785,4.60753679845201e-38)(-0.784,4.34862149238292e-38)(-0.783,4.10513834487179e-38)(-0.782,3.87613512896624e-38)(-0.781,3.66071970146459e-38)(-0.78,3.45805614985823e-38)(-0.779,3.26736118730657e-38)(-0.778,3.08790079992103e-38)(-0.777,2.91898713352867e-38)(-0.776,2.75997550017572e-38)(-0.775,2.61026164976937e-38)(-0.774,2.46927921277649e-38)(-0.773,2.33649723700367e-38)(-0.772,2.2114179980684e-38)(-0.771,2.09357483980514e-38)(-0.77,1.98253019000482e-38)(-0.769,1.87787377714624e-38)(-0.768,1.77922080863961e-38)(-0.767,1.68621043559052e-38)(-0.766,1.59850417479967e-38)(-0.765,1.51578453175446e-38)(-0.764,1.4377536535556e-38)(-0.763,1.36413208447785e-38)(-0.762,1.29465761561209e-38)(-0.761,1.22908420293017e-38)(-0.76,1.16718090245545e-38)(-0.759,1.1087309850431e-38)(-0.758,1.05353099556698e-38)(-0.757,1.00138994039911e-38)(-0.756,9.52128466336392e-39)(-0.755,9.05578214860624e-39)(-0.754,8.61581026723749e-39)(-0.753,8.19988394565625e-39)(-0.752,7.80660791515539e-39)(-0.751,7.43467166574226e-39)(-0.75,7.08284380125963e-39)(-0.749,6.74996707873438e-39)(-0.748,6.43495426024668e-39)(-0.747,6.13678310951445e-39)(-0.746,5.85449301351875e-39)(-0.745,5.58718044949489e-39)(-0.744,5.33399624802128e-39)(-0.743,5.09414187253102e-39)(-0.742,4.8668658271161e-39)(-0.741,4.65146164660835e-39)(-0.74,4.44726451820483e-39)(-0.739,4.25364910049187e-39)(-0.738,4.0700264871843e-39)(-0.737,3.89584296696265e-39)(-0.736,3.73057690168399e-39)(-0.735,3.5737374006906e-39)(-0.734,3.42486218259822e-39)(-0.733,3.28351582196242e-39)(-0.732,3.14928846635147e-39)(-0.731,3.02179369813465e-39)(-0.73,2.90066776472598e-39)(-0.729,2.78556765419363e-39)(-0.728,2.67617015444673e-39)(-0.727,2.57217086965798e-39)(-0.726,2.47328242416576e-39)(-0.725,2.37923416312445e-39)(-0.724,2.28977078404894e-39)(-0.723,2.2046514387657e-39)(-0.722,2.12364904918493e-39)(-0.721,2.04654932372326e-39)(-0.72,1.97314998754741e-39)(-0.719,1.90326018387498e-39)(-0.718,1.83670000356779e-39)(-0.717,1.77329920220487e-39)(-0.716,1.71289741390361e-39)(-0.715,1.65534299668543e-39)(-0.714,1.60049281865456e-39)(-0.713,1.54821178759151e-39)(-0.712,1.49837203843271e-39)(-0.711,1.45085297603377e-39)(-0.71,1.40554059094436e-39)(-0.709,1.36232720281858e-39)(-0.708,1.32111094724901e-39)(-0.707,1.28179556194068e-39)(-0.706,1.24429013013036e-39)(-0.705,1.20850856741114e-39)(-0.704,1.1743697072654e-39)(-0.703,1.14179661683266e-39)(-0.702,1.11071651138536e-39)(-0.701,1.08106071156053e-39)(-0.7,1.05276430124984e-39)(-0.699,1.02576569995344e-39)(-0.698,1.00000687660486e-39)(-0.697,9.7543283639652e-40)(-0.696,9.51991663547577e-40)(-0.695,9.29634179186506e-40)(-0.694,9.08313898590305e-40)(-0.693,8.87986988416912e-40)(-0.692,8.68611967358825e-40)(-0.691,8.50149663375672e-40)(-0.69,8.32562871583452e-40)(-0.689,8.15816867422305e-40)(-0.688,7.99878551374792e-40)(-0.687,7.84716705548382e-40)(-0.686,7.70302164735262e-40)(-0.685,7.56607089417521e-40)(-0.684,7.43605393412268e-40)(-0.683,7.31272701104679e-40)(-0.682,7.19585919808315e-40)(-0.681,7.08523368055202e-40)(-0.68,6.98064775598415e-40)(-0.679,6.88191069588356e-40)(-0.678,6.78884588396437e-40)(-0.677,6.70128611206026e-40)(-0.676,6.6190782842146e-40)(-0.675,6.54207871259068e-40)(-0.674,6.47015440042237e-40)(-0.673,6.40318304199075e-40)(-0.672,6.3410534502896e-40)(-0.671,6.28366213586368e-40)(-0.67,6.23091587268552e-40)(-0.669,6.18273212577531e-40)(-0.668,6.13903563008432e-40)(-0.667,6.09976052868463e-40)(-0.666,6.064850372791e-40)(-0.665,6.03425683881205e-40)(-0.664,6.00794143894135e-40)(-0.663,5.98587124471232e-40)(-0.662,5.9680257292973e-40)(-0.661,5.95439120813568e-40)(-0.66,5.94495998367038e-40)(-0.659,5.93973932581613e-40)(-0.658,5.9387394979947e-40)(-0.657,5.94198017174907e-40)(-0.656,5.94949470318811e-40)(-0.655,5.96131986954894e-40)(-0.654,5.97750656027694e-40)(-0.653,5.99811207944218e-40)(-0.652,6.02320484982657e-40)(-0.651,6.05286441290254e-40)(-0.65,6.08718100121205e-40)(-0.649,6.12625468306116e-40)(-0.648,6.17019750074919e-40)(-0.647,6.21913432584274e-40)(-0.646,6.27320328682203e-40)(-0.645,6.3325540585108e-40)(-0.644,6.39735128321522e-40)(-0.643,6.46777457072379e-40)(-0.642,6.54401935359211e-40)(-0.641,6.62629560421582e-40)(-0.64,6.71483382182352e-40)(-0.639,6.80988118369558e-40)(-0.638,6.9117032557336e-40)(-0.637,7.02058997945334e-40)(-0.636,7.13685096791882e-40)(-0.635,7.26082063745055e-40)(-0.634,7.39285863526793e-40)(-0.633,7.53335112241628e-40)(-0.632,7.68271505019037e-40)(-0.631,7.84139644956501e-40)(-0.63,8.00987684583038e-40)(-0.629,8.18867112038023e-40)(-0.628,8.37833649120132e-40)(-0.627,8.57946780880754e-40)(-0.626,8.79270568144458e-40)(-0.625,9.0187411791559e-40)(-0.624,9.25831241264384e-40)(-0.623,9.51221907310964e-40)(-0.622,9.78131730054526e-40)(-0.621,1.00665282365804e-39)(-0.62,1.03688465773295e-39)(-0.619,1.06893388628225e-39)(-0.618,1.10291597274143e-39)(-0.617,1.13895476233607e-39)(-0.616,1.17718419265135e-39)(-0.615,1.21774855021736e-39)(-0.614,1.26080332579388e-39)(-0.613,1.30651692493976e-39)(-0.612,1.35507075354141e-39)(-0.611,1.40666101391067e-39)(-0.61,1.4614999021834e-39)(-0.609,1.51981689124655e-39)(-0.608,1.58186061236451e-39)(-0.607,1.64789979599229e-39)(-0.606,1.718226265272e-39)(-0.605,1.7931559623745e-39)(-0.604,1.87303194199584e-39)(-0.603,1.95822646680485e-39)(-0.602,2.04914382988264e-39)(-0.601,2.14622356204026e-39)(-0.6,2.2499435963721e-39)(-0.599,2.36082415980133e-39)(-0.598,2.47943132251144e-39)(-0.597,2.60638234347564e-39)(-0.596,2.74234981858768e-39)(-0.595,2.88806771041908e-39)(-0.594,3.04433737797628e-39)(-0.593,3.21203394857171e-39)(-0.592,3.39211418644311e-39)(-0.591,3.58562483177944e-39)(-0.59,3.79371132462484e-39)(-0.589,4.01762853870177e-39)(-0.588,4.25875177181944e-39)(-0.587,4.51858974620141e-39)(-0.586,4.79879807921971e-39)(-0.585,5.10119557656848e-39)(-0.584,5.42778108137276e-39)(-0.583,5.78075327403007e-39)(-0.582,6.16253222538114e-39)(-0.581,6.57578347298499e-39)(-0.58,7.02344500533377e-39)(-0.579,7.50875792383156e-39)(-0.578,8.03529967058106e-39)(-0.577,8.60702187475777e-39)(-0.576,9.22829324511035e-39)(-0.575,9.90394648235645e-39)(-0.574,1.06393318199736e-38)(-0.573,1.14403767658703e-38)(-0.572,1.23136533277269e-38)(-0.571,1.3266453491911e-38)(-0.57,1.43068738966205e-38)(-0.569,1.54439121369879e-38)(-0.568,1.66875735473263e-38)(-0.567,1.8048993378603e-38)(-0.566,1.95405733873501e-38)(-0.565,2.1176136599494e-38)(-0.564,2.2971101959426e-38)(-0.563,2.49426818580775e-38)(-0.562,2.71101055759712e-38)(-0.561,2.94948721054664e-38)(-0.56,3.2121037098685e-38)(-0.559,3.501553766198e-38)(-0.558,3.82085609407706e-38)(-0.557,4.17339633374607e-38)(-0.556,4.56297458357849e-38)(-0.555,4.99385953534058e-38)(-0.554,5.47085004612197e-38)(-0.553,5.99934526314579e-38)(-0.552,6.58542455010592e-38)(-0.551,7.23593865626082e-38)(-0.55,7.95861374896645e-38)(-0.549,8.76217028116951e-38)(-0.548,9.65645885763251e-38)(-0.547,1.0652615640195e-37)(-0.546,1.1763240302553e-37)(-0.545,1.30025998788529e-37)(-0.544,1.43868625172378e-37)(-0.543,1.59343656501357e-37)(-0.542,1.76659240036153e-37)(-0.541,1.96051834714885e-37)(-0.54,2.1779028149518e-37)(-0.539,2.42180487963012e-37)(-0.538,2.6957082299748e-37)(-0.537,3.00358336701376e-37)(-0.536,3.34995933886931e-37)(-0.535,3.74000656183529e-37)(-0.534,4.17963250106593e-37)(-0.533,4.67559229738898e-37)(-0.532,5.23561676834554e-37)(-0.531,5.86856063374975e-37)(-0.53,6.58457427907764e-37)(-0.529,7.39530296583517e-37)(-0.528,8.3141180329533e-37)(-0.527,9.35638544423707e-37)(-0.526,1.05397779561369e-36)(-0.525,1.18846382524231e-36)(-0.524,1.34144017152298e-36)(-0.523,1.51560889899723e-36)(-0.522,1.71408803051346e-36)(-0.521,1.94047856396325e-36)(-0.52,2.19894273334971e-36)(-0.519,2.49429546964621e-36)(-0.518,2.83211137223505e-36)(-0.517,3.21884991484951e-36)(-0.516,3.66200210825575e-36)(-0.515,4.17026242855829e-36)(-0.514,4.75373051651222e-36)(-0.513,5.42414798657193e-36)(-0.512,6.19517666815483e-36)(-0.511,7.08272577812809e-36)(-0.51,8.10533692503857e-36)(-0.509,9.28463751157275e-36)(-0.508,1.06458750948886e-35)(-0.507,1.22185476386465e-35)(-0.506,1.40371474319071e-35)(-0.505,1.61420398398576e-35)(-0.504,1.85805021135868e-35)(-0.503,2.14079523405991e-35)(-0.502,2.46894044398906e-35)(-0.501,2.85011920796219e-35)(-0.5,3.29330127593298e-35)(-0.499,3.80903533427471e-35)(-0.498,4.40973703859563e-35)(-0.497,5.1100313097633e-35)(-0.496,5.92715942049518e-35)(-0.495,6.8814634972962e-35)(-0.494,7.99696358928712e-35)(-0.493,9.30204549997327e-35)(-0.492,1.08302812493728e-34)(-0.491,1.26214084644905e-34)(-0.49,1.47225003454081e-34)(-0.489,1.71893643181475e-34)(-0.488,2.00882153006889e-34)(-0.487,2.34976789636754e-34)(-0.486,2.75111918147796e-34)(-0.485,3.22398788030021e-34)(-0.484,3.78160059501863e-34)(-0.483,4.43971259081688e-34)(-0.482,5.21710590914216e-34)(-0.481,6.13618830965865e-34)(-0.48,7.22371396555115e-34)(-0.479,8.5116512799566e-34)(-0.478,1.00382285979909e-33)(-0.477,1.18491951723142e-33)(-0.476,1.39993427614966e-33)(-0.475,1.65543430197973e-33)(-0.474,1.95929677670259e-33)(-0.473,2.32097737898324e-33)(-0.472,2.75183516131325e-33)(-0.471,3.26552594193655e-33)(-0.47,3.87847898784497e-33)(-0.469,4.61047501821405e-33)(-0.468,5.48534754070241e-33)(-0.467,6.53183441275105e-33)(-0.466,7.78461250181611e-33)(-0.465,9.28555565558579e-33)(-0.464,1.10852651980059e-32)(-0.463,1.32449332249383e-32)(-0.462,1.58386125604286e-32)(-0.461,1.89559839390562e-32)(-0.46,2.27057315286168e-32)(-0.459,2.7219663199502e-32)(-0.458,3.26577430951027e-32)(-0.457,3.92142424387839e-32)(-0.456,4.71252618333092e-32)(-0.455,5.66779366824997e-32)(-0.454,6.82217094137702e-32)(-0.453,8.21821411558947e-32)(-0.452,9.90778454653951e-32)(-0.451,1.19541262608904e-31)(-0.45,1.44344161024161e-31)(-0.449,1.74428960638428e-31)(-0.448,2.10947230343154e-31)(-0.447,2.55307031081194e-31)(-0.446,3.09231171600151e-31)(-0.445,3.74828934520165e-31)(-0.444,4.54684439076541e-31)(-0.443,5.51965562543432e-31)(-0.442,6.70558280856811e-31)(-0.441,8.15232455159174e-31)(-0.44,9.91846540830494e-31)(-0.439,1.20760049890116e-30)(-0.438,1.47134843381877e-30)(-0.437,1.79398527539689e-30)(-0.436,2.18892530272764e-30)(-0.435,2.67269464437828e-30)(-0.434,3.26566529562448e-30)(-0.433,3.99296493681084e-30)(-0.432,4.8856052515131e-30)(-0.431,5.98188194781921e-30)(-0.43,7.32911280562524e-30)(-0.429,8.98579646533808e-30)(-0.428,1.10242951639666e-29)(-0.427,1.35341702485712e-29)(-0.426,1.66263313537049e-29)(-0.425,2.04382002500913e-29)(-0.424,2.51401406051284e-29)(-0.423,3.09434678157831e-29)(-0.422,3.81104319162605e-29)(-0.421,4.69666653931921e-29)(-0.42,5.79167116754763e-29)(-0.419,7.14634055385807e-29)(-0.418,8.82320717723209e-29)(-0.417,1.09000753400634e-28)(-0.416,1.34737988348103e-28)(-0.415,1.66650039889956e-28)(-0.414,2.06239971872134e-28)(-0.413,2.5538157022231e-28)(-0.412,3.16411880060963e-28)(-0.411,3.92247093584514e-28)(-0.41,4.86527739319316e-28)(-0.409,6.03800653302238e-28)(-0.408,7.49747139222362e-28)(-0.407,9.31469151058732e-28)(-0.406,1.15784838896331e-27)(-0.405,1.43999705212392e-27)(-0.404,1.79182384961431e-27)(-0.403,2.23074499526884e-27)(-0.402,2.77857763839314e-27)(-0.401,3.46266292957406e-27)(-0.4,4.31727822219338e-27)(-0.399,5.38541343853792e-27)(-0.398,6.72100623596033e-27)(-0.397,8.39175537041195e-27)(-0.396,1.04826629346517e-26)(-0.395,1.31004956712372e-26)(-0.394,1.63794055091695e-26)(-0.393,2.04880126115233e-26)(-0.392,2.56383340490304e-26)(-0.391,3.20970421628849e-26)(-0.39,4.01996643618126e-26)(-0.389,5.03684976233945e-26)(-0.388,6.31352153449477e-26)(-0.387,7.91694028272331e-26)(-0.386,9.93145850363378e-26)(-0.385,1.24633724702191e-25)(-0.384,1.56466693504897e-25)(-0.383,1.96502883515242e-25)(-0.382,2.46872967517751e-25)(-0.381,3.10264882671435e-25)(-0.38,3.90070462147282e-25)(-0.379,4.90570849989697e-25)(-0.378,6.17171001934445e-25)(-0.377,7.76696321590086e-25)(-0.376,9.77767962357754e-25)(-0.375,1.23127773742963e-24)(-0.374,1.5509891726312e-24)(-0.373,1.95429832613381e-24)(-0.372,2.46319698641803e-24)(-0.371,3.10549225421349e-24)(-0.37,3.91635096090427e-24)(-0.369,4.94025569365263e-24)(-0.368,6.23348242441616e-24)(-0.367,7.86723919275062e-24)(-0.366,9.93164264054704e-24)(-0.365,1.2540756558124e-23)(-0.364,1.58389766605652e-23)(-0.363,2.00091219757444e-23)(-0.362,2.52826898083807e-23)(-0.361,3.19528537214767e-23)(-0.36,4.03909392872312e-23)(-0.359,5.10673093011827e-23)(-0.358,6.45778398771866e-23)(-0.357,8.16774854805e-23)(-0.356,1.03322832423938e-22)(-0.355,1.30726049345914e-22)(-0.354,1.65423288468856e-22)(-0.353,2.09361409437435e-22)(-0.352,2.65007934412014e-22)(-0.351,3.35490457300182e-22)(-0.35,4.24773395574464e-22)(-0.349,5.37882083779711e-22)(-0.348,6.81186882239121e-22)(-0.347,8.62763362819829e-22)(-0.346,1.09284892599783e-21)(-0.345,1.38442164037348e-21)(-0.344,1.75393398149329e-21)(-0.343,2.22224286616103e-21)(-0.342,2.81578841801103e-21)(-0.341,3.5680878752217e-21)(-0.34,4.52162873955076e-21)(-0.339,5.73026765015002e-21)(-0.338,7.26226978752966e-21)(-0.337,9.20415944094784e-21)(-0.336,1.1665597686933e-20)(-0.335,1.47855604279661e-20)(-0.334,1.87401624843799e-20)(-0.333,2.37525650012527e-20)(-0.332,3.010551914855e-20)(-0.331,3.81572452914599e-20)(-0.33,4.83615314746856e-20)(-0.329,6.12931682642291e-20)(-0.328,7.7680131403972e-20)(-0.327,9.84442953442459e-20)(-0.326,1.24752929596637e-19)(-0.325,1.58083821377052e-19)(-0.324,2.00307613969241e-19)(-0.323,2.53791890737936e-19)(-0.322,3.21532720120365e-19)(-0.321,4.07320870547243e-19)(-0.32,5.1595178564841e-19)(-0.319,6.53490779209809e-19)(-0.318,8.2760789162528e-19)(-0.317,1.0480006024797e-18)(-0.316,1.32692731493442e-18)(-0.315,1.67988046445702e-18)(-0.314,2.12643556762676e-18)(-0.313,2.69132190527311e-18)(-0.312,3.40577231527646e-18)(-0.311,4.30922436389107e-18)(-0.31,5.45146373364132e-18)(-0.309,6.89532396523096e-18)(-0.308,8.72008591384071e-18)(-0.307,1.10257569178363e-17)(-0.306,1.39384555926911e-17)(-0.305,1.76171856798795e-17)(-0.304,2.2262354400672e-17)(-0.303,2.81264809062246e-17)(-0.302,3.55276531880195e-17)(-0.301,4.4866432835389e-17)(-0.3,5.66470832961833e-17)(-0.299,7.15042175203867e-17)(-0.298,9.02362358763348e-17)(-0.297,1.1384726849105e-16)(-0.296,1.43599764412281e-16)(-0.295,1.81080403999261e-16)(-0.294,2.28282676509757e-16)(-0.293,2.87710293955198e-16)(-0.292,3.62506644598659e-16)(-0.291,4.56616774110369e-16)(-0.29,5.74989980212848e-16)(-0.289,7.23833092935452e-16)(-0.288,9.10926980471935e-16)(-0.287,1.14602188518497e-15)(-0.286,1.44133099768827e-15)(-0.285,1.81214639464473e-15)(-0.284,2.27760731443196e-15)(-0.283,2.86165799103335e-15)(-0.282,3.59424123922722e-15)(-0.281,4.51278508820399e-15)(-0.28,5.66405349424916e-15)(-0.279,7.10644913852886e-15)(-0.278,8.91287728581602e-15)(-0.277,1.11743055681795e-14)(-0.276,1.40041864979209e-14)(-0.275,1.75439488964661e-14)(-0.274,2.19698129536744e-14)(-0.273,2.75012433903871e-14)(-0.272,3.44114287373325e-14)(-0.271,4.30402651848015e-14)(-0.27,5.38104346102508e-14)(-0.269,6.72473029067157e-14)(-0.268,8.40035322874922e-14)(-0.267,1.04889506747727e-13)(-0.266,1.30910921743869e-13)(-0.265,1.63315197657673e-13)(-0.264,2.03648754206356e-13)(-0.263,2.5382764478857e-13)(-0.262,3.16224614202615e-13)(-0.261,3.93776332540504e-13)(-0.26,4.90115399380971e-13)(-0.259,6.097327384119e-13)(-0.258,7.58177252919098e-13)(-0.257,9.42301135074231e-13)(-0.256,1.17056107448835e-12)(-0.255,1.45338786388852e-12)(-0.254,1.8036396362155e-12)(-0.253,2.23715728936693e-12)(-0.252,2.77344468432276e-12)(-0.251,3.43650108633595e-12)(-0.25,4.25583923369673e-12)(-0.249,5.26772957610044e-12)(-0.248,6.51671987891666e-12)(-0.247,8.05748984508235e-12)(-0.246,9.95711302734593e-12)(-0.245,1.2297813526012e-11)(-0.244,1.51803233119577e-11)(-0.243,1.87279681031384e-11)(-0.242,2.30916362964068e-11)(-0.241,2.84558173984383e-11)(-0.24,3.50459347610264e-11)(-0.239,4.31372434568383e-11)(-0.238,5.3065619316412e-11)(-0.237,6.52406312472717e-11)(-0.236,8.01613680595973e-11)(-0.235,9.84355856023888e-11)(-0.234,1.20802852994331e-10)(-0.233,1.48162511570475e-10)(-0.232,1.81607420938897e-10)(-0.231,2.22464658060732e-10)(-0.23,2.72344563197654e-10)(-0.229,3.33199797578772e-10)(-0.228,4.07396399557447e-10)(-0.227,4.9779920805368e-10)(-0.226,6.07874474992441e-10)(-0.225,7.4181302488237e-10)(-0.224,9.04677954407947e-10)(-0.223,1.10258161519716e-09)(-0.222,1.34289750892746e-09)(-0.221,1.63451376913773e-09)(-0.22,1.98813613587749e-09)(-0.219,2.41664977945728e-09)(-0.218,2.93555103501697e-09)(-0.217,3.56346211326638e-09)(-0.216,4.32274420424252e-09)(-0.215,5.24022714773999e-09)(-0.214,6.34807707262531e-09)(-0.213,7.68482718420367e-09)(-0.212,9.29660129253077e-09)(-0.211,1.12385648267748e-08)(-0.21,1.35766440883655e-08)(-0.209,1.63895614929722e-08)(-0.208,1.97712426922314e-08)(-0.207,2.38336609267953e-08)(-0.206,2.87101949441298e-08)(-0.205,3.45595895475091e-08)(-0.204,4.15706225889641e-08)(-0.203,4.99675992768863e-08)(-0.202,6.0016814377713e-08)(-0.201,7.20341456353871e-08)(-0.2,8.63939679481255e-08)(-0.199,1.03539608022723e-07)(-0.198,1.23995593929206e-07)(-0.197,1.48381993831405e-07)(-0.196,1.77431183879114e-07)(-0.195,2.12007437609812e-07)(-0.194,2.53129789114149e-07)(-0.193,3.01998690668322e-07)(-0.192,3.6002706364469e-07)(-0.191,4.28876430525486e-07)(-0.19,5.10498917151254e-07)(-0.189,6.07186029478804e-07)(-0.188,7.21625239814768e-07)(-0.187,8.56965565626705e-07)(-0.186,1.01689349170873e-06)(-0.185,1.20572077600329e-06)(-0.184,1.42848589329733e-06)(-0.183,1.69107111211054e-06)(-0.182,2.00033747143209e-06)(-0.181,2.364280228882e-06)(-0.18,2.79220769401343e-06)(-0.179,3.29494674379247e-06)(-0.178,3.88507874608411e-06)(-0.177,4.57721009587836e-06)(-0.176,5.38828210301065e-06)(-0.175,6.33792556464572e-06)(-0.174,7.44886601656322e-06)(-0.173,8.74738639045698e-06)(-0.172,1.02638546165829e-05)(-0.171,1.20333246090957e-05)(-0.17,1.40962200626204e-05)(-0.169,1.64991115806974e-05)(-0.168,1.92955988577657e-05)(-0.167,2.25473109546443e-05)(-0.166,2.63250391517773e-05)(-0.165,3.07100184434641e-05)(-0.164,3.57953754594092e-05)(-0.163,4.16877624758216e-05)(-0.162,4.85091992166361e-05)(-0.161,5.639914635506e-05)(-0.16,6.5516837015596e-05)(-0.159,7.60438951555138e-05)(-0.158,8.81872724805499e-05)(-0.157,0.000102182538529848)(-0.156,0.000118297561756377)(-0.155,0.000136836622836815)(-0.154,0.000158145005073317)(-0.153,0.000182614110601282)(-0.152,0.000210687155192941)(-0.151,0.000242865498744803)(-0.15,0.000279715673053676)(-0.149,0.000321877173214212)(-0.148,0.000370071083900489)(-0.147,0.00042510961691112)(-0.146,0.000487906641643661)(-0.145,0.000559489295597106)(-0.144,0.000641010767553297)(-0.143,0.000733764351725952)(-0.142,0.000839198876850589)(-0.141,0.000958935619874245)(-0.14,0.00109478681953816)(-0.139,0.00124877591066936)(-0.138,0.00142315960534097)(-0.137,0.00162045195215009)(-0.136,0.00184345050961178)(-0.135,0.00209526477398509)(-0.134,0.00237934700562948)(-0.133,0.00269952560112692)(-0.132,0.00306004116077422)(-0.131,0.00346558540252335)(-0.13,0.00392134307388526)(-0.129,0.0044330370125663)(-0.128,0.00500697650452216)(-0.127,0.00565010908452635)(-0.126,0.00637007591909028)(-0.125,0.00717527090446205)(-0.124,0.00807490360329253)(-0.123,0.00907906613220403)(-0.122,0.010198804098745)(-0.121,0.0114461916698774)(-0.12,0.0128344108350421)(-0.119,0.0143778349047985)(-0.118,0.0160921162608742)(-0.117,0.0179942783450255)(-0.116,0.0201028118422543)(-0.115,0.0224377749785216)(-0.114,0.025020897814038)(-0.113,0.0278756903704085)(-0.112,0.0310275543833051)(-0.111,0.0345038984219206)(-0.11,0.0383342560622203)(-0.109,0.0425504067430223)(-0.108,0.0471864988722809)(-0.107,0.0522791746857915)(-0.106,0.0578676962920493)(-0.105,0.0639940722654607)(-0.104,0.0707031840758235)(-0.103,0.0780429115653375)(-0.102,0.0860642566058481)(-0.101,0.0948214639890371)(-0.1,0.104372138521475)(-0.099,0.114777357215469)(-0.098,0.126101775386226)(-0.097,0.138413725386749)(-0.096,0.151785306635046)(-0.095,0.166292465514484)(-0.094,0.182015063658538)(-0.093,0.199036933066773)(-0.092,0.217445916440788)(-0.091,0.237333891078169)(-0.09,0.258796774620417)(-0.089,0.281934510918623)(-0.088,0.306851034259453)(-0.087,0.333654210185154)(-0.086,0.362455751145886)(-0.085,0.393371105242008)(-0.084,0.426519316349171)(-0.083,0.462022853971115)(-0.082,0.500007411235268)(-0.081,0.540601669535179)(-0.08,0.583937028432634)(-0.079,0.630147299561389)(-0.078,0.679368363424644)(-0.077,0.731737788149774)(-0.076,0.787394409456902)(-0.075,0.846477871312294)(-0.074,0.909128126973416)(-0.073,0.975484900389124)(-0.072,1.04568710819505)(-0.071,1.11987224284029)(-0.07,1.19817571769508)(-0.069,1.2807301753195)(-0.0679999999999999,1.36766476041784)(-0.0669999999999999,1.45910435936083)(-0.0659999999999999,1.55516880852507)(-0.0649999999999999,1.65597207407466)(-0.0639999999999999,1.76162140618933)(-0.0629999999999999,1.87221647112524)(-0.0619999999999999,1.98784846487415)(-0.0609999999999999,2.10859921256111)(-0.0599999999999999,2.23454025808629)(-0.0589999999999999,2.36573194886915)(-0.0579999999999999,2.5022225208887)(-0.0569999999999999,2.6440471895283)(-0.0559999999999999,2.79122725202306)(-0.0549999999999999,2.94376920756829)(-0.0539999999999999,3.10166390137429)(-0.0529999999999999,3.26488569914291)(-0.0519999999999999,3.43339169858977)(-0.0509999999999999,3.60712098473996)(-0.0499999999999999,3.78599393578113)(-0.0489999999999999,3.96991158626213)(-0.0479999999999999,4.15875505437613)(-0.0469999999999999,4.35238503996164)(-0.0459999999999999,4.55064139969049)(-0.0449999999999999,4.75334280568839)(-0.0439999999999999,4.96028649354982)(-0.0429999999999999,5.17124810536305)(-0.0419999999999999,5.38598163295651)(-0.0409999999999999,5.60421946611168)(-0.04,5.82567254995965)(-0.039,6.05003065521557)(-0.038,6.27696276423722)(-0.037,6.50611757525434)(-0.036,6.73712412635171)(-0.035,6.96959254003573)(-0.034,7.20311488840452)(-0.033,7.43726617810544)(-0.032,7.67160545340542)(-0.031,7.90567701482266)(-0.03,8.13901174988409)(-0.029,8.37112857168375)(-0.028,8.60153596003804)(-0.027,8.82973359916394)(-0.026,9.05521410496329)(-0.025,9.2774648341794)(-0.024,9.49596976691677)(-0.023,9.71021145328404)(-0.022,9.91967301424375)(-0.021,10.1238401861394)(-0.02,10.3222033978212)(-0.019,10.5142598688235)(-0.018,10.6995157166548)(-0.017,10.8774880609547)(-0.016,11.0477071120619)(-0.015,11.2097182314116)(-0.014,11.3630839511625)(-0.013,11.5073859405223)(-0.012,11.6422269064206)(-0.011,11.7672324164497)(-0.01,11.8820526323652)(-0.00900000000000001,11.9863639429106)(-0.00800000000000001,12.0798704852905)(-0.00700000000000001,12.1623055452704)(-0.00600000000000001,12.23343282662)(-0.005,12.293047581431)(-0.004,12.3409775937314)(-0.003,12.3770840097761)(-0.002,12.4012620093976)(-0.001,12.413441313873)(0,12.4135865268525)(0.001,12.4016973060355)(0.002,12.3778083644252)(0.003,12.3419893011569)(0.004,12.2943442630539)(0.005,12.2350114392216)(0.00600000000000001,12.1641623921138)(0.00700000000000001,12.0820012296141)(0.00800000000000001,11.9887636237274)(0.00900000000000001,11.8847156825016)(0.01,11.7701526827386)(0.011,11.6453976719608)(0.012,11.5107999489006)(0.013,11.3667334325315)(0.014,11.2135949303034)(0.015,11.0518023168132)(0.016,10.8817926346093)(0.017,10.7040201292019)(0.018,10.5189542306302)(0.019,10.3270774941019)(0.02,10.1288835123121)(0.021,9.9248748120082)(0.022,9.71556074726364)(0.023,9.50145540169566)(0.024,9.28307551157181)(0.025,9.06093842134625)(0.026,8.83556008270946)(0.027,8.60745310767985)(0.028,8.37712488565611)(0.029,8.14507577367473)(0.03,7.91179736838598)(0.031,7.67777086748666)(0.032,7.4434655275305)(0.033,7.20933722420224)(0.034,6.97582712026201)(0.035,6.74336044549472)(0.036,6.51234539210942)(0.037,6.28317212815065)(0.038,6.05621193060357)(0.039,5.83181643902186)(0.04,5.61031702967136)(0.0409999999999999,5.39202430936414)(0.0419999999999999,5.17722772742079)(0.0429999999999999,4.96619530341802)(0.0439999999999999,4.75917346775312)(0.0449999999999999,4.55638701137761)(0.0459999999999999,4.35803914050048)(0.0469999999999999,4.16431163152075)(0.0479999999999999,3.97536508099716)(0.0489999999999999,3.79133924504049)(0.0499999999999999,3.61235346218758)(0.0509999999999999,3.43850715351279)(0.0519999999999999,3.26988039352205)(0.0529999999999999,3.10653454520282)(0.0539999999999999,2.94851295250131)(0.0549999999999999,2.79584168344116)(0.0559999999999999,2.64853031711254)(0.0569999999999999,2.5065727678053)(0.0579999999999999,2.36994813966784)(0.0589999999999999,2.2386216054211)(0.0599999999999999,2.11254530284521)(0.0609999999999999,1.99165924298239)(0.0619999999999999,1.87589222425943)(0.0629999999999999,1.76516274702221)(0.0639999999999999,1.65937992328791)(0.0649999999999999,1.55844437685681)(0.0659999999999999,1.46224912927328)(0.0669999999999999,1.37068046749733)(0.0679999999999999,1.28361878951511)(0.069,1.2009394244985)(0.07,1.12251342450742)(0.071,1.04820832510244)(0.072,0.977888872612741)(0.073,0.911417716176088)(0.074,0.848656063014096)(0.075,0.789464295760211)(0.076,0.733702550984482)(0.077,0.681231258369385)(0.078,0.631911640294635)(0.079,0.585606171856101)(0.08,0.542179001607801)(0.081,0.501496333551343)(0.082,0.463426771104114)(0.083,0.42784162398346)(0.084,0.394615179103885)(0.085,0.363624936740914)(0.086,0.334751813344192)(0.087,0.307880312490405)(0.088,0.282898665554087)(0.089,0.259698943752329)(0.09,0.238177143257911)(0.091,0.218233245129928)(0.092,0.199771251811143)(0.093,0.182699201962011)(0.094,0.166929165381191)(0.095,0.152377219752475)(0.096,0.138963410913795)(0.097,0.126611698314516)(0.098,0.115249887269075)(0.099,0.104809549557272)(0.1,0.0952259338640181)(0.101,0.0864378674740872)(0.102,0.0783876505688896)(0.103,0.071020944393485)(0.104,0.0642866544856568)(0.105,0.0581368100746049)(0.106,0.0525264406802117)(0.107,0.047413450859679)(0.108,0.0427584939726166)(0.109,0.0385248457517306)(0.11,0.034678278395206)(0.111,0.0311869358181615)(0.112,0.0280212106331667)(0.113,0.0251536233568661)(0.114,0.022558704279696)(0.115,0.0202128783683975)(0.116,0.0180943535178501)(0.117,0.0161830124141282)(0.118,0.0144603082133932)(0.119,0.0129091642063761)(0.12,0.011513877584135)(0.121,0.0102600273885756)(0.122,0.00913438669303267)(0.123,0.00812483902679072)(0.124,0.00722029902899823)(0.125,0.00641063729167612)(0.126,0.00568660933208953)(0.127,0.00503978860777465)(0.128,0.00446250348451471)(0.129,0.00394777803969237)(0.13,0.00348927657867204)(0.131,0.00308125173820173)(0.132,0.00271849602728746)(0.133,0.00239629667186936)(0.134,0.00211039360697995)(0.135,0.0018569404697244)(0.136,0.00163246844187004)(0.137,0.00143385278961183)(0.138,0.00125828195240984)(0.139,0.00110322903390525)(0.14,0.000966425551141014)(0.141,0.000845837298646401)(0.142,0.000739642197489231)(0.143,0.000646209993293567)(0.144,0.000564083677323523)(0.145,0.000491962513282651)(0.146,0.000428686550590917)(0.147,0.000373222515448468)(0.148,0.000324650979099949)(0.149,0.000282154698050263)(0.15,0.000245008040078431)(0.151,0.000212567406454589)(0.152,0.000184262565317006)(0.153,0.000159588826598167)(0.154,0.000138099980118156)(0.155,0.000119401935227969)(0.156,0.000103146997165737)(0.157,8.90287259469601e-05)(0.158,7.67773211673983e-05)(0.159,6.61554870884373e-05)(0.16,5.69547322637475e-05)(0.161,4.89920597424031e-05)(0.162,4.21070146527924e-05)(0.163,3.61590504205367e-05)(0.164,3.102518242315e-05)(0.165,2.6597902658132e-05)(0.166,2.27833270027844e-05)(0.167,1.94995497526684e-05)(0.168,1.66751867869408e-05)(0.169,1.42480860443328e-05)(0.17,1.21641865469257e-05)(0.171,1.03765117609456e-05)(0.172,8.84428019709559e-06)(0.173,7.53212425763649e-06)(0.174,6.40940045482096e-06)(0.175,5.44958411730078e-06)(0.176,4.6297381484095e-06)(0.177,3.93004706555899e-06)(0.178,3.33340788305491e-06)(0.179,2.82507273130505e-06)(0.18,2.39233777232783e-06)(0.181,2.02426875262063e-06)(0.182,1.71146430361091e-06)(0.183,1.44584810790604e-06)(0.184,1.2204891541856e-06)(0.185,1.02944408553185e-06)(0.186,8.67621863243072e-07)(0.187,7.30664861947616e-07)(0.188,6.14847284197139e-07)(0.189,5.1698645364695e-07)(0.19,4.3436476637737e-07)(0.191,3.64666297159033e-07)(0.192,3.05916514342641e-07)(0.193,2.56435428447332e-07)(0.194,2.14794071418112e-07)(0.195,1.79778303355249e-07)(0.196,1.5035728218038e-07)(0.197,1.256561521501e-07)(0.198,1.04934727573891e-07)(0.199,8.75648442644205e-08)(0.2,7.30160376605226e-08)(0.201,6.08395556156438e-08)(0.202,5.06562569668744e-08)(0.203,4.21466195277275e-08)(0.204,3.50410811478241e-08)(0.205,2.91121571294184e-08)(0.206,2.41690001345773e-08)(0.207,2.00506278247303e-08)(0.208,1.66223701469903e-08)(0.209,1.37704292413332e-08)(0.21,1.13996589945486e-08)(0.211,9.43034539346853e-09)(0.212,7.79598607891784e-09)(0.213,6.44007069894314e-09)(0.214,5.31652499802248e-09)(0.215,4.38604708108414e-09)(0.216,3.61577434659921e-09)(0.217,2.97872837506929e-09)(0.218,2.45237163909451e-09)(0.219,2.0176083026513e-09)(0.22,1.65867319878998e-09)(0.221,1.36290978502984e-09)(0.222,1.11910480882216e-09)(0.223,9.18154441365004e-10)(0.224,7.52953255300781e-10)(0.225,6.17061957086661e-10)(0.226,5.05373520809371e-10)(0.227,4.13669098975333e-10)(0.228,3.38173933300822e-10)(0.229,2.76445533131664e-10)(0.23,2.25819363208757e-10)(0.231,1.84408044390238e-10)(0.232,1.50435219836709e-10)(0.233,1.22568621918617e-10)(0.234,9.9920072216264e-11)(0.235,8.12683254025614e-11)(0.236,6.63913368725843e-11)(0.237,5.37347943918575e-11)(0.238,4.37427871702311e-11)(0.239,3.5527136788005e-11)(0.24,2.89768209427166e-11)(0.241,2.34257058195908e-11)(0.242,1.90958360235527e-11)(0.243,1.54321000422897e-11)(0.244,1.25455201782643e-11)(0.245,9.9920072216264e-12)(0.246,8.21565038222615e-12)(0.247,6.66133814775093e-12)(0.248,5.32907051820075e-12)(0.249,4.44089209850062e-12)(0.25,3.44169137633798e-12)(0.251,2.77555756156289e-12)(0.252,2.22044604925031e-12)(0.253,1.77635683940025e-12)(0.254,1.55431223447522e-12)(0.255,1.11022302462516e-12)(0.256,8.88178419700124e-13)(0.257,7.77156117237609e-13)(0.258,5.55111512312578e-13)(0.259,4.44089209850062e-13)(0.26,4.44089209850062e-13)(0.261,4.44089209850062e-13)(0.262,2.22044604925031e-13)(0.263,1.11022302462516e-13)(0.264,1.11022302462516e-13)(0.265,2.22044604925031e-13)(0.266,2.22044604925031e-13)(0.267,0)(0.268,0)(0.269,0)(0.27,0)(0.271,0)(0.272,0)(0.273,0)(0.274,0)(0.275,0)(0.276,0)(0.277,0)(0.278,0)(0.279,0)(0.28,0)(0.281,0)(0.282,0)(0.283,0)(0.284,0)(0.285,0)(0.286,0)(0.287,0)(0.288,0)(0.289,0)(0.29,0)(0.291,0)(0.292,0)(0.293,0)(0.294,0)(0.295,0)(0.296,0)(0.297,0)(0.298,0)(0.299,0)(0.3,0)(0.301,0)(0.302,0)(0.303,0)(0.304,0)(0.305,0)(0.306,0)(0.307,0)(0.308,0)(0.309,0)(0.31,0)(0.311,0)(0.312,0)(0.313,0)(0.314,0)(0.315,0)(0.316,0)(0.317,0)(0.318,0)(0.319,0)(0.32,0)(0.321,0)(0.322,0)(0.323,0)(0.324,0)(0.325,0)(0.326,0)(0.327,0)(0.328,0)(0.329,0)(0.33,0)(0.331,0)(0.332,0)(0.333,0)(0.334,0)(0.335,0)(0.336,0)(0.337,0)(0.338,0)(0.339,0)(0.34,0)(0.341,0)(0.342,0)(0.343,0)(0.344,0)(0.345,0)(0.346,0)(0.347,0)(0.348,0)(0.349,0)(0.35,0)(0.351,0)(0.352,0)(0.353,0)(0.354,0)(0.355,0)(0.356,0)(0.357,0)(0.358,0)(0.359,0)(0.36,0)(0.361,0)(0.362,0)(0.363,0)(0.364,0)(0.365,0)(0.366,0)(0.367,0)(0.368,0)(0.369,0)(0.37,0)(0.371,0)(0.372,0)(0.373,0)(0.374,0)(0.375,0)(0.376,0)(0.377,0)(0.378,0)(0.379,0)(0.38,0)(0.381,0)(0.382,0)(0.383,0)(0.384,0)(0.385,0)(0.386,0)(0.387,0)(0.388,0)(0.389,0)(0.39,0)(0.391,0)(0.392,0)(0.393,0)(0.394,0)(0.395,0)(0.396,0)(0.397,0)(0.398,0)(0.399,0)(0.4,0)(0.401,0)(0.402,0)(0.403,0)(0.404,0)(0.405,0)(0.406,0)(0.407,0)(0.408,0)(0.409,0)(0.41,0)(0.411,0)(0.412,0)(0.413,0)(0.414,0)(0.415,0)(0.416,0)(0.417,0)(0.418,0)(0.419,0)(0.42,0)(0.421,0)(0.422,0)(0.423,0)(0.424,0)(0.425,0)(0.426,0)(0.427,0)(0.428,0)(0.429,0)(0.43,0)(0.431,0)(0.432,0)(0.433,0)(0.434,0)(0.435,0)(0.436,0)(0.437,0)(0.438,0)(0.439,0)(0.44,0)(0.441,0)(0.442,0)(0.443,0)(0.444,0)(0.445,0)(0.446,0)(0.447,0)(0.448,0)(0.449,0)(0.45,0)(0.451,0)(0.452,0)(0.453,0)(0.454,0)(0.455,0)(0.456,0)(0.457,0)(0.458,0)(0.459,0)(0.46,0)(0.461,0)(0.462,0)(0.463,0)(0.464,0)(0.465,0)(0.466,0)(0.467,0)(0.468,0)(0.469,0)(0.47,0)(0.471,0)(0.472,0)(0.473,0)(0.474,0)(0.475,0)(0.476,0)(0.477,0)(0.478,0)(0.479,0)(0.48,0)(0.481,0)(0.482,0)(0.483,0)(0.484,0)(0.485,0)(0.486,0)(0.487,0)(0.488,0)(0.489,0)(0.49,0)(0.491,0)(0.492,0)(0.493,0)(0.494,0)(0.495,0)(0.496,0)(0.497,0)(0.498,0)(0.499,0)(0.5,0)(0.501,0)(0.502,0)(0.503,0)(0.504,0)(0.505,0)(0.506,0)(0.507,0)(0.508,0)(0.509,0)(0.51,0)(0.511,0)(0.512,0)(0.513,0)(0.514,0)(0.515,0)(0.516,0)(0.517,0)(0.518,0)(0.519,0)(0.52,0)(0.521,0)(0.522,0)(0.523,0)(0.524,0)(0.525,0)(0.526,0)(0.527,0)(0.528,0)(0.529,0)(0.53,0)(0.531,0)(0.532,0)(0.533,0)(0.534,0)(0.535,0)(0.536,0)(0.537,0)(0.538,0)(0.539,0)(0.54,0)(0.541,0)(0.542,0)(0.543,0)(0.544,0)(0.545,0)(0.546,0)(0.547,0)(0.548,0)(0.549,0)(0.55,0)(0.551,0)(0.552,0)(0.553,0)(0.554,0)(0.555,0)(0.556,0)(0.557,0)(0.558,0)(0.559,0)(0.56,0)(0.561,0)(0.562,0)(0.563,0)(0.564,0)(0.565,0)(0.566,0)(0.567,0)(0.568,0)(0.569,0)(0.57,0)(0.571,0)(0.572,0)(0.573,0)(0.574,0)(0.575,0)(0.576,0)(0.577,0)(0.578,0)(0.579,0)(0.58,0)(0.581,0)(0.582,0)(0.583,0)(0.584,0)(0.585,0)(0.586,0)(0.587,0)(0.588,0)(0.589,0)(0.59,0)(0.591,0)(0.592,0)(0.593,0)(0.594,0)(0.595,0)(0.596,0)(0.597,0)(0.598,0)(0.599,0)(0.6,0)(0.601,0)(0.602,0)(0.603,0)(0.604,0)(0.605,0)(0.606,0)(0.607,0)(0.608,0)(0.609,0)(0.61,0)(0.611,0)(0.612,0)(0.613,0)(0.614,0)(0.615,0)(0.616,0)(0.617,0)(0.618,0)(0.619,0)(0.62,0)(0.621,0)(0.622,0)(0.623,0)(0.624,0)(0.625,0)(0.626,0)(0.627,0)(0.628,0)(0.629,0)(0.63,0)(0.631,0)(0.632,0)(0.633,0)(0.634,0)(0.635,0)(0.636,0)(0.637,0)(0.638,0)(0.639,0)(0.64,0)(0.641,0)(0.642,0)(0.643,0)(0.644,0)(0.645,0)(0.646,0)(0.647,0)(0.648,0)(0.649,0)(0.65,0)(0.651,0)(0.652,0)(0.653,0)(0.654,0)(0.655,0)(0.656,0)(0.657,0)(0.658,0)(0.659,0)(0.66,0)(0.661,0)(0.662,0)(0.663,0)(0.664,0)(0.665,0)(0.666,0)(0.667,0)(0.668,0)(0.669,0)(0.67,0)(0.671,0)(0.672,0)(0.673,0)(0.674,0)(0.675,0)(0.676,0)(0.677,0)(0.678,0)(0.679,0)(0.68,0)(0.681,0)(0.682,0)(0.683,0)(0.684,0)(0.685,0)(0.686,0)(0.687,0)(0.688,0)(0.689,0)(0.69,0)(0.691,0)(0.692,0)(0.693,0)(0.694,0)(0.695,0)(0.696,0)(0.697,0)(0.698,0)(0.699,0)(0.7,0)(0.701,0)(0.702,0)(0.703,0)(0.704,0)(0.705,0)(0.706,0)(0.707,0)(0.708,0)(0.709,0)(0.71,0)(0.711,0)(0.712,0)(0.713,0)(0.714,0)(0.715,0)(0.716,0)(0.717,0)(0.718,0)(0.719,0)(0.72,0)(0.721,0)(0.722,0)(0.723,0)(0.724,0)(0.725,0)(0.726,0)(0.727,0)(0.728,0)(0.729,0)(0.73,0)(0.731,0)(0.732,0)(0.733,0)(0.734,0)(0.735,0)(0.736,0)(0.737,0)(0.738,0)(0.739,0)(0.74,0)(0.741,0)(0.742,0)(0.743,0)(0.744,0)(0.745,0)(0.746,0)(0.747,0)(0.748,0)(0.749,0)(0.75,0)(0.751,0)(0.752,0)(0.753,0)(0.754,0)(0.755,0)(0.756,0)(0.757,0)(0.758,0)(0.759,0)(0.76,0)(0.761,0)(0.762,0)(0.763,0)(0.764,0)(0.765,0)(0.766,0)(0.767,0)(0.768,0)(0.769,0)(0.77,0)(0.771,0)(0.772,0)(0.773,0)(0.774,0)(0.775,0)(0.776,0)(0.777,0)(0.778,0)(0.779,0)(0.78,0)(0.781,0)(0.782,0)(0.783,0)(0.784,0)(0.785,0)(0.786,0)(0.787,0)(0.788,0)(0.789,0)(0.79,0)(0.791,0)(0.792,0)(0.793,0)(0.794,0)(0.795,0)(0.796,0)(0.797,0)(0.798,0)(0.799,0)(0.8,0)(0.801,0)(0.802,0)(0.803,0)(0.804,0)(0.805,0)(0.806,0)(0.807,0)(0.808,0)(0.809,0)(0.81,0)(0.811,0)(0.812,0)(0.813,0)(0.814,0)(0.815,0)(0.816,0)(0.817,0)(0.818,0)(0.819,0)(0.82,0)(0.821,0)(0.822,0)(0.823,0)(0.824,0)(0.825,0)(0.826,0)(0.827,0)(0.828,0)(0.829,0)(0.83,0)(0.831,0)(0.832,0)(0.833,0)(0.834,0)(0.835,0)(0.836,0)(0.837,0)(0.838,0)(0.839,0)(0.84,0)(0.841,0)(0.842,0)(0.843,0)(0.844,0)(0.845,0)(0.846,0)(0.847,0)(0.848,0)(0.849,0)(0.85,0)(0.851,0)(0.852,0)(0.853,0)(0.854,0)(0.855,0)(0.856,0)(0.857,0)(0.858,0)(0.859,0)(0.86,0)(0.861,0)(0.862,0)(0.863,0)(0.864,0)(0.865,0)(0.866,0)(0.867,0)(0.868,0)(0.869,0)(0.87,0)(0.871,0)(0.872,0)(0.873,0)(0.874,0)(0.875,0)(0.876,0)(0.877,0)(0.878,0)(0.879,0)(0.88,0)(0.881,0)(0.882,0)(0.883,0)(0.884,0)(0.885,0)(0.886,0)(0.887,0)(0.888,0)(0.889,0)(0.89,0)(0.891,0)(0.892,0)(0.893,0)(0.894,0)(0.895,0)(0.896,0)(0.897,0)(0.898,0)(0.899,0)(0.9,0)(0.901,0)(0.902,0)(0.903,0)(0.904,0)(0.905,0)(0.906,0)(0.907,0)(0.908,0)(0.909,0)(0.91,0)(0.911,0)(0.912,0)(0.913,0)(0.914,0)(0.915,0)(0.916,0)(0.917,0)(0.918,0)(0.919,0)(0.92,0)(0.921,0)(0.922,0)(0.923,0)(0.924,0)(0.925,0)(0.926,0)(0.927,0)(0.928,0)(0.929,0)(0.93,0)(0.931,0)(0.932,0)(0.933,0)(0.934,0)(0.935,0)(0.936,0)(0.937,0)(0.938,0)(0.939,0)(0.94,0)(0.941,0)(0.942,0)(0.943,0)(0.944,0)(0.945,0)(0.946,0)(0.947,0)(0.948,0)(0.949,0)(0.95,0)(0.951,0)(0.952,0)(0.953,0)(0.954,0)(0.955,0)(0.956,0)(0.957,0)(0.958,0)(0.959,0)(0.96,0)(0.961,0)(0.962,0)(0.963,0)(0.964,0)(0.965,0)(0.966,0)(0.967,0)(0.968,0)(0.969,0)(0.97,0)(0.971,0)(0.972,0)(0.973,0)(0.974,0)(0.975,0)(0.976,0)(0.977,0)(0.978,0)(0.979,0)(0.98,0)(0.981,0)(0.982,0)(0.983,0)(0.984,0)(0.985,0)(0.986,0)(0.987,0)(0.988,0)(0.989,0)(0.99,0)(0.991,0)(0.992,0)(0.993,0)(0.994,0)(0.995,0)(0.996,0)(0.997,0)(0.998,0)(0.999,0)(1,9.1552734375e-05) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-1, xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0, ymax=4,
ylabel={Posterior},
at=(plot6.above north west), anchor=below south west,
title={$\text{b}_{\text{0,0}}\text{ = 0.25}$},
legend style={align=left}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.207557766187078)(-0.999,0.209063431343215)(-0.998,0.21057775341648)(-0.997,0.212100756211551)(-0.996,0.213632463288777)(-0.995,0.215172897959781)(-0.994,0.21672208328305)(-0.993,0.218280042059486)(-0.992,0.219846796827939)(-0.991,0.221422369860706)(-0.99,0.223006783159004)(-0.989,0.224600058448417)(-0.988,0.226202217174331)(-0.987,0.227813280497312)(-0.986,0.229433269288488)(-0.985,0.231062204124892)(-0.984,0.232700105284777)(-0.983,0.234346992742911)(-0.982,0.236002886165851)(-0.981,0.237667804907176)(-0.98,0.239341768002716)(-0.979,0.241024794165745)(-0.978,0.242716901782147)(-0.977,0.244418108905568)(-0.976,0.246128433252539)(-0.975,0.247847892197572)(-0.974,0.24957650276824)(-0.973,0.251314281640234)(-0.972,0.253061245132403)(-0.971,0.254817409201736)(-0.97,0.256582789438385)(-0.969,0.258357401060611)(-0.968,0.260141258909736)(-0.967,0.261934377445067)(-0.966,0.263736770738806)(-0.965,0.265548452470922)(-0.964,0.26736943592404)(-0.963,0.269199733978251)(-0.962,0.271039359105975)(-0.961,0.272888323366752)(-0.96,0.274746638402039)(-0.959,0.276614315429954)(-0.958,0.278491365240078)(-0.957,0.280377798188163)(-0.956,0.282273624190858)(-0.955,0.28417885272042)(-0.954,0.286093492799389)(-0.953,0.288017552995286)(-0.952,0.289951041415255)(-0.951,0.291893965700717)(-0.95,0.293846333021994)(-0.949,0.295808150072936)(-0.948,0.297779423065523)(-0.947,0.299760157724458)(-0.946,0.301750359281743)(-0.945,0.303750032471258)(-0.944,0.305759181523318)(-0.943,0.30777781015923)(-0.942,0.309805921585809)(-0.941,0.311843518489927)(-0.94,0.313890603033082)(-0.939,0.315947176845656)(-0.938,0.318013241022042)(-0.937,0.320088796114187)(-0.936,0.322173842127197)(-0.935,0.324268378512667)(-0.934,0.326372404164365)(-0.933,0.328485917411478)(-0.932,0.330608916014318)(-0.931,0.332741397157583)(-0.93,0.33488335744601)(-0.929,0.337034792897678)(-0.928,0.339195698939656)(-0.927,0.341366070401291)(-0.926,0.343545901509683)(-0.925,0.34573518588352)(-0.924,0.347933916527799)(-0.923,0.350142085828255)(-0.922,0.352359685545818)(-0.921,0.354586706811113)(-0.92,0.356823140118947)(-0.919,0.359068975322771)(-0.918,0.36132420162922)(-0.917,0.363588807592567)(-0.916,0.365862781109276)(-0.915,0.368146109412506)(-0.914,0.370438779066631)(-0.913,0.372740775961787)(-0.912,0.375052085308448)(-0.911,0.37737269163194)(-0.91,0.379702578767071)(-0.909,0.382041729852664)(-0.908,0.384390127326227)(-0.907,0.386747752918519)(-0.906,0.389114587648207)(-0.905,0.391490611816543)(-0.904,0.393875805001987)(-0.903,0.396270146054953)(-0.902,0.398673613092481)(-0.901,0.401086183492993)(-0.9,0.403507833891044)(-0.899,0.405938540172103)(-0.898,0.408378277467341)(-0.897,0.410827020148482)(-0.896,0.413284741822658)(-0.895,0.41575141532725)(-0.894,0.418227012724863)(-0.893,0.420711505298203)(-0.892,0.423204863545107)(-0.891,0.425707057173457)(-0.89,0.428218055096324)(-0.889,0.430737825426977)(-0.888,0.433266335473928)(-0.887,0.43580355173621)(-0.886,0.438349439898414)(-0.885,0.440903964825954)(-0.884,0.44346709056036)(-0.883,0.446038780314517)(-0.882,0.448618996467989)(-0.881,0.45120770056245)(-0.88,0.453804853297039)(-0.879,0.456410414523891)(-0.878,0.459024343243595)(-0.877,0.461646597600756)(-0.876,0.464277134879627)(-0.875,0.466915911499769)(-0.874,0.469562883011719)(-0.873,0.472218004092771)(-0.872,0.474881228542806)(-0.871,0.477552509280103)(-0.87,0.480231798337373)(-0.869,0.482919046857592)(-0.868,0.485614205090169)(-0.867,0.488317222386965)(-0.866,0.491028047198471)(-0.865,0.493746627070079)(-0.864,0.496472908638294)(-0.863,0.499206837627136)(-0.862,0.501948358844511)(-0.861,0.504697416178791)(-0.86,0.507453952595236)(-0.859,0.510217910132726)(-0.858,0.512989229900409)(-0.857,0.515767852074487)(-0.856,0.518553715895049)(-0.855,0.521346759663005)(-0.854,0.524146920737059)(-0.853,0.526954135530811)(-0.852,0.52976833950992)(-0.851,0.532589467189308)(-0.85,0.535417452130523)(-0.849,0.538252226939095)(-0.848,0.541093723262074)(-0.847,0.543941871785573)(-0.846,0.546796602232474)(-0.845,0.549657843360154)(-0.844,0.552525522958327)(-0.843,0.555399567847017)(-0.842,0.558279903874581)(-0.841,0.561166455915813)(-0.84,0.564059147870228)(-0.839,0.566957902660369)(-0.838,0.569862642230196)(-0.837,0.572773287543647)(-0.836,0.575689758583297)(-0.835,0.578611974349059)(-0.834,0.581539852857033)(-0.833,0.584473311138505)(-0.832,0.587412265238881)(-0.831,0.590356630217045)(-0.83,0.593306320144495)(-0.829,0.596261248104759)(-0.828,0.599221326192972)(-0.827,0.602186465515477)(-0.826,0.605156576189522)(-0.825,0.608131567343307)(-0.824,0.611111347115363)(-0.823,0.614095822655978)(-0.822,0.617084900125562)(-0.821,0.620078484697041)(-0.82,0.623076480554263)(-0.819,0.626078790894754)(-0.818,0.629085317928295)(-0.817,0.632095962879956)(-0.816,0.635110625988962)(-0.815,0.638129206511921)(-0.814,0.641151602721974)(-0.813,0.644177711912485)(-0.812,0.647207430396226)(-0.811,0.650240653509356)(-0.81,0.653277275611052)(-0.809,0.65631719008773)(-0.808,0.659360289352743)(-0.807,0.662406464851207)(-0.806,0.665455607059809)(-0.805,0.668507605491937)(-0.804,0.671562348697815)(-0.803,0.674619724269956)(-0.802,0.677679618843554)(-0.801,0.680741918102223)(-0.8,0.683806506778788)(-0.799,0.686873268661243)(-0.798,0.689942086593945)(-0.797,0.693012842483791)(-0.796,0.696085417301725)(-0.795,0.699159691089323)(-0.794,0.702235542960607)(-0.793,0.705312851108941)(-0.792,0.708391492809157)(-0.791,0.711471344424424)(-0.79,0.714552281409902)(-0.789,0.717634178318257)(-0.788,0.72071690880493)(-0.787,0.723800345633462)(-0.786,0.726884360681231)(-0.785,0.729968824945054)(-0.784,0.733053608547307)(-0.783,0.736138580741965)(-0.782,0.739223609920833)(-0.781,0.742308563620202)(-0.78,0.745393308527297)(-0.779,0.748477710487166)(-0.778,0.751561634509845)(-0.777,0.754644944777255)(-0.776,0.757727504650723)(-0.775,0.760809176678658)(-0.774,0.76388982260396)(-0.773,0.766969303372208)(-0.772,0.770047479139612)(-0.771,0.773124209281314)(-0.77,0.776199352399892)(-0.769,0.779272766333854)(-0.768,0.782344308166732)(-0.767,0.785413834235776)(-0.766,0.788481200141466)(-0.765,0.791546260756642)(-0.764,0.794608870236218)(-0.763,0.797668882026952)(-0.762,0.800726148877286)(-0.761,0.803780522847602)(-0.76,0.806831855320516)(-0.759,0.809879997011333)(-0.758,0.812924797978814)(-0.757,0.815966107636109)(-0.756,0.819003774761683)(-0.755,0.822037647510778)(-0.754,0.825067573426707)(-0.753,0.828093399452708)(-0.752,0.831114971943519)(-0.751,0.834132136677614)(-0.75,0.837144738869393)(-0.749,0.840152623181433)(-0.748,0.843155633737379)(-0.747,0.84615361413437)(-0.746,0.849146407456313)(-0.745,0.852133856286823)(-0.744,0.855115802722849)(-0.743,0.858092088387718)(-0.742,0.861062554445512)(-0.741,0.864027041614367)(-0.74,0.866985390180818)(-0.739,0.869937440014317)(-0.738,0.872883030581167)(-0.737,0.875822000959536)(-0.736,0.87875418985428)(-0.735,0.881679435611709)(-0.734,0.884597576234907)(-0.733,0.887508449399221)(-0.732,0.890411892467523)(-0.731,0.893307742506149)(-0.73,0.896195836300739)(-0.729,0.899076010372229)(-0.728,0.901948100993143)(-0.727,0.904811944203997)(-0.726,0.907667375829923)(-0.725,0.910514231497294)(-0.724,0.913352346650852)(-0.723,0.916181556570527)(-0.722,0.919001696388865)(-0.721,0.921812601108406)(-0.72,0.924614105619281)(-0.719,0.927406044716777)(-0.718,0.930188253119384)(-0.717,0.932960565486861)(-0.716,0.935722816438277)(-0.715,0.938474840570468)(-0.714,0.941216472476357)(-0.713,0.943947546764078)(-0.712,0.946667898075036)(-0.711,0.949377361103042)(-0.71,0.95207577061459)(-0.709,0.954762961465354)(-0.708,0.957438768622887)(-0.707,0.96010302718275)(-0.706,0.962755572391278)(-0.705,0.965396239662245)(-0.704,0.968024864599788)(-0.703,0.970641283015025)(-0.702,0.973245330949831)(-0.701,0.975836844693214)(-0.7,0.978415660805362)(-0.699,0.980981616134442)(-0.698,0.983534547840612)(-0.697,0.986074293413353)(-0.696,0.988600690695449)(-0.695,0.991113577900271)(-0.694,0.993612793636604)(-0.693,0.996098176925641)(-0.692,0.998569567225909)(-0.691,1.00102680445077)(-0.69,1.00346972899326)(-0.689,1.00589818174387)(-0.688,1.0083120041155)(-0.687,1.01071103806127)(-0.686,1.01309512609973)(-0.685,1.0154641113328)(-0.684,1.01781783747101)(-0.683,1.02015614885159)(-0.682,1.02247889046375)(-0.681,1.024785907967)(-0.68,1.02707704771651)(-0.679,1.0293521567811)(-0.678,1.03161108296912)(-0.677,1.03385367484662)(-0.676,1.03607978176265)(-0.675,1.03828925386795)(-0.674,1.04048194214024)(-0.673,1.04265769840267)(-0.672,1.04481637534937)(-0.671,1.04695782656388)(-0.67,1.04908190654468)(-0.669,1.05118847072338)(-0.668,1.05327737549039)(-0.667,1.05534847821322)(-0.666,1.05740163726193)(-0.665,1.05943671202737)(-0.664,1.06145356294652)(-0.663,1.06345205152086)(-0.662,1.06543204034144)(-0.661,1.06739339310701)(-0.66,1.06933597464951)(-0.659,1.07125965095158)(-0.658,1.07316428917196)(-0.657,1.07504975766314)(-0.656,1.07691592599638)(-0.655,1.07876266497932)(-0.654,1.08058984668078)(-0.653,1.08239734444808)(-0.652,1.0841850329319)(-0.651,1.08595278810313)(-0.65,1.08770048727781)(-0.649,1.08942800913347)(-0.648,1.0911352337335)(-0.647,1.09282204254488)(-0.646,1.09448831845973)(-0.645,1.09613394581515)(-0.644,1.09775881041285)(-0.643,1.0993627995397)(-0.642,1.10094580198661)(-0.641,1.10250770806869)(-0.64,1.10404840964415)(-0.639,1.10556780013385)(-0.638,1.10706577454006)(-0.637,1.10854222946532)(-0.636,1.10999706313133)(-0.635,1.11143017539691)(-0.634,1.11284146777674)(-0.633,1.11423084345924)(-0.632,1.11559820732421)(-0.631,1.11694346596092)(-0.63,1.11826652768487)(-0.629,1.11956730255575)(-0.628,1.1208457023936)(-0.627,1.12210164079621)(-0.626,1.12333503315523)(-0.625,1.1245457966724)(-0.624,1.12573385037573)(-0.623,1.12689911513508)(-0.622,1.12804151367773)(-0.621,1.12916097060334)(-0.62,1.13025741239936)(-0.619,1.1313307674552)(-0.618,1.13238096607671)(-0.617,1.13340794050065)(-0.616,1.13441162490785)(-0.615,1.13539195543738)(-0.614,1.13634887019931)(-0.613,1.13728230928756)(-0.612,1.13819221479289)(-0.611,1.1390785308148)(-0.61,1.13994120347383)(-0.609,1.14078018092267)(-0.608,1.14159541335812)(-0.607,1.14238685303147)(-0.606,1.14315445425961)(-0.605,1.14389817343496)(-0.604,1.14461796903564)(-0.603,1.14531380163518)(-0.602,1.14598563391133)(-0.601,1.14663343065546)(-0.6,1.14725715878094)(-0.599,1.14785678733109)(-0.598,1.14843228748718)(-0.597,1.14898363257609)(-0.596,1.14951079807701)(-0.595,1.15001376162832)(-0.594,1.15049250303373)(-0.593,1.15094700426865)(-0.592,1.15137724948505)(-0.591,1.15178322501735)(-0.59,1.15216491938669)(-0.589,1.15252232330559)(-0.588,1.15285542968146)(-0.587,1.15316423362105)(-0.586,1.15344873243267)(-0.585,1.1537089256296)(-0.584,1.15394481493208)(-0.583,1.15415640426993)(-0.582,1.15434369978266)(-0.581,1.15450670982327)(-0.58,1.15464544495523)(-0.579,1.15475991795679)(-0.578,1.15485014381754)(-0.577,1.15491613974074)(-0.576,1.15495792513924)(-0.575,1.15497552163808)(-0.574,1.15496895306825)(-0.573,1.15493824546921)(-0.572,1.15488342708163)(-0.571,1.15480452834861)(-0.57,1.15470158190876)(-0.569,1.15457462259534)(-0.568,1.15442368742883)(-0.567,1.15424881561589)(-0.566,1.15405004854023)(-0.565,1.15382742976118)(-0.564,1.15358100500366)(-0.563,1.15331082215604)(-0.562,1.15301693125889)(-0.561,1.1526993845022)(-0.56,1.15235823621355)(-0.559,1.15199354285413)(-0.558,1.1516053630065)(-0.557,1.1511937573694)(-0.556,1.1507587887443)(-0.555,1.15030052203076)(-0.554,1.14981902421117)(-0.553,1.14931436434475)(-0.552,1.14878661355293)(-0.551,1.14823584501157)(-0.55,1.14766213393573)(-0.549,1.1470655575714)(-0.548,1.14644619517866)(-0.547,1.14580412802375)(-0.546,1.14513943936105)(-0.545,1.14445221442385)(-0.544,1.14374254040598)(-0.543,1.14301050645178)(-0.542,1.1422562036376)(-0.541,1.14147972496)(-0.54,1.14068116531666)(-0.539,1.13986062149475)(-0.538,1.13901819215049)(-0.537,1.13815397779644)(-0.536,1.13726808078111)(-0.535,1.13636060527529)(-0.534,1.13543165725081)(-0.533,1.13448134446605)(-0.532,1.13350977644465)(-0.531,1.13251706446023)(-0.53,1.13150332151361)(-0.529,1.13046866231793)(-0.528,1.12941320327474)(-0.527,1.12833706245864)(-0.526,1.12724035959287)(-0.525,1.12612321603291)(-0.524,1.12498575474205)(-0.523,1.12382810027413)(-0.522,1.12265037874869)(-0.521,1.12145271783277)(-0.52,1.12023524671617)(-0.519,1.11899809609212)(-0.518,1.11774139813281)(-0.517,1.11646528646819)(-0.516,1.11516989616267)(-0.515,1.11385536369229)(-0.514,1.1125218269214)(-0.513,1.11116942507938)(-0.512,1.10979829873659)(-0.511,1.10840858978101)(-0.51,1.107000441394)(-0.509,1.10557399802569)(-0.508,1.10412940537102)(-0.507,1.1026668103451)(-0.506,1.10118636105788)(-0.505,1.09968820678974)(-0.504,1.09817249796618)(-0.503,1.09663938613252)(-0.502,1.09508902392857)(-0.501,1.09352156506282)(-0.5,1.09193716428724)(-0.499,1.09033597737079)(-0.498,1.08871816107431)(-0.497,1.08708387312395)(-0.496,1.08543327218469)(-0.495,1.08376651783537)(-0.494,1.08208377054086)(-0.493,1.0803851916269)(-0.492,1.0786709432527)(-0.491,1.07694118838514)(-0.49,1.07519609077167)(-0.489,1.07343581491398)(-0.488,1.07166052604124)(-0.487,1.06987039008316)(-0.486,1.06806557364358)(-0.485,1.0662462439735)(-0.484,1.06441256894429)(-0.483,1.06256471702104)(-0.482,1.06070285723564)(-0.481,1.05882715916017)(-0.48,1.05693779287974)(-0.479,1.05503492896619)(-0.478,1.05311873845115)(-0.477,1.05118939279947)(-0.476,1.04924706388237)(-0.475,1.04729192395114)(-0.474,1.04532414561031)(-0.473,1.04334390179145)(-0.472,1.04135136572658)(-0.471,1.03934671092198)(-0.47,1.03733011113161)(-0.469,1.03530174033173)(-0.468,1.03326177269403)(-0.467,1.03121038255999)(-0.466,1.02914774441504)(-0.465,1.02707403286306)(-0.464,1.02498942260032)(-0.463,1.0228940883904)(-0.462,1.02078820503859)(-0.461,1.01867194736682)(-0.46,1.01654549018881)(-0.459,1.01440900828442)(-0.458,1.012262676376)(-0.457,1.01010666910284)(-0.456,1.00794116099734)(-0.455,1.00576632646043)(-0.454,1.00358233973796)(-0.453,1.00138937489613)(-0.452,0.999187605798645)(-0.451,0.996977206082327)(-0.45,0.994758349134705)(-0.449,0.992531208070357)(-0.448,0.990295955708264)(-0.447,0.98805276454894)(-0.446,0.985801806752339)(-0.445,0.983543254115648)(-0.444,0.981277278050529)(-0.443,0.979004049562414)(-0.442,0.976723739228524)(-0.441,0.974436517176546)(-0.44,0.972142553063548)(-0.439,0.969842016055599)(-0.438,0.967535074806568)(-0.437,0.965221897438528)(-0.436,0.962902651521435)(-0.435,0.960577504053483)(-0.434,0.958246621441227)(-0.433,0.955910169480877)(-0.432,0.953568313339425)(-0.431,0.951221217535213)(-0.43,0.948869045920452)(-0.429,0.946511961662454)(-0.428,0.944150127226039)(-0.427,0.941783704356491)(-0.426,0.939412854060961)(-0.425,0.937037736593148)(-0.424,0.93465851143553)(-0.423,0.932275337282961)(-0.422,0.929888372027675)(-0.421,0.92749777274198)(-0.42,0.925103695663953)(-0.419,0.92270629618174)(-0.418,0.920305728818681)(-0.417,0.917902147218929)(-0.416,0.915495704132795)(-0.415,0.913086551403263)(-0.414,0.910674839951885)(-0.413,0.90826071976574)(-0.412,0.90584433988422)(-0.411,0.903425848386041)(-0.41,0.901005392377418)(-0.409,0.89858311797919)(-0.408,0.896159170315824)(-0.407,0.893733693502984)(-0.406,0.891306830637094)(-0.405,0.888878723783736)(-0.404,0.886449513968101)(-0.403,0.884019341163444)(-0.402,0.88158834428198)(-0.401,0.87915666116467)(-0.4,0.876724428572783)(-0.399,0.874291782177405)(-0.398,0.871858856551998)(-0.397,0.869425785163357)(-0.396,0.866992700363111)(-0.395,0.864559733381009)(-0.394,0.862127014316093)(-0.393,0.859694672130206)(-0.392,0.857262834640936)(-0.391,0.854831628515073)(-0.39,0.852401179261552)(-0.389,0.849971611226462)(-0.388,0.847543047586551)(-0.387,0.845115610343893)(-0.386,0.84268942032084)(-0.385,0.840264597154804)(-0.384,0.837841259294424)(-0.383,0.835419523993907)(-0.382,0.832999507310305)(-0.381,0.830581324098855)(-0.38,0.828165088009868)(-0.379,0.825750911485622)(-0.378,0.823338905757031)(-0.377,0.820929180840756)(-0.376,0.818521845537878)(-0.375,0.816117007430449)(-0.374,0.813714772880391)(-0.373,0.811315247027488)(-0.372,0.808918533788171)(-0.371,0.806524735854518)(-0.37,0.804133954692809)(-0.369,0.801746290543414)(-0.368,0.799361842420687)(-0.367,0.796980708111516)(-0.366,0.794602984177217)(-0.365,0.792228765952307)(-0.364,0.789858147545729)(-0.363,0.78749122184174)(-0.362,0.785128080500685)(-0.361,0.78276881396011)(-0.36,0.780413511436872)(-0.359,0.778062260927691)(-0.358,0.775715149212041)(-0.357,0.773372261853699)(-0.356,0.771033683203636)(-0.355,0.768699496401015)(-0.354,0.766369783378184)(-0.353,0.764044624861681)(-0.352,0.761724100375782)(-0.351,0.759408288246388)(-0.35,0.757097265604022)(-0.349,0.754791108387053)(-0.348,0.752489891346574)(-0.347,0.750193688049072)(-0.346,0.747902570882308)(-0.345,0.745616611057764)(-0.344,0.743335878616191)(-0.343,0.741060442432605)(-0.342,0.738790370220398)(-0.341,0.736525728536219)(-0.34,0.734266582785969)(-0.339,0.732012997229247)(-0.338,0.729765034984897)(-0.337,0.727522758037446)(-0.336,0.725286227241439)(-0.335,0.723055502327984)(-0.334,0.720830641911085)(-0.333,0.718611703493188)(-0.332,0.716398743471291)(-0.331,0.714191817143938)(-0.33,0.711990978716769)(-0.329,0.709796281310181)(-0.328,0.707607776965213)(-0.327,0.705425516650093)(-0.326,0.70324955026868)(-0.325,0.701079926665126)(-0.324,0.698916693632978)(-0.323,0.696759897921505)(-0.322,0.6946095852427)(-0.321,0.692465800279595)(-0.32,0.690328586692934)(-0.319,0.688197987128491)(-0.318,0.686074043225626)(-0.317,0.683956795624163)(-0.316,0.68184628397272)(-0.315,0.679742546935924)(-0.314,0.677645622202738)(-0.313,0.675555546494344)(-0.312,0.673472355572357)(-0.311,0.671396084246378)(-0.31,0.669326766382316)(-0.309,0.667264434911385)(-0.308,0.665209121836762)(-0.307,0.663160858243583)(-0.306,0.661119674305599)(-0.305,0.65908559929495)(-0.304,0.65705866159027)(-0.303,0.655038888684011)(-0.302,0.653026307192217)(-0.301,0.651020942862734)(-0.3,0.649022820583544)(-0.299,0.647031964391198)(-0.298,0.645048397479586)(-0.297,0.64307214220856)(-0.296,0.641103220112237)(-0.295,0.639141651908814)(-0.294,0.637187457507182)(-0.293,0.635240656017499)(-0.292,0.633301265758667)(-0.291,0.631369304267659)(-0.29,0.629444788307953)(-0.289,0.627527733878308)(-0.288,0.625618156220974)(-0.287,0.623716069831248)(-0.286,0.621821488465679)(-0.285,0.619934425150292)(-0.284,0.618054892190245)(-0.283,0.616182901177819)(-0.282,0.614318463001084)(-0.281,0.612461587852774)(-0.28,0.610612285238842)(-0.279,0.608770563986893)(-0.278,0.606936432255289)(-0.277,0.6051098975407)(-0.276,0.603290966687985)(-0.275,0.601479645897295)(-0.274,0.599675940734289)(-0.273,0.597879856136351)(-0.272,0.596091396423803)(-0.271,0.594310565305455)(-0.27,0.592537365888823)(-0.269,0.590771800688782)(-0.268,0.589013871634014)(-0.267,0.587263580077212)(-0.266,0.585520926802196)(-0.265,0.583785912032119)(-0.264,0.582058535439022)(-0.263,0.58033879615027)(-0.262,0.578626692756989)(-0.261,0.576922223323506)(-0.26,0.57522538539334)(-0.259,0.573536175998978)(-0.258,0.571854591668197)(-0.257,0.570180628433392)(-0.256,0.568514281838572)(-0.255,0.566855546947575)(-0.254,0.565204418350728)(-0.253,0.56356089017473)(-0.252,0.561924956087533)(-0.251,0.560296609308785)(-0.25,0.55867584261493)(-0.249,0.557062648348094)(-0.248,0.555457018422966)(-0.247,0.553858944335017)(-0.246,0.552268417166157)(-0.245,0.550685427594066)(-0.244,0.549109965897631)(-0.243,0.547542021965163)(-0.242,0.54598158530128)(-0.241,0.544428645034011)(-0.24,0.542883189921239)(-0.239,0.54134520835869)(-0.238,0.539814688385709)(-0.237,0.538291617692809)(-0.236,0.536775983628112)(-0.235,0.535267773204117)(-0.234,0.53376697310481)(-0.233,0.532273569691321)(-0.232,0.530787549009259)(-0.231,0.529308896794589)(-0.23,0.527837598480518)(-0.229,0.526373639204047)(-0.228,0.524917003810743)(-0.227,0.52346767686362)(-0.226,0.522025642646362)(-0.225,0.520590885171978)(-0.224,0.519163388186694)(-0.223,0.517743135177606)(-0.222,0.516330109377904)(-0.221,0.514924293772534)(-0.22,0.513525671103964)(-0.219,0.51213422387919)(-0.218,0.510749934372944)(-0.217,0.509372784636252)(-0.216,0.508002756499426)(-0.215,0.506639831579058)(-0.214,0.505283991283023)(-0.213,0.503935216815465)(-0.212,0.502593489183245)(-0.211,0.50125878919971)(-0.21,0.499931097490802)(-0.209,0.498610394499832)(-0.208,0.497296660493251)(-0.207,0.495989875564317)(-0.206,0.494690019639199)(-0.205,0.493397072481416)(-0.204,0.492111013696727)(-0.203,0.49083182273768)(-0.202,0.48955947890894)(-0.201,0.488293961370955)(-0.2,0.487035249145173)(-0.199,0.485783321119037)(-0.198,0.484538156049096)(-0.197,0.483299732566999)(-0.196,0.48206802918238)(-0.195,0.480843024288191)(-0.194,0.479624696164471)(-0.193,0.478413022982904)(-0.192,0.477207982809924)(-0.191,0.47600955361271)(-0.19,0.474817713260744)(-0.189,0.473632439532245)(-0.188,0.472453710115727)(-0.187,0.471281502615883)(-0.186,0.470115794556025)(-0.185,0.468956563382416)(-0.184,0.467803786467602)(-0.183,0.466657441114626)(-0.182,0.465517504559698)(-0.181,0.464383953976743)(-0.18,0.463256766480069)(-0.179,0.462135919128137)(-0.178,0.461021388926896)(-0.177,0.459913152833335)(-0.176,0.458811187757701)(-0.175,0.45771547056872)(-0.174,0.45662597809426)(-0.173,0.455542687126775)(-0.172,0.454465574424412)(-0.171,0.453394616715785)(-0.17,0.452329790701311)(-0.169,0.451271073057757)(-0.168,0.450218440439403)(-0.167,0.449171869482345)(-0.166,0.448131336806323)(-0.165,0.447096819018222)(-0.164,0.446068292713541)(-0.163,0.445045734480786)(-0.162,0.444029120902689)(-0.161,0.443018428558539)(-0.16,0.442013634028515)(-0.159,0.441014713894016)(-0.158,0.44002164474155)(-0.157,0.439034403164395)(-0.156,0.438052965765267)(-0.155,0.437077309158207)(-0.154,0.436107409971242)(-0.153,0.435143244848723)(-0.152,0.434184790452874)(-0.151,0.433232023466567)(-0.15,0.432284920594883)(-0.149,0.431343458567878)(-0.148,0.430407614141259)(-0.147,0.429477364100261)(-0.146,0.428552685259875)(-0.145,0.427633554468065)(-0.144,0.426719948606213)(-0.143,0.425811844592116)(-0.142,0.424909219381986)(-0.141,0.424012049970556)(-0.14,0.423120313394642)(-0.139,0.422233986733466)(-0.138,0.421353047111772)(-0.137,0.42047747169982)(-0.136,0.419607237715613)(-0.135,0.418742322427556)(-0.134,0.417882703153571)(-0.133,0.417028357265314)(-0.132,0.416179262187288)(-0.131,0.415335395399729)(-0.13,0.414496734439717)(-0.129,0.413663256901841)(-0.128,0.412834940440531)(-0.127,0.412011762770503)(-0.126,0.411193701668866)(-0.125,0.410380734975346)(-0.124,0.409572840594507)(-0.123,0.408769996496194)(-0.122,0.407972180717308)(-0.121,0.40717937136181)(-0.12,0.406391546603601)(-0.119,0.405608684686309)(-0.118,0.404830763924391)(-0.117,0.404057762704468)(-0.116,0.403289659486105)(-0.115,0.402526432803585)(-0.114,0.401768061265794)(-0.113,0.401014523557008)(-0.112,0.400265798439436)(-0.111,0.399521864752117)(-0.11,0.398782701413025)(-0.109,0.398048287419405)(-0.108,0.397318601848773)(-0.107,0.396593623859575)(-0.106,0.395873332691976)(-0.105,0.395157707668847)(-0.104,0.394446728195552)(-0.103,0.393740373762163)(-0.102,0.393038623942687)(-0.101,0.392341458396727)(-0.1,0.391648856869708)(-0.099,0.390960799193096)(-0.098,0.390277265285843)(-0.097,0.389598235154387)(-0.096,0.388923688893205)(-0.095,0.388253606685595)(-0.094,0.387587968804226)(-0.093,0.38692675561125)(-0.092,0.386269947559192)(-0.091,0.385617525191062)(-0.09,0.384969469141127)(-0.089,0.384325760135473)(-0.088,0.383686378991887)(-0.087,0.383051306620308)(-0.086,0.382420524023818)(-0.085,0.381794012298209)(-0.084,0.381171752633191)(-0.083,0.380553726312182)(-0.082,0.379939914712412)(-0.081,0.379330299305813)(-0.08,0.378724861658908)(-0.079,0.378123583433365)(-0.078,0.377526446385778)(-0.077,0.376933432368886)(-0.076,0.376344523330463)(-0.075,0.375759701314537)(-0.074,0.375178948461396)(-0.073,0.374602247007693)(-0.072,0.374029579286228)(-0.071,0.373460927727276)(-0.07,0.37289627485737)(-0.069,0.372335603300078)(-0.0679999999999999,0.371778895776553)(-0.0669999999999999,0.371226135104985)(-0.0659999999999999,0.370677304200706)(-0.0649999999999999,0.370132386077082)(-0.0639999999999999,0.369591363844734)(-0.0629999999999999,0.369054220711984)(-0.0619999999999999,0.368520939984962)(-0.0609999999999999,0.367991505067388)(-0.0599999999999999,0.367465899461128)(-0.0589999999999999,0.366944106765854)(-0.0579999999999999,0.36642611067883)(-0.0569999999999999,0.365911894995685)(-0.0559999999999999,0.365401443609858)(-0.0549999999999999,0.364894740512489)(-0.0539999999999999,0.364391769793082)(-0.0529999999999999,0.363892515638619)(-0.0519999999999999,0.363396962334228)(-0.0509999999999999,0.362905094262844)(-0.0499999999999999,0.362416895905104)(-0.0489999999999999,0.361932351839677)(-0.0479999999999999,0.361451446742822)(-0.0469999999999999,0.36097416538805)(-0.0459999999999999,0.360500492647131)(-0.0449999999999999,0.360030413488643)(-0.0439999999999999,0.359563912979199)(-0.0429999999999999,0.359100976282222)(-0.0419999999999999,0.35864158865817)(-0.0409999999999999,0.358185735465461)(-0.04,0.357733402158389)(-0.039,0.357284574288852)(-0.038,0.356839237505402)(-0.037,0.356397377552553)(-0.036,0.355958980271742)(-0.035,0.355524031601106)(-0.034,0.355092517573707)(-0.033,0.354664424319639)(-0.032,0.354239738064365)(-0.031,0.353818445128828)(-0.03,0.353400531930003)(-0.029,0.352985984979348)(-0.028,0.352574790884019)(-0.027,0.352166936345543)(-0.026,0.351762408160483)(-0.025,0.351361193219879)(-0.024,0.350963278508587)(-0.023,0.350568651106275)(-0.022,0.35017729818565)(-0.021,0.34978920701334)(-0.02,0.349404364949568)(-0.019,0.349022759447259)(-0.018,0.34864437805282)(-0.017,0.348269208404583)(-0.016,0.347897238233696)(-0.015,0.347528455363788)(-0.014,0.347162847709858)(-0.013,0.346800403278835)(-0.012,0.346441110168904)(-0.011,0.346084956569403)(-0.01,0.345731930760706)(-0.00900000000000001,0.345382021113782)(-0.00800000000000001,0.345035216089306)(-0.00700000000000001,0.344691504238881)(-0.00600000000000001,0.344350874203147)(-0.005,0.344013314712676)(-0.004,0.343678814586856)(-0.003,0.343347362734114)(-0.002,0.343018948151696)(-0.001,0.342693559924556)(0,0.34237118722602)(0.001,0.342051819317346)(0.002,0.341735445546609)(0.003,0.341422055348816)(0.004,0.341111638246794)(0.005,0.340804183848631)(0.00600000000000001,0.340499681848793)(0.00700000000000001,0.340198122028345)(0.00800000000000001,0.339899494252393)(0.00900000000000001,0.339603788472531)(0.01,0.339310994724395)(0.011,0.339021103128112)(0.012,0.338734103888294)(0.013,0.338449987293154)(0.014,0.338168743714284)(0.015,0.33789036360643)(0.016,0.337614837507161)(0.017,0.337342156036868)(0.018,0.337072309897102)(0.019,0.3368052898719)(0.02,0.336541086826569)(0.021,0.336279691706798)(0.022,0.336021095539873)(0.023,0.335765289433021)(0.024,0.335512264573068)(0.025,0.335262012226556)(0.026,0.33501452373974)(0.027,0.334769790536926)(0.028,0.334527804121798)(0.029,0.334288556075202)(0.03,0.334052038056254)(0.031,0.333818241801231)(0.032,0.333587159123793)(0.033,0.333358781913428)(0.034,0.333133102136451)(0.035,0.332910111834783)(0.036,0.332689803125729)(0.037,0.33247216820198)(0.038,0.332257199330277)(0.039,0.332044888851968)(0.04,0.331835229182823)(0.0409999999999999,0.331628212810741)(0.0419999999999999,0.331423832298338)(0.0429999999999999,0.331222080279469)(0.0439999999999999,0.331022949461079)(0.0449999999999999,0.330826432622055)(0.0459999999999999,0.330632522612006)(0.0469999999999999,0.330441212352594)(0.0479999999999999,0.330252494835425)(0.0489999999999999,0.330066363122272)(0.0499999999999999,0.329882810345738)(0.0509999999999999,0.329701829706597)(0.0519999999999999,0.329523414475452)(0.0529999999999999,0.329347557990855)(0.0539999999999999,0.329174253660302)(0.0549999999999999,0.329003494958457)(0.0559999999999999,0.328835275427375)(0.0569999999999999,0.328669588676056)(0.0579999999999999,0.328506428380226)(0.0589999999999999,0.328345788281003)(0.0599999999999999,0.328187662185786)(0.0609999999999999,0.328032043966808)(0.0619999999999999,0.327878927560698)(0.0629999999999999,0.327728306969144)(0.0639999999999999,0.327580176257225)(0.0649999999999999,0.327434529552972)(0.0659999999999999,0.327291361048587)(0.0669999999999999,0.327150664997555)(0.0679999999999999,0.327012435715978)(0.069,0.326876667581355)(0.07,0.326743355032799)(0.071,0.326612492569489)(0.072,0.326484074751221)(0.073,0.326358096197521)(0.074,0.32623455158709)(0.075,0.32611343565736)(0.076,0.325994743204827)(0.077,0.325878469082941)(0.078,0.325764608203216)(0.079,0.325653155533789)(0.08,0.325544106099529)(0.081,0.325437454980815)(0.082,0.325333197314314)(0.083,0.32523132829132)(0.084,0.325131843156967)(0.085,0.325034737211904)(0.086,0.324940005808627)(0.087,0.324847644354253)(0.088,0.324757648307305)(0.089,0.324670013178929)(0.09,0.324584734531452)(0.091,0.324501807978716)(0.092,0.324421229184302)(0.093,0.324342993862747)(0.094,0.324267097776998)(0.095,0.324193536740069)(0.096,0.324122306612384)(0.097,0.324053403302993)(0.098,0.323986822768018)(0.099,0.323922561010103)(0.1,0.323860614079185)(0.101,0.323800978069499)(0.102,0.323743649121688)(0.103,0.323688623421025)(0.104,0.32363589719564)(0.105,0.323585466718734)(0.106,0.32353732830559)(0.107,0.32349147831423)(0.108,0.323447913144203)(0.109,0.323406629237244)(0.11,0.323367623074499)(0.111,0.323330891178419)(0.112,0.323296430110198)(0.113,0.323264236470333)(0.114,0.323234306897735)(0.115,0.323206638069395)(0.116,0.323181226698388)(0.117,0.323158069535645)(0.118,0.323137163367515)(0.119,0.323118505015651)(0.12,0.323102091336347)(0.121,0.323087919220421)(0.122,0.323075985591892)(0.123,0.323066287407858)(0.124,0.323058821657174)(0.125,0.323053585360888)(0.126,0.323050575570915)(0.127,0.323049789368812)(0.128,0.323051223866888)(0.129,0.323054876205542)(0.13,0.323060743553704)(0.131,0.323068823108174)(0.132,0.323079112092728)(0.133,0.323091607757342)(0.134,0.323106307377641)(0.135,0.323123208254006)(0.136,0.323142307711688)(0.137,0.323163603098697)(0.138,0.323187091786359)(0.139,0.323212771168091)(0.14,0.323240638658628)(0.141,0.323270691693356)(0.142,0.323302927727864)(0.143,0.32333734423684)(0.144,0.323373938713178)(0.145,0.323412708668202)(0.146,0.32345365162989)(0.147,0.323496765141984)(0.148,0.323542046764657)(0.149,0.323589494072074)(0.15,0.323639104652828)(0.151,0.323690876108284)(0.152,0.32374480605235)(0.153,0.323800892110815)(0.154,0.323859131919568)(0.155,0.323919523125493)(0.156,0.323982063383354)(0.157,0.324046750357798)(0.158,0.324113581719687)(0.159,0.324182555147323)(0.16,0.324253668324337)(0.161,0.324326918940132)(0.162,0.324402304687554)(0.163,0.324479823263557)(0.164,0.324559472366426)(0.165,0.324641249696888)(0.166,0.324725152956118)(0.167,0.324811179845433)(0.168,0.324899328064343)(0.169,0.32498959531102)(0.17,0.325081979280273)(0.171,0.325176477663613)(0.172,0.32527308814767)(0.173,0.325371808412966)(0.174,0.325472636134138)(0.175,0.325575568977609)(0.176,0.325680604601919)(0.177,0.325787740655836)(0.178,0.325896974777695)(0.179,0.326008304594616)(0.18,0.326121727721506)(0.181,0.326237241758953)(0.182,0.326354844294996)(0.183,0.326474532900467)(0.184,0.326596305130655)(0.185,0.326720158524085)(0.186,0.326846090599519)(0.187,0.32697409885718)(0.188,0.327104180776527)(0.189,0.327236333815706)(0.19,0.327370555409878)(0.191,0.327506842970781)(0.192,0.327645193885506)(0.193,0.327785605514719)(0.194,0.327928075192996)(0.195,0.328072600226159)(0.196,0.328219177891386)(0.197,0.328367805435436)(0.198,0.328518480073536)(0.199,0.328671198988606)(0.2,0.328825959329815)(0.201,0.328982758211471)(0.202,0.329141592712245)(0.203,0.329302459873171)(0.204,0.3294653566972)(0.205,0.329630280148096)(0.206,0.329797227148765)(0.207,0.3299661945797)(0.208,0.330137179279099)(0.209,0.330310178040638)(0.21,0.330485187612028)(0.211,0.330662204694798)(0.212,0.330841225942291)(0.213,0.331022247958334)(0.214,0.331205267296797)(0.215,0.331390280459254)(0.216,0.331577283894435)(0.217,0.33176627399667)(0.218,0.331957247105108)(0.219,0.33215019950128)(0.22,0.332345127408984)(0.221,0.33254202699251)(0.222,0.332740894354866)(0.223,0.332941725537328)(0.224,0.333144516517447)(0.225,0.333349263207827)(0.226,0.333555961455234)(0.227,0.333764607038045)(0.228,0.33397519566658)(0.229,0.334187722980106)(0.23,0.334402184547055)(0.231,0.3346185758617)(0.232,0.334836892344481)(0.233,0.335057129339566)(0.234,0.335279282113965)(0.235,0.33550334585608)(0.236,0.335729315673827)(0.237,0.335957186593516)(0.238,0.336186953558637)(0.239,0.336418611427635)(0.24,0.336652154973693)(0.241,0.336887578882283)(0.242,0.337124877749506)(0.243,0.337364046081312)(0.244,0.337605078292391)(0.245,0.337847968702953)(0.246,0.338092711539284)(0.247,0.338339300930856)(0.248,0.338587730909112)(0.249,0.338837995406571)(0.25,0.339090088254279)(0.251,0.339344003181363)(0.252,0.339599733812479)(0.253,0.339857273666921)(0.254,0.340116616157182)(0.255,0.34037775458684)(0.256,0.34064068214934)(0.257,0.340905391926327)(0.258,0.341171876886648)(0.259,0.341440129883574)(0.26,0.341710143654361)(0.261,0.341981910818023)(0.262,0.34225542387456)(0.263,0.342530675201846)(0.264,0.342807657055854)(0.265,0.34308636156799)(0.266,0.343366780743315)(0.267,0.343648906459881)(0.268,0.343932730466289)(0.269,0.344218244380578)(0.27,0.344505439688225)(0.271,0.344794307741036)(0.272,0.345084839755038)(0.273,0.34537702680959)(0.274,0.345670859844382)(0.275,0.345966329659441)(0.276,0.346263426912685)(0.277,0.346562142118256)(0.278,0.346862465645414)(0.279,0.347164387716092)(0.28,0.347467898404119)(0.281,0.347772987633332)(0.282,0.348079645175691)(0.283,0.348387860650056)(0.284,0.348697623520633)(0.285,0.349008923094418)(0.286,0.349321748520981)(0.287,0.34963608879035)(0.288,0.349951932730685)(0.289,0.350269269007386)(0.29,0.350588086121872)(0.291,0.350908372409364)(0.292,0.351230116036771)(0.293,0.351553305002805)(0.294,0.35187792713498)(0.295,0.352203970087838)(0.296,0.352531421343322)(0.297,0.352860268206578)(0.298,0.35319049780691)(0.299,0.353522097093828)(0.3,0.353855052838136)(0.301,0.354189351628009)(0.302,0.354524979868542)(0.303,0.354861923780758)(0.304,0.355200169399161)(0.305,0.355539702570517)(0.306,0.355880508952855)(0.307,0.35622257401291)(0.308,0.356565883026349)(0.309,0.356910421074441)(0.31,0.357256173043829)(0.311,0.357603123624761)(0.312,0.357951257309974)(0.313,0.358300558392699)(0.314,0.358651010965216)(0.315,0.359002598918745)(0.316,0.359355305940445)(0.317,0.359709115513085)(0.318,0.360064010913707)(0.319,0.360419975211301)(0.32,0.360776991266798)(0.321,0.361135041731408)(0.322,0.361494109044624)(0.323,0.361854175433884)(0.324,0.362215222912909)(0.325,0.362577233280925)(0.326,0.36294018812022)(0.327,0.363304068796921)(0.328,0.363668856458221)(0.329,0.364034532032042)(0.33,0.364401076225595)(0.331,0.36476846952449)(0.332,0.365136692191736)(0.333,0.365505724266635)(0.334,0.36587554556311)(0.335,0.366246135670156)(0.336,0.366617473949726)(0.337,0.366989539535622)(0.338,0.36736231133394)(0.339,0.367735768020627)(0.34,0.368109888041923)(0.341,0.368484649611922)(0.342,0.368860030714124)(0.343,0.369236009098328)(0.344,0.369612562280852)(0.345,0.369989667544645)(0.346,0.37036730193718)(0.347,0.370745442270337)(0.348,0.371124065120409)(0.349,0.371503146826435)(0.35,0.371882663490641)(0.351,0.372262590977445)(0.352,0.372642904912235)(0.353,0.37302358068314)(0.354,0.37340459343782)(0.355,0.373785918085234)(0.356,0.374167529294422)(0.357,0.374549401494062)(0.358,0.374931508872578)(0.359,0.375313825377588)(0.36,0.375696324716679)(0.361,0.376078980355743)(0.362,0.376461765519531)(0.363,0.376844653192432)(0.364,0.377227616117248)(0.365,0.377610626795754)(0.366,0.377993657488806)(0.367,0.378376680216119)(0.368,0.378759666757044)(0.369,0.379142588649683)(0.37,0.379525417192883)(0.371,0.379908123444461)(0.372,0.380290678223094)(0.373,0.380673052107871)(0.374,0.381055215439518)(0.375,0.381437138319507)(0.376,0.381818790612165)(0.377,0.382200141944566)(0.378,0.38258116170653)(0.379,0.382961819052507)(0.38,0.383342082901028)(0.381,0.38372192193703)(0.382,0.384101304611084)(0.383,0.384480199141168)(0.384,0.384858573513891)(0.385,0.385236395484378)(0.386,0.385613632578385)(0.387,0.385990252093071)(0.388,0.386366221097556)(0.389,0.386741506435362)(0.39,0.387116074724303)(0.391,0.387489892358816)(0.392,0.387862925511184)(0.393,0.388235140132087)(0.394,0.388606501953603)(0.395,0.388976976489319)(0.396,0.389346529036993)(0.397,0.389715124679668)(0.398,0.390082728287333)(0.399,0.390449304518925)(0.4,0.390814817824658)(0.401,0.391179232446692)(0.402,0.391542512422238)(0.403,0.391904621585337)(0.404,0.392265523568191)(0.405,0.392625181804939)(0.406,0.392983559531323)(0.407,0.393340619790239)(0.408,0.393696325430737)(0.409,0.394050639113019)(0.41,0.394403523309439)(0.411,0.394754940307495)(0.412,0.395104852212613)(0.413,0.395453220950026)(0.414,0.395800008268665)(0.415,0.396145175742601)(0.416,0.396488684775486)(0.417,0.396830496601219)(0.418,0.397170572289607)(0.419,0.39750887274681)(0.42,0.397845358720561)(0.421,0.398179990801495)(0.422,0.398512729428146)(0.423,0.39884353488877)(0.424,0.399172367325007)(0.425,0.399499186736318)(0.426,0.39982395298177)(0.427,0.400146625785247)(0.428,0.400467164737628)(0.429,0.400785529301339)(0.43,0.401101678813908)(0.431,0.401415572491292)(0.432,0.401727169432542)(0.433,0.402036428622687)(0.434,0.402343308937847)(0.435,0.402647769148001)(0.436,0.402949767922211)(0.437,0.403249263832172)(0.438,0.403546215356542)(0.439,0.403840580885051)(0.44,0.404132318723604)(0.441,0.404421387097064)(0.442,0.404707744155574)(0.443,0.404991347977779)(0.444,0.405272156575931)(0.445,0.405550127900333)(0.446,0.405825219844002)(0.447,0.40609739024755)(0.448,0.406366596904073)(0.449,0.406632797563366)(0.45,0.406895949937591)(0.451,0.407156011705933)(0.452,0.407412940519158)(0.453,0.407666694006048)(0.454,0.407917229776178)(0.455,0.40816450542791)(0.456,0.408408478550947)(0.457,0.408649106733438)(0.458,0.408886347566639)(0.459,0.409120158650022)(0.46,0.409350497597271)(0.461,0.409577322040832)(0.462,0.409800589638798)(0.463,0.410020258078902)(0.464,0.410236285085297)(0.465,0.410448628423321)(0.466,0.410657245905832)(0.467,0.410862095398756)(0.468,0.411063134826084)(0.469,0.411260322177309)(0.47,0.411453615511092)(0.471,0.411642972963477)(0.472,0.411828352751331)(0.473,0.412009713180339)(0.474,0.412187012649889)(0.475,0.412360209659401)(0.476,0.412529262813987)(0.477,0.412694130831004)(0.478,0.412854772546267)(0.479,0.413011146918829)(0.48,0.413163213038858)(0.481,0.41331093013297)(0.482,0.41345425757)(0.483,0.41359315486833)(0.484,0.413727581700662)(0.485,0.41385749790157)(0.486,0.41398286347305)(0.487,0.414103638591179)(0.488,0.414219783611669)(0.489,0.414331259077194)(0.49,0.414438025722829)(0.491,0.414540044483158)(0.492,0.414637276498042)(0.493,0.414729683118619)(0.494,0.414817225914521)(0.495,0.414899866680307)(0.496,0.414977567440466)(0.497,0.415050290457408)(0.498,0.415117998236347)(0.499,0.415180653533187)(0.5,0.415238219359293)(0.501,0.415290658989153)(0.502,0.415337935965709)(0.503,0.415380014107458)(0.504,0.41541685751445)(0.505,0.415448430574505)(0.506,0.415474697969542)(0.507,0.415495624682016)(0.508,0.415511176001248)(0.509,0.415521317528977)(0.51,0.415526015186906)(0.511,0.415525235221481)(0.512,0.415518944211212)(0.513,0.415507109071788)(0.514,0.415489697063287)(0.515,0.415466675795728)(0.516,0.415438013234847)(0.517,0.415403677708981)(0.518,0.415363637913834)(0.519,0.415317862920372)(0.52,0.415266322178522)(0.521,0.415208985524449)(0.522,0.415145823186959)(0.523,0.415076805791068)(0.524,0.415001904366875)(0.525,0.414921090352192)(0.526,0.414834335600568)(0.527,0.414741612386036)(0.528,0.41464289340858)(0.529,0.414538151799546)(0.53,0.414427361128224)(0.531,0.414310495405921)(0.532,0.414187529092437)(0.533,0.414058437100027)(0.534,0.413923194801092)(0.535,0.413781778030151)(0.536,0.413634163092082)(0.537,0.413480326765201)(0.538,0.413320246307071)(0.539,0.413153899459127)(0.54,0.41298126445204)(0.541,0.412802320010351)(0.542,0.412617045356712)(0.543,0.412425420217309)(0.544,0.412227424826318)(0.545,0.412023039929775)(0.546,0.411812246791144)(0.547,0.411595027194632)(0.548,0.411371363450198)(0.549,0.411141238397204)(0.55,0.41090463540976)(0.551,0.410661538398481)(0.552,0.41041193181739)(0.553,0.410155800665234)(0.554,0.409893130491047)(0.555,0.409623907396693)(0.556,0.409348118041431)(0.557,0.409065749644454)(0.558,0.408776789989563)(0.559,0.40848122742727)(0.56,0.408179050879243)(0.561,0.40787024984008)(0.562,0.40755481438175)(0.563,0.407232735156037)(0.564,0.406904003397313)(0.565,0.406568610924872)(0.566,0.406226550147038)(0.567,0.405877814061938)(0.568,0.405522396261837)(0.569,0.405160290933359)(0.57,0.404791492862589)(0.571,0.40441599743397)(0.572,0.404033800635295)(0.573,0.403644899057597)(0.574,0.403249289898477)(0.575,0.40284697096311)(0.576,0.402437940665456)(0.577,0.402022198031048)(0.578,0.401599742697423)(0.579,0.401170574915798)(0.58,0.400734695552618)(0.581,0.400292106089228)(0.582,0.399842808625861)(0.583,0.399386805878698)(0.584,0.398924101183251)(0.585,0.398454698495198)(0.586,0.397978602388882)(0.587,0.397495818059923)(0.588,0.397006351324003)(0.589,0.396510208617972)(0.59,0.39600739699952)(0.591,0.395497924148058)(0.592,0.394981798362836)(0.593,0.394459028564719)(0.594,0.393929624294409)(0.595,0.393393595712665)(0.596,0.392850953599755)(0.597,0.392301709354559)(0.598,0.391745874993798)(0.599,0.391183463151367)(0.6,0.390614487077001)(0.601,0.390038960635608)(0.602,0.389456898305718)(0.603,0.388868315177926)(0.604,0.388273226953783)(0.605,0.387671649944909)(0.606,0.38706360106977)(0.607,0.386449097853014)(0.608,0.385828158423473)(0.609,0.385200801511498)(0.61,0.384567046448625)(0.611,0.383926913162358)(0.612,0.383280422177168)(0.613,0.382627594609497)(0.614,0.381968452167092)(0.615,0.381303017144674)(0.616,0.380631312422608)(0.617,0.379953361463902)(0.618,0.379269188309883)(0.619,0.378578817578856)(0.62,0.377882274462115)(0.621,0.377179584720943)(0.622,0.376470774683057)(0.623,0.375755871239391)(0.624,0.375034901840321)(0.625,0.37430789449222)(0.626,0.373574877753357)(0.627,0.372835880731337)(0.628,0.372090933076774)(0.629,0.371340064982073)(0.63,0.370583307175098)(0.631,0.369820690916178)(0.632,0.36905224799344)(0.633,0.368278010718259)(0.634,0.367498011921485)(0.635,0.366712284947779)(0.636,0.365920863652391)(0.637,0.365123782394727)(0.638,0.364321076035567)(0.639,0.363512779930186)(0.64,0.362698929924576)(0.641,0.361879562350564)(0.642,0.361054714019593)(0.643,0.360224422218613)(0.644,0.359388724704534)(0.645,0.358547659698227)(0.646,0.357701265880083)(0.647,0.356849582384022)(0.648,0.355992648791492)(0.649,0.355130505127183)(0.65,0.354263191851905)(0.651,0.353390749857446)(0.652,0.352513220461109)(0.653,0.351630645399042)(0.654,0.350743066820885)(0.655,0.349850527284018)(0.656,0.348953069745877)(0.657,0.348050737560762)(0.658,0.347143574470371)(0.659,0.346231624600384)(0.66,0.345314932452118)(0.661,0.344393542897874)(0.662,0.343467501172718)(0.663,0.342536852870039)(0.664,0.341601643934115)(0.665,0.340661920653)(0.666,0.339717729652873)(0.667,0.338769117892139)(0.668,0.337816132652231)(0.669,0.33685882153404)(0.67,0.335897232449052)(0.671,0.334931413613552)(0.672,0.333961413541546)(0.673,0.332987281038181)(0.674,0.332009065192891)(0.675,0.331026815372263)(0.676,0.330040581213627)(0.677,0.329050412617474)(0.678,0.32805635974161)(0.679,0.327058472992894)(0.68,0.32605680302141)(0.681,0.325051400712631)(0.682,0.32404231718138)(0.683,0.32302960376366)(0.684,0.322013312010502)(0.685,0.320993493680901)(0.686,0.319970200733674)(0.687,0.318943485322389)(0.688,0.317913399786116)(0.689,0.316879996644239)(0.69,0.315843328587882)(0.691,0.314803448474156)(0.692,0.313760409317596)(0.693,0.312714264284953)(0.694,0.311665066686305)(0.695,0.310612869969285)(0.696,0.309557727711095)(0.697,0.308499693612275)(0.698,0.307438821488947)(0.699,0.306375165266582)(0.7,0.305308778972134)(0.701,0.304239716727029)(0.702,0.303168032741518)(0.703,0.302093781306001)(0.704,0.301017016784499)(0.705,0.299937793609295)(0.706,0.298856166270978)(0.707,0.297772189314626)(0.708,0.296685917330641)(0.709,0.295597404949809)(0.71,0.29450670683403)(0.711,0.293413877672709)(0.712,0.292318972172411)(0.713,0.291222045053496)(0.714,0.2901231510406)(0.715,0.289022344857947)(0.716,0.287919681221549)(0.717,0.28681521483298)(0.718,0.285709000373058)(0.719,0.284601092494174)(0.72,0.283491545815528)(0.721,0.282380414915462)(0.722,0.281267754324687)(0.723,0.280153618521073)(0.724,0.279038061922865)(0.725,0.277921138881476)(0.726,0.276802903676598)(0.727,0.27568341050932)(0.728,0.274562713495241)(0.729,0.273440866659813)(0.73,0.272317923931342)(0.731,0.271193939134773)(0.732,0.270068965986692)(0.733,0.268943058088)(0.734,0.267816268919363)(0.735,0.266688651834545)(0.736,0.265560260054975)(0.737,0.264431146663746)(0.738,0.26330136460051)(0.739,0.26217096665504)(0.74,0.261040005462565)(0.741,0.259908533497333)(0.742,0.258776603068389)(0.743,0.257644266312917)(0.744,0.256511575191021)(0.745,0.255378581482168)(0.746,0.254245336777758)(0.747,0.253111892477342)(0.748,0.25197829978274)(0.749,0.250844609693934)(0.75,0.249710873003295)(0.751,0.248577140291028)(0.752,0.247443461920404)(0.753,0.246309888032869)(0.754,0.245176468543162)(0.755,0.244043253135206)(0.756,0.242910291257225)(0.757,0.241777632116746)(0.758,0.24064532467738)(0.759,0.239513417653048)(0.76,0.238381959504985)(0.761,0.237250998436522)(0.762,0.236120582388643)(0.763,0.234990759037989)(0.764,0.233861575790195)(0.765,0.232733079777336)(0.766,0.231605317853933)(0.767,0.230478336592621)(0.768,0.229352182281483)(0.769,0.228226900919059)(0.77,0.227102538210788)(0.771,0.225979139567456)(0.772,0.224856750098756)(0.773,0.223735414612069)(0.774,0.222615177608465)(0.775,0.221496083279038)(0.776,0.220378175502467)(0.777,0.21926149784135)(0.778,0.218146093538651)(0.779,0.217032005516815)(0.78,0.215919276371545)(0.781,0.214807948372697)(0.782,0.213698063458056)(0.783,0.212589663233231)(0.784,0.211482788967321)(0.785,0.210377481591473)(0.786,0.209273781695662)(0.787,0.208171729526807)(0.788,0.207071364985767)(0.789,0.205972727625791)(0.79,0.204875856649966)(0.791,0.203780790908769)(0.792,0.202687568898541)(0.793,0.201596228759348)(0.794,0.200506808272682)(0.795,0.199419344859764)(0.796,0.198333875580236)(0.797,0.197250437129681)(0.798,0.196169065838214)(0.799,0.195089797669335)(0.8,0.194012668217857)(0.801,0.192937712708319)(0.802,0.19186496599468)(0.803,0.190794462557188)(0.804,0.189726236502728)(0.805,0.188660321562818)(0.806,0.187596751092943)(0.807,0.18653555807089)(0.808,0.185476775096303)(0.809,0.184420434389245)(0.81,0.183366567789965)(0.811,0.182315206757135)(0.812,0.181266382368392)(0.813,0.180220125318133)(0.814,0.179176465918604)(0.815,0.178135434097373)(0.816,0.177097059398521)(0.817,0.176061370981453)(0.818,0.175028397620533)(0.819,0.173998167704562)(0.82,0.172970709237183)(0.821,0.171946049835817)(0.822,0.17092421673239)(0.823,0.169905236772386)(0.824,0.168889136415681)(0.825,0.167875941735174)(0.826,0.166865678419281)(0.827,0.165858371769079)(0.828,0.164854046700857)(0.829,0.163852727744995)(0.83,0.162854439047177)(0.831,0.161859204368064)(0.832,0.160867047083735)(0.833,0.159877990186685)(0.834,0.158892056285609)(0.835,0.157909267606504)(0.836,0.15692964599312)(0.837,0.1559532129074)(0.838,0.154979989430481)(0.839,0.154009996262694)(0.84,0.153043253726226)(0.841,0.152079781763348)(0.842,0.151119599939409)(0.843,0.150162727442615)(0.844,0.149209183085697)(0.845,0.14825898530646)(0.846,0.14731215216901)(0.847,0.146368701364863)(0.848,0.145428650214052)(0.849,0.144492015666464)(0.85,0.143558814303057)(0.851,0.142629062336752)(0.852,0.141702775613872)(0.853,0.1407799696167)(0.854,0.139860659462698)(0.855,0.138944859907286)(0.856,0.138032585345837)(0.857,0.137123849813125)(0.858,0.136218666987875)(0.859,0.135317050190986)(0.86,0.134419012389641)(0.861,0.133524566198195)(0.862,0.132633723879394)(0.863,0.131746497346485)(0.864,0.130862898165329)(0.865,0.12998293755484)(0.866,0.129106626390984)(0.867,0.128233975206227)(0.868,0.12736499419308)(0.869,0.126499693205551)(0.87,0.125638081760249)(0.871,0.124780169039829)(0.872,0.123925963893434)(0.873,0.123075474840251)(0.874,0.122228710069949)(0.875,0.121385677445684)(0.876,0.120546384506093)(0.877,0.119710838467624)(0.878,0.11887904622565)(0.879,0.118051014357689)(0.88,0.117226749124954)(0.881,0.116406256475132)(0.882,0.115589542043715)(0.883,0.114776611157219)(0.884,0.113967468834519)(0.885,0.113162119790067)(0.886,0.112360568434999)(0.887,0.111562818880806)(0.888,0.110768874940437)(0.889,0.1099787401313)(0.89,0.109192417677484)(0.891,0.108409910512419)(0.892,0.107631221280435)(0.893,0.10685635234009)(0.894,0.106085305765946)(0.895,0.105318083351458)(0.896,0.104554686610747)(0.897,0.103795116782379)(0.898,0.103039374829916)(0.899,0.102287461446027)(0.9,0.10153937705426)(0.901,0.100795121811603)(0.902,0.100054695610918)(0.903,0.0993180980837226)(0.904,0.0985853286026294)(0.905,0.0978563862832348)(0.906,0.0971312699882264)(0.907,0.0964099783279381)(0.908,0.0956925096643468)(0.909,0.0949788621131819)(0.91,0.0942690335459239)(0.911,0.093563021593912)(0.912,0.0928608236491212)(0.913,0.0921624368674933)(0.914,0.0914678581721561)(0.915,0.0907770842546451)(0.916,0.0900901115791219)(0.917,0.0894069363829297)(0.918,0.088727554681478)(0.919,0.088051962268576)(0.92,0.087380154721428)(0.921,0.0867121274004123)(0.922,0.0860478754542981)(0.923,0.0853873938211346)(0.924,0.0847306772318034)(0.925,0.0840777202116837)(0.926,0.0834285170842052)(0.927,0.0827830619729666)(0.928,0.082141348803901)(0.929,0.0815033713086423)(0.93,0.0808691230267298)(0.931,0.080238597308222)(0.932,0.0796117873156277)(0.933,0.0789886860279674)(0.934,0.0783692862417108)(0.935,0.0777535805747217)(0.936,0.0771415614673112)(0.937,0.0765332211860676)(0.938,0.0759285518258017)(0.939,0.075327545312262)(0.94,0.0747301934043153)(0.941,0.0741364876970518)(0.942,0.073546419623538)(0.943,0.0729599804584202)(0.944,0.0723771613188039)(0.945,0.0717979531683621)(0.946,0.0712223468186667)(0.947,0.0706503329322982)(0.948,0.0700819020250653)(0.949,0.0695170444684478)(0.95,0.068955750491928)(0.951,0.0683980101855441)(0.952,0.0678438135026659)(0.953,0.0672931502614382)(0.954,0.0667460101481109)(0.955,0.0662023827192603)(0.956,0.0656622574033427)(0.957,0.0651256235041364)(0.958,0.064592470202851)(0.959,0.0640627865599041)(0.96,0.0635365615172522)(0.961,0.0630137839016109)(0.962,0.0624944424261197)(0.963,0.06197852569223)(0.964,0.0614660221932572)(0.965,0.0609569203148252)(0.966,0.060451208338641)(0.967,0.05994887444416)(0.968,0.0594499067111398)(0.969,0.0589542931207498)(0.97,0.0584620215589026)(0.971,0.0579730798188071)(0.972,0.0574874556011906)(0.973,0.0570051365184065)(0.974,0.056526110095767)(0.975,0.0560503637733189)(0.976,0.0555778849088417)(0.977,0.0551086607791795)(0.978,0.0546426785824616)(0.979,0.054179925440545)(0.98,0.0537203884006798)(0.981,0.0532640544375073)(0.982,0.0528109104551699)(0.983,0.0523609432900862)(0.984,0.0519141397106182)(0.985,0.0514704864224002)(0.986,0.0510299700671179)(0.987,0.0505925772266158)(0.988,0.0501582944234524)(0.989,0.0497271081238981)(0.99,0.0492990047390451)(0.991,0.0488739706265839)(0.992,0.0484519920934678)(0.993,0.0480330553969121)(0.994,0.0476171467469477)(0.995,0.047204252306976)(0.996,0.0467943581976548)(0.997,0.0463874504964545)(0.998,0.0459835152405441)(0.999,0.0455825384284569)(1,0.0455825384285024) 
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.00997078789222972)(-0.999,0.0102583491529137)(-0.998,0.0105536267940914)(-0.997,0.0108568086374099)(-0.996,0.0111680864585487)(-0.995,0.011487656051249)(-0.994,0.0118157172917896)(-0.993,0.0121524742038817)(-0.992,0.012498135023969)(-0.991,0.0128529122669168)(-0.99,0.0132170227920643)(-0.989,0.0135906878696243)(-0.988,0.0139741332474052)(-0.987,0.0143675892178299)(-0.986,0.0147712906852311)(-0.985,0.0151854772334008)(-0.984,0.0156103931933615)(-0.983,0.0160462877113346)(-0.982,0.0164934148168777)(-0.981,0.0169520334911649)(-0.98,0.0174224077353758)(-0.979,0.0179048066391621)(-0.978,0.018399504449163)(-0.977,0.0189067806375293)(-0.976,0.0194269199704296)(-0.975,0.0199602125764981)(-0.974,0.0205069540151862)(-0.973,0.0210674453449791)(-0.972,0.0216419931914453)(-0.971,0.0222309098150689)(-0.97,0.0228345131788277)(-0.969,0.0234531270154721)(-0.968,0.0240870808944637)(-0.967,0.0247367102885283)(-0.966,0.0254023566397652)(-0.965,0.0260843674252787)(-0.964,0.0267830962222795)(-0.963,0.0274989027725955)(-0.962,0.0282321530465565)(-0.961,0.0289832193061802)(-0.96,0.0297524801676146)(-0.959,0.0305403206627869)(-0.958,0.0313471323001937)(-0.957,0.0321733131247689)(-0.956,0.0330192677767775)(-0.955,0.0338854075496715)(-0.954,0.0347721504468488)(-0.953,0.0356799212372437)(-0.952,0.0366091515096734)(-0.951,0.0375602797259126)(-0.95,0.0385337512723818)(-0.949,0.0395300185104014)(-0.948,0.0405495408249483)(-0.947,0.0415927846718199)(-0.946,0.0426602236231633)(-0.945,0.043752338411253)(-0.944,0.0448696169704761)(-0.943,0.0460125544774446)(-0.942,0.0471816533891256)(-0.941,0.0483774234789438)(-0.94,0.0496003818707635)(-0.939,0.0508510530706272)(-0.938,0.0521299689963216)(-0.937,0.0534376690043441)(-0.936,0.0547746999147126)(-0.935,0.0561416160328781)(-0.934,0.0575389791693826)(-0.933,0.058967358656383)(-0.932,0.0604273313617655)(-0.931,0.0619194816999435)(-0.93,0.0634444016400721)(-0.929,0.0650026907107363)(-0.928,0.0665949560018732)(-0.927,0.0682218121629855)(-0.926,0.0698838813983663)(-0.925,0.0715817934585456)(-0.924,0.0733161856283116)(-0.923,0.0750877027110106)(-0.922,0.0768969970090576)(-0.921,0.0787447283006063)(-0.92,0.0806315638121998)(-0.919,0.0825581781873662)(-0.918,0.0845252534510199)(-0.917,0.086533478969598)(-0.916,0.088583551406791)(-0.915,0.0906761746747872)(-0.914,0.0928120598809363)(-0.913,0.0949919252697089)(-0.912,0.0972164961598763)(-0.911,0.0994865048767512)(-0.91,0.101802690679466)(-0.909,0.104165799683124)(-0.908,0.106576584775734)(-0.907,0.109035805529861)(-0.906,0.111544228108834)(-0.905,0.114102625167449)(-0.904,0.116711775747072)(-0.903,0.119372465165004)(-0.902,0.122085484898039)(-0.901,0.124851632460118)(-0.9,0.127671711273967)(-0.899,0.130546530536599)(-0.898,0.133476905078671)(-0.897,0.136463655217515)(-0.896,0.139507606603762)(-0.895,0.142609590061501)(-0.894,0.145770441421891)(-0.893,0.148991001350089)(-0.892,0.152272115165436)(-0.891,0.155614632654849)(-0.89,0.159019407879239)(-0.889,0.162487298973013)(-0.888,0.166019167936493)(-0.887,0.169615880421151)(-0.886,0.173278305507667)(-0.885,0.177007315476715)(-0.884,0.180803785572408)(-0.883,0.184668593758269)(-0.882,0.188602620465801)(-0.881,0.192606748335497)(-0.88,0.196681861950227)(-0.879,0.200828847561094)(-0.878,0.205048592805523)(-0.877,0.209341986417595)(-0.876,0.213709917930771)(-0.875,0.218153277372629)(-0.874,0.222672954951909)(-0.873,0.227269840737627)(-0.872,0.231944824330346)(-0.871,0.236698794525565)(-0.87,0.24153263896912)(-0.869,0.246447243804779)(-0.868,0.251443493313845)(-0.867,0.256522269546852)(-0.866,0.261684451947384)(-0.865,0.266930916967955)(-0.864,0.272262537678036)(-0.863,0.277680183364229)(-0.862,0.283184719122642)(-0.861,0.288777005443386)(-0.86,0.29445789778746)(-0.859,0.300228246155873)(-0.858,0.306088894651073)(-0.857,0.312040681030905)(-0.856,0.318084436255006)(-0.855,0.324220984023765)(-0.854,0.330451140309905)(-0.853,0.336775712882865)(-0.852,0.343195500825982)(-0.851,0.349711294046578)(-0.85,0.356323872779139)(-0.849,0.363034007081701)(-0.848,0.369842456325375)(-0.847,0.376749968677401)(-0.846,0.383757280577826)(-0.845,0.390865116209768)(-0.844,0.39807418696362)(-0.843,0.40538519089529)(-0.842,0.412798812178601)(-0.841,0.420315720552122)(-0.84,0.427936570760644)(-0.839,0.435662001991219)(-0.838,0.443492637304487)(-0.837,0.451429083060873)(-0.836,0.459471928342378)(-0.835,0.467621744370094)(-0.834,0.475879083917434)(-0.833,0.484244480719618)(-0.832,0.492718448879447)(-0.831,0.501301482269806)(-0.83,0.509994053933104)(-0.829,0.518796615477917)(-0.828,0.527709596473059)(-0.827,0.536733403839539)(-0.826,0.545868421240589)(-0.825,0.555115008470222)(-0.824,0.564473500839969)(-0.823,0.57394420856621)(-0.822,0.583527416154213)(-0.821,0.593223381785561)(-0.82,0.603032336701703)(-0.819,0.612954484592013)(-0.818,0.622990000978655)(-0.817,0.633139032606811)(-0.816,0.643401696832306)(-0.815,0.653778081015656)(-0.814,0.664268241913945)(-0.813,0.674872205080124)(-0.812,0.685589964260956)(-0.811,0.696421480803358)(-0.81,0.707366683059968)(-0.809,0.718425465804094)(-0.808,0.729597689644841)(-0.807,0.740883180452455)(-0.806,0.752281728784581)(-0.805,0.76379308932402)(-0.804,0.775416980317977)(-0.803,0.787153083029821)(-0.802,0.799001041193363)(-0.801,0.810960460480708)(-0.8,0.82303090797319)(-0.799,0.835211911647199)(-0.798,0.847502959863968)(-0.797,0.859903500875278)(-0.796,0.872412942333825)(-0.795,0.885030650820899)(-0.794,0.897755951379645)(-0.793,0.910588127066503)(-0.792,0.923526418509033)(-0.791,0.936570023482865)(-0.79,0.949718096497929)(-0.789,0.962969748400959)(-0.788,0.976324045992279)(-0.787,0.989780011657448)(-0.786,1.0033366230148)(-0.785,1.01699281257932)(-0.784,1.03074746744284)(-0.783,1.04459942897164)(-0.782,1.05854749252165)(-0.781,1.07259040717174)(-0.78,1.08672687547588)(-0.779,1.10095555323406)(-0.778,1.11527504928302)(-0.777,1.12968392530718)(-0.776,1.14418069566985)(-0.775,1.15876382726555)(-0.774,1.17343173939378)(-0.773,1.18818280365461)(-0.772,1.20301534386674)(-0.771,1.21792763600824)(-0.77,1.23291790818036)(-0.769,1.24798434059516)(-0.768,1.26312506558721)(-0.767,1.27833816764909)(-0.766,1.29362168349226)(-0.765,1.30897360213283)(-0.764,1.32439186500281)(-0.763,1.33987436608734)(-0.762,1.35541895208788)(-0.761,1.37102342261192)(-0.76,1.38668553038958)(-0.759,1.40240298151731)(-0.758,1.41817343572857)(-0.757,1.43399450669276)(-0.756,1.44986376234141)(-0.755,1.4657787252226)(-0.754,1.4817368728838)(-0.753,1.49773563828316)(-0.752,1.5137724102293)(-0.751,1.52984453384984)(-0.75,1.54594931108932)(-0.749,1.56208400123534)(-0.748,1.5782458214748)(-0.747,1.59443194747856)(-0.746,1.61063951401591)(-0.745,1.62686561559794)(-0.744,1.64310730715061)(-0.743,1.65936160471663)(-0.742,1.67562548618744)(-0.741,1.69189589206339)(-0.74,1.70816972624377)(-0.739,1.72444385684588)(-0.738,1.74071511705254)(-0.737,1.75698030598893)(-0.736,1.77323618962774)(-0.735,1.78947950172278)(-0.734,1.80570694477081)(-0.733,1.82191519100125)(-0.732,1.83810088339395)(-0.731,1.85426063672406)(-0.73,1.87039103863368)(-0.729,1.8864886507309)(-0.728,1.90255000971487)(-0.727,1.91857162852682)(-0.726,1.93454999752707)(-0.725,1.95048158569641)(-0.724,1.96636284186299)(-0.723,1.98219019595291)(-0.722,1.99796006026442)(-0.721,2.01366883076573)(-0.72,2.02931288841482)(-0.719,2.04488860050172)(-0.718,2.06039232201174)(-0.717,2.0758203970099)(-0.716,2.09116916004478)(-0.715,2.10643493757276)(-0.714,2.12161404939959)(-0.713,2.13670281014139)(-0.712,2.15169753070195)(-0.711,2.16659451976523)(-0.71,2.18139008530934)(-0.709,2.196080536124)(-0.708,2.21066218335694)(-0.707,2.22513134205751)(-0.706,2.23948433274817)(-0.705,2.2537174829923)(-0.704,2.26782712898727)(-0.703,2.28180961715168)(-0.702,2.29566130573783)(-0.701,2.30937856643428)(-0.7,2.32295778599226)(-0.699,2.33639536784118)(-0.698,2.34968773372525)(-0.697,2.36283132532696)(-0.696,2.37582260591019)(-0.695,2.38865806194745)(-0.694,2.40133420476486)(-0.693,2.41384757217007)(-0.692,2.42619473009447)(-0.691,2.43837227421598)(-0.69,2.45037683159565)(-0.689,2.46220506229139)(-0.688,2.47385366098337)(-0.687,2.4853193585741)(-0.686,2.496598923799)(-0.685,2.50768916480853)(-0.684,2.51858693075854)(-0.683,2.52928911337074)(-0.682,2.53979264849785)(-0.681,2.55009451765763)(-0.68,2.56019174956968)(-0.679,2.57008142165776)(-0.678,2.57976066155247)(-0.677,2.58922664855936)(-0.676,2.5984766151232)(-0.675,2.60750784825524)(-0.674,2.61631769095662)(-0.673,2.62490354360038)(-0.672,2.63326286530836)(-0.671,2.64139317528482)(-0.67,2.6492920541434)(-0.669,2.6569571451863)(-0.668,2.66438615567712)(-0.667,2.67157685806444)(-0.666,2.67852709119406)(-0.665,2.6852347614724)(-0.664,2.69169784401659)(-0.663,2.69791438375314)(-0.662,2.70388249650191)(-0.661,2.70960037000576)(-0.66,2.7150662649453)(-0.659,2.72027851589787)(-0.658,2.72523553227796)(-0.657,2.72993579922146)(-0.656,2.73437787845062)(-0.655,2.73856040907985)(-0.654,2.7424821084018)(-0.653,2.74614177261309)(-0.652,2.74953827751759)(-0.651,2.75267057916925)(-0.65,2.75553771449208)(-0.649,2.7581388018365)(-0.648,2.76047304151205)(-0.647,2.76253971626072)(-0.646,2.76433819169458)(-0.645,2.76586791668526)(-0.644,2.76712842370896)(-0.643,2.76811932914644)(-0.642,2.76884033353586)(-0.641,2.76929122178082)(-0.64,2.76947186331189)(-0.639,2.76938221220024)(-0.638,2.76902230722686)(-0.637,2.76839227190301)(-0.636,2.76749231444489)(-0.635,2.76632272770083)(-0.634,2.76488388903184)(-0.633,2.76317626014544)(-0.632,2.76120038688221)(-0.631,2.758956898956)(-0.63,2.75644650964723)(-0.629,2.75367001545046)(-0.628,2.7506282956749)(-0.627,2.74732231200009)(-0.626,2.74375310798502)(-0.625,2.73992180853299)(-0.624,2.73582961931051)(-0.623,2.73147782612265)(-0.622,2.72686779424386)(-0.621,2.72200096770586)(-0.62,2.71687886854205)(-0.619,2.71150309598955)(-0.618,2.70587532564936)(-0.617,2.69999730860581)(-0.616,2.69387087050471)(-0.615,2.68749791059247)(-0.614,2.68088040071501)(-0.613,2.67402038427961)(-0.612,2.66691997517793)(-0.611,2.65958135667332)(-0.61,2.65200678025135)(-0.609,2.64419856443587)(-0.608,2.63615909357056)(-0.607,2.62789081656744)(-0.606,2.61939624562329)(-0.605,2.6106779549041)(-0.604,2.60173857920065)(-0.603,2.59258081255276)(-0.602,2.58320740684714)(-0.601,2.57362117038784)(-0.6,2.56382496643881)(-0.599,2.55382171174445)(-0.598,2.54361437502448)(-0.597,2.53320597544554)(-0.596,2.52259958107309)(-0.595,2.51179830730164)(-0.594,2.50080531526619)(-0.593,2.48962381023598)(-0.592,2.47825703998994)(-0.591,2.46670829317896)(-0.59,2.45498089767215)(-0.589,2.44307821888928)(-0.588,2.43100365812365)(-0.587,2.41876065085189)(-0.586,2.40635266503602)(-0.585,2.39378319941563)(-0.584,2.38105578179493)(-0.583,2.36817396732207)(-0.582,2.35514133676547)(-0.581,2.34196149478731)(-0.58,2.32863806821078)(-0.579,2.3151747042948)(-0.578,2.30157506899638)(-0.577,2.28784284525155)(-0.576,2.27398173123979)(-0.575,2.25999543867086)(-0.574,2.24588769106046)(-0.573,2.23166222202689)(-0.572,2.21732277358042)(-0.571,2.20287309443681)(-0.57,2.1883169383242)(-0.569,2.17365806231719)(-0.568,2.15890022516672)(-0.567,2.14404718565754)(-0.566,2.12910270096732)(-0.565,2.11407052505065)(-0.564,2.09895440703044)(-0.563,2.08375808961515)(-0.562,2.06848530752345)(-0.561,2.05313978594046)(-0.56,2.03772523897793)(-0.559,2.02224536817441)(-0.558,2.0067038609961)(-0.557,1.99110438937933)(-0.556,1.97545060827942)(-0.555,1.95974615425842)(-0.554,1.94399464408324)(-0.553,1.9281996733641)(-0.552,1.91236481520341)(-0.551,1.89649361888598)(-0.55,1.88058960858452)(-0.549,1.86465628210407)(-0.548,1.84869710964299)(-0.547,1.83271553259632)(-0.546,1.81671496237625)(-0.545,1.80069877927367)(-0.544,1.78467033133947)(-0.543,1.76863293330873)(-0.542,1.75258986554341)(-0.541,1.73654437302037)(-0.54,1.7204996643381)(-0.539,1.70445891076761)(-0.538,1.68842524532568)(-0.537,1.67240176189117)(-0.536,1.6563915143432)(-0.535,1.64039751574537)(-0.534,1.6244227375493)(-0.533,1.60847010884542)(-0.532,1.59254251563594)(-0.531,1.57664280015053)(-0.53,1.56077376018686)(-0.529,1.54493814849527)(-0.528,1.52913867218568)(-0.527,1.51337799217849)(-0.526,1.49765872267987)(-0.525,1.48198343069999)(-0.524,1.46635463559369)(-0.523,1.45077480864513)(-0.522,1.43524637267562)(-0.521,1.41977170169265)(-0.52,1.40435312056397)(-0.519,1.38899290472949)(-0.518,1.37369327994197)(-0.517,1.35845642203969)(-0.516,1.34328445675158)(-0.515,1.32817945953301)(-0.514,1.31314345542954)(-0.513,1.29817841897484)(-0.512,1.28328627411567)(-0.511,1.26846889416676)(-0.51,1.25372810179525)(-0.509,1.23906566903176)(-0.508,1.22448331731151)(-0.507,1.20998271754202)(-0.506,1.19556549019672)(-0.505,1.18123320543639)(-0.504,1.16698738325605)(-0.503,1.15282949365625)(-0.502,1.13876095684084)(-0.501,1.12478314343745)(-0.5,1.11089737474157)(-0.499,1.09710492298509)(-0.498,1.08340701162546)(-0.497,1.06980481565799)(-0.496,1.05629946194841)(-0.495,1.04289202958685)(-0.494,1.02958355026117)(-0.493,1.01637500864982)(-0.492,1.00326734283318)(-0.491,0.990261444723361)(-0.49,0.977358160511476)(-0.489,0.964558291130623)(-0.488,0.951862592736718)(-0.487,0.939271777202987)(-0.486,0.926786512631671)(-0.485,0.914407423876495)(-0.484,0.902135093082456)(-0.483,0.889970060235722)(-0.482,0.877912823727622)(-0.481,0.865963840929406)(-0.48,0.85412352877745)(-0.479,0.842392264370661)(-0.478,0.830770385575884)(-0.477,0.8192581916443)(-0.476,0.807855943833257)(-0.475,0.796563866040766)(-0.474,0.785382145441992)(-0.473,0.774310933137733)(-0.472,0.763350344804236)(-0.471,0.752500461353111)(-0.47,0.741761329592249)(-0.469,0.731132962894287)(-0.468,0.720615341867403)(-0.467,0.71020841503)(-0.466,0.699912099488164)(-0.465,0.68972628161501)(-0.464,0.679650817733801)(-0.463,0.669685534798625)(-0.462,0.659830231080293)(-0.461,0.65008467684946)(-0.46,0.640448615060962)(-0.459,0.630921762037051)(-0.458,0.621503808150403)(-0.457,0.612194418504685)(-0.456,0.602993233614124)(-0.455,0.593899870080405)(-0.454,0.584913921266139)(-0.453,0.576034957967763)(-0.452,0.567262529081347)(-0.451,0.55859616226761)(-0.45,0.550035364612178)(-0.449,0.541579623279275)(-0.448,0.533228406164765)(-0.447,0.52498116253874)(-0.446,0.516837323687235)(-0.445,0.508796303546832)(-0.444,0.500857499331486)(-0.443,0.493020292155588)(-0.442,0.485284047649026)(-0.441,0.477648116566253)(-0.44,0.470111835388031)(-0.439,0.462674526915618)(-0.438,0.4553355008583)(-0.437,0.44809405441315)(-0.436,0.440949472836127)(-0.435,0.4339010300064)(-0.434,0.426947988982573)(-0.433,0.420089602548579)(-0.432,0.413325113754359)(-0.431,0.406653756445663)(-0.43,0.400074755784962)(-0.429,0.393587328766709)(-0.428,0.387190684719041)(-0.427,0.380884025800942)(-0.426,0.374666547487301)(-0.425,0.368537439046523)(-0.424,0.362495884008314)(-0.423,0.356541060622106)(-0.422,0.350672142307218)(-0.421,0.344888298091872)(-0.42,0.339188693045167)(-0.419,0.333572488697586)(-0.418,0.328038843454004)(-0.417,0.322586912995137)(-0.416,0.31721585067268)(-0.415,0.311924807891439)(-0.414,0.306712934485809)(-0.413,0.301579379083705)(-0.412,0.296523289464279)(-0.411,0.291543812902528)(-0.41,0.286640096510027)(-0.409,0.281811287560884)(-0.408,0.277056533812603)(-0.407,0.272374983816159)(-0.406,0.267765787218099)(-0.405,0.263228095052192)(-0.404,0.258761060024204)(-0.403,0.25436383678612)(-0.402,0.250035582203822)(-0.401,0.24577545561355)(-0.4,0.241582619072922)(-0.399,0.237456237599853)(-0.398,0.233395479408149)(-0.397,0.229399516129325)(-0.396,0.225467523031431)(-0.395,0.221598679226109)(-0.394,0.217792167870212)(-0.393,0.214047176358201)(-0.392,0.21036289650822)(-0.391,0.206738524739736)(-0.39,0.203173262243394)(-0.389,0.199666315145896)(-0.388,0.196216894663981)(-0.387,0.192824217255527)(-0.386,0.189487504760333)(-0.385,0.186205984536336)(-0.384,0.182978889588403)(-0.383,0.179805458690563)(-0.382,0.176684936500804)(-0.381,0.17361657367354)(-0.38,0.170599626959866)(-0.379,0.167633359307695)(-0.378,0.164717039952022)(-0.377,0.161849944501302)(-0.376,0.159031355018269)(-0.375,0.156260560094101)(-0.374,0.15353685491859)(-0.373,0.150859541344195)(-0.372,0.148227927945332)(-0.371,0.145641330072443)(-0.37,0.143099069902397)(-0.369,0.140600476482122)(-0.368,0.138144885769797)(-0.367,0.13573164066949)(-0.366,0.133360091063905)(-0.365,0.131029593840481)(-0.364,0.128739512914921)(-0.363,0.126489219250958)(-0.362,0.124278090874119)(-0.361,0.122105512885051)(-0.36,0.119970877466624)(-0.359,0.117873583888484)(-0.358,0.115813038507495)(-0.357,0.113788654767299)(-0.356,0.111799853190986)(-0.355,0.109846061373764)(-0.354,0.10792671397164)(-0.353,0.106041252686761)(-0.352,0.104189126250431)(-0.351,0.102369790404233)(-0.35,0.100582707876828)(-0.349,0.0988273483601975)(-0.348,0.0971031884828832)(-0.347,0.0954097117792373)(-0.346,0.0937464086606664)(-0.345,0.0921127763799933)(-0.344,0.090508318996818)(-0.343,0.0889325473407697)(-0.342,0.0873849789716496)(-0.341,0.0858651381393515)(-0.34,0.0843725557403418)(-0.339,0.0829067692752482)(-0.338,0.0814673228022311)(-0.337,0.0800537668896872)(-0.336,0.07866565856951)(-0.335,0.077302561286574)(-0.334,0.0759640448481091)(-0.333,0.0746496853725186)(-0.332,0.0733590652355342)(-0.331,0.0720917730178127)(-0.33,0.0708474034484263)(-0.329,0.0696255573511272)(-0.328,0.0684258415862837)(-0.327,0.067247868995035)(-0.326,0.0660912583404504)(-0.325,0.06495563425013)(-0.324,0.0638406271560309)(-0.323,0.0627458732354035)(-0.322,0.0616710143513943)(-0.321,0.0606156979915395)(-0.32,0.0595795772078133)(-0.319,0.0585623105544552)(-0.318,0.0575635620276848)(-0.317,0.0565830010038625)(-0.316,0.0556203021760959)(-0.315,0.0546751454943983)(-0.314,0.0537472161017404)(-0.313,0.0528362042730989)(-0.312,0.0519418053523956)(-0.311,0.0510637196899921)(-0.31,0.0502016525811832)(-0.309,0.0493553142034697)(-0.308,0.0485244195541634)(-0.307,0.0477086883891031)(-0.306,0.0469078451595939)(-0.305,0.0461216189520108)(-0.304,0.0453497434247385)(-0.303,0.044591956748774)(-0.302,0.0438480015442222)(-0.301,0.0431176248214537)(-0.3,0.042400577919599)(-0.299,0.041696616446929)(-0.298,0.0410055002195708)(-0.297,0.0403269932040029)(-0.296,0.0396608634558593)(-0.295,0.0390068830624645)(-0.294,0.0383648280836146)(-0.293,0.0377344784940891)(-0.292,0.0371156181254717)(-0.291,0.0365080346094171)(-0.29,0.0359115193210302)(-0.289,0.0353258673220224)(-0.288,0.0347508773054228)(-0.287,0.0341863515403995)(-0.286,0.0336320958167491)(-0.285,0.0330879193917166)(-0.284,0.0325536349348176)(-0.283,0.0320290584758798)(-0.282,0.0315140093515298)(-0.281,0.0310083101532354)(-0.28,0.0305117866754578)(-0.279,0.0300242678648033)(-0.278,0.0295455857691751)(-0.277,0.0290755754882577)(-0.276,0.0286140751230013)(-0.275,0.0281609257281046)(-0.274,0.0277159712624986)(-0.273,0.0272790585420512)(-0.272,0.026850037192494)(-0.271,0.0264287596027923)(-0.27,0.0260150808784054)(-0.269,0.0256088587970993)(-0.268,0.0252099537622063)(-0.267,0.024818228760104)(-0.266,0.0244335493153613)(-0.265,0.0240557834478849)(-0.264,0.0236848016300639)(-0.263,0.0233204767448036)(-0.262,0.0229626840444474)(-0.261,0.0226113011088102)(-0.26,0.0222662078062097)(-0.259,0.0219272862522768)(-0.258,0.0215944207717644)(-0.257,0.0212674978592453)(-0.256,0.0209464061411424)(-0.255,0.0206310363380924)(-0.254,0.0203212812285303)(-0.253,0.0200170356108309)(-0.252,0.0197181962688919)(-0.251,0.0194246619354965)(-0.25,0.0191363332581185)(-0.249,0.0188531127645053)(-0.248,0.0185749048287054)(-0.247,0.0183016156374283)(-0.246,0.0180331531582922)(-0.245,0.0177694271061845)(-0.244,0.0175103489122863)(-0.243,0.0172558316932081)(-0.242,0.0170057902189047)(-0.241,0.0167601408835871)(-0.24,0.0165188016756357)(-0.239,0.0162816921476239)(-0.238,0.0160487333886738)(-0.237,0.0158198479944804)(-0.236,0.0155949600413319)(-0.235,0.015373995057466)(-0.234,0.015156879995537)(-0.233,0.014943543207524)(-0.232,0.0147339144179748)(-0.231,0.0145279246982488)(-0.23,0.014325506441315)(-0.229,0.0141265933366608)(-0.228,0.0139311203475323)(-0.227,0.0137390236842894)(-0.226,0.0135502407832)(-0.225,0.0133647102824597)(-0.224,0.0131823719995427)(-0.223,0.0130031669083319)(-0.222,0.0128270371180239)(-0.221,0.0126539258513691)(-0.22,0.0124837774229114)(-0.219,0.0123165372193368)(-0.218,0.0121521516777134)(-0.217,0.0119905682660626)(-0.216,0.0118317354647068)(-0.215,0.0116756027441767)(-0.214,0.0115221205495564)(-0.213,0.0113712402792787)(-0.212,0.0112229142676945)(-0.211,0.0110770957679751)(-0.21,0.0109337389325725)(-0.209,0.0107927987973433)(-0.208,0.0106542312642288)(-0.207,0.0105179930841581)(-0.206,0.0103840418411716)(-0.205,0.0102523359357676)(-0.204,0.0101228345701365)(-0.203,0.00999549773050833)(-0.202,0.00987028617494)(-0.201,0.00974716141577402)(-0.2,0.00962608570664879)(-0.199,0.00950702202695552)(-0.198,0.00938993406862653)(-0.197,0.00927478622192445)(-0.196,0.00916154356178644)(-0.195,0.00905017183483458)(-0.194,0.0089406374454981)(-0.193,0.00883290744457809)(-0.192,0.0087269495150366)(-0.191,0.00862273196133855)(-0.19,0.0085202236954629)(-0.189,0.00841939422746573)(-0.188,0.00832021365082535)(-0.187,0.00822265263389354)(-0.186,0.00812668240679492)(-0.185,0.00803227475132395)(-0.184,0.00793940198962061)(-0.183,0.00784803697451152)(-0.182,0.00775815307796356)(-0.181,0.00766972418175803)(-0.18,0.00758272466749865)(-0.179,0.00749712940595337)(-0.178,0.00741291374883878)(-0.177,0.00733005351882809)(-0.176,0.00724852499911499)(-0.175,0.00716830492719644)(-0.174,0.00708937048288227)(-0.173,0.00701169928174483)(-0.172,0.00693526936601518)(-0.171,0.00686005919603438)(-0.17,0.00678604764214885)(-0.169,0.00671321397660573)(-0.168,0.00664153786633721)(-0.167,0.00657099936418603)(-0.166,0.00650157890236258)(-0.165,0.00643325728444388)(-0.164,0.00636601567816086)(-0.163,0.00629983560840319)(-0.162,0.00623469895055794)(-0.161,0.00617058792318214)(-0.16,0.00610748508111935)(-0.159,0.00604537330994858)(-0.158,0.00598423581843476)(-0.157,0.00592405613253355)(-0.156,0.00586481809006222)(-0.155,0.00580650583337227)(-0.154,0.00574910380390924)(-0.153,0.00569259673677269)(-0.152,0.00563696965460991)(-0.151,0.00558220786195384)(-0.15,0.00552829693978296)(-0.149,0.00547522274108036)(-0.148,0.00542297138361735)(-0.147,0.00537152924651174)(-0.146,0.00532088296512078)(-0.145,0.00527101942404684)(-0.144,0.00522192575580504)(-0.143,0.00517358933227463)(-0.142,0.00512599776292255)(-0.141,0.00507913888880828)(-0.14,0.00503300077858703)(-0.139,0.00498757172340269)(-0.138,0.00494284023400126)(-0.137,0.0048987950354018)(-0.136,0.00485542506245551)(-0.135,0.00481271945740324)(-0.134,0.00477066756443544)(-0.133,0.00472925892591735)(-0.132,0.00468848327939142)(-0.131,0.00464833055358049)(-0.13,0.00460879086428001)(-0.129,0.00456985451102731)(-0.128,0.00453151197388201)(-0.127,0.00449375390931816)(-0.126,0.00445657114800379)(-0.125,0.00441995469024902)(-0.124,0.00438389570311947)(-0.123,0.00434838551788274)(-0.122,0.00431341562667775)(-0.121,0.00427897767873997)(-0.12,0.00424506347818098)(-0.119,0.00421166498076886)(-0.118,0.00417877429170765)(-0.117,0.00414638366130759)(-0.116,0.00411448548398585)(-0.115,0.0040830722946028)(-0.114,0.00405213676590854)(-0.113,0.00402167170621137)(-0.112,0.0039916700567133)(-0.111,0.00396212488895653)(-0.11,0.00393302940260298)(-0.109,0.00390437692276979)(-0.108,0.00387616089814191)(-0.107,0.00384837489808553)(-0.106,0.00382101261076073)(-0.105,0.00379406784145608)(-0.104,0.00376753450903599)(-0.103,0.0037414066454966)(-0.102,0.00371567839241304)(-0.101,0.00369034400027335)(-0.1,0.00366539782525876)(-0.099,0.00364083432813355)(-0.098,0.00361664807246864)(-0.097,0.003592833721755)(-0.096,0.00356938603862655)(-0.095,0.00354629988252863)(-0.094,0.0035235702084968)(-0.093,0.00350119206471433)(-0.092,0.00347916059117992)(-0.091,0.0034574710185975)(-0.09,0.00343611866571169)(-0.089,0.0034150989383086)(-0.088,0.00339440732810558)(-0.087,0.0033740394104198)(-0.086,0.003353990843169)(-0.085,0.0033342573652062)(-0.084,0.00331483479532046)(-0.083,0.00329571902979442)(-0.082,0.00327690604284836)(-0.081,0.00325839188319854)(-0.08,0.00324017267439025)(-0.079,0.00322224461268838)(-0.078,0.00320460396596722)(-0.077,0.00318724707315532)(-0.076,0.00317017034145994)(-0.075,0.00315337024692219)(-0.074,0.00313684333219655)(-0.073,0.00312058620599575)(-0.072,0.00310459554131448)(-0.071,0.00308886807509623)(-0.07,0.00307340060690109)(-0.069,0.00305818999746243)(-0.0679999999999999,0.00304323316835386)(-0.0669999999999999,0.00302852710065693)(-0.0659999999999999,0.00301406883340682)(-0.0649999999999999,0.00299985546425851)(-0.0639999999999999,0.00298588414660017)(-0.0629999999999999,0.00297215208999723)(-0.0619999999999999,0.00295865655908223)(-0.0609999999999999,0.00294539487188938)(-0.0599999999999999,0.00293236440007671)(-0.0589999999999999,0.00291956256737169)(-0.0579999999999999,0.00290698684890511)(-0.0569999999999999,0.00289463477098905)(-0.0559999999999999,0.00288250390889644)(-0.0549999999999999,0.00287059188797123)(-0.0539999999999999,0.0028588963818521)(-0.0529999999999999,0.0028474151108071)(-0.0519999999999999,0.00283614584350999)(-0.0509999999999999,0.00282508639348755)(-0.0499999999999999,0.00281423462089591)(-0.0489999999999999,0.00280358843052219)(-0.0479999999999999,0.00279314577056322)(-0.0469999999999999,0.0027829046339578)(-0.0459999999999999,0.00277286305605528)(-0.0449999999999999,0.00276301911461551)(-0.0439999999999999,0.00275337092892069)(-0.0429999999999999,0.0027439166599974)(-0.0419999999999999,0.00273465450928434)(-0.0409999999999999,0.0027255827175224)(-0.04,0.00271669956641851)(-0.039,0.00270800337531796)(-0.038,0.00269949250264467)(-0.037,0.00269116534501457)(-0.036,0.00268302033590295)(-0.035,0.00267505594653272)(-0.034,0.00266727068365391)(-0.033,0.00265966309109799)(-0.032,0.00265223174789053)(-0.031,0.00264497526802909)(-0.03,0.00263789230081634)(-0.029,0.00263098152930574)(-0.028,0.00262424167130071)(-0.027,0.00261767147735625)(-0.026,0.00261126973166714)(-0.025,0.00260503525129074)(-0.024,0.00259896688559191)(-0.023,0.00259306351635402)(-0.022,0.00258732405666873)(-0.021,0.00258174745138007)(-0.02,0.00257633267664037)(-0.019,0.00257107873924411)(-0.018,0.00256598467629487)(-0.017,0.00256104955553837)(-0.016,0.00255627247480738)(-0.015,0.00255165256102252)(-0.014,0.00254718897096939)(-0.013,0.00254288089063248)(-0.012,0.00253872753497308)(-0.011,0.00253472814726319)(-0.01,0.00253088199952955)(-0.00900000000000001,0.00252718839233168)(-0.00800000000000001,0.00252364665365157)(-0.00700000000000001,0.00252025614000395)(-0.00600000000000001,0.00251701623499301)(-0.005,0.00251392635020053)(-0.004,0.00251098592407572)(-0.003,0.00250819442215722)(-0.002,0.00250555133740615)(-0.001,0.00250305618931801)(0,0.00250070852403361)(0.001,0.0024985079141171)(0.002,0.00249645395911102)(0.003,0.00249454628398204)(0.004,0.00249278454034218)(0.005,0.00249116840611574)(0.00600000000000001,0.00248969758465112)(0.00700000000000001,0.00248837180527594)(0.00800000000000001,0.00248719082385218)(0.00900000000000001,0.00248615442055566)(0.01,0.00248526240242963)(0.011,0.00248451460160837)(0.012,0.0024839108758723)(0.013,0.00248345110787085)(0.014,0.00248313520712084)(0.015,0.0024829631070089)(0.016,0.00248293476712291)(0.017,0.00248305017236383)(0.018,0.00248330933272367)(0.019,0.00248371228361854)(0.02,0.00248425908622174)(0.021,0.00248494982657554)(0.022,0.00248578461614634)(0.023,0.00248676359215771)(0.024,0.00248788691703527)(0.025,0.00248915477873979)(0.026,0.00249056739054509)(0.027,0.00249212499203732)(0.028,0.00249382784744956)(0.029,0.00249567624732716)(0.03,0.00249767050819471)(0.031,0.00249981097188989)(0.032,0.00250209800678469)(0.033,0.00250453200689726)(0.034,0.00250711339255804)(0.035,0.00250984261052078)(0.036,0.00251272013396253)(0.037,0.00251574646237262)(0.038,0.00251892212199678)(0.039,0.00252224766617015)(0.04,0.00252572367487353)(0.0409999999999999,0.00252935075550908)(0.0419999999999999,0.00253312954234808)(0.0429999999999999,0.00253706069774928)(0.0439999999999999,0.00254114491138324)(0.0449999999999999,0.00254538290089812)(0.0459999999999999,0.00254977541169765)(0.0469999999999999,0.00255432321782933)(0.0479999999999999,0.00255902712154032)(0.0489999999999999,0.00256388795438766)(0.0499999999999999,0.00256890657590602)(0.0509999999999999,0.00257408387560609)(0.0519999999999999,0.00257942077208639)(0.0529999999999999,0.00258491821347739)(0.0539999999999999,0.00259057717855171)(0.0549999999999999,0.0025963986756139)(0.0559999999999999,0.00260238374338861)(0.0569999999999999,0.0026085334523529)(0.0579999999999999,0.00261484890318186)(0.0589999999999999,0.00262133122830299)(0.0599999999999999,0.00262798159189614)(0.0609999999999999,0.00263480119033765)(0.0619999999999999,0.00264179125220032)(0.0629999999999999,0.00264895303891954)(0.0639999999999999,0.00265628784501537)(0.0649999999999999,0.00266379699886965)(0.0659999999999999,0.0026714818620599)(0.0669999999999999,0.00267934383102464)(0.0679999999999999,0.0026873843366193)(0.069,0.00269560484511544)(0.07,0.00270400685775662)(0.071,0.00271259191175765)(0.072,0.00272136158119274)(0.073,0.0027303174771065)(0.074,0.00273946124695889)(0.075,0.00274879457651256)(0.076,0.00275831919005487)(0.077,0.0027680368501759)(0.078,0.00277794935910069)(0.079,0.00278805855857822)(0.08,0.00279836633088059)(0.081,0.00280887459924717)(0.082,0.00281958532810655)(0.083,0.00283050052396483)(0.084,0.00284162223640471)(0.085,0.00285295255753048)(0.086,0.00286449362385532)(0.087,0.00287624761630134)(0.088,0.00288821676019957)(0.089,0.0029004033275104)(0.09,0.00291280963660156)(0.091,0.00292543805224809)(0.092,0.00293829098740872)(0.093,0.00295137090411401)(0.094,0.00296468031302232)(0.095,0.00297822177475204)(0.096,0.00299199790121385)(0.097,0.00300601135583278)(0.098,0.00302026485365925)(0.099,0.00303476116392254)(0.1,0.00304950310925367)(0.101,0.00306449356735072)(0.102,0.00307973547120088)(0.103,0.00309523181141191)(0.104,0.00311098563487988)(0.105,0.00312700004789779)(0.106,0.00314327821537841)(0.107,0.00315982336329678)(0.108,0.00317663877813512)(0.109,0.00319372780954729)(0.11,0.00321109386947071)(0.111,0.00322874043545695)(0.112,0.00324667104933951)(0.113,0.00326488932000934)(0.114,0.00328339892419205)(0.115,0.00330220360666988)(0.116,0.00332130718261325)(0.117,0.00334071353813581)(0.118,0.00336042663173774)(0.119,0.00338045049519397)(0.12,0.0034007892348864)(0.121,0.00342144703369129)(0.122,0.0034424281510903)(0.123,0.00346373692561297)(0.124,0.0034853777758359)(0.125,0.00350735520115996)(0.126,0.0035296737841417)(0.127,0.00355233819138156)(0.128,0.00357535317496715)(0.129,0.00359872357424962)(0.13,0.00362245431706487)(0.131,0.00364655042139894)(0.132,0.00367101699660921)(0.133,0.00369585924642201)(0.134,0.00372108246826652)(0.135,0.00374669205704947)(0.136,0.00377269350548825)(0.137,0.00379909240677545)(0.138,0.00382589445546699)(0.139,0.00385310545025774)(0.14,0.00388073129486965)(0.141,0.00390877800071631)(0.142,0.00393725168790215)(0.143,0.00396615858844207)(0.144,0.00399550504670554)(0.145,0.00402529752319136)(0.146,0.00405554259441665)(0.147,0.00408624695769077)(0.148,0.00411741743056026)(0.149,0.00414906095458356)(0.15,0.0041811845977735)(0.151,0.00421379555548551)(0.152,0.00424690115385928)(0.153,0.00428050885181719)(0.154,0.00431462624383982)(0.155,0.00434926106096522)(0.156,0.00438442117578485)(0.157,0.0044201146023326)(0.158,0.00445634950063667)(0.159,0.00449313417816288)(0.16,0.00453047709303433)(0.161,0.00456838685680693)(0.162,0.00460687223702294)(0.163,0.00464594215998648)(0.164,0.00468560571409426)(0.165,0.00472587215194497)(0.166,0.00476675089455813)(0.167,0.00480825153303996)(0.168,0.00485038383302161)(0.169,0.00489315773666287)(0.17,0.00493658336686575)(0.171,0.00498067103005261)(0.172,0.00502543121883025)(0.173,0.00507087461742994)(0.174,0.00511701210315074)(0.175,0.0051638547503563)(0.176,0.00521141383502676)(0.177,0.00525970083775639)(0.178,0.00530872744675114)(0.179,0.00535850556349082)(0.18,0.00540904730472746)(0.181,0.00546036500770341)(0.182,0.00551247123325992)(0.183,0.00556537877050011)(0.184,0.00561910064145187)(0.185,0.00567365010351039)(0.186,0.00572904065632151)(0.187,0.00578528604366912)(0.188,0.00584240025947035)(0.189,0.00590039755254956)(0.19,0.00595929242952486)(0.191,0.00601909966169156)(0.192,0.00607983428857483)(0.193,0.00614151162270371)(0.194,0.00620414725582829)(0.195,0.00626775706213944)(0.196,0.00633235720537417)(0.197,0.00639796414270143)(0.198,0.00646459463027326)(0.199,0.00653226572944198)(0.2,0.00660099481186726)(0.201,0.00667079956406801)(0.202,0.00674169799541601)(0.203,0.00681370844213269)(0.204,0.00688684957339535)(0.205,0.00696114039844264)(0.206,0.00703660027179253)(0.207,0.00711324889990372)(0.208,0.00719110634705977)(0.209,0.00727019304247455)(0.21,0.00735052978662053)(0.211,0.00743213775744599)(0.212,0.00751503851792456)(0.213,0.00759925402282757)(0.214,0.00768480662516335)(0.215,0.00777171908383777)(0.216,0.00786001457120377)(0.217,0.00794971667938959)(0.218,0.00804084942940263)(0.219,0.00813343727723569)(0.22,0.00822750512219361)(0.221,0.008323078315553)(0.222,0.00842018266722366)(0.223,0.00851884445518535)(0.224,0.00861909043270436)(0.225,0.00872094783743726)(0.226,0.00882444439997964)(0.227,0.00892960835185973)(0.228,0.00903646843541938)(0.229,0.00914505391202968)(0.23,0.00925539457141688)(0.231,0.00936752074076618)(0.232,0.00948146329471377)(0.233,0.00959725366411756)(0.234,0.00971492384582716)(0.235,0.00983450641389715)(0.236,0.00995603452724757)(0.237,0.0100795419415434)(0.238,0.0102050630190753)(0.239,0.0103326327393072)(0.24,0.0104622867085347)(0.241,0.0105940611723199)(0.242,0.0107279930249282)(0.243,0.0108641198212078)(0.244,0.0110024797878028)(0.245,0.0111431118338112)(0.246,0.011286055563553)(0.247,0.0114313512873387)(0.248,0.0115790400336824)(0.249,0.0117291635612915)(0.25,0.0118817643715019)(0.251,0.012036885720601)(0.252,0.0121945716324845)(0.253,0.0123548669102025)(0.254,0.0125178171517248)(0.255,0.0126834687590449)(0.256,0.012851868955499)(0.257,0.0130230657956476)(0.258,0.0131971081815951)(0.259,0.0133740458748699)(0.26,0.0135539295114118)(0.261,0.013736810615228)(0.262,0.0139227416128262)(0.263,0.0141117758476472)(0.264,0.0143039675943868)(0.265,0.0144993720742059)(0.266,0.0146980454698298)(0.267,0.0149000449394254)(0.268,0.0151054286343655)(0.269,0.0153142557113295)(0.27,0.0155265863513998)(0.271,0.0157424817733842)(0.272,0.0159620042508024)(0.273,0.0161852171278731)(0.274,0.0164121848361676)(0.275,0.0166429729102635)(0.276,0.0168776480049537)(0.277,0.0171162779122325)(0.278,0.0173589315771716)(0.279,0.0176056791165724)(0.28,0.0178565918350637)(0.281,0.0181117422426435)(0.282,0.0183712040726647)(0.283,0.018635052298932)(0.284,0.0189033631542434)(0.285,0.0191762141477092)(0.286,0.0194536840829595)(0.287,0.0197358530770186)(0.288,0.0200228025776239)(0.289,0.0203146153822109)(0.29,0.0206113756570092)(0.291,0.0209131689544728)(0.292,0.0212200822337083)(0.293,0.0215322038776833)(0.294,0.0218496237137655)(0.295,0.0221724330314865)(0.296,0.022500724602861)(0.297,0.0228345927010265)(0.298,0.0231741331190305)(0.299,0.0235194431907892)(0.3,0.0238706218088635)(0.301,0.0242277694452175)(0.302,0.0245909881700923)(0.303,0.0249603816709909)(0.304,0.0253360552737725)(0.305,0.025718115961415)(0.306,0.0261066723928893)(0.307,0.026501834924586)(0.308,0.0269037156277463)(0.309,0.027312428309667)(0.31,0.0277280885326858)(0.311,0.0281508136336095)(0.312,0.0285807227426993)(0.313,0.0290179368038767)(0.314,0.0294625785934865)(0.315,0.0299147727391702)(0.316,0.0303746457399612)(0.317,0.0308423259836043)(0.318,0.0313179437667621)(0.319,0.0318016313129998)(0.32,0.0322935227909937)(0.321,0.0327937543338485)(0.322,0.033302464055529)(0.323,0.0338197920706218)(0.324,0.0343458805098784)(0.325,0.0348808735395334)(0.326,0.0354249173766252)(0.327,0.035978160307426)(0.328,0.0365407527027628)(0.329,0.0371128470342263)(0.33,0.0376945978908249)(0.331,0.0382861619934171)(0.332,0.0388876982104768)(0.333,0.0394993675718602)(0.334,0.0401213332843486)(0.335,0.0407537607434172)(0.336,0.0413968175485557)(0.337,0.0420506735145931)(0.338,0.0427155006836876)(0.339,0.0433914733388718)(0.34,0.0440787680120458)(0.341,0.0447775634977443)(0.342,0.045488040860131)(0.343,0.0462103834434346)(0.344,0.0469447768802755)(0.345,0.0476914090994373)(0.346,0.0484504703324173)(0.347,0.0492221531197545)(0.348,0.0500066523162479)(0.349,0.0508041650956192)(0.35,0.0516148909545099)(0.351,0.0524390317143685)(0.352,0.0532767915233378)(0.353,0.0541283768579203)(0.354,0.0549939965215351)(0.355,0.0558738616445175)(0.356,0.0567681856802337)(0.357,0.0576771844030821)(0.358,0.0586010759032751)(0.359,0.0595400805806223)(0.36,0.0604944211380908)(0.361,0.061464322573812)(0.362,0.0624500121699789)(0.363,0.0634517194841865)(0.364,0.0644696763347773)(0.365,0.0655041167889613)(0.366,0.0665552771471622)(0.367,0.0676233959251426)(0.368,0.068708713837684)(0.369,0.0698114737778254)(0.37,0.0709319207952141)(0.371,0.072070302074012)(0.372,0.0732268669070279)(0.373,0.0744018666702927)(0.374,0.0755955547939723)(0.375,0.0768081867329461)(0.376,0.0780400199346109)(0.377,0.0792913138047967)(0.378,0.0805623296724622)(0.379,0.0818533307511692)(0.38,0.0831645821004478)(0.381,0.084496350582941)(0.382,0.0858489048205512)(0.383,0.0872225151488103)(0.384,0.0886174535679184)(0.385,0.090033993692562)(0.386,0.0914724106988451)(0.387,0.0929329812693335)(0.388,0.094415983535101)(0.389,0.0959216970164433)(0.39,0.0974504025599287)(0.391,0.0990023822731167)(0.392,0.100577919458944)(0.393,0.10217729854356)(0.394,0.103800805005716)(0.395,0.10544872530005)(0.396,0.107121346780259)(0.397,0.108818957618162)(0.398,0.110541846721102)(0.399,0.112290303644569)(0.4,0.114064618504717)(0.401,0.115865081886213)(0.402,0.117691984747537)(0.403,0.119545618323724)(0.404,0.121426274026559)(0.405,0.123334243340212)(0.406,0.125269817716211)(0.407,0.127233288463535)(0.408,0.129224946636475)(0.409,0.131245082919618)(0.41,0.133293987509608)(0.411,0.135371949993024)(0.412,0.13747925922325)(0.413,0.139616203192139)(0.414,0.14178306889856)(0.415,0.14398014221717)(0.416,0.146207707758861)(0.417,0.148466048731977)(0.418,0.150755446799988)(0.419,0.153076181933609)(0.42,0.155428532262469)(0.421,0.157812773922905)(0.422,0.160229180901972)(0.423,0.162678024878367)(0.424,0.16515957506158)(0.425,0.167674098026538)(0.426,0.170221857546338)(0.427,0.172803114420583)(0.428,0.17541812630184)(0.429,0.178067147519223)(0.43,0.180750428898424)(0.431,0.183468217578642)(0.432,0.186220756827282)(0.433,0.189008285851999)(0.434,0.191831039608958)(0.435,0.194689248609436)(0.436,0.197583138722979)(0.437,0.200512930978225)(0.438,0.203478841361515)(0.439,0.206481080611942)(0.44,0.20951985401596)(0.441,0.212595361196555)(0.442,0.215707795903852)(0.443,0.218857345799517)(0.444,0.222044192243364)(0.445,0.225268510073539)(0.446,0.228530467388022)(0.447,0.231830225322804)(0.448,0.235167937828962)(0.449,0.238543751446496)(0.45,0.241957805079407)(0.451,0.245410229766429)(0.452,0.248901148452773)(0.453,0.252430675758308)(0.454,0.255998917747524)(0.455,0.25960597169572)(0.456,0.2632519258563)(0.457,0.266936859226074)(0.458,0.270660841311221)(0.459,0.27442393189192)(0.46,0.278226180786878)(0.461,0.282067627618065)(0.462,0.285948301575023)(0.463,0.289868221179712)(0.464,0.293827394052148)(0.465,0.29782581667459)(0.466,0.301863474159947)(0.467,0.30594034001663)(0.468,0.310056375918743)(0.469,0.314211531473929)(0.47,0.318405743995553)(0.471,0.322638938274)(0.472,0.326911026351739)(0.473,0.331221907298506)(0.474,0.335571466990703)(0.475,0.339959577891124)(0.476,0.344386098833027)(0.477,0.348850874805184)(0.478,0.353353736741946)(0.479,0.357894501314959)(0.48,0.362472970727889)(0.481,0.367088932517134)(0.482,0.371742159354093)(0.483,0.376432408851101)(0.484,0.381159423375354)(0.485,0.385922929861615)(0.486,0.39072263963491)(0.487,0.395558248234784)(0.488,0.400429435245986)(0.489,0.405335864135048)(0.49,0.410277182090079)(0.491,0.415253019869554)(0.492,0.420262991655207)(0.493,0.425306694910476)(0.494,0.43038371024795)(0.495,0.435493601301129)(0.496,0.440635914603859)(0.497,0.445810179477757)(0.498,0.451015907925178)(0.499,0.456252594531636)(0.5,0.461519716374758)(0.501,0.466816732941355)(0.502,0.472143086053478)(0.503,0.477498199801473)(0.504,0.482881480487362)(0.505,0.488292316575211)(0.506,0.493730078651832)(0.507,0.49919411939614)(0.508,0.504683773557612)(0.509,0.51019835794519)(0.51,0.515737171424834)(0.511,0.52129949492663)(0.512,0.526884591465215)(0.513,0.532491706164872)(0.514,0.538120066300829)(0.515,0.543768881346551)(0.516,0.549437343034142)(0.517,0.555124625425285)(0.518,0.560829884992619)(0.519,0.566552260711672)(0.52,0.572290874165945)(0.521,0.578044829660886)(0.522,0.583813214351256)(0.523,0.589595098378349)(0.524,0.595389535020984)(0.525,0.601195560854183)(0.526,0.607012195925472)(0.527,0.612838443937267)(0.528,0.618673292444429)(0.529,0.624515713061921)(0.53,0.630364661687602)(0.531,0.636219078730833)(0.532,0.642077889360952)(0.533,0.647940003759822)(0.534,0.653804317393219)(0.535,0.659669711288539)(0.536,0.665535052329098)(0.537,0.67139919355578)(0.538,0.677260974485025)(0.539,0.683119221434415)(0.54,0.688972747865022)(0.541,0.694820354727377)(0.542,0.700660830829391)(0.543,0.706492953205827)(0.544,0.71231548750691)(0.545,0.718127188390846)(0.546,0.723926799936016)(0.547,0.729713056054433)(0.548,0.735484680925073)(0.549,0.741240389429826)(0.55,0.746978887607412)(0.551,0.752698873109719)(0.552,0.758399035675955)(0.553,0.764078057609167)(0.554,0.76973461426952)(0.555,0.775367374570204)(0.556,0.78097500148808)(0.557,0.786556152578744)(0.558,0.792109480503987)(0.559,0.797633633564132)(0.56,0.803127256241964)(0.561,0.808588989749247)(0.562,0.814017472588336)(0.563,0.819411341111983)(0.564,0.824769230097535)(0.565,0.830089773322902)(0.566,0.835371604151572)(0.567,0.840613356119641)(0.568,0.845813663533961)(0.569,0.85097116206913)(0.57,0.856084489373782)(0.571,0.86115228567886)(0.572,0.866173194411164)(0.573,0.871145862807912)(0.574,0.876068942538873)(0.575,0.880941090325672)(0.576,0.885760968568836)(0.577,0.890527245971729)(0.578,0.895238598171409)(0.579,0.899893708363419)(0.58,0.90449126793578)(0.581,0.909029977094087)(0.582,0.913508545495535)(0.583,0.917925692872633)(0.584,0.92228014966511)(0.585,0.926570657643232)(0.586,0.930795970531694)(0.587,0.934954854632352)(0.588,0.939046089441064)(0.589,0.943068468263752)(0.59,0.947020798827024)(0.591,0.950901903884803)(0.592,0.954710621820952)(0.593,0.958445807245466)(0.594,0.962106331585998)(0.595,0.965691083673502)(0.596,0.969198970319439)(0.597,0.972628916888873)(0.598,0.975979867863685)(0.599,0.979250787399465)(0.6,0.982440659872851)(0.601,0.985548490421872)(0.602,0.988573305475748)(0.603,0.991514153275918)(0.604,0.99437010438641)(0.605,0.997140252194439)(0.606,0.999823713401237)(0.607,1.00241962850001)(0.608,1.00492716224254)(0.609,1.00734550409642)(0.61,1.00967386868644)(0.611,1.01191149622681)(0.612,1.01405765293838)(0.613,1.01611163145288)(0.614,1.01807275120502)(0.615,1.0199403588087)(0.616,1.02171382842098)(0.617,1.02339256209094)(0.618,1.02497599009188)(0.619,1.02646357124314)(0.62,1.02785479321188)(0.621,1.02914917280161)(0.622,1.03034625622622)(0.623,1.03144561936541)(0.624,1.03244686800496)(0.625,1.03334963806301)(0.626,1.03415359579628)(0.627,1.03485843799156)(0.628,1.0354638921406)(0.629,1.03596971659714)(0.63,1.03637570071768)(0.631,1.03668166498538)(0.632,1.03688746111419)(0.633,1.03699297213966)(0.634,1.03699811248947)(0.635,1.03690282803659)(0.636,1.0367070961369)(0.637,1.03641092564766)(0.638,1.03601435692802)(0.639,1.0355174618244)(0.64,1.0349203436355)(0.641,1.03422313706247)(0.642,1.03342600813883)(0.643,1.03252915414653)(0.644,1.03153280351154)(0.645,1.03043721568419)(0.646,1.02924268100146)(0.647,1.0279495205332)(0.648,1.02655808591046)(0.649,1.02506875913922)(0.65,1.02348195239332)(0.651,1.02179810779735)(0.652,1.02001769718707)(0.653,1.01814122185895)(0.654,1.0161692122993)(0.655,1.01410222790366)(0.656,1.01194085667377)(0.657,1.00968571490689)(0.658,1.00733744686387)(0.659,1.00489672442794)(0.66,1.00236424674505)(0.661,0.999740739854093)(0.662,0.997026956299218)(0.663,0.994223674733895)(0.664,0.99133169950616)(0.665,0.9883518602376)(0.666,0.985285011383508)(0.667,0.98213203178665)(0.668,0.978893824214457)(0.669,0.975571314890674)(0.67,0.972165453008713)(0.671,0.968677210242737)(0.672,0.96510758024049)(0.673,0.961457578113939)(0.674,0.957728239912807)(0.675,0.953920622097531)(0.676,0.950035800995846)(0.677,0.94607487225639)(0.678,0.942038950291996)(0.679,0.937929167717059)(0.68,0.933746674776532)(0.681,0.929492638770948)(0.682,0.925168243471005)(0.683,0.920774688532013)(0.684,0.916313188897852)(0.685,0.911784974204733)(0.686,0.907191288176189)(0.687,0.902533388019033)(0.688,0.897812543809728)(0.689,0.893030037885088)(0.69,0.888187164222687)(0.691,0.883285227825645)(0.692,0.878325544100291)(0.693,0.873309438237365)(0.694,0.868238244586497)(0.695,0.863113306038039)(0.696,0.857935973395023)(0.697,0.852707604754626)(0.698,0.847429564884166)(0.699,0.84210322460219)(0.7,0.836729960156619)(0.701,0.83131115261024)(0.702,0.825848187223329)(0.703,0.820342452844104)(0.704,0.814795341295713)(0.705,0.809208246774751)(0.706,0.803582565245285)(0.707,0.797919693844772)(0.708,0.792221030286999)(0.709,0.786487972277292)(0.71,0.780721916925488)(0.711,0.774924260172868)(0.712,0.769096396215251)(0.713,0.76323971694181)(0.714,0.757355611373133)(0.715,0.751445465109856)(0.716,0.745510659787562)(0.717,0.739552572538104)(0.718,0.733572575460028)(0.719,0.727572035096213)(0.72,0.72155231191906)(0.721,0.715514759825341)(0.722,0.709460725638155)(0.723,0.703391548619536)(0.724,0.697308559990616)(0.725,0.691213082462005)(0.726,0.685106429773152)(0.727,0.6789899062416)(0.728,0.672864806322115)(0.729,0.666732414175918)(0.73,0.660594003249914)(0.731,0.654450835866349)(0.732,0.648304162822688)(0.733,0.642155223002704)(0.734,0.636005242998338)(0.735,0.629855436741211)(0.736,0.623707005146689)(0.737,0.617561135767274)(0.738,0.611419002458646)(0.739,0.60528176505703)(0.74,0.599150569065565)(0.741,0.593026545354535)(0.742,0.586910809871499)(0.743,0.580804463363726)(0.744,0.574708591110972)(0.745,0.568624262670791)(0.746,0.562552531634175)(0.747,0.556494435394183)(0.748,0.550450994923568)(0.749,0.54442321456738)(0.75,0.538412081842909)(0.751,0.532418567254278)(0.752,0.526443624115691)(0.753,0.520488188389234)(0.754,0.514553178529886)(0.755,0.508639495345519)(0.756,0.50274802186423)(0.757,0.496879623216539)(0.758,0.491035146525264)(0.759,0.485215420807816)(0.76,0.479421256889045)(0.761,0.473653447324085)(0.762,0.467912766332734)(0.763,0.46219996974306)(0.764,0.456515794945766)(0.765,0.450860960859111)(0.766,0.445236167902596)(0.767,0.439642097982528)(0.768,0.434079414484589)(0.769,0.428548762278269)(0.77,0.423050767729638)(0.771,0.417586038723438)(0.772,0.412155164693839)(0.773,0.406758716666178)(0.774,0.401397247303148)(0.775,0.396071290964861)(0.776,0.39078136377324)(0.777,0.385527963686072)(0.778,0.380311570578939)(0.779,0.375132646336595)(0.78,0.369991634947553)(0.781,0.364888962611331)(0.782,0.359825037850369)(0.783,0.35480025162804)(0.784,0.349814977475882)(0.785,0.344869571625827)(0.786,0.339964373149426)(0.787,0.335099704104502)(0.788,0.330275869684815)(0.789,0.325493158378265)(0.79,0.320751842131206)(0.791,0.316052176515313)(0.792,0.311394400902255)(0.793,0.306778738642343)(0.794,0.302205397248823)(0.795,0.297674568585504)(0.796,0.293186429060209)(0.797,0.288741139821326)(0.798,0.284338846959918)(0.799,0.27997968171364)(0.8,0.275663760676367)(0.801,0.271391186009687)(0.802,0.267162045658938)(0.803,0.262976413571174)(0.804,0.258834349916943)(0.805,0.254735901314056)(0.806,0.250681101054445)(0.807,0.246669969332952)(0.808,0.242702513478381)(0.809,0.238778728186535)(0.81,0.234898595755232)(0.811,0.23106208632004)(0.812,0.22726915809326)(0.813,0.223519757601462)(0.814,0.219813819927108)(0.815,0.21615126894867)(0.816,0.212532017583113)(0.817,0.208955968027812)(0.818,0.205423012003681)(0.819,0.201933030999002)(0.82,0.19848589651108)(0.821,0.195081470291436)(0.822,0.191719604587547)(0.823,0.188400142386947)(0.824,0.185122917658285)(0.825,0.181887755594134)(0.826,0.178694472852347)(0.827,0.175542877795087)(0.828,0.172432770729869)(0.829,0.169363944147016)(0.83,0.166336182956028)(0.831,0.163349264722945)(0.832,0.160402959904382)(0.833,0.157497032078901)(0.834,0.154631238180491)(0.835,0.151805328726495)(0.836,0.149019048045762)(0.837,0.146272134505354)(0.838,0.143564320732592)(0.839,0.140895333838209)(0.84,0.138264895635398)(0.841,0.135672722857083)(0.842,0.133118527370635)(0.843,0.130602016391257)(0.844,0.128122892690707)(0.845,0.125680854806576)(0.846,0.123275597245453)(0.847,0.120906810686883)(0.848,0.118574182181419)(0.849,0.116277395349029)(0.85,0.114016130571604)(0.851,0.111790065185358)(0.852,0.109598873668015)(0.853,0.107442227824994)(0.854,0.10531979697137)(0.855,0.103231248111069)(0.856,0.101176246113166)(0.857,0.0991544538854194)(0.858,0.097165532544019)(0.859,0.0952091415803435)(0.86,0.0932849390258283)(0.861,0.0913925816110605)(0.862,0.0895317249245408)(0.863,0.0877020235663383)(0.864,0.085903131299414)(0.865,0.0841347011977244)(0.866,0.0823963857903286)(0.867,0.0806878372028307)(0.868,0.0790087072966016)(0.869,0.0773586478026721)(0.87,0.0757373104545155)(0.871,0.0741443471155011)(0.872,0.0725794099052379)(0.873,0.0710421513216985)(0.874,0.0695322243600138)(0.875,0.0680492826281575)(0.876,0.0665929804599674)(0.877,0.0651629730252789)(0.878,0.0637589164349527)(0.879,0.0623804678460126)(0.88,0.0610272855601223)(0.881,0.0596990291227283)(0.882,0.0583953594162078)(0.883,0.0571159387510178)(0.884,0.0558604309542909)(0.885,0.0546285014549896)(0.886,0.0534198173671729)(0.887,0.0522340475679339)(0.888,0.0510708627750045)(0.889,0.0499299356211402)(0.89,0.0488109407241754)(0.891,0.0477135547556351)(0.892,0.0466374565065708)(0.893,0.0455823269505106)(0.894,0.0445478493029671)(0.895,0.0435337090801679)(0.896,0.0425395941539008)(0.897,0.0415651948029172)(0.898,0.0406102037655564)(0.899,0.039674316283822)(0.9,0.0387572301518979)(0.901,0.0378586457577823)(0.902,0.0369782661224782)(0.903,0.0361157969407388)(0.904,0.0352709466151513)(0.905,0.0344434262906645)(0.906,0.0336329498864529)(0.907,0.0328392341247818)(0.908,0.0320619985589854)(0.909,0.0313009655988905)(0.91,0.0305558605342426)(0.911,0.0298264115551339)(0.912,0.0291123497738743)(0.913,0.0284134092405352)(0.914,0.0277293269601575)(0.915,0.0270598429064073)(0.916,0.0264047000337886)(0.917,0.0257636442894116)(0.918,0.0251364246205421)(0.919,0.0245227929832614)(0.92,0.0239225043484614)(0.921,0.0233353167051753)(0.922,0.0227609910647963)(0.923,0.0221992914617441)(0.924,0.0216499849537976)(0.925,0.0211128416208739)(0.926,0.0205876345626965)(0.927,0.0200741398946902)(0.928,0.0195721367427493)(0.929,0.0190814072375)(0.93,0.0186017365065828)(0.931,0.0181329126658378)(0.932,0.0176747268105773)(0.933,0.0172269730036608)(0.934,0.0167894482652179)(0.935,0.0163619525588317)(0.936,0.0159442887790444)(0.937,0.0155362627352069)(0.938,0.0151376831383204)(0.939,0.0147483615835514)(0.94,0.0143681125333028)(0.941,0.0139967532999385)(0.942,0.0136341040268828)(0.943,0.0132799876700895)(0.944,0.0129342299776125)(0.945,0.0125966594692883)(0.946,0.0122671074160863)(0.947,0.0119454078179038)(0.948,0.011631397381695)(0.949,0.0113249154988226)(0.95,0.0110258042215205)(0.951,0.0107339082401348)(0.952,0.0104490748575881)(0.953,0.0101711539661764)(0.954,0.00989999802225582)(0.955,0.00963546202004117)(0.956,0.00937740346862447)(0.957,0.00912568236288712)(0.958,0.00888016115929701)(0.959,0.00864070474937417)(0.96,0.00840718043193522)(0.961,0.00817945788766927)(0.962,0.00795740915104925)(0.963,0.0077409085827984)(0.964,0.00752983284346697)(0.965,0.00732406086523251)(0.966,0.00712347382425537)(0.967,0.00692795511247901)(0.968,0.00673739031109565)(0.969,0.00655166716079236)(0.97,0.0063706755355497)(0.971,0.00619430741255477)(0.972,0.00602245684611091)(0.973,0.00585501993910497)(0.974,0.00569189481325338)(0.975,0.00553298158390003)(0.976,0.00537818232970721)(0.977,0.00522740106589925)(0.978,0.00508054371595179)(0.979,0.00493751808416931)(0.98,0.00479823382759647)(0.981,0.00466260242859561)(0.982,0.00453053716753526)(0.983,0.00440195309492352)(0.984,0.00427676700465173)(0.985,0.00415489740712704)(0.986,0.00403626450118377)(0.987,0.00392079014854829)(0.988,0.0038083978468606)(0.989,0.00369901270280692)(0.99,0.0035925614061405)(0.991,0.00348897220425748)(0.992,0.00338817487510745)(0.993,0.00329010070232449)(0.994,0.00319468244969201)(0.995,0.0031018543360517)(0.996,0.00301155200932434)(0.997,0.00292371252319512)(0.998,0.00283827431168948)(0.999,0.00275517716497031)(1,0.00275517716494575) 
};
\addplot [
color=mycolor2,
dotted,
line width=2.0pt,
forget plot
]
coordinates{
 (-1,0.000101050266591079)(-0.999,0.000106757169735573)(-0.998,0.000112774018028992)(-0.997,0.000119116890809119)(-0.996,0.000125802656888645)(-0.995,0.000132849010749017)(-0.994,0.000140274510250671)(-0.993,0.000148098615915442)(-0.992,0.000156341731838664)(-0.991,0.000165025248290124)(-0.99,0.000174171586064569)(-0.989,0.000183804242644427)(-0.988,0.000193947840239198)(-0.987,0.000204628175767393)(-0.986,0.000215872272848992)(-0.985,0.000227708435878264)(-0.984,0.000240166306248285)(-0.983,0.000253276920800702)(-0.982,0.000267072772576099)(-0.981,0.000281587873941896)(-0.98,0.000296857822177067)(-0.979,0.000312919867594593)(-0.978,0.000329812984284547)(-0.977,0.000347577943562493)(-0.976,0.000366257390210035)(-0.975,0.000385895921596556)(-0.974,0.000406540169772039)(-0.973,0.000428238886623835)(-0.972,0.000451043032192063)(-0.971,0.000475005866239566)(-0.97,0.0005001830431746)(-0.969,0.000526632710426606)(-0.968,0.000554415610376756)(-0.967,0.000583595185947007)(-0.966,0.000614237689953132)(-0.965,0.000646412298328911)(-0.964,0.000680191227330245)(-0.963,0.000715649854829945)(-0.962,0.000752866845815302)(-0.961,0.000791924282202108)(-0.96,0.000832907797079588)(-0.959,0.000875906713503944)(-0.958,0.0009210141879573)(-0.957,0.00096832735859162)(-0.956,0.00101794749837756)(-0.955,0.00106998017327975)(-0.954,0.00112453540558046)(-0.953,0.0011817278424738)(-0.952,0.00124167693005665)(-0.951,0.00130450709283726)(-0.95,0.00137034791888854)(-0.949,0.00143933435077035)(-0.948,0.0015116068823448)(-0.947,0.00158731176161207)(-0.946,0.00166660119968812)(-0.945,0.00174963358605158)(-0.944,0.00183657371018244)(-0.943,0.00192759298971508)(-0.942,0.00202286970522834)(-0.941,0.00212258924179302)(-0.94,0.0022269443373961)(-0.939,0.00233613533835628)(-0.938,0.00245037046185592)(-0.937,0.00256986606568435)(-0.936,0.00269484692532808)(-0.935,0.002825546518485)(-0.934,0.00296220731714299)(-0.933,0.00310508108728374)(-0.932,0.00325442919635113)(-0.931,0.00341052292853443)(-0.93,0.0035736438079973)(-0.929,0.00374408393009364)(-0.928,0.00392214630069071)(-0.927,0.00410814518362751)(-0.926,0.0043024064564229)(-0.925,0.00450526797424697)(-0.924,0.00471707994224015)(-0.923,0.00493820529621406)(-0.922,0.00516902009176831)(-0.921,0.00540991390185744)(-0.92,0.00566129022282957)(-0.919,0.00592356688893689)(-0.918,0.00619717649533036)(-0.917,0.00648256682952652)(-0.916,0.00678020131131639)(-0.915,0.00709055944109502)(-0.914,0.00741413725656344)(-0.913,0.00775144779774461)(-0.912,0.00810302158023965)(-0.911,0.00846940707664901)(-0.91,0.00885117120605398)(-0.909,0.00924889983143972)(-0.908,0.00966319826494008)(-0.907,0.0100946917807518)(-0.906,0.0105440261355577)(-0.905,0.0110118680962706)(-0.904,0.0114989059749125)(-0.903,0.0120058501704038)(-0.902,0.01253343371701)(-0.901,0.013082412839222)(-0.9,0.0136535675127628)(-0.899,0.0142477020314212)(-0.898,0.014865645579409)(-0.897,0.0155082528088806)(-0.896,0.0161764044222457)(-0.895,0.0168710077588881)(-0.894,0.0175929973858705)(-0.893,0.018343335692178)(-0.892,0.0191230134860363)(-0.891,0.0199330505947981)(-0.89,0.0207744964668918)(-0.889,0.0216484307752547)(-0.888,0.0225559640216914)(-0.887,0.0234982381415485)(-0.886,0.0244764271080391)(-0.885,0.0254917375355863)(-0.884,0.0265454092814681)(-0.883,0.0276387160450127)(-0.882,0.0287729659636225)(-0.881,0.029949502204807)(-0.88,0.0311697035533945)(-0.879,0.0324349849930817)(-0.878,0.0337467982814219)(-0.877,0.0351066325173245)(-0.876,0.036516014700106)(-0.875,0.0379765102790973)(-0.874,0.0394897236928045)(-0.873,0.0410572988965599)(-0.872,0.0426809198775296)(-0.871,0.0443623111559844)(-0.87,0.0461032382717166)(-0.869,0.0479055082543218)(-0.868,0.0497709700761797)(-0.867,0.0517015150868658)(-0.866,0.0536990774276926)(-0.865,0.0557656344250532)(-0.864,0.0579032069612384)(-0.863,0.0601138598213279)(-0.862,0.0623997020147166)(-0.861,0.0647628870698614)(-0.86,0.0672056133007641)(-0.859,0.0697301240437106)(-0.858,0.0723387078626763)(-0.857,0.0750336987218979)(-0.856,0.0778174761240472)(-0.855,0.0806924652123376)(-0.854,0.0836611368349908)(-0.853,0.08672600757042)(-0.852,0.0898896397114514)(-0.851,0.0931546412068868)(-0.85,0.0965236655587112)(-0.849,0.0999994116733363)(-0.848,0.103584623665019)(-0.847,0.10728209060975)(-0.846,0.111094646248012)(-0.845,0.115025168634488)(-0.844,0.119076579733038)(-0.843,0.123251844955308)(-0.842,0.127553972641023)(-0.841,0.131986013478385)(-0.84,0.136551059862835)(-0.839,0.141252245192382)(-0.838,0.146092743097877)(-0.837,0.15107576660647)(-0.836,0.156204567236649)(-0.835,0.161482434023266)(-0.834,0.166912692470758)(-0.833,0.172498703433188)(-0.832,0.178243861919403)(-0.831,0.184151595821874)(-0.83,0.19022536456785)(-0.829,0.196468657691103)(-0.828,0.202884993323247)(-0.827,0.20947791660311)(-0.826,0.216250998002915)(-0.825,0.223207831570206)(-0.824,0.23035203308404)(-0.823,0.237687238125286)(-0.822,0.245217100058293)(-0.821,0.252945287925592)(-0.82,0.260875484251739)(-0.819,0.269011382758935)(-0.818,0.277356685990309)(-0.817,0.28591510284378)(-0.816,0.294690346012625)(-0.815,0.303686129336022)(-0.814,0.312906165055398)(-0.813,0.322354160980858)(-0.812,0.332033817563021)(-0.811,0.341948824875312)(-0.81,0.352102859502017)(-0.809,0.362499581337232)(-0.808,0.37314263029093)(-0.807,0.384035622907051)(-0.806,0.395182148889692)(-0.805,0.406585767543975)(-0.804,0.418250004126706)(-0.803,0.43017834611398)(-0.802,0.442374239381412)(-0.801,0.454841084304576)(-0.8,0.467582231775273)(-0.799,0.480600979141877)(-0.798,0.493900566069395)(-0.797,0.507484170327994)(-0.796,0.521354903506012)(-0.795,0.535515806657103)(-0.794,0.549969845876725)(-0.793,0.564719907818485)(-0.792,0.57976879514647)(-0.791,0.59511922193384)(-0.79,0.610773809005066)(-0.789,0.626735079229761)(-0.788,0.643005452770198)(-0.787,0.659587242287221)(-0.786,0.676482648108309)(-0.785,0.693693753363026)(-0.784,0.71122251909024)(-0.783,0.729070779321431)(-0.782,0.747240236146064)(-0.781,0.765732454763689)(-0.78,0.784548858528077)(-0.779,0.803690723989218)(-0.778,0.823159175939093)(-0.777,0.842955182466645)(-0.776,0.863079550027845)(-0.775,0.883532918538279)(-0.774,0.90431575649319)(-0.773,0.925428356122095)(-0.772,0.946870828584675)(-0.771,0.968643099214703)(-0.77,0.990744902818911)(-0.769,1.01317577903751)(-0.768,1.03593506777362)(-0.767,1.05902190469936)(-0.766,1.08243521684513)(-0.765,1.1061737182797)(-0.764,1.13023590588898)(-0.763,1.15462005526112)(-0.762,1.17932421668412)(-0.761,1.20434621126521)(-0.76,1.22968362717952)(-0.759,1.25533381605407)(-0.758,1.28129388949712)(-0.757,1.3075607157787)(-0.756,1.3341309166709)(-0.755,1.36100086445538)(-0.754,1.38816667910556)(-0.753,1.41562422565129)(-0.752,1.44336911173304)(-0.751,1.47139668535386)(-0.75,1.49970203283474)(-0.749,1.5282799769829)(-0.748,1.55712507547789)(-0.747,1.58623161948364)(-0.746,1.61559363249268)(-0.745,1.64520486940961)(-0.744,1.67505881587992)(-0.743,1.7051486878703)(-0.742,1.73546743150588)(-0.741,1.76600772317201)(-0.74,1.79676196988421)(-0.739,1.82772230993155)(-0.738,1.85888061380068)(-0.737,1.89022848538246)(-0.736,1.92175726346687)(-0.735,1.9534580235306)(-0.734,1.98532157982059)(-0.733,2.01733848773665)(-0.732,2.0494990465168)(-0.731,2.08179330222836)(-0.73,2.11421105106552)(-0.729,2.14674184295675)(-0.728,2.17937498548361)(-0.727,2.21209954811126)(-0.726,2.24490436673157)(-0.725,2.27777804851979)(-0.724,2.31070897710342)(-0.723,2.34368531804327)(-0.722,2.37669502462645)(-0.721,2.4097258439679)(-0.72,2.44276532342001)(-0.719,2.47580081728714)(-0.718,2.50881949384218)(-0.717,2.5418083426417)(-0.716,2.57475418213476)(-0.715,2.60764366756399)(-0.714,2.64046329914966)(-0.713,2.67319943055413)(-0.712,2.70583827762252)(-0.711,2.73836592738494)(-0.71,2.77076834732895)(-0.709,2.80303139491175)(-0.708,2.83514082733414)(-0.707,2.86708231153297)(-0.706,2.898841434421)(-0.705,2.93040371332668)(-0.704,2.96175460666261)(-0.703,2.99287952477167)(-0.702,3.02376384098441)(-0.701,3.05439290283154)(-0.7,3.08475204344306)(-0.699,3.11482659308197)(-0.698,3.14460189083988)(-0.697,3.17406329644163)(-0.696,3.20319620218794)(-0.695,3.2319860449771)(-0.694,3.26041831844287)(-0.693,3.28847858514213)(-0.692,3.31615248882844)(-0.691,3.34342576674966)(-0.69,3.37028426200138)(-0.689,3.39671393587546)(-0.688,3.42270088023338)(-0.687,3.44823132984396)(-0.686,3.47329167471904)(-0.685,3.49786847237837)(-0.684,3.52194846008236)(-0.683,3.54551856696552)(-0.682,3.56856592610453)(-0.681,3.59107788645273)(-0.68,3.6130420246815)(-0.679,3.63444615685824)(-0.678,3.65527834999486)(-0.677,3.67552693340482)(-0.676,3.69518050990005)(-0.675,3.71422796676305)(-0.674,3.73265848653167)(-0.673,3.7504615575277)(-0.672,3.76762698416713)(-0.671,3.7841448969881)(-0.67,3.80000576242937)(-0.669,3.81520039229729)(-0.668,3.82971995296203)(-0.667,3.84355597420884)(-0.666,3.8567003577936)(-0.665,3.8691453856325)(-0.664,3.88088372766758)(-0.663,3.89190844934379)(-0.662,3.90221301873982)(-0.661,3.91179131328845)(-0.66,3.92063762613025)(-0.659,3.9287466720368)(-0.658,3.9361135929492)(-0.657,3.94273396306821)(-0.656,3.94860379354399)(-0.655,3.95371953670187)(-0.654,3.95807808985504)(-0.653,3.96167679863901)(-0.652,3.96451345992221)(-0.651,3.96658632422903)(-0.65,3.96789409773046)(-0.649,3.96843594373958)(-0.648,3.96821148376502)(-0.647,3.96722079807565)(-0.646,3.96546442580181)(-0.645,3.96294336456526)(-0.644,3.9596590696333)(-0.643,3.95561345260442)(-0.642,3.95080887962423)(-0.641,3.94524816913233)(-0.64,3.93893458914662)(-0.639,3.93187185408605)(-0.638,3.92406412113666)(-0.637,3.91551598616624)(-0.636,3.90623247919319)(-0.635,3.8962190594145)(-0.634,3.88548160980273)(-0.633,3.87402643127676)(-0.632,3.86186023645651)(-0.631,3.84899014300777)(-0.63,3.83542366658917)(-0.629,3.82116871341054)(-0.628,3.80623357241366)(-0.627,3.79062690708193)(-0.626,3.77435774689982)(-0.625,3.75743547846485)(-0.624,3.73986983626817)(-0.623,3.72167089315844)(-0.622,3.70284905050133)(-0.621,3.68341502804586)(-0.62,3.66337985351594)(-0.619,3.6427548519366)(-0.618,3.62155163471544)(-0.617,3.5997820884911)(-0.616,3.57745836376316)(-0.615,3.55459286332066)(-0.614,3.53119823048792)(-0.613,3.50728733719635)(-0.612,3.48287327190488)(-0.611,3.45796932738429)(-0.61,3.43258898837772)(-0.609,3.40674591916001)(-0.608,3.38045395100583)(-0.607,3.35372706958825)(-0.606,3.32657940232317)(-0.605,3.29902520567204)(-0.604,3.27107885242472)(-0.603,3.24275481897584)(-0.602,3.21406767261012)(-0.601,3.18503205881493)(-0.6,3.15566268863343)(-0.599,3.12597432607575)(-0.598,3.09598177560155)(-0.597,3.0656998696914)(-0.596,3.03514345651923)(-0.595,3.00432738774248)(-0.594,2.97326650642238)(-0.593,2.94197563508846)(-0.592,2.9104695639629)(-0.591,2.87876303935275)(-0.59,2.84687075222844)(-0.589,2.81480732699668)(-0.588,2.78258731048208)(-0.587,2.75022516112411)(-0.586,2.71773523840946)(-0.585,2.6851317925376)(-0.584,2.65242895434114)(-0.583,2.61964072546346)(-0.582,2.58678096880143)(-0.581,2.55386339923208)(-0.58,2.52090157461054)(-0.579,2.48790888707556)(-0.578,2.45489855463349)(-0.577,2.42188361306643)(-0.576,2.38887690813134)(-0.575,2.35589108808968)(-0.574,2.3229385965415)(-0.573,2.2900316655983)(-0.572,2.25718230936375)(-0.571,2.22440231776446)(-0.57,2.19170325069238)(-0.569,2.15909643249825)(-0.568,2.1265929468026)(-0.567,2.0942036316618)(-0.566,2.06193907504825)(-0.565,2.02980961068589)(-0.564,1.99782531420434)(-0.563,1.9659959996402)(-0.562,1.93433121625531)(-0.561,1.90284024570141)(-0.56,1.87153209949366)(-0.559,1.84041551682521)(-0.558,1.80949896268703)(-0.557,1.77879062631689)(-0.556,1.74829841994831)(-0.555,1.71802997787937)(-0.554,1.68799265583245)(-0.553,1.65819353062054)(-0.552,1.62863940009576)(-0.551,1.59933678339414)(-0.55,1.5702919214458)(-0.549,1.54151077777271)(-0.548,1.51299903953666)(-0.547,1.48476211885945)(-0.546,1.45680515438302)(-0.545,1.42913301308272)(-0.544,1.40175029230645)(-0.543,1.37466132205281)(-0.542,1.34787016745748)(-0.541,1.32138063150315)(-0.54,1.29519625792215)(-0.539,1.26932033430297)(-0.538,1.2437558953747)(-0.537,1.2185057264801)(-0.536,1.19357236720539)(-0.535,1.1689581151836)(-0.534,1.14466503003817)(-0.533,1.12069493748047)(-0.532,1.09704943353227)(-0.531,1.07372988888366)(-0.53,1.05073745335926)(-0.529,1.02807306050235)(-0.528,1.0057374322503)(-0.527,0.983731083710968)(-0.526,0.962054328015219)(-0.525,0.940707281250278)(-0.524,0.919689867456727)(-0.523,0.899001823688727)(-0.522,0.878642705120404)(-0.521,0.858611890203737)(-0.52,0.838908585853559)(-0.519,0.819531832670028)(-0.518,0.800480510178114)(-0.517,0.781753342081858)(-0.516,0.763348901528737)(-0.515,0.745265616372891)(-0.514,0.727501774435257)(-0.513,0.710055528749808)(-0.512,0.692924902794156)(-0.511,0.676107795695823)(-0.51,0.659601987409219)(-0.509,0.643405143858188)(-0.508,0.627514822040264)(-0.507,0.611928475083178)(-0.506,0.59664345725463)(-0.505,0.581657028916993)(-0.504,0.566966361423171)(-0.503,0.552568541951625)(-0.502,0.538460578271893)(-0.501,0.524639403444493)(-0.5,0.511101880443676)(-0.499,0.497844806705005)(-0.498,0.484864918593674)(-0.497,0.472158895789665)(-0.496,0.459723365587971)(-0.495,0.447554907112124)(-0.494,0.435650055436998)(-0.493,0.424005305621921)(-0.492,0.412617116648084)(-0.491,0.401481915263346)(-0.49,0.390596099730467)(-0.489,0.379956043475959)(-0.488,0.369558098643585)(-0.487,0.359398599546701)(-0.486,0.349473866021021)(-0.485,0.339780206677131)(-0.484,0.330313922052738)(-0.483,0.321071307663123)(-0.482,0.312048656951447)(-0.481,0.303242264138248)(-0.48,0.294648426969912)(-0.479,0.286263449366775)(-0.478,0.278083643972193)(-0.477,0.270105334603698)(-0.476,0.262324858602447)(-0.475,0.254738569088752)(-0.474,0.247342837119579)(-0.473,0.240134053750673)(-0.472,0.233108632005097)(-0.471,0.226263008747507)(-0.47,0.219593646469063)(-0.469,0.213097034979515)(-0.468,0.206769693011366)(-0.467,0.200608169738769)(-0.466,0.194609046207383)(-0.465,0.188768936682515)(-0.464,0.183084489914997)(-0.463,0.177552390324798)(-0.462,0.172169359108354)(-0.461,0.166932155266419)(-0.46,0.16183757655952)(-0.459,0.156882460387031)(-0.458,0.152063684599302)(-0.457,0.147378168235068)(-0.456,0.142822872197468)(-0.455,0.13839479985922)(-0.454,0.134090997607861)(-0.453,0.129908555328351)(-0.452,0.12584460682663)(-0.451,0.121896330193549)(-0.45,0.118060948116949)(-0.449,0.114335728137349)(-0.448,0.110717982852004)(-0.447,0.107205070071004)(-0.446,0.103794392924406)(-0.445,0.100483399922413)(-0.444,0.0972695849741355)(-0.443,0.0941504873616105)(-0.442,0.0911236916748547)(-0.441,0.0881868277082808)(-0.44,0.0853375703194769)(-0.439,0.0825736392542353)(-0.438,0.0798927989366093)(-0.437,0.0772928582295495)(-0.436,0.0747716701627876)(-0.435,0.0723271316355189)(-0.434,0.0699571830887757)(-0.433,0.0676598081562618)(-0.432,0.065433033287876)(-0.431,0.0632749273539179)(-0.43,0.0611836012264221)(-0.429,0.0591572073420643)(-0.428,0.0571939392470799)(-0.427,0.0552920311238658)(-0.426,0.0534497573048131)(-0.425,0.0516654317697096)(-0.424,0.0499374076293801)(-0.423,0.0482640766007458)(-0.422,0.0466438684680881)(-0.421,0.0450752505353202)(-0.42,0.0435567270703485)(-0.419,0.0420868387407402)(-0.418,0.0406641620436243)(-0.417,0.0392873087298184)(-0.416,0.0379549252214062)(-0.415,0.0366656920272046)(-0.414,0.035418323155012)(-0.413,0.0342115655198593)(-0.412,0.033044198351595)(-0.411,0.0319150326018036)(-0.41,0.030822910350059)(-0.409,0.0297667042097327)(-0.408,0.0287453167364671)(-0.407,0.0277576798372037)(-0.406,0.0268027541806548)(-0.405,0.0258795286116608)(-0.404,0.0249870195687673)(-0.403,0.0241242705036892)(-0.402,0.0232903513062155)(-0.401,0.0224843577336653)(-0.4,0.0217054108448966)(-0.399,0.0209526564380891)(-0.398,0.0202252644962986)(-0.397,0.0195224286376749)(-0.396,0.0188433655716746)(-0.395,0.0181873145614908)(-0.394,0.0175535368944768)(-0.393,0.0169413153572329)(-0.392,0.0163499537191303)(-0.391,0.0157787762238293)(-0.39,0.0152271270852378)(-0.389,0.0146943699947943)(-0.388,0.0141798876328591)(-0.387,0.0136830811906519)(-0.386,0.0132033698984069)(-0.385,0.0127401905620772)(-0.384,0.0122929971079211)(-0.383,0.0118612601351931)(-0.382,0.0114444664769397)(-0.381,0.0110421187695664)(-0.38,0.0106537350286207)(-0.379,0.0102788482357896)(-0.378,0.00991700593111488)(-0.377,0.00956776981542173)(-0.376,0.00923071535985364)(-0.375,0.00890543142362254)(-0.374,0.00859151988064077)(-0.373,0.00828859525325853)(-0.372,0.00799628435355081)(-0.371,0.00771422593515147)(-0.37,0.00744207034886201)(-0.369,0.0071794792104729)(-0.368,0.00692612507191547)(-0.367,0.00668169110396021)(-0.366,0.00644587078413305)(-0.365,0.00621836759262528)(-0.364,0.00599889471530889)(-0.363,0.00578717475507861)(-0.362,0.00558293944918908)(-0.361,0.00538592939391957)(-0.36,0.00519589377701024)(-0.359,0.00501259011498334)(-0.358,0.0048357840005675)(-0.357,0.00466524885278651)(-0.356,0.00450076567615198)(-0.355,0.00434212282574009)(-0.354,0.00418911577870773)(-0.353,0.00404154691013847)(-0.352,0.00389922527832542)(-0.351,0.00376196641327375)(-0.35,0.00362959211130942)(-0.349,0.00350193023646028)(-0.348,0.00337881452749933)(-0.347,0.00326008440842962)(-0.346,0.00314558480685178)(-0.345,0.00303516597599529)(-0.344,0.00292868332207874)(-0.343,0.00282599723733234)(-0.342,0.00272697293701718)(-0.341,0.00263148030199556)(-0.34,0.00253939372507616)(-0.339,0.00245059196346542)(-0.338,0.00236495799310621)(-0.337,0.00228237887045512)(-0.336,0.00220274559548095)(-0.335,0.0021259529815465)(-0.334,0.00205189952651175)(-0.333,0.00198048729060929)(-0.332,0.00191162177565207)(-0.331,0.00184521180934816)(-0.33,0.00178116943305717)(-0.329,0.00171940979265539)(-0.328,0.00165985103339761)(-0.327,0.00160241419699947)(-0.326,0.00154702312393784)(-0.325,0.00149360435608425)(-0.324,0.00144208704599968)(-0.323,0.00139240286500808)(-0.322,0.0013444859182643)(-0.321,0.00129827265982207)(-0.32,0.00125370181114359)(-0.319,0.00121071428305086)(-0.318,0.00116925309900928)(-0.317,0.00112926332229701)(-0.316,0.00109069198461764)(-0.315,0.00105348801637817)(-0.314,0.00101760218185198)(-0.313,0.00098298701334265)(-0.312,0.000949596749899583)(-0.311,0.000917387277032943)(-0.31,0.000886316068648973)(-0.309,0.000856342130650666)(-0.308,0.000827425947536042)(-0.307,0.00079952942877437)(-0.306,0.000772615859845337)(-0.305,0.000746649851612879)(-0.304,0.000721597294695008)(-0.303,0.000697425312834454)(-0.302,0.000674102219155869)(-0.301,0.000651597474199405)(-0.3,0.000629881643954277)(-0.299,0.000608926361111983)(-0.298,0.000588704285986452)(-0.297,0.000569189070653904)(-0.296,0.000550355322537221)(-0.295,0.000532178570100683)(-0.294,0.000514635229764692)(-0.293,0.000497702574153713)(-0.292,0.000481358701009959)(-0.291,0.000465582503217376)(-0.29,0.000450353640157885)(-0.289,0.000435652510288875)(-0.288,0.000421460223609671)(-0.287,0.000407758576681516)(-0.286,0.000394530027758577)(-0.285,0.000381757671696903)(-0.284,0.000369425218194052)(-0.283,0.000357516968252369)(-0.282,0.00034601779352883)(-0.281,0.000334913115240809)(-0.28,0.000324188883848997)(-0.279,0.000313831560627697)(-0.278,0.000303828098013881)(-0.277,0.000294165922398726)(-0.276,0.000284832916697119)(-0.275,0.000275817403361245)(-0.274,0.000267108128282345)(-0.273,0.000258694246690893)(-0.272,0.000250565305837114)(-0.271,0.000242711232667503)(-0.27,0.000235122319058867)(-0.269,0.000227789208273599)(-0.268,0.000220702882636203)(-0.267,0.000213854651320844)(-0.266,0.000207236137361732)(-0.265,0.000200839267217034)(-0.264,0.000194656258667436)(-0.263,0.000188679611490272)(-0.262,0.000182902095691162)(-0.261,0.000177316742733247)(-0.26,0.000171916835101093)(-0.259,0.000166695897529934)(-0.258,0.000161647688456945)(-0.257,0.000156766190806401)(-0.256,0.000152045604329132)(-0.255,0.000147480336609718)(-0.254,0.000143064997404352)(-0.253,0.000138794389092922)(-0.252,0.000134663501238918)(-0.251,0.000130667503039916)(-0.25,0.000126801736222148)(-0.249,0.000123061710155525)(-0.248,0.000119443094526161)(-0.247,0.000115941713563217)(-0.246,0.000112553541264937)(-0.245,0.00010927469495936)(-0.244,0.000106101430308314)(-0.243,0.000103030136866522)(-0.242,0.000100057332308445)(-0.241,9.71796584314787e-05)(-0.24,9.43938762709705e-05)(-0.239,9.16968615483071e-05)(-0.238,8.90856012292217e-05)(-0.237,8.6557189082903e-05)(-0.236,8.41088211300799e-05)(-0.235,8.17377929784868e-05)(-0.234,7.94414958260602e-05)(-0.233,7.72174129082259e-05)(-0.232,7.50631157231395e-05)(-0.231,7.2976261922264e-05)(-0.23,7.0954590758454e-05)(-0.229,6.89959217536894e-05)(-0.228,6.70981501471601e-05)(-0.227,6.52592457850431e-05)(-0.226,6.34772487906332e-05)(-0.225,6.17502677879855e-05)(-0.224,6.0076478458626e-05)(-0.223,5.8454118989637e-05)(-0.222,5.68814896295677e-05)(-0.221,5.53569491357208e-05)(-0.22,5.38789141080187e-05)(-0.219,5.24458554362894e-05)(-0.218,5.10562971900441e-05)(-0.217,4.97088148421198e-05)(-0.216,4.84020321600553e-05)(-0.215,4.71346219832469e-05)(-0.214,4.59053011159227e-05)(-0.213,4.47128317704326e-05)(-0.212,4.35560184586236e-05)(-0.211,4.24337065485502e-05)(-0.21,4.13447807101619e-05)(-0.209,4.02881645822361e-05)(-0.208,3.92628179968213e-05)(-0.207,3.826773620208e-05)(-0.206,3.73019488630888e-05)(-0.205,3.63645191736594e-05)(-0.204,3.54545413028262e-05)(-0.203,3.45711406168902e-05)(-0.202,3.37134719030629e-05)(-0.201,3.28807189253766e-05)(-0.2,3.20720923152606e-05)(-0.199,3.12868302376756e-05)(-0.198,3.05241956155555e-05)(-0.197,2.97834765738969e-05)(-0.196,2.90639852185137e-05)(-0.195,2.83650564147919e-05)(-0.194,2.76860474546225e-05)(-0.193,2.7026337057201e-05)(-0.192,2.6385324591871e-05)(-0.191,2.57624294119907e-05)(-0.19,2.51570904108433e-05)(-0.189,2.456876468937e-05)(-0.188,2.39969275561691e-05)(-0.187,2.34410715282962e-05)(-0.186,2.29007063312636e-05)(-0.185,2.23753570116614e-05)(-0.184,2.18645647143134e-05)(-0.183,2.13678860161437e-05)(-0.182,2.08848912608417e-05)(-0.181,2.04151652249962e-05)(-0.18,1.99583065629838e-05)(-0.179,1.95139262526567e-05)(-0.178,1.9081648483521e-05)(-0.177,1.86611095465139e-05)(-0.176,1.82519572788919e-05)(-0.175,1.78538512862758e-05)(-0.174,1.74664619434495e-05)(-0.173,1.70894703943602e-05)(-0.172,1.67225675529181e-05)(-0.171,1.6365454991174e-05)(-0.17,1.60178434960301e-05)(-0.169,1.56794527361725e-05)(-0.168,1.53500120392297e-05)(-0.167,1.50292587264289e-05)(-0.166,1.4716939111814e-05)(-0.165,1.44128068368943e-05)(-0.164,1.41166238698531e-05)(-0.163,1.38281595063461e-05)(-0.162,1.35471902584783e-05)(-0.161,1.32735000768491e-05)(-0.16,1.3006879129307e-05)(-0.159,1.27471244670829e-05)(-0.158,1.2494039358657e-05)(-0.157,1.22474337338474e-05)(-0.156,1.20071226294982e-05)(-0.155,1.17729272997025e-05)(-0.154,1.15446745496683e-05)(-0.153,1.13221966246968e-05)(-0.152,1.11053305440478e-05)(-0.151,1.08939191001411e-05)(-0.15,1.06878088601547e-05)(-0.149,1.0486852053404e-05)(-0.148,1.02909052390743e-05)(-0.147,1.00998289731535e-05)(-0.146,9.91348825252202e-06)(-0.145,9.73175273699666e-06)(-0.144,9.55449497297422e-06)(-0.143,9.38159239183277e-06)(-0.142,9.21292575561949e-06)(-0.141,9.04837893500598e-06)(-0.14,8.88784046360057e-06)(-0.139,8.73120087341305e-06)(-0.138,8.57835513734528e-06)(-0.137,8.42920044874517e-06)(-0.136,8.28363810878584e-06)(-0.135,8.14157119499725e-06)(-0.134,8.00290655966762e-06)(-0.133,7.86755338655353e-06)(-0.132,7.73542385701375e-06)(-0.131,7.60643237285307e-06)(-0.13,7.48049622245616e-06)(-0.129,7.35753480363143e-06)(-0.128,7.23747028974486e-06)(-0.127,7.12022674154155e-06)(-0.126,7.00573044021268e-06)(-0.125,6.89391055352928e-06)(-0.124,6.78469724846308e-06)(-0.123,6.67802346754342e-06)(-0.122,6.57382370761183e-06)(-0.121,6.47203468595591e-06)(-0.12,6.3725946741755e-06)(-0.119,6.27544394227186e-06)(-0.118,6.18052431455851e-06)(-0.117,6.08777916966118e-06)(-0.116,5.99715399562938e-06)(-0.115,5.90859550175792e-06)(-0.114,5.82205195165386e-06)(-0.113,5.73747271914726e-06)(-0.112,5.65480928749195e-06)(-0.111,5.5740145832317e-06)(-0.11,5.49504175495485e-06)(-0.109,5.41784650476273e-06)(-0.108,5.34238531191277e-06)(-0.107,5.26861576588544e-06)(-0.106,5.19649656638421e-06)(-0.105,5.1259880784471e-06)(-0.104,5.05705155529057e-06)(-0.103,4.98964880524255e-06)(-0.102,4.92374352401014e-06)(-0.101,4.85929974036736e-06)(-0.1,4.79628314842273e-06)(-0.099,4.7346597753517e-06)(-0.098,4.67439675855274e-06)(-0.097,4.61546245666966e-06)(-0.096,4.55782578345775e-06)(-0.095,4.50145654085076e-06)(-0.094,4.44632575202774e-06)(-0.093,4.39240432914545e-06)(-0.092,4.33966496071747e-06)(-0.091,4.28808055730201e-06)(-0.09,4.23762513968029e-06)(-0.089,4.18827283965583e-06)(-0.088,4.1399990102775e-06)(-0.087,4.09277967072796e-06)(-0.086,4.04659117325678e-06)(-0.085,4.00141064726966e-06)(-0.084,3.95721599932841e-06)(-0.083,3.91398569110634e-06)(-0.082,3.87169829529909e-06)(-0.081,3.83033382789221e-06)(-0.08,3.78987219384896e-06)(-0.079,3.7502940752887e-06)(-0.078,3.71158059842002e-06)(-0.077,3.67371311149611e-06)(-0.076,3.63667451708238e-06)(-0.075,3.60044682956584e-06)(-0.074,3.56501339560111e-06)(-0.073,3.53035767286513e-06)(-0.072,3.49646389619096e-06)(-0.071,3.46331630041163e-06)(-0.07,3.43089978649402e-06)(-0.069,3.3991995884719e-06)(-0.0679999999999999,3.36820160651285e-06)(-0.0669999999999999,3.33789151873986e-06)(-0.0659999999999999,3.30825600247664e-06)(-0.0649999999999999,3.27928173504688e-06)(-0.0639999999999999,3.2509559488858e-06)(-0.0629999999999999,3.22326609847323e-06)(-0.0619999999999999,3.1962001934005e-06)(-0.0609999999999999,3.16974624325894e-06)(-0.0599999999999999,3.14389247968449e-06)(-0.0589999999999999,3.11862824453612e-06)(-0.0579999999999999,3.09394221353898e-06)(-0.0569999999999999,3.06982395059663e-06)(-0.0559999999999999,3.04626324165724e-06)(-0.0549999999999999,3.023249872669e-06)(-0.0539999999999999,3.00077429571388e-06)(-0.0529999999999999,2.97882674082927e-06)(-0.0519999999999999,2.95739810418638e-06)(-0.0509999999999999,2.93647994809021e-06)(-0.0499999999999999,2.91606261360044e-06)(-0.0489999999999999,2.89613832915591e-06)(-0.0479999999999999,2.87669865706164e-06)(-0.0469999999999999,2.85773560371183e-06)(-0.0459999999999999,2.83924128652302e-06)(-0.0449999999999999,2.82120848904554e-06)(-0.0439999999999999,2.80362943971823e-06)(-0.0429999999999999,2.78649747720294e-06)(-0.0419999999999999,2.7698052740277e-06)(-0.0409999999999999,2.75354605783237e-06)(-0.04,2.73771405545631e-06)(-0.039,2.72230216147306e-06)(-0.038,2.70730438067801e-06)(-0.037,2.69271516195601e-06)(-0.036,2.67852828805814e-06)(-0.035,2.66473854093618e-06)(-0.034,2.6513401474304e-06)(-0.033,2.63832822255949e-06)(-0.032,2.62569754827524e-06)(-0.031,2.61344290652943e-06)(-0.03,2.60156007847456e-06)(-0.029,2.59004406810703e-06)(-0.028,2.57889076760165e-06)(-0.027,2.5680954029994e-06)(-0.026,2.55765431056431e-06)(-0.025,2.54756327144889e-06)(-0.024,2.53781851089485e-06)(-0.023,2.5284162541439e-06)(-0.022,2.51935294848238e-06)(-0.021,2.51062515221889e-06)(-0.02,2.50222975672898e-06)(-0.019,2.49416309827666e-06)(-0.018,2.48642284539357e-06)(-0.017,2.47900566741066e-06)(-0.016,2.47190845570344e-06)(-0.015,2.46512932289278e-06)(-0.014,2.4586651603542e-06)(-0.013,2.45251374764166e-06)(-0.012,2.4466727532868e-06)(-0.011,2.44114017888819e-06)(-0.01,2.43591380399977e-06)(-0.00900000000000001,2.43099140817548e-06)(-0.00800000000000001,2.42637188119232e-06)(-0.00700000000000001,2.42205289158193e-06)(-0.00600000000000001,2.41803310707666e-06)(-0.005,2.4143107513197e-06)(-0.004,2.41088504715492e-06)(-0.003,2.40775421822548e-06)(-0.002,2.40491715430835e-06)(-0.001,2.40237307824742e-06)(0,2.40012087981967e-06)(0.001,2.39815944880206e-06)(0.002,2.3964887851946e-06)(0.003,2.39510744570737e-06)(0.004,2.39401543034034e-06)(0.005,2.39321218398203e-06)(0.00600000000000001,2.39269748458781e-06)(0.00700000000000001,2.39247111011309e-06)(0.00800000000000001,2.39253283851326e-06)(0.00900000000000001,2.39288278081062e-06)(0.01,2.39352115904978e-06)(0.011,2.39444797323074e-06)(0.012,2.3956634453981e-06)(0.013,2.39716868577488e-06)(0.014,2.3989635833388e-06)(0.015,2.40104902626825e-06)(0.016,2.40342545865246e-06)(0.017,2.40609443480366e-06)(0.018,2.40905606574415e-06)(0.019,2.41231212783077e-06)(0.02,2.41586328719734e-06)(0.021,2.41971132020069e-06)(0.022,2.42385733706385e-06)(0.023,2.42830267005445e-06)(0.024,2.43304931757393e-06)(0.025,2.43809883393453e-06)(0.026,2.44345321753769e-06)(0.027,2.44911413371795e-06)(0.028,2.45508391394367e-06)(0.029,2.46136455661627e-06)(0.03,2.46795883729334e-06)(0.031,2.474868643354e-06)(0.032,2.48209675035582e-06)(0.033,2.48964582283406e-06)(0.034,2.49751885839089e-06)(0.035,2.50571852156156e-06)(0.036,2.51424792097054e-06)(0.037,2.52311038728692e-06)(0.038,2.53230902913515e-06)(0.039,2.54184773229582e-06)(0.04,2.55172960539369e-06)(0.0409999999999999,2.56195864523079e-06)(0.0419999999999999,2.57253862656625e-06)(0.0429999999999999,2.583473657225e-06)(0.0439999999999999,2.5947676229876e-06)(0.0449999999999999,2.60642540883538e-06)(0.0459999999999999,2.6184507895266e-06)(0.0469999999999999,2.6308490941318e-06)(0.0479999999999999,2.64362454149847e-06)(0.0489999999999999,2.65678223865251e-06)(0.0499999999999999,2.67032751466445e-06)(0.0509999999999999,2.68426514349329e-06)(0.0519999999999999,2.69860112034337e-06)(0.0529999999999999,2.71334055224059e-06)(0.0539999999999999,2.72848965643391e-06)(0.0549999999999999,2.74405409506073e-06)(0.0559999999999999,2.76004019639231e-06)(0.0569999999999999,2.77645428869988e-06)(0.0579999999999999,2.79330270025468e-06)(0.0589999999999999,2.81059231443947e-06)(0.0599999999999999,2.82833023668161e-06)(0.0609999999999999,2.84652346138614e-06)(0.0619999999999999,2.86517909398043e-06)(0.0629999999999999,2.88430512807025e-06)(0.0639999999999999,2.90390911317217e-06)(0.0649999999999999,2.92399893186967e-06)(0.0659999999999999,2.94458313288004e-06)(0.0669999999999999,2.96567015389826e-06)(0.0679999999999999,2.98726843261931e-06)(0.069,3.00938740593892e-06)(0.07,3.03203573359667e-06)(0.071,3.05522340759978e-06)(0.072,3.07895986484396e-06)(0.073,3.10325531938105e-06)(0.074,3.12812009628516e-06)(0.075,3.15356452063042e-06)(0.076,3.17959980566939e-06)(0.077,3.20623705363232e-06)(0.078,3.23348769981635e-06)(0.079,3.26136362360785e-06)(0.08,3.28987703746008e-06)(0.081,3.31904048689324e-06)(0.082,3.34886651742749e-06)(0.083,3.37936867378374e-06)(0.084,3.41056016761598e-06)(0.085,3.44245532080123e-06)(0.086,3.47506812214959e-06)(0.087,3.5084135596719e-06)(0.088,3.5425063993344e-06)(0.089,3.57736262834862e-06)(0.09,3.61299767881462e-06)(0.091,3.64942831510006e-06)(0.092,3.68667119055032e-06)(0.093,3.72474384668919e-06)(0.094,3.76366382504045e-06)(0.095,3.80344977735092e-06)(0.096,3.8441199112782e-06)(0.097,3.88569398879212e-06)(0.098,3.92819177186254e-06)(0.099,3.97163324450389e-06)(0.1,4.01603994504285e-06)(0.101,4.06143318976148e-06)(0.102,4.10783485005339e-06)(0.103,4.15526790753517e-06)(0.104,4.20375567689035e-06)(0.105,4.25332191689165e-06)(0.106,4.30399194062403e-06)(0.107,4.35579050606094e-06)(0.108,4.40874381446576e-06)(0.109,4.4628789552803e-06)(0.11,4.51822323999096e-06)(0.111,4.57480509030716e-06)(0.112,4.63265359407216e-06)(0.113,4.69179850526302e-06)(0.114,4.75227091012442e-06)(0.115,4.81410233899026e-06)(0.116,4.87732532139517e-06)(0.117,4.94197327505219e-06)(0.118,5.00808072789738e-06)(0.119,5.07568298502292e-06)(0.12,5.14481635072172e-06)(0.121,5.21551846155432e-06)(0.122,5.28782773123737e-06)(0.123,5.36178368371054e-06)(0.124,5.43742728620344e-06)(0.125,5.5148000610572e-06)(0.126,5.59394530696977e-06)(0.127,5.67490765490674e-06)(0.128,5.75773206890062e-06)(0.129,5.84246606649685e-06)(0.13,5.9291577203524e-06)(0.131,6.01785687948108e-06)(0.132,6.10861450311972e-06)(0.133,6.20148321583968e-06)(0.134,6.29651752959148e-06)(0.135,6.39377262245943e-06)(0.136,6.49330644808543e-06)(0.137,6.59517784828977e-06)(0.138,6.69944744124961e-06)(0.139,6.80617828763274e-06)(0.14,6.91543444730768e-06)(0.141,7.02728253365591e-06)(0.142,7.14179071437115e-06)(0.143,7.25902926657084e-06)(0.144,7.37907102088541e-06)(0.145,7.50199036225751e-06)(0.146,7.62786389607583e-06)(0.147,7.75677144737585e-06)(0.148,7.88879361834915e-06)(0.149,8.02401545207942e-06)(0.15,8.16252254676186e-06)(0.151,8.30440460841685e-06)(0.152,8.44975289737703e-06)(0.153,8.59866278180021e-06)(0.154,8.75123118415643e-06)(0.155,8.90755869065173e-06)(0.156,9.06774899611661e-06)(0.157,9.23190857093913e-06)(0.158,9.40014732719873e-06)(0.159,9.57257884071082e-06)(0.16,9.7493197959153e-06)(0.161,9.93049054098804e-06)(0.162,1.01162154209078e-05)(0.163,1.03066222223447e-05)(0.164,1.05018429508163e-05)(0.165,1.07020137196656e-05)(0.166,1.09072748610828e-05)(0.167,1.11177707040623e-05)(0.168,1.13336509066642e-05)(0.169,1.15550690127364e-05)(0.17,1.17821837841703e-05)(0.171,1.20151590898843e-05)(0.172,1.22541634617335e-05)(0.173,1.24993710937105e-05)(0.174,1.27509620639898e-05)(0.175,1.30091213357275e-05)(0.176,1.32740403113729e-05)(0.177,1.35459161665352e-05)(0.178,1.38249529602063e-05)(0.179,1.4111360524538e-05)(0.18,1.44053556860868e-05)(0.181,1.47071623768369e-05)(0.182,1.50170115231773e-05)(0.183,1.53351418230585e-05)(0.184,1.56617989688357e-05)(0.185,1.59972373126038e-05)(0.186,1.63417190890413e-05)(0.187,1.66955153035886e-05)(0.188,1.70589051773362e-05)(0.189,1.74321775903152e-05)(0.19,1.781563074843e-05)(0.191,1.82095724055031e-05)(0.192,1.86143203073641e-05)(0.193,1.90302028579836e-05)(0.194,1.94575594525403e-05)(0.195,1.98967399223093e-05)(0.196,2.03481060889743e-05)(0.197,2.08120322087168e-05)(0.198,2.12889036399488e-05)(0.199,2.17791196188699e-05)(0.2,2.22830920382222e-05)(0.201,2.28012471126249e-05)(0.202,2.33340242683511e-05)(0.203,2.38818784747963e-05)(0.204,2.4445279023233e-05)(0.205,2.50247119693014e-05)(0.206,2.56206786897195e-05)(0.207,2.62336981027289e-05)(0.208,2.68643056688944e-05)(0.209,2.75130560556391e-05)(0.21,2.81805214719099e-05)(0.211,2.88672943327128e-05)(0.212,2.95739863709343e-05)(0.213,3.03012304136984e-05)(0.214,3.10496810485006e-05)(0.215,3.1820014179118e-05)(0.216,3.26129298011679e-05)(0.217,3.34291507808615e-05)(0.218,3.42694251864728e-05)(0.219,3.51345266214053e-05)(0.22,3.60252547793038e-05)(0.221,3.69424373314331e-05)(0.222,3.78869298156559e-05)(0.223,3.8859617523812e-05)(0.224,3.98614153906962e-05)(0.225,4.08932712137044e-05)(0.226,4.19561644315891e-05)(0.227,4.3051108455927e-05)(0.228,4.4179152225432e-05)(0.229,4.53413803169766e-05)(0.23,4.65389156101281e-05)(0.231,4.77729189540809e-05)(0.232,4.90445928313931e-05)(0.233,5.03551803587853e-05)(0.234,5.17059687288323e-05)(0.235,5.30982895430298e-05)(0.236,5.45335210322406e-05)(0.237,5.60130900550959e-05)(0.238,5.753847232004e-05)(0.239,5.91111964931556e-05)(0.24,6.07328437540743e-05)(0.241,6.24050514597129e-05)(0.242,6.41295142544961e-05)(0.243,6.59079865128475e-05)(0.244,6.77422838935015e-05)(0.245,6.96342868922172e-05)(0.246,7.15859415079122e-05)(0.247,7.35992629063986e-05)(0.248,7.56763376408286e-05)(0.249,7.78193254280523e-05)(0.25,8.00304629233749e-05)(0.251,8.23120660520259e-05)(0.252,8.46665328957385e-05)(0.253,8.70963462462625e-05)(0.254,8.96040776021677e-05)(0.255,9.21923895003118e-05)(0.256,9.48640397346877e-05)(0.257,9.76218836878927e-05)(0.258,0.00010046887877202)(0.259,0.000103408087870349)(0.26,0.000106442683112107)(0.261,0.000109575950091312)(0.262,0.00011281129141949)(0.263,0.000116152231610655)(0.264,0.000119602421522202)(0.265,0.000123165641796596)(0.266,0.000126845809744758)(0.267,0.000130646981899574)(0.268,0.000134573361121326)(0.269,0.000138629300261428)(0.27,0.000142819309156827)(0.271,0.000147148058737834)(0.272,0.000151620388577633)(0.273,0.000156241311444205)(0.274,0.000161016020627791)(0.275,0.000165949896047124)(0.276,0.000171048511576899)(0.277,0.000176317640709911)(0.278,0.00018176326599395)(0.279,0.000187391584027807)(0.28,0.000193209015564299)(0.281,0.000199222212171612)(0.282,0.000205438065337127)(0.283,0.00021186371423898)(0.284,0.000218506556182163)(0.285,0.000225374254148036)(0.286,0.000232474748007583)(0.287,0.000239816263403192)(0.288,0.00024740732285089)(0.289,0.000255256755510302)(0.29,0.000263373709064041)(0.291,0.000271767661264022)(0.292,0.000280448430478586)(0.293,0.000289426190125397)(0.294,0.000298711478663449)(0.295,0.000308315216024368)(0.296,0.000318248713382409)(0.297,0.00032852369102887)(0.298,0.000339152289918765)(0.299,0.000350147088656882)(0.3,0.000361521118374952)(0.301,0.000373287878163708)(0.302,0.000385461353502592)(0.303,0.000398056031802873)(0.304,0.0004110869210594)(0.305,0.00042456956794723)(0.306,0.000438520077916671)(0.307,0.000452955133289911)(0.308,0.000467892014355264)(0.309,0.000483348621460599)(0.31,0.000499343495330428)(0.311,0.000515895840158542)(0.312,0.000533025546922694)(0.313,0.000550753217587462)(0.314,0.000569100189418136)(0.315,0.000588088561626065)(0.316,0.0006077412204597)(0.317,0.000628081868403462)(0.318,0.000649135050490023)(0.319,0.000670926185053488)(0.32,0.000693481593483369)(0.321,0.000716828530977764)(0.322,0.000740995219072892)(0.323,0.000766010878838763)(0.324,0.000791905764740974)(0.325,0.000818711200833987)(0.326,0.000846459616177241)(0.327,0.000875184583470911)(0.328,0.000904920857136559)(0.329,0.000935704413729254)(0.33,0.000967572492904799)(0.331,0.00100056364049639)(0.332,0.00103471775236841)(0.333,0.00107007611882537)(0.334,0.00110668147224047)(0.335,0.00114457803501722)(0.336,0.00118381156843927)(0.337,0.00122442942396272)(0.338,0.00126648059639578)(0.339,0.0013100157773005)(0.34,0.00135508741061496)(0.341,0.00140174975093998)(0.342,0.00145005892160377)(0.343,0.00150007297583521)(0.344,0.00155185195915841)(0.345,0.00160545797434075)(0.346,0.00166095524667398)(0.347,0.00171841019236396)(0.348,0.00177789148891882)(0.349,0.00183947014686936)(0.35,0.00190321958259965)(0.351,0.00196921569683983)(0.352,0.00203753694949515)(0.353,0.00210826444280165)(0.354,0.00218148200192836)(0.355,0.00225727625935423)(0.356,0.00233573674346399)(0.357,0.00241695596514546)(0.358,0.00250102951104836)(0.359,0.0025880561363989)(0.36,0.00267813786147819)(0.361,0.00277138006976596)(0.362,0.00286789160952594)(0.363,0.00296778489650151)(0.364,0.00307117602127427)(0.365,0.00317818485584542)(0.366,0.00328893516732265)(0.367,0.00340355472960851)(0.368,0.00352217544119515)(0.369,0.00364493344362504)(0.37,0.00377196924394862)(0.371,0.00390342783895825)(0.372,0.00403945884264178)(0.373,0.00418021661674483)(0.374,0.00432586040299831)(0.375,0.00447655446011996)(0.376,0.00463246820059382)(0.377,0.00479377633400002)(0.378,0.00496065901045561)(0.379,0.00513330196694195)(0.38,0.00531189667929421)(0.381,0.00549664051330278)(0.382,0.00568773688081058)(0.383,0.00588539539891907)(0.384,0.00608983205008239)(0.385,0.00630126934775265)(0.386,0.00651993650158111)(0.387,0.00674606958861456)(0.388,0.0069799117242697)(0.389,0.00722171323852549)(0.39,0.0074717318532258)(0.391,0.0077302328618245)(0.392,0.00799748931235022)(0.393,0.00827378219314667)(0.394,0.00855940062050031)(0.395,0.00885464202737828)(0.396,0.0091598123574954)(0.397,0.00947522625804885)(0.398,0.0098012072773379)(0.399,0.0101380880621615)(0.4,0.0104862105587689)(0.401,0.0108459262149196)(0.402,0.011217596182167)(0.403,0.0116015915228029)(0.404,0.0119982934143614)(0.405,0.0124080933586734)(0.406,0.0128313933885904)(0.407,0.0132686062790377)(0.408,0.0137201557561806)(0.409,0.0141864767071453)(0.41,0.0146680153914058)(0.411,0.0151652296518367)(0.412,0.0156785891232136)(0.413,0.0162085754447094)(0.414,0.0167556824663961)(0.415,0.0173204164599649)(0.416,0.0179032963236736)(0.417,0.0185048537886256)(0.418,0.0191256336233847)(0.419,0.0197661938333704)(0.42,0.0204271058608096)(0.421,0.021108954781579)(0.422,0.0218123394969405)(0.423,0.0225378729235029)(0.424,0.0232861821782837)(0.425,0.0240579087611436)(0.426,0.0248537087288447)(0.427,0.0256742528691456)(0.428,0.0265202268640019)(0.429,0.0273923314509927)(0.43,0.028291282574977)(0.431,0.0292178115359753)(0.432,0.0301726651263934)(0.433,0.0311566057620282)(0.434,0.0321704116057475)(0.435,0.0332148766781781)(0.436,0.034290810963955)(0.437,0.0353990405036475)(0.438,0.0365404074772479)(0.439,0.0377157702756703)(0.44,0.0389260035607019)(0.441,0.0401719983116333)(0.442,0.0414546618605626)(0.443,0.0427749179119363)(0.444,0.0441337065488767)(0.445,0.0455319842249668)(0.446,0.0469707237389371)(0.447,0.0484509141944755)(0.448,0.0499735609420515)(0.449,0.0515396855038652)(0.45,0.0531503254797005)(0.451,0.0548065344341264)(0.452,0.0565093817647133)(0.453,0.0582599525474902)(0.454,0.0600593473643051)(0.455,0.0619086821067593)(0.456,0.0638090877560504)(0.457,0.0657617101438301)(0.458,0.0677677096847517)(0.459,0.0698282610864797)(0.46,0.0719445530343864)(0.461,0.0741177878499365)(0.462,0.0763491811223149)(0.463,0.0786399613119659)(0.464,0.0809913693287089)(0.465,0.0834046580771019)(0.466,0.0858810919761587)(0.467,0.0884219464476476)(0.468,0.091028507373414)(0.469,0.0937020705218393)(0.47,0.0964439409439909)(0.471,0.0992554323350213)(0.472,0.102137866365148)(0.473,0.105092571975773)(0.474,0.108120884642737)(0.475,0.111224145605826)(0.476,0.114403701060972)(0.477,0.11766090132248)(0.478,0.120997099944953)(0.479,0.124413652812461)(0.48,0.127911917190859)(0.481,0.131493250745573)(0.482,0.135159010519747)(0.483,0.138910551880533)(0.484,0.142749227424521)(0.485,0.146676385850308)(0.486,0.150693370791988)(0.487,0.154801519618219)(0.488,0.159002162192667)(0.489,0.163296619601127)(0.49,0.1676862028408)(0.491,0.172172211474586)(0.492,0.176755932250638)(0.493,0.181438637686049)(0.494,0.186221584617785)(0.495,0.1911060127191)(0.496,0.196093142982523)(0.497,0.201184176171543)(0.498,0.20638029123976)(0.499,0.211682643719735)(0.5,0.217092364082627)(0.501,0.222610556068425)(0.502,0.228238294988192)(0.503,0.23397662600011)(0.504,0.239826562361767)(0.505,0.245789083655245)(0.506,0.251865133993001)(0.507,0.258055620200315)(0.508,0.264361409979319)(0.509,0.270783330055701)(0.51,0.277322164307203)(0.511,0.283978651880012)(0.512,0.290753485291728)(0.513,0.297647308523774)(0.514,0.304660715105265)(0.515,0.31179424619121)(0.516,0.319048388635057)(0.517,0.326423573062784)(0.518,0.333920171942003)(0.519,0.341538497659277)(0.52,0.349278800600244)(0.521,0.357141267237031)(0.522,0.36512601822873)(0.523,0.373233106531548)(0.524,0.381462515529105)(0.525,0.389814157177938)(0.526,0.398287870176305)(0.527,0.406883418157044)(0.528,0.415600487909164)(0.529,0.424438687626713)(0.53,0.433397545195272)(0.531,0.442476506511253)(0.532,0.451674933844287)(0.533,0.460992104238393)(0.534,0.470427207964027)(0.535,0.479979347013439)(0.536,0.489647533654046)(0.537,0.49943068903252)(0.538,0.50932764184114)(0.539,0.519337127042716)(0.54,0.529457784663126)(0.541,0.539688158650515)(0.542,0.550026695805899)(0.543,0.560471744788619)(0.544,0.571021555198677)(0.545,0.58167427673921)(0.546,0.592427958463991)(0.547,0.603280548108808)(0.548,0.614229891513785)(0.549,0.625273732137429)(0.55,0.636409710665323)(0.551,0.647635364714388)(0.552,0.658948128641607)(0.553,0.670345333448932)(0.554,0.681824206798817)(0.555,0.693381873132981)(0.556,0.70501535390185)(0.557,0.716721567904397)(0.558,0.728497331742708)(0.559,0.740339360389114)(0.56,0.752244267872542)(0.561,0.764208568080375)(0.562,0.776228675681586)(0.563,0.788300907169104)(0.564,0.800421482026169)(0.565,0.812586524011081)(0.566,0.824792062571335)(0.567,0.837034034373647)(0.568,0.849308284967747)(0.569,0.861610570564456)(0.57,0.873936559947371)(0.571,0.886281836500647)(0.572,0.898641900368246)(0.573,0.911012170729651)(0.574,0.923387988203452)(0.575,0.935764617367891)(0.576,0.94813724940656)(0.577,0.960501004868223)(0.578,0.972850936549304)(0.579,0.985182032484878)(0.58,0.99748921906384)(0.581,1.00976736424296)(0.582,1.0220112808822)(0.583,1.03421573017703)(0.584,1.04637542520158)(0.585,1.05848503454708)(0.586,1.07053918606215)(0.587,1.08253247068513)(0.588,1.0944594463671)(0.589,1.10631464208399)(0.59,1.1180925619283)(0.591,1.12978768928262)(0.592,1.14139449106731)(0.593,1.15290742205654)(0.594,1.16432092926266)(0.595,1.17562945637894)(0.596,1.18682744828025)(0.597,1.19790935557329)(0.598,1.20886963919264)(0.599,1.2197027750378)(0.6,1.23040325864432)(0.601,1.24096560988507)(0.602,1.25138437769423)(0.603,1.26165414481094)(0.604,1.27176953253194)(0.605,1.28172520547398)(0.606,1.29151587633336)(0.607,1.30113631064221)(0.608,1.31058133151052)(0.609,1.31984582435118)(0.61,1.32892474158119)(0.611,1.33781310729164)(0.612,1.34650602188113)(0.613,1.35499866664657)(0.614,1.36328630832616)(0.615,1.37136430358509)(0.616,1.3792281034426)(0.617,1.38687325762887)(0.618,1.39429541887248)(0.619,1.40149034710524)(0.62,1.40845391358468)(0.621,1.41518210492497)(0.622,1.42167102702995)(0.623,1.42791690892818)(0.624,1.4339161064969)(0.625,1.43966510607574)(0.626,1.44516052796317)(0.627,1.45039912978728)(0.628,1.4553778097538)(0.629,1.46009360975818)(0.63,1.46454371836369)(0.631,1.46872547363685)(0.632,1.47263636584061)(0.633,1.47627403997585)(0.634,1.47963629817249)(0.635,1.48272110192371)(0.636,1.48552657416345)(0.637,1.48805100117844)(0.638,1.49029283435731)(0.639,1.49225069177372)(0.64,1.49392335959741)(0.641,1.49530979333456)(0.642,1.49640911889626)(0.643,1.49722063349022)(0.644,1.4977438063376)(0.645,1.49797827921161)(0.646,1.49792386679981)(0.647,1.49758055688709)(0.648,1.49694851036086)(0.649,1.49602806103671)(0.65,1.49481971530757)(0.651,1.4933241516149)(0.652,1.49154221974163)(0.653,1.4894749399334)(0.654,1.48712350184083)(0.655,1.48448926329475)(0.656,1.48157374890473)(0.657,1.47837864849681)(0.658,1.47490581537574)(0.659,1.47115726443408)(0.66,1.46713517009095)(0.661,1.46284186408257)(0.662,1.45827983308883)(0.663,1.45345171622007)(0.664,1.44836030234425)(0.665,1.44300852728556)(0.666,1.43739947086913)(0.667,1.43153635384457)(0.668,1.42542253466844)(0.669,1.41906150617037)(0.67,1.41245689208797)(0.671,1.40561244350039)(0.672,1.39853203513414)(0.673,1.39121966158)(0.674,1.38367943339486)(0.675,1.37591557312293)(0.676,1.36793241121498)(0.677,1.35973438187579)(0.678,1.35132601882222)(0.679,1.34271195098138)(0.68,1.33389689811255)(0.681,1.32488566637582)(0.682,1.31568314384175)(0.683,1.30629429595711)(0.684,1.29672416096423)(0.685,1.28697784528956)(0.686,1.2770605188935)(0.687,1.26697741060769)(0.688,1.25673380344002)(0.689,1.24633502988328)(0.69,1.23578646720121)(0.691,1.22509353272784)(0.692,1.21426167916147)(0.693,1.20329638987884)(0.694,1.19220317425559)(0.695,1.18098756302012)(0.696,1.16965510362475)(0.697,1.15821135565843)(0.698,1.14666188628952)(0.699,1.13501226576053)(0.7,1.12326806292283)(0.701,1.11143484083144)(0.702,1.09951815239172)(0.703,1.087523536076)(0.704,1.07545651169715)(0.705,1.06332257626496)(0.706,1.05112719990618)(0.707,1.03887582187557)(0.708,1.02657384663829)(0.709,1.01422664005035)(0.71,1.00183952561938)(0.711,0.989417780866029)(0.712,0.976966633777664)(0.713,0.964491259364152)(0.714,0.951996776313634)(0.715,0.939488243754004)(0.716,0.926970658121306)(0.717,0.914448950138146)(0.718,0.901927981900807)(0.719,0.889412544081369)(0.72,0.876907353243971)(0.721,0.864417049275423)(0.722,0.851946192935826)(0.723,0.839499263523002)(0.724,0.827080656659706)(0.725,0.814694682198524)(0.726,0.802345562246564)(0.727,0.79003742931083)(0.728,0.777774324564495)(0.729,0.765560196232528)(0.73,0.753398898097778)(0.731,0.74129418812685)(0.732,0.729249727215774)(0.733,0.717269078051252)(0.734,0.7053557040948)(0.735,0.693512968677256)(0.736,0.681744134212736)(0.737,0.670052361525952)(0.738,0.65844070929133)(0.739,0.646912133583032)(0.74,0.635469487536122)(0.741,0.624115521113521)(0.742,0.612852880979231)(0.743,0.601684110475564)(0.744,0.5906116497012)(0.745,0.579637835689816)(0.746,0.568764902683982)(0.747,0.557994982504972)(0.748,0.547330105014065)(0.749,0.536772198664214)(0.75,0.526323091137426)(0.751,0.515984510067513)(0.752,0.505758083843344)(0.753,0.495645342493023)(0.754,0.48564771864068)(0.755,0.475766548539646)(0.756,0.466003073173348)(0.757,0.456358439424597)(0.758,0.446833701309934)(0.759,0.437429821273038)(0.76,0.428147671538758)(0.761,0.418988035521095)(0.762,0.409951609284364)(0.763,0.40103900305366)(0.764,0.392250742770827)(0.765,0.383587271694852)(0.766,0.375048952042878)(0.767,0.366636066667869)(0.768,0.358348820771459)(0.769,0.350187343648778)(0.77,0.3421516904617)(0.771,0.334241844038629)(0.772,0.326457716697925)(0.773,0.318799152090321)(0.774,0.311265927062098)(0.775,0.303857753530145)(0.776,0.296574280373329)(0.777,0.289415095330869)(0.778,0.28237972691103)(0.779,0.275467646302596)(0.78,0.268678269292333)(0.781,0.26201095817957)(0.782,0.255465023693002)(0.783,0.249039726899713)(0.784,0.242734281113321)(0.785,0.236547853788682)(0.786,0.230479568411379)(0.787,0.224528506373778)(0.788,0.218693708836537)(0.789,0.212974178577352)(0.79,0.207368881820491)(0.791,0.201876750049123)(0.792,0.196496681798019)(0.793,0.191227544422779)(0.794,0.186068175849117)(0.795,0.181017386294926)(0.796,0.176073959970233)(0.797,0.1712366567481)(0.798,0.16650421380839)(0.799,0.161875347254518)(0.8,0.157348753698789)(0.801,0.152923111817898)(0.802,0.14859708387806)(0.803,0.144369317226706)(0.804,0.140238445752854)(0.805,0.13620309131311)(0.806,0.132261865125397)(0.807,0.128413369126154)(0.808,0.124656197296083)(0.809,0.12098893694644)(0.81,0.117410169975476)(0.811,0.113918474083473)(0.812,0.110512423957333)(0.813,0.107190592415029)(0.814,0.103951551516668)(0.815,0.100793873639249)(0.816,0.0977161325137584)(0.817,0.0947169042281209)(0.818,0.0917947681936638)(0.819,0.0889483080762544)(0.82,0.086176112690915)(0.821,0.0834767768622586)(0.822,0.0808489022499171)(0.823,0.0782910981386077)(0.824,0.0758019821942652)(0.825,0.0733801811858558)(0.826,0.0710243316754954)(0.827,0.0687330806714569)(0.828,0.0665050862536098)(0.829,0.0643390181616076)(0.83,0.0622335583562172)(0.831,0.0601874015448977)(0.832,0.0581992556811794)(0.833,0.0562678424306239)(0.834,0.0543918976086965)(0.835,0.0525701715908821)(0.836,0.0508014296919379)(0.837,0.0490844525207201)(0.838,0.047418036305924)(0.839,0.0458009931960656)(0.84,0.0442321515341515)(0.841,0.0427103561073671)(0.842,0.041234468372342)(0.843,0.0398033666574315)(0.844,0.0384159463404643)(0.845,0.0370711200068374)(0.846,0.0357678175840758)(0.847,0.0345049864555191)(0.848,0.0332815915562445)(0.849,0.032096615446453)(0.85,0.0309490583679794)(0.851,0.0298379382825953)(0.852,0.0287622908918816)(0.853,0.0277211696422252)(0.854,0.0267136457114958)(0.855,0.0257388079810683)(0.856,0.024795762995633)(0.857,0.0238836349037985)(0.858,0.0230015653908122)(0.859,0.0221487135934062)(0.86,0.0213242560062054)(0.861,0.0205273863744804)(0.862,0.019757315576574)(0.863,0.0190132714952273)(0.864,0.0182944988804667)(0.865,0.0176002592003899)(0.866,0.0169298304872889)(0.867,0.016282507171117)(0.868,0.015657599908736)(0.869,0.0150544354033943)(0.87,0.0144723562194304)(0.871,0.0139107205899824)(0.872,0.0133689022185912)(0.873,0.0128462900752524)(0.874,0.0123422881894708)(0.875,0.0118563154368756)(0.876,0.0113878053221716)(0.877,0.0109362057597595)(0.878,0.0105009788496924)(0.879,0.0100816006516347)(0.88,0.00967756095571203)(0.881,0.00928836305225111)(0.882,0.00891352349829954)(0.883,0.00855257188436819)(0.884,0.00820505059850873)(0.885,0.00787051459061327)(0.886,0.00754853113515973)(0.887,0.00723867959517843)(0.888,0.00694055118477532)(0.889,0.00665374873198842)(0.89,0.00637788644297643)(0.891,0.00611258966709549)(0.892,0.00585749466042173)(0.893,0.00561224835404772)(0.894,0.00537650812093559)(0.895,0.00514994154521275)(0.896,0.00493222619335487)(0.897,0.00472304938625711)(0.898,0.00452210797485808)(0.899,0.00432910811665188)(0.9,0.0041437650538656)(0.901,0.00396580289641068)(0.902,0.00379495440505639)(0.903,0.00363096077748981)(0.904,0.0034735714384837)(0.905,0.00332254383139663)(0.906,0.00317764321366986)(0.907,0.0030386424532125)(0.908,0.00290532183133685)(0.909,0.00277746884469465)(0.91,0.00265487801431874)(0.911,0.00253735069366545)(0.912,0.00242469488431762)(0.913,0.00231672505068836)(0.914,0.00221326194205229)(0.915,0.00211413241357761)(0.916,0.00201916925512968)(0.917,0.00192821101985263)(0.918,0.00184110185819097)(0.919,0.00175769135390968)(0.92,0.00167783436522129)(0.921,0.00160139086746724)(0.922,0.00152822579968514)(0.923,0.00145820891517267)(0.924,0.00139121463527125)(0.925,0.00132712190481499)(0.926,0.00126581405346382)(0.927,0.0012071786584801)(0.928,0.00115110741139)(0.929,0.00109749598709031)(0.93,0.00104624391761276)(0.931,0.000997254468115937)(0.932,0.000950434514867986)(0.933,0.000905694429676018)(0.934,0.000862947962643094)(0.935,0.000822112132481491)(0.936,0.000783107116375438)(0.937,0.000745856144845984)(0.938,0.0007102853989415)(0.939,0.000676323909099071)(0.94,0.000643903458330541)(0.941,0.000612958488188652)(0.942,0.000583426004840958)(0.943,0.000555245492250833)(0.944,0.00052835882269342)(0.945,0.000502710175265264)(0.946,0.000478245951729405)(0.947,0.000454914698355679)(0.948,0.000432667028871236)(0.949,0.000411455549298445)(0.95,0.000391234786678573)(0.951,0.000371961117351382)(0.952,0.000353592701007876)(0.953,0.0003360894129667)(0.954,0.00031941278155756)(0.955,0.000303525926725889)(0.956,0.000288393498970585)(0.957,0.000273981622944674)(0.958,0.000260257841055988)(0.959,0.000247191059177254)(0.96,0.000234751495131746)(0.961,0.000222910627289963)(0.962,0.000211641146496966)(0.963,0.00020091690866586)(0.964,0.000190712889369671)(0.965,0.000181005139543444)(0.966,0.000171770743850885)(0.967,0.00016298777838486)(0.968,0.000154635273030834)(0.969,0.000146693171276801)(0.97,0.000139142295241257)(0.971,0.000131964309035837)(0.972,0.000125141685347607)(0.973,0.000118657671688282)(0.974,0.000112496260307182)(0.975,0.000106642155106584)(0.976,0.000101080744663307)(0.977,9.57980723637063e-05)(0.978,9.0780809980373e-05)(0.979,8.60162310267753e-05)(0.98,8.14921847780425e-05)(0.981,7.71970740665039e-05)(0.982,7.31198296355372e-05)(0.983,6.92498888232861e-05)(0.984,6.55771736912669e-05)(0.985,6.20920705962646e-05)(0.986,5.8785409873252e-05)(0.987,5.56484465175088e-05)(0.988,5.26728423100308e-05)(0.989,4.98506474988502e-05)(0.99,4.71742843677347e-05)(0.991,4.46365310269314e-05)(0.992,4.22305046487991e-05)(0.993,3.99496480341099e-05)(0.994,3.77877141799487e-05)(0.995,3.57387526239705e-05)(0.996,3.37970964547906e-05)(0.997,3.19573495444203e-05)(0.998,3.0214374002746e-05)(0.999,2.85632792973445e-05)(1,0.000100000000499119) 
};
\end{axis}
\end{tikzpicture}%
